Scattering Loss in Precision Metrology due to Mirror Roughness

Optical losses degrade the sensitivity of laser interferometric instruments. They reduce the number of signal photons and introduce technical noise associated with diffuse light. In quantum-enhanced metrology, they break the entanglement between correlated photons. Such decoherence is one of the primary obstacles in achieving high levels of quantum noise reduction in precision metrology. In this work, we compare direct measurements of cavity and mirror losses in the Caltech 40m gravitational-wave detector prototype interferometer with numerical estimates obtained from semi-analytic intra-cavity wavefront simulations using mirror surface profile maps. We show a unified approach to estimating the total loss in optical cavities (such as the LIGO gravitational detectors) that will lead towards the engineering of systems with minimum decoherence for quantum-enhanced precision metrology.

==> Figures/Scripts/TIS/etmu06_tis_102220_1c.txt <==
X (unit=0.3mm)	Y (unit=0.3mm)	TIS (ppm)
   0.00000   -67.00000     5.18147
  11.00000   -66.00000     5.20666
  10.00000   -66.00000     5.62892
   9.00000   -66.00000     6.89534
   8.00000   -66.00000     5.35052
   7.00000   -66.00000     5.27980
   6.00000   -66.00000     5.17082
   5.00000   -66.00000     5.07928
   4.00000   -66.00000     5.08254
   3.00000   -66.00000     5.29025
   2.00000   -66.00000     5.67327
   1.00000   -66.00000     5.18631
  -0.00000   -66.00000     5.56681
  -1.00000   -66.00000     5.50942
  -2.00000   -66.00000     5.69643
  -3.00000   -66.00000     5.64900
  -4.00000   -66.00000     5.05749
  -5.00000   -66.00000     4.99890
  -6.00000   -66.00000     4.95044
  -7.00000   -66.00000     6.39747
  -8.00000   -66.00000     5.48567
  -9.00000   -66.00000     5.65352
 -10.00000   -66.00000     5.14444
 -11.00000   -66.00000     4.98719
 -16.00000   -65.00000     4.08732
 -15.00000   -65.00000     6.13098
 -14.00000   -65.00000    47.94681
 -13.00000   -65.00000   856.74408
 -12.00000   -65.00000   343.65741
 -11.00000   -65.00000    27.87577
 -10.00000   -65.00000     8.00195
  -9.00000   -65.00000     5.97836
  -8.00000   -65.00000     5.37324
  -7.00000   -65.00000     5.74795
  -6.00000   -65.00000     5.31376
  -5.00000   -65.00000     5.09766
  -4.00000   -65.00000     7.30147
  -3.00000   -65.00000     6.36885
  -2.00000   -65.00000     5.19406
  -1.00000   -65.00000     5.28752
   0.00000   -65.00000     5.19542
   1.00000   -65.00000     5.46742
   2.00000   -65.00000     5.88515
   3.00000   -65.00000     5.53670
   4.00000   -65.00000     5.44552
   5.00000   -65.00000     5.56867
   6.00000   -65.00000     5.42461
   7.00000   -65.00000     4.99633
   8.00000   -65.00000     5.16451
   9.00000   -65.00000     6.13003
  10.00000   -65.00000     5.32800
  11.00000   -65.00000     6.01465
  12.00000   -65.00000     5.19462
  13.00000   -65.00000     5.10600
  14.00000   -65.00000     5.13797
  15.00000   -65.00000     5.07418
  16.00000   -65.00000     5.09425
  19.00000   -64.00000     4.93429
  18.00000   -64.00000     5.06662
  17.00000   -64.00000     4.99297
  16.00000   -64.00000     4.88124
  15.00000   -64.00000     4.92423
  14.00000   -64.00000     4.97305
  13.00000   -64.00000     4.86180
  12.00000   -64.00000     5.98929
  11.00000   -64.00000     5.17302
  10.00000   -64.00000     5.27138
   9.00000   -64.00000     5.09011
   8.00000   -64.00000     5.89499
   7.00000   -64.00000     5.52131
   6.00000   -64.00000     5.26268
   5.00000   -64.00000     5.58518
   4.00000   -64.00000     6.71457
   3.00000   -64.00000     5.92407
   2.00000   -64.00000     5.05918
   1.00000   -64.00000     5.30466
  -0.00000   -64.00000     6.26570
  -1.00000   -64.00000     5.05580
  -2.00000   -64.00000     5.06244
  -3.00000   -64.00000     5.11946
  -4.00000   -64.00000     5.21162
  -5.00000   -64.00000     5.08516
  -6.00000   -64.00000     6.91542
  -7.00000   -64.00000     6.63081
  -8.00000   -64.00000     5.28671
  -9.00000   -64.00000     5.19983
 -10.00000   -64.00000     5.34309
 -11.00000   -64.00000    11.29169
 -12.00000   -64.00000    59.16841
 -13.00000   -64.00000   854.04144
 -14.00000   -64.00000    73.57634
 -15.00000   -64.00000     6.15628
 -16.00000   -64.00000     4.03042
 -17.00000   -64.00000     4.08732
 -18.00000   -64.00000     4.08869
 -19.00000   -64.00000     4.19931
 -22.00000   -63.00000     3.91942
 -21.00000   -63.00000     4.10479
 -20.00000   -63.00000     4.19520
 -19.00000   -63.00000     4.32722
 -18.00000   -63.00000     4.26827
 -17.00000   -63.00000     4.11547
 -16.00000   -63.00000     4.08869
 -15.00000   -63.00000     4.16850
 -14.00000   -63.00000     4.50854
 -13.00000   -63.00000     4.84777
 -12.00000   -63.00000     4.47420
 -11.00000   -63.00000     5.20438
 -10.00000   -63.00000     5.23954
  -9.00000   -63.00000     5.29460
  -8.00000   -63.00000     5.17800
  -7.00000   -63.00000     5.46815
  -6.00000   -63.00000     5.78340
  -5.00000   -63.00000     5.49654
  -4.00000   -63.00000     4.99146
  -3.00000   -63.00000     4.92934
  -2.00000   -63.00000     5.08516
  -1.00000   -63.00000     5.20038
   0.00000   -63.00000     6.20800
   1.00000   -63.00000    22.62257
   2.00000   -63.00000     6.34240
   3.00000   -63.00000     6.65082
   4.00000   -63.00000     5.39515
   5.00000   -63.00000     6.11721
   6.00000   -63.00000     9.90116
   7.00000   -63.00000    18.03777
   8.00000   -63.00000     7.72152
   9.00000   -63.00000    10.15100
  10.00000   -63.00000     5.07680
  11.00000   -63.00000     5.35852
  12.00000   -63.00000     4.76883
  13.00000   -63.00000     5.33304
  14.00000   -63.00000     4.84864
  15.00000   -63.00000     4.85621
  16.00000   -63.00000     4.87846
  17.00000   -63.00000     4.79157
  18.00000   -63.00000     5.02732
  19.00000   -63.00000     4.81646
  20.00000   -63.00000     4.88803
  21.00000   -63.00000     4.91329
  22.00000   -63.00000     4.90708
  25.00000   -62.00000     5.22227
  24.00000   -62.00000     6.02955
  23.00000   -62.00000     4.89079
  22.00000   -62.00000     5.07171
  21.00000   -62.00000     5.06255
  20.00000   -62.00000     4.87470
  19.00000   -62.00000     4.91494
  18.00000   -62.00000     4.88891
  17.00000   -62.00000     4.89974
  16.00000   -62.00000     4.96016
  15.00000   -62.00000     4.90467
  14.00000   -62.00000     5.46103
  13.00000   -62.00000     4.86905
  12.00000   -62.00000     4.75558
  11.00000   -62.00000     4.78153
  10.00000   -62.00000     4.88451
   9.00000   -62.00000    20.72151
   8.00000   -62.00000     8.00051
   7.00000   -62.00000     5.98031
   6.00000   -62.00000     5.48014
   5.00000   -62.00000     5.34488
   4.00000   -62.00000     5.71488
   3.00000   -62.00000     5.26401
   2.00000   -62.00000     6.76814
   1.00000   -62.00000    16.98153
  -0.00000   -62.00000     8.38415
  -1.00000   -62.00000     4.98202
  -2.00000   -62.00000     4.76245
  -3.00000   -62.00000     4.80676
  -4.00000   -62.00000     5.01555
  -5.00000   -62.00000     5.02481
  -6.00000   -62.00000     5.24035
  -7.00000   -62.00000     5.43173
  -8.00000   -62.00000     5.27231
  -9.00000   -62.00000     4.86109
 -10.00000   -62.00000     5.17742
 -11.00000   -62.00000     9.22188
 -12.00000   -62.00000     4.48689
 -13.00000   -62.00000     4.28705
 -14.00000   -62.00000     4.18340
 -15.00000   -62.00000     4.03178
 -16.00000   -62.00000     4.03313
 -17.00000   -62.00000     4.24084
 -18.00000   -62.00000     4.15983
 -19.00000   -62.00000     4.26679
 -20.00000   -62.00000     4.13897
 -21.00000   -62.00000     4.10361
 -22.00000   -62.00000     4.18034
 -23.00000   -62.00000     3.91423
 -24.00000   -62.00000     3.66610
 -25.00000   -62.00000     3.67639
 -27.00000   -61.00000     3.84819
 -26.00000   -61.00000     6.45520
 -25.00000   -61.00000     3.62577
 -24.00000   -61.00000     3.73183
 -23.00000   -61.00000     3.80275
 -22.00000   -61.00000     4.08000
 -21.00000   -61.00000     4.41424
 -20.00000   -61.00000     4.22443
 -19.00000   -61.00000     4.48019
 -18.00000   -61.00000     6.14932
 -17.00000   -61.00000     4.11177
 -16.00000   -61.00000     4.39558
 -15.00000   -61.00000     4.43208
 -14.00000   -61.00000     5.83005
 -13.00000   -61.00000     4.39117
 -12.00000   -61.00000     4.58534
 -11.00000   -61.00000     5.54505
 -10.00000   -61.00000     6.78730
  -9.00000   -61.00000     4.89482
  -8.00000   -61.00000     5.31471
  -7.00000   -61.00000     5.20183
  -6.00000   -61.00000     5.77954
  -5.00000   -61.00000     5.44606
  -4.00000   -61.00000     5.28455
  -3.00000   -61.00000     5.65963
  -2.00000   -61.00000     8.11319
  -1.00000   -61.00000     5.06244
   0.00000   -61.00000     4.93236
   1.00000   -61.00000     4.92064
   2.00000   -61.00000     5.17915
   3.00000   -61.00000     5.34665
   4.00000   -61.00000     5.04402
   5.00000   -61.00000     5.14738
   6.00000   -61.00000     6.19087
   7.00000   -61.00000     5.10284
   8.00000   -61.00000     4.99297
   9.00000   -61.00000     7.43583
  10.00000   -61.00000     5.66601
  11.00000   -61.00000     4.75421
  12.00000   -61.00000     4.75950
  13.00000   -61.00000     4.91658
  14.00000   -61.00000     5.16642
  15.00000   -61.00000     5.09863
  16.00000   -61.00000     5.05584
  17.00000   -61.00000     4.80267
  18.00000   -61.00000     4.82365
  19.00000   -61.00000     4.95009
  20.00000   -61.00000     4.89589
  21.00000   -61.00000     5.22321
  22.00000   -61.00000     4.87633
  23.00000   -61.00000     4.90816
  24.00000   -61.00000     4.96485
  25.00000   -61.00000     5.24738
  26.00000   -61.00000     4.76012
  27.00000   -61.00000     4.81844
  29.00000   -60.00000     4.49024
  28.00000   -60.00000     4.56043
  27.00000   -60.00000     4.58534
  26.00000   -60.00000     4.98792
  25.00000   -60.00000     4.73564
  24.00000   -60.00000     5.03570
  23.00000   -60.00000     4.75262
  22.00000   -60.00000     5.29423
  21.00000   -60.00000     4.94270
  20.00000   -60.00000     4.96856
  19.00000   -60.00000     4.88803
  18.00000   -60.00000     4.90740
  17.00000   -60.00000     5.01644
  16.00000   -60.00000     5.21890
  15.00000   -60.00000     4.89295
  14.00000   -60.00000     4.81595
  13.00000   -60.00000     4.80173
  12.00000   -60.00000     5.35467
  11.00000   -60.00000     5.40684
  10.00000   -60.00000     4.80496
   9.00000   -60.00000     5.06005
   8.00000   -60.00000     5.47826
   7.00000   -60.00000     5.10363
   6.00000   -60.00000    81.54796
   5.00000   -60.00000     6.64949
   4.00000   -60.00000     8.13753
   3.00000   -60.00000     5.30334
   2.00000   -60.00000     4.95507
   1.00000   -60.00000     4.90379
  -0.00000   -60.00000     4.79219
  -1.00000   -60.00000     5.10284
  -2.00000   -60.00000    70.12994
  -3.00000   -60.00000     6.69437
  -4.00000   -60.00000     4.91279
  -5.00000   -60.00000     5.17763
  -6.00000   -60.00000     5.37684
  -7.00000   -60.00000     5.05837
  -8.00000   -60.00000     5.01207
  -9.00000   -60.00000     4.80549
 -10.00000   -60.00000     4.81021
 -11.00000   -60.00000     4.78928
 -12.00000   -60.00000     4.67664
 -13.00000   -60.00000     4.56968
 -14.00000   -60.00000     4.28550
 -15.00000   -60.00000     4.11569
 -16.00000   -60.00000     4.29701
 -17.00000   -60.00000     4.02172
 -18.00000   -60.00000     7.13868
 -19.00000   -60.00000     4.24664
 -20.00000   -60.00000     4.38142
 -21.00000   -60.00000     4.42647
 -22.00000   -60.00000     3.94537
 -23.00000   -60.00000     3.79082
 -24.00000   -60.00000     3.77575
 -25.00000   -60.00000     4.46606
 -26.00000   -60.00000     7.60728
 -27.00000   -60.00000     4.26822
 -28.00000   -60.00000     3.62920
 -29.00000   -60.00000    25.05084
 -31.00000   -59.00000     4.14204
 -30.00000   -59.00000     3.95868
 -29.00000   -59.00000     3.96578
 -28.00000   -59.00000     3.95496
 -27.00000   -59.00000     3.85740
 -26.00000   -59.00000     5.57440
 -25.00000   -59.00000     3.66298
 -24.00000   -59.00000     3.86646
 -23.00000   -59.00000     3.96506
 -22.00000   -59.00000     4.08547
 -21.00000   -59.00000     4.22039
 -20.00000   -59.00000     4.47832
 -19.00000   -59.00000     5.00058
 -18.00000   -59.00000     4.05861
 -17.00000   -59.00000     4.12502
 -16.00000   -59.00000     4.27333
 -15.00000   -59.00000     4.19552
 -14.00000   -59.00000     4.52647
 -13.00000   -59.00000     4.54485
 -12.00000   -59.00000     4.64956
 -11.00000   -59.00000     4.71474
 -10.00000   -59.00000     4.76490
  -9.00000   -59.00000     4.77364
  -8.00000   -59.00000     4.73424
  -7.00000   -59.00000     4.82155
  -6.00000   -59.00000     5.09277
  -5.00000   -59.00000     5.01219
  -4.00000   -59.00000     5.22678
  -3.00000   -59.00000     5.09470
  -2.00000   -59.00000     5.65992
  -1.00000   -59.00000     4.78051
   0.00000   -59.00000     4.82440
   1.00000   -59.00000     4.71000
   2.00000   -59.00000     5.91034
   3.00000   -59.00000    11.93636
   4.00000   -59.00000     5.28593
   5.00000   -59.00000     7.00663
   6.00000   -59.00000    12.48320
   7.00000   -59.00000     6.87107
   8.00000   -59.00000     4.83167
   9.00000   -59.00000     4.91386
  10.00000   -59.00000     4.83533
  11.00000   -59.00000     4.67743
  12.00000   -59.00000     4.72165
  13.00000   -59.00000     5.46730
  14.00000   -59.00000     8.85496
  15.00000   -59.00000     5.23330
  16.00000   -59.00000     5.16173
  17.00000   -59.00000     5.03564
  18.00000   -59.00000     5.37978
  19.00000   -59.00000     5.54333
  20.00000   -59.00000    13.10522
  21.00000   -59.00000     5.00715
  22.00000   -59.00000     4.92153
  23.00000   -59.00000     4.75541
  24.00000   -59.00000     4.98102
  25.00000   -59.00000     4.70756
  26.00000   -59.00000     4.76676
  27.00000   -59.00000     4.65112
  28.00000   -59.00000     4.60218
  29.00000   -59.00000     4.42499
  30.00000   -59.00000     4.50180
  31.00000   -59.00000     5.14486
  33.00000   -58.00000     4.60701
  32.00000   -58.00000     4.66814
  31.00000   -58.00000     4.72397
  30.00000   -58.00000     4.67592
  29.00000   -58.00000     4.66351
  28.00000   -58.00000     4.53699
  27.00000   -58.00000     4.66122
  26.00000   -58.00000     4.64175
  25.00000   -58.00000     4.59600
  24.00000   -58.00000     4.63089
  23.00000   -58.00000     4.83452
  22.00000   -58.00000     4.78372
  21.00000   -58.00000     4.88527
  20.00000   -58.00000     4.91114
  19.00000   -58.00000     5.24244
  18.00000   -58.00000     5.19237
  17.00000   -58.00000     4.98698
  16.00000   -58.00000     4.79250
  15.00000   -58.00000     5.83278
  14.00000   -58.00000     5.18248
  13.00000   -58.00000     4.82925
  12.00000   -58.00000     4.87192
  11.00000   -58.00000     4.99707
  10.00000   -58.00000     4.74022
   9.00000   -58.00000     4.67210
   8.00000   -58.00000     5.75999
   7.00000   -58.00000     5.13478
   6.00000   -58.00000     4.92017
   5.00000   -58.00000     5.03571
   4.00000   -58.00000     4.80387
   3.00000   -58.00000     4.93962
   2.00000   -58.00000     5.09967
   1.00000   -58.00000     4.63945
  -0.00000   -58.00000     6.76169
  -1.00000   -58.00000     4.79380
  -2.00000   -58.00000     7.26332
  -3.00000   -58.00000     4.90214
  -4.00000   -58.00000     4.91668
  -5.00000   -58.00000     5.09624
  -6.00000   -58.00000     5.36269
  -7.00000   -58.00000     4.89295
  -8.00000   -58.00000     4.79454
  -9.00000   -58.00000     4.95341
 -10.00000   -58.00000     4.69992
 -11.00000   -58.00000     4.63949
 -12.00000   -58.00000     4.57105
 -13.00000   -58.00000     4.41640
 -14.00000   -58.00000     4.41708
 -15.00000   -58.00000     4.26949
 -16.00000   -58.00000     4.19572
 -17.00000   -58.00000     4.07603
 -18.00000   -58.00000     4.10700
 -19.00000   -58.00000     4.14343
 -20.00000   -58.00000     4.08137
 -21.00000   -58.00000     4.12300
 -22.00000   -58.00000     3.98856
 -23.00000   -58.00000     3.87714
 -24.00000   -58.00000     3.72141
 -25.00000   -58.00000     3.70780
 -26.00000   -58.00000     3.58424
 -27.00000   -58.00000     6.22190
 -28.00000   -58.00000     3.99544
 -29.00000   -58.00000     4.62399
 -30.00000   -58.00000     3.69635
 -31.00000   -58.00000     3.84257
 -32.00000   -58.00000     3.83505
 -33.00000   -58.00000     3.63707
 -35.00000   -57.00000     3.54923
 -34.00000   -57.00000     3.53791
 -33.00000   -57.00000     3.50442
 -32.00000   -57.00000     3.69527
 -31.00000   -57.00000     4.08214
 -30.00000   -57.00000     3.93032
 -29.00000   -57.00000     3.75043
 -28.00000   -57.00000     4.01082
 -27.00000   -57.00000     5.16674
 -26.00000   -57.00000     3.60132
 -25.00000   -57.00000     3.65939
 -24.00000   -57.00000     3.69874
 -23.00000   -57.00000     3.97040
 -22.00000   -57.00000     4.02233
 -21.00000   -57.00000     3.98578
 -20.00000   -57.00000     4.17370
 -19.00000   -57.00000     4.08351
 -18.00000   -57.00000     4.04251
 -17.00000   -57.00000     4.02909
 -16.00000   -57.00000     4.66508
 -15.00000   -57.00000     4.44055
 -14.00000   -57.00000     4.33797
 -13.00000   -57.00000     4.50902
 -12.00000   -57.00000     4.55635
 -11.00000   -57.00000     4.68449
 -10.00000   -57.00000     5.72305
  -9.00000   -57.00000     4.74732
  -8.00000   -57.00000     5.06935
  -7.00000   -57.00000     5.01892
  -6.00000   -57.00000     5.36186
  -5.00000   -57.00000     5.20612
  -4.00000   -57.00000     4.91368
  -3.00000   -57.00000     5.09967
  -2.00000   -57.00000     5.28752
  -1.00000   -57.00000     7.43063
   0.00000   -57.00000     4.87519
   1.00000   -57.00000     4.66734
   2.00000   -57.00000     4.78928
   3.00000   -57.00000     4.73105
   4.00000   -57.00000     4.82880
   5.00000   -57.00000     5.09869
   6.00000   -57.00000    10.26443
   7.00000   -57.00000     5.47276
   8.00000   -57.00000     4.75507
   9.00000   -57.00000     4.99692
  10.00000   -57.00000     4.77257
  11.00000   -57.00000     4.95840
  12.00000   -57.00000    22.25629
  13.00000   -57.00000    44.80857
  14.00000   -57.00000     5.00793
  15.00000   -57.00000     4.80065
  16.00000   -57.00000     4.92483
  17.00000   -57.00000     5.98722
  18.00000   -57.00000     5.00625
  19.00000   -57.00000     4.92378
  20.00000   -57.00000     5.05423
  21.00000   -57.00000     4.87328
  22.00000   -57.00000     4.92725
  23.00000   -57.00000     4.88615
  24.00000   -57.00000     4.74135
  25.00000   -57.00000     4.59220
  26.00000   -57.00000     4.78636
  27.00000   -57.00000     4.71086
  28.00000   -57.00000     4.67991
  29.00000   -57.00000     4.50975
  30.00000   -57.00000     4.51957
  31.00000   -57.00000     4.51226
  32.00000   -57.00000     4.56644
  33.00000   -57.00000     4.66818
  34.00000   -57.00000     4.49814
  35.00000   -57.00000     4.51256
  36.00000   -56.00000     5.75901
  35.00000   -56.00000     4.68752
  34.00000   -56.00000     4.54028
  33.00000   -56.00000     4.52842
  32.00000   -56.00000     4.71720
  31.00000   -56.00000     4.63707
  30.00000   -56.00000     4.68215
  29.00000   -56.00000     4.62698
  28.00000   -56.00000     4.74593
  27.00000   -56.00000     4.61519
  26.00000   -56.00000     4.92212
  25.00000   -56.00000     4.63563
  24.00000   -56.00000     4.92951
  23.00000   -56.00000     4.89513
  22.00000   -56.00000     5.01712
  21.00000   -56.00000     5.18191
  20.00000   -56.00000     4.89677
  19.00000   -56.00000     4.92967
  18.00000   -56.00000     6.01128
  17.00000   -56.00000     5.23715
  16.00000   -56.00000     4.77391
  15.00000   -56.00000     4.84700
  14.00000   -56.00000     4.75444
  13.00000   -56.00000     4.91698
  12.00000   -56.00000     4.69688
  11.00000   -56.00000     4.72111
  10.00000   -56.00000     4.86797
   9.00000   -56.00000     4.79411
   8.00000   -56.00000     4.67441
   7.00000   -56.00000     4.80011
   6.00000   -56.00000     4.97240
   5.00000   -56.00000     5.36474
   4.00000   -56.00000     5.08614
   3.00000   -56.00000     5.21084
   2.00000   -56.00000     4.79163
   1.00000   -56.00000     4.89699
  -0.00000   -56.00000     4.99017
  -1.00000   -56.00000     4.89019
  -2.00000   -56.00000     4.86282
  -3.00000   -56.00000     5.06423
  -4.00000   -56.00000     5.03311
  -5.00000   -56.00000    10.31315
  -6.00000   -56.00000     6.71220
  -7.00000   -56.00000     4.88855
  -8.00000   -56.00000     6.06691
  -9.00000   -56.00000     5.01624
 -10.00000   -56.00000     4.67900
 -11.00000   -56.00000     4.68380
 -12.00000   -56.00000     4.57890
 -13.00000   -56.00000     4.49361
 -14.00000   -56.00000     4.45477
 -15.00000   -56.00000     4.39787
 -16.00000   -56.00000     4.13648
 -17.00000   -56.00000     4.66589
 -18.00000   -56.00000     4.24203
 -19.00000   -56.00000     3.88557
 -20.00000   -56.00000     3.86317
 -21.00000   -56.00000     3.93647
 -22.00000   -56.00000     3.88949
 -23.00000   -56.00000     3.88853
 -24.00000   -56.00000     4.95474
 -25.00000   -56.00000     3.68750
 -26.00000   -56.00000     3.60333
 -27.00000   -56.00000     3.78014
 -28.00000   -56.00000     4.32146
 -29.00000   -56.00000     3.80157
 -30.00000   -56.00000     3.69734
 -31.00000   -56.00000     3.66273
 -32.00000   -56.00000     3.86906
 -33.00000   -56.00000     3.58247
 -34.00000   -56.00000     3.46265
 -35.00000   -56.00000     3.58433
 -36.00000   -56.00000     3.80478
 -38.00000   -55.00000     3.71891
 -37.00000   -55.00000     3.54739
 -36.00000   -55.00000     3.60091
 -35.00000   -55.00000     3.72267
 -34.00000   -55.00000     3.53071
 -33.00000   -55.00000     3.56171
 -32.00000   -55.00000     3.69543
 -31.00000   -55.00000     3.59512
 -30.00000   -55.00000     3.88260
 -29.00000   -55.00000     3.80913
 -28.00000   -55.00000     4.28536
 -27.00000   -55.00000     5.25570
 -26.00000   -55.00000     3.69816
 -25.00000   -55.00000     3.64639
 -24.00000   -55.00000     3.84774
 -23.00000   -55.00000     4.40379
 -22.00000   -55.00000     4.01691
 -21.00000   -55.00000     8.30066
 -20.00000   -55.00000     6.78290
 -19.00000   -55.00000     4.01766
 -18.00000   -55.00000     4.07228
 -17.00000   -55.00000     4.10508
 -16.00000   -55.00000     4.12071
 -15.00000   -55.00000     4.24292
 -14.00000   -55.00000     4.18444
 -13.00000   -55.00000     4.38562
 -12.00000   -55.00000     4.55851
 -11.00000   -55.00000     4.95317
 -10.00000   -55.00000     4.64872
  -9.00000   -55.00000     4.88527
  -8.00000   -55.00000     4.77492
  -7.00000   -55.00000     4.78767
  -6.00000   -55.00000     4.80732
  -5.00000   -55.00000     6.64243
  -4.00000   -55.00000     5.03655
  -3.00000   -55.00000     5.00274
  -2.00000   -55.00000     5.16552
  -1.00000   -55.00000     6.81561
   0.00000   -55.00000     5.14911
   1.00000   -55.00000     8.49415
   2.00000   -55.00000     6.90793
   3.00000   -55.00000     4.70868
   4.00000   -55.00000     5.05845
   5.00000   -55.00000     5.24645
   6.00000   -55.00000    10.29479
   7.00000   -55.00000     5.56543
   8.00000   -55.00000     4.84655
   9.00000   -55.00000     5.29392
  10.00000   -55.00000     4.91851
  11.00000   -55.00000     4.69392
  12.00000   -55.00000     4.71187
  13.00000   -55.00000     4.68530
  14.00000   -55.00000     5.40535
  15.00000   -55.00000     4.71086
  16.00000   -55.00000     4.69856
  17.00000   -55.00000     4.89829
  18.00000   -55.00000     5.01803
  19.00000   -55.00000     5.20801
  20.00000   -55.00000     6.00522
  21.00000   -55.00000     4.95785
  22.00000   -55.00000     5.32739
  23.00000   -55.00000     4.90303
  24.00000   -55.00000     4.98006
  25.00000   -55.00000     4.59959
  26.00000   -55.00000     4.69623
  27.00000   -55.00000     4.69465
  28.00000   -55.00000     4.66197
  29.00000   -55.00000     4.79948
  30.00000   -55.00000     4.74389
  31.00000   -55.00000     4.69076
  32.00000   -55.00000     4.79679
  33.00000   -55.00000     4.79020
  34.00000   -55.00000     4.51471
  35.00000   -55.00000     4.55134
  36.00000   -55.00000     4.65813
  37.00000   -55.00000     5.76435
  38.00000   -55.00000     4.95740
  39.00000   -54.00000     4.92862
  38.00000   -54.00000     4.76393
  37.00000   -54.00000     4.67367
  36.00000   -54.00000     4.71417
  35.00000   -54.00000     4.63089
  34.00000   -54.00000     4.80605
  33.00000   -54.00000     4.70320
  32.00000   -54.00000     4.55922
  31.00000   -54.00000     4.89442
  30.00000   -54.00000     4.79808
  29.00000   -54.00000     5.19437
  28.00000   -54.00000     4.87009
  27.00000   -54.00000     4.78050
  26.00000   -54.00000     4.69392
  25.00000   -54.00000     4.60754
  24.00000   -54.00000     4.69615
  23.00000   -54.00000     4.82478
  22.00000   -54.00000     5.12021
  21.00000   -54.00000     6.14160
  20.00000   -54.00000     5.12058
  19.00000   -54.00000     5.06423
  18.00000   -54.00000     4.92058
  17.00000   -54.00000     4.90566
  16.00000   -54.00000     5.04320
  15.00000   -54.00000     5.00948
  14.00000   -54.00000     4.77567
  13.00000   -54.00000     5.56481
  12.00000   -54.00000     4.72340
  11.00000   -54.00000     4.71171
  10.00000   -54.00000     4.84057
   9.00000   -54.00000     5.29666
   8.00000   -54.00000     4.84374
   7.00000   -54.00000     4.93449
   6.00000   -54.00000     5.16316
   5.00000   -54.00000     4.93769
   4.00000   -54.00000     5.07369
   3.00000   -54.00000     4.96661
   2.00000   -54.00000     5.19086
   1.00000   -54.00000    11.73454
  -0.00000   -54.00000     5.57280
  -1.00000   -54.00000    88.26169
  -2.00000   -54.00000    13.81783
  -3.00000   -54.00000     5.03231
  -4.00000   -54.00000     4.89719
  -5.00000   -54.00000     5.21084
  -6.00000   -54.00000     5.09470
  -7.00000   -54.00000     5.15145
  -8.00000   -54.00000     5.32950
  -9.00000   -54.00000     4.66734
 -10.00000   -54.00000     4.87946
 -11.00000   -54.00000     4.74455
 -12.00000   -54.00000     4.61610
 -13.00000   -54.00000     4.58437
 -14.00000   -54.00000     4.45926
 -15.00000   -54.00000     4.25107
 -16.00000   -54.00000     4.12830
 -17.00000   -54.00000     4.09102
 -18.00000   -54.00000     4.10646
 -19.00000   -54.00000     3.97845
 -20.00000   -54.00000     4.13008
 -21.00000   -54.00000     4.09930
 -22.00000   -54.00000     4.28958
 -23.00000   -54.00000     4.04921
 -24.00000   -54.00000     4.07354
 -25.00000   -54.00000     3.73779
 -26.00000   -54.00000     3.99995
 -27.00000   -54.00000     4.06552
 -28.00000   -54.00000     5.53331
 -29.00000   -54.00000     3.99743
 -30.00000   -54.00000     3.68532
 -31.00000   -54.00000     3.65320
 -32.00000   -54.00000     3.61174
 -33.00000   -54.00000     3.54978
 -34.00000   -54.00000     3.57718
 -35.00000   -54.00000     4.19255
 -36.00000   -54.00000     3.62467
 -37.00000   -54.00000     3.41470
 -38.00000   -54.00000     3.66204
 -39.00000   -54.00000     3.62711
 -40.00000   -53.00000     3.54137
 -39.00000   -53.00000     3.59217
 -38.00000   -53.00000     3.66510
 -37.00000   -53.00000     3.56286
 -36.00000   -53.00000     3.54803
 -35.00000   -53.00000     3.49743
 -34.00000   -53.00000     3.82246
 -33.00000   -53.00000     3.74664
 -32.00000   -53.00000     3.67185
 -31.00000   -53.00000     3.85283
 -30.00000   -53.00000     3.95121
 -29.00000   -53.00000     3.85034
 -28.00000   -53.00000     4.63632
 -27.00000   -53.00000     4.22466
 -26.00000   -53.00000     4.28891
 -25.00000   -53.00000     3.95284
 -24.00000   -53.00000     3.96954
 -23.00000   -53.00000     4.26639
 -22.00000   -53.00000     4.20598
 -21.00000   -53.00000     4.28747
 -20.00000   -53.00000     4.08165
 -19.00000   -53.00000     4.08041
 -18.00000   -53.00000     4.11627
 -17.00000   -53.00000     4.20791
 -16.00000   -53.00000     4.12488
 -15.00000   -53.00000     4.35979
 -14.00000   -53.00000     4.35979
 -13.00000   -53.00000     4.34888
 -12.00000   -53.00000     4.66043
 -11.00000   -53.00000     4.69085
 -10.00000   -53.00000     4.88517
  -9.00000   -53.00000     5.09400
  -8.00000   -53.00000     4.90159
  -7.00000   -53.00000     4.81593
  -6.00000   -53.00000     4.87009
  -5.00000   -53.00000     5.21206
  -4.00000   -53.00000     4.94103
  -3.00000   -53.00000     4.92331
  -2.00000   -53.00000     4.92182
  -1.00000   -53.00000     5.02645
   0.00000   -53.00000     5.07947
   1.00000   -53.00000     4.96129
   2.00000   -53.00000     5.64101
   3.00000   -53.00000     5.02714
   4.00000   -53.00000     4.98006
   5.00000   -53.00000     4.92543
   6.00000   -53.00000     4.87972
   7.00000   -53.00000     6.02030
   8.00000   -53.00000     4.99446
   9.00000   -53.00000     4.90269
  10.00000   -53.00000     5.29169
  11.00000   -53.00000     4.87656
  12.00000   -53.00000     4.83894
  13.00000   -53.00000     5.08133
  14.00000   -53.00000     4.96198
  15.00000   -53.00000     4.86517
  16.00000   -53.00000     4.97983
  17.00000   -53.00000     5.43207
  18.00000   -53.00000     5.13943
  19.00000   -53.00000     5.12170
  20.00000   -53.00000     5.06947
  21.00000   -53.00000     4.93179
  22.00000   -53.00000     5.34276
  23.00000   -53.00000     6.19118
  24.00000   -53.00000     5.90695
  25.00000   -53.00000     4.84296
  26.00000   -53.00000     4.67998
  27.00000   -53.00000     5.04320
  28.00000   -53.00000     4.92514
  29.00000   -53.00000     5.03058
  30.00000   -53.00000     4.70624
  31.00000   -53.00000     5.11918
  32.00000   -53.00000     4.74061
  33.00000   -53.00000     4.85190
  34.00000   -53.00000     4.93859
  35.00000   -53.00000     4.87146
  36.00000   -53.00000     4.87808
  37.00000   -53.00000    26.44827
  38.00000   -53.00000    33.10329
  39.00000   -53.00000     5.03484
  40.00000   -53.00000     4.77123
  42.00000   -52.00000     4.77889
  41.00000   -52.00000     7.55300
  40.00000   -52.00000     9.42502
  39.00000   -52.00000     4.93345
  38.00000   -52.00000     5.10554
  37.00000   -52.00000     5.46987
  36.00000   -52.00000    75.60165
  35.00000   -52.00000     9.97294
  34.00000   -52.00000     4.92951
  33.00000   -52.00000     4.87049
  32.00000   -52.00000     4.91668
  31.00000   -52.00000     4.83119
  30.00000   -52.00000     4.84982
  29.00000   -52.00000     4.95618
  28.00000   -52.00000     4.83527
  27.00000   -52.00000     4.84982
  26.00000   -52.00000     4.80421
  25.00000   -52.00000     4.90456
  24.00000   -52.00000     5.75082
  23.00000   -52.00000     5.29315
  22.00000   -52.00000     5.05672
  21.00000   -52.00000     4.90214
  20.00000   -52.00000     5.01702
  19.00000   -52.00000     5.09052
  18.00000   -52.00000     5.18575
  17.00000   -52.00000     4.98849
  16.00000   -52.00000     5.08880
  15.00000   -52.00000     4.97498
  14.00000   -52.00000     4.89366
  13.00000   -52.00000     4.89643
  12.00000   -52.00000     5.09819
  11.00000   -52.00000     5.26928
  10.00000   -52.00000     4.98661
   9.00000   -52.00000     5.06763
   8.00000   -52.00000     5.11057
   7.00000   -52.00000     4.92454
   6.00000   -52.00000     4.72839
   5.00000   -52.00000     4.83643
   4.00000   -52.00000     4.89513
   3.00000   -52.00000     5.07697
   2.00000   -52.00000     4.89554
   1.00000   -52.00000     4.92437
  -0.00000   -52.00000     8.04336
  -1.00000   -52.00000     6.10956
  -2.00000   -52.00000     5.24469
  -3.00000   -52.00000     5.24469
  -4.00000   -52.00000     4.88061
  -5.00000   -52.00000     5.37881
  -6.00000   -52.00000     5.11908
  -7.00000   -52.00000     4.86517
  -8.00000   -52.00000     4.77391
  -9.00000   -52.00000     4.73191
 -10.00000   -52.00000     4.93859
 -11.00000   -52.00000     4.60754
 -12.00000   -52.00000     4.60662
 -13.00000   -52.00000     4.63627
 -14.00000   -52.00000     4.55267
 -15.00000   -52.00000     4.32075
 -16.00000   -52.00000     4.26723
 -17.00000   -52.00000     4.16601
 -18.00000   -52.00000     4.14965
 -19.00000   -52.00000     4.12095
 -20.00000   -52.00000     4.13313
 -21.00000   -52.00000     4.33740
 -22.00000   -52.00000     4.48048
 -23.00000   -52.00000     7.79914
 -24.00000   -52.00000     5.87271
 -25.00000   -52.00000     4.28023
 -26.00000   -52.00000     4.07228
 -27.00000   -52.00000     4.11199
 -28.00000   -52.00000     4.26994
 -29.00000   -52.00000     4.46596
 -30.00000   -52.00000     3.94271
 -31.00000   -52.00000     3.91268
 -32.00000   -52.00000     3.78324
 -33.00000   -52.00000     3.65386
 -34.00000   -52.00000     3.59447
 -35.00000   -52.00000     3.64147
 -36.00000   -52.00000     3.75608
 -37.00000   -52.00000     3.65838
 -38.00000   -52.00000     3.65472
 -39.00000   -52.00000     3.62789
 -40.00000   -52.00000     3.91400
 -41.00000   -52.00000     3.66115
 -42.00000   -52.00000     4.27154
 -43.00000   -51.00000     3.66700
 -42.00000   -51.00000     3.83776
 -41.00000   -51.00000     3.79150
 -40.00000   -51.00000     3.75666
 -39.00000   -51.00000     4.92907
 -38.00000   -51.00000     3.78648
 -37.00000   -51.00000     3.66486
 -36.00000   -51.00000     3.63722
 -35.00000   -51.00000     3.62411
 -34.00000   -51.00000     3.70165
 -33.00000   -51.00000     3.66049
 -32.00000   -51.00000     3.79465
 -31.00000   -51.00000     3.91033
 -30.00000   -51.00000     3.95612
 -29.00000   -51.00000     4.15653
 -28.00000   -51.00000     5.27324
 -27.00000   -51.00000     4.16806
 -26.00000   -51.00000     4.27221
 -25.00000   -51.00000     4.36999
 -24.00000   -51.00000     5.60122
 -23.00000   -51.00000    49.63533
 -22.00000   -51.00000     4.85026
 -21.00000   -51.00000     4.69392
 -20.00000   -51.00000     4.33155
 -19.00000   -51.00000     4.59959
 -18.00000   -51.00000     4.59815
 -17.00000   -51.00000     4.59184
 -16.00000   -51.00000     4.30984
 -15.00000   -51.00000     4.34606
 -14.00000   -51.00000     4.51207
 -13.00000   -51.00000     4.55729
 -12.00000   -51.00000     4.66984
 -11.00000   -51.00000     5.09642
 -10.00000   -51.00000     5.12999
  -9.00000   -51.00000     4.87098
  -8.00000   -51.00000     4.86605
  -7.00000   -51.00000     4.88111
  -6.00000   -51.00000     4.77359
  -5.00000   -51.00000     5.02627
  -4.00000   -51.00000     5.17756
  -3.00000   -51.00000     5.60538
  -2.00000   -51.00000     5.28379
  -1.00000   -51.00000     5.57568
   0.00000   -51.00000     5.75649
   1.00000   -51.00000     5.24327
   2.00000   -51.00000     5.26055
   3.00000   -51.00000     5.32887
   4.00000   -51.00000     4.98907
   5.00000   -51.00000     7.21095
   6.00000   -51.00000    49.97469
   7.00000   -51.00000     5.04992
   8.00000   -51.00000     5.14767
   9.00000   -51.00000     5.17094
  10.00000   -51.00000     4.97093
  11.00000   -51.00000     4.96052
  12.00000   -51.00000     4.82030
  13.00000   -51.00000     5.79330
  14.00000   -51.00000     5.15303
  15.00000   -51.00000     5.03648
  16.00000   -51.00000     5.07868
  17.00000   -51.00000     5.07184
  18.00000   -51.00000     5.15905
  19.00000   -51.00000     5.39522
  20.00000   -51.00000     5.03655
  21.00000   -51.00000     5.03648
  22.00000   -51.00000     4.95718
  23.00000   -51.00000     4.90248
  24.00000   -51.00000     4.86488
  25.00000   -51.00000     5.37858
  26.00000   -51.00000     5.78211
  27.00000   -51.00000     5.05259
  28.00000   -51.00000     4.87453
  29.00000   -51.00000     5.04996
  30.00000   -51.00000     4.92302
  31.00000   -51.00000     5.01207
  32.00000   -51.00000     5.70682
  33.00000   -51.00000     4.92545
  34.00000   -51.00000     4.82956
  35.00000   -51.00000     5.32938
  36.00000   -51.00000     5.06355
  37.00000   -51.00000     7.11735
  38.00000   -51.00000     4.94973
  39.00000   -51.00000     4.90897
  40.00000   -51.00000     5.24503
  41.00000   -51.00000     6.48133
  42.00000   -51.00000     4.80044
  43.00000   -51.00000     4.66895
  44.00000   -50.00000     4.90380
  43.00000   -50.00000     4.91609
  42.00000   -50.00000     5.82430
  41.00000   -50.00000   198.14240
  40.00000   -50.00000    59.28958
  39.00000   -50.00000     5.33022
  38.00000   -50.00000     4.86482
  37.00000   -50.00000     5.04909
  36.00000   -50.00000     4.88111
  35.00000   -50.00000     4.82268
  34.00000   -50.00000     4.84580
  33.00000   -50.00000     4.72537
  32.00000   -50.00000     4.86371
  31.00000   -50.00000     4.83480
  30.00000   -50.00000     4.82718
  29.00000   -50.00000     5.07776
  28.00000   -50.00000     4.99092
  27.00000   -50.00000     5.06855
  26.00000   -50.00000     6.14301
  25.00000   -50.00000     4.91892
  24.00000   -50.00000     5.50579
  23.00000   -50.00000     4.94026
  22.00000   -50.00000     5.08480
  21.00000   -50.00000     5.18248
  20.00000   -50.00000     5.06855
  19.00000   -50.00000     5.42293
  18.00000   -50.00000     5.40170
  17.00000   -50.00000     5.01962
  16.00000   -50.00000     5.32495
  15.00000   -50.00000     5.34514
  14.00000   -50.00000     5.10654
  13.00000   -50.00000     4.97575
  12.00000   -50.00000     5.87599
  11.00000   -50.00000     5.14370
  10.00000   -50.00000     5.09281
   9.00000   -50.00000     4.99506
   8.00000   -50.00000     4.98510
   7.00000   -50.00000     4.76183
   6.00000   -50.00000     4.91668
   5.00000   -50.00000     5.03314
   4.00000   -50.00000     4.95762
   3.00000   -50.00000     4.85353
   2.00000   -50.00000     4.88960
   1.00000   -50.00000     5.21948
  -0.00000   -50.00000     5.40517
  -1.00000   -50.00000     4.97983
  -2.00000   -50.00000     5.16867
  -3.00000   -50.00000     5.47446
  -4.00000   -50.00000     5.18109
  -5.00000   -50.00000     5.40535
  -6.00000   -50.00000     4.99660
  -7.00000   -50.00000     4.93499
  -8.00000   -50.00000     4.98661
  -9.00000   -50.00000     4.89884
 -10.00000   -50.00000     5.52796
 -11.00000   -50.00000     4.93603
 -12.00000   -50.00000     4.71360
 -13.00000   -50.00000     4.53110
 -14.00000   -50.00000     4.44103
 -15.00000   -50.00000     4.45092
 -16.00000   -50.00000     4.28958
 -17.00000   -50.00000     4.24269
 -18.00000   -50.00000     4.25913
 -19.00000   -50.00000     4.20159
 -20.00000   -50.00000     4.43884
 -21.00000   -50.00000     4.35979
 -22.00000   -50.00000     4.36992
 -23.00000   -50.00000     4.93422
 -24.00000   -50.00000     8.86156
 -25.00000   -50.00000     4.50408
 -26.00000   -50.00000     4.44343
 -27.00000   -50.00000     4.14825
 -28.00000   -50.00000     4.12740
 -29.00000   -50.00000     4.97478
 -30.00000   -50.00000     3.91991
 -31.00000   -50.00000     3.88320
 -32.00000   -50.00000     3.79219
 -33.00000   -50.00000     4.01887
 -34.00000   -50.00000     3.67711
 -35.00000   -50.00000     3.66172
 -36.00000   -50.00000     3.70665
 -37.00000   -50.00000     3.84790
 -38.00000   -50.00000     3.75860
 -39.00000   -50.00000     3.85413
 -40.00000   -50.00000     3.82762
 -41.00000   -50.00000     3.73765
 -42.00000   -50.00000     3.74849
 -43.00000   -50.00000     3.66239
 -44.00000   -50.00000     3.65565
 -45.00000   -49.00000     3.77380
 -44.00000   -49.00000     3.69709
 -43.00000   -49.00000     3.92247
 -42.00000   -49.00000     3.75860
 -41.00000   -49.00000     3.63583
 -40.00000   -49.00000     3.96744
 -39.00000   -49.00000     3.70825
 -38.00000   -49.00000     3.87078
 -37.00000   -49.00000     3.68484
 -36.00000   -49.00000     3.85613
 -35.00000   -49.00000     3.97833
 -34.00000   -49.00000     3.74215
 -33.00000   -49.00000     3.92079
 -32.00000   -49.00000     3.82624
 -31.00000   -49.00000     4.05877
 -30.00000   -49.00000     4.12970
 -29.00000   -49.00000     4.37434
 -28.00000   -49.00000     4.41408
 -27.00000   -49.00000     4.36992
 -26.00000   -49.00000     4.28366
 -25.00000   -49.00000     4.63233
 -24.00000   -49.00000     4.32512
 -23.00000   -49.00000     4.18278
 -22.00000   -49.00000     4.11679
 -21.00000   -49.00000     4.20584
 -20.00000   -49.00000     5.83081
 -19.00000   -49.00000    29.73967
 -18.00000   -49.00000     4.29248
 -17.00000   -49.00000     4.11909
 -16.00000   -49.00000     4.24258
 -15.00000   -49.00000     4.41706
 -14.00000   -49.00000     4.47607
 -13.00000   -49.00000     4.69856
 -12.00000   -49.00000     4.78535
 -11.00000   -49.00000     4.75169
 -10.00000   -49.00000     4.91910
  -9.00000   -49.00000     4.95527
  -8.00000   -49.00000     4.88630
  -7.00000   -49.00000     4.94103
  -6.00000   -49.00000     5.05588
  -5.00000   -49.00000     4.97594
  -4.00000   -49.00000     5.72042
  -3.00000   -49.00000     5.29092
  -2.00000   -49.00000     5.01534
  -1.00000   -49.00000     5.20436
   0.00000   -49.00000     7.47947
   1.00000   -49.00000   111.00256
   2.00000   -49.00000     5.48266
   3.00000   -49.00000     4.94372
   4.00000   -49.00000     4.87213
   5.00000   -49.00000     4.82669
   6.00000   -49.00000     5.12837
   7.00000   -49.00000     4.82679
   8.00000   -49.00000     4.91317
   9.00000   -49.00000     5.02975
  10.00000   -49.00000     5.11755
  11.00000   -49.00000     5.03726
  12.00000   -49.00000     5.56567
  13.00000   -49.00000     6.67378
  14.00000   -49.00000    12.68783
  15.00000   -49.00000     5.51678
  16.00000   -49.00000     5.18342
  17.00000   -49.00000     5.12631
  18.00000   -49.00000     5.12101
  19.00000   -49.00000     5.14782
  20.00000   -49.00000     5.24020
  21.00000   -49.00000     5.37133
  22.00000   -49.00000     5.11998
  23.00000   -49.00000     5.13289
  24.00000   -49.00000     5.16048
  25.00000   -49.00000     5.15557
  26.00000   -49.00000     5.02128
  27.00000   -49.00000     5.00197
  28.00000   -49.00000     6.42176
  29.00000   -49.00000     4.89554
  30.00000   -49.00000     4.91336
  31.00000   -49.00000     4.97163
  32.00000   -49.00000     4.85310
  33.00000   -49.00000     4.83935
  34.00000   -49.00000     4.83119
  35.00000   -49.00000     4.91578
  36.00000   -49.00000     4.84492
  37.00000   -49.00000     5.16745
  38.00000   -49.00000     4.81817
  39.00000   -49.00000     4.82956
  40.00000   -49.00000     5.11360
  41.00000   -49.00000     4.98415
  42.00000   -49.00000     4.91744
  43.00000   -49.00000     4.88541
  44.00000   -49.00000     4.85027
  45.00000   -49.00000     4.86248
  46.00000   -48.00000     5.06092
  45.00000   -48.00000     5.08636
  44.00000   -48.00000     5.10805
  43.00000   -48.00000     4.86365
  42.00000   -48.00000     5.13530
  41.00000   -48.00000     4.87098
  40.00000   -48.00000     5.17000
  39.00000   -48.00000     5.13757
  38.00000   -48.00000     4.99076
  37.00000   -48.00000     4.88073
  36.00000   -48.00000     5.13010
  35.00000   -48.00000     4.90456
  34.00000   -48.00000     4.92058
  33.00000   -48.00000     4.90566
  32.00000   -48.00000     4.95695
  31.00000   -48.00000     4.99599
  30.00000   -48.00000     4.96807
  29.00000   -48.00000     5.42673
  28.00000   -48.00000     5.69283
  27.00000   -48.00000     5.30047
  26.00000   -48.00000     5.02714
  25.00000   -48.00000     4.94538
  24.00000   -48.00000     5.11524
  23.00000   -48.00000     5.19143
  22.00000   -48.00000     4.97814
  21.00000   -48.00000     5.08633
  20.00000   -48.00000     5.50307
  19.00000   -48.00000     5.15100
  18.00000   -48.00000     5.04158
  17.00000   -48.00000     4.98492
  16.00000   -48.00000     5.09726
  15.00000   -48.00000     5.25789
  14.00000   -48.00000     5.60160
  13.00000   -48.00000    14.43587
  12.00000   -48.00000     5.60944
  11.00000   -48.00000     5.45044
  10.00000   -48.00000     5.02539
   9.00000   -48.00000     5.08880
   8.00000   -48.00000     4.92348
   7.00000   -48.00000     4.89401
   6.00000   -48.00000     4.84459
   5.00000   -48.00000     4.80657
   4.00000   -48.00000     4.95015
   3.00000   -48.00000     4.99169
   2.00000   -48.00000     4.86878
   1.00000   -48.00000     4.83813
  -0.00000   -48.00000     4.93603
  -1.00000   -48.00000     4.97498
  -2.00000   -48.00000     5.03223
  -3.00000   -48.00000     5.14304
  -4.00000   -48.00000     5.09567
  -5.00000   -48.00000     5.44050
  -6.00000   -48.00000     5.96359
  -7.00000   -48.00000     5.03811
  -8.00000   -48.00000     4.98055
  -9.00000   -48.00000     5.29035
 -10.00000   -48.00000     4.82155
 -11.00000   -48.00000     4.85070
 -12.00000   -48.00000     4.83043
 -13.00000   -48.00000     4.66984
 -14.00000   -48.00000     4.96611
 -15.00000   -48.00000     4.49630
 -16.00000   -48.00000     4.20791
 -17.00000   -48.00000     4.40841
 -18.00000   -48.00000     4.77626
 -19.00000   -48.00000     4.24412
 -20.00000   -48.00000     4.35475
 -21.00000   -48.00000     4.33165
 -22.00000   -48.00000     4.18200
 -23.00000   -48.00000     4.15621
 -24.00000   -48.00000     4.25041
 -25.00000   -48.00000     4.49445
 -26.00000   -48.00000     4.62304
 -27.00000   -48.00000     4.22039
 -28.00000   -48.00000     4.33526
 -29.00000   -48.00000     4.47155
 -30.00000   -48.00000     4.75651
 -31.00000   -48.00000     4.12020
 -32.00000   -48.00000     4.11337
 -33.00000   -48.00000     4.01749
 -34.00000   -48.00000     4.15092
 -35.00000   -48.00000     7.71903
 -36.00000   -48.00000     4.71779
 -37.00000   -48.00000     3.88678
 -38.00000   -48.00000     3.97772
 -39.00000   -48.00000     3.83517
 -40.00000   -48.00000     3.72802
 -41.00000   -48.00000     3.67557
 -42.00000   -48.00000     3.66419
 -43.00000   -48.00000     3.81689
 -44.00000   -48.00000     3.70781
 -45.00000   -48.00000     3.75044
 -46.00000   -48.00000     3.55033
 -47.00000   -47.00000     3.84271
 -46.00000   -47.00000     3.64942
 -45.00000   -47.00000     3.52596
 -44.00000   -47.00000     3.63788
 -43.00000   -47.00000     3.69542
 -42.00000   -47.00000     3.74653
 -41.00000   -47.00000     3.80165
 -40.00000   -47.00000     3.66733
 -39.00000   -47.00000     3.83080
 -38.00000   -47.00000     4.06150
 -37.00000   -47.00000     4.17613
 -36.00000   -47.00000     4.21425
 -35.00000   -47.00000     4.39233
 -34.00000   -47.00000     4.25710
 -33.00000   -47.00000     4.22842
 -32.00000   -47.00000     4.09320
 -31.00000   -47.00000     4.08980
 -30.00000   -47.00000     4.27010
 -29.00000   -47.00000     4.70319
 -28.00000   -47.00000     4.37207
 -27.00000   -47.00000     4.20106
 -26.00000   -47.00000     5.08709
 -25.00000   -47.00000    35.48846
 -24.00000   -47.00000     4.53828
 -23.00000   -47.00000     4.09193
 -22.00000   -47.00000     4.22466
 -21.00000   -47.00000     4.27668
 -20.00000   -47.00000     4.33311
 -19.00000   -47.00000    29.26259
 -18.00000   -47.00000    48.79300
 -17.00000   -47.00000     4.56282
 -16.00000   -47.00000     4.41539
 -15.00000   -47.00000     4.45542
 -14.00000   -47.00000    11.00197
 -13.00000   -47.00000   398.77283
 -12.00000   -47.00000     5.35928
 -11.00000   -47.00000     4.81218
 -10.00000   -47.00000     4.98587
  -9.00000   -47.00000     5.09202
  -8.00000   -47.00000     6.04967
  -7.00000   -47.00000     5.20450
  -6.00000   -47.00000     5.65536
  -5.00000   -47.00000     7.15145
  -4.00000   -47.00000     5.57944
  -3.00000   -47.00000     4.93769
  -2.00000   -47.00000     4.90599
  -1.00000   -47.00000     4.93755
   0.00000   -47.00000     5.00091
   1.00000   -47.00000     5.05591
   2.00000   -47.00000     4.88743
   3.00000   -47.00000     4.87377
   4.00000   -47.00000     5.19868
   5.00000   -47.00000     5.00689
   6.00000   -47.00000     4.91317
   7.00000   -47.00000     5.02043
   8.00000   -47.00000     4.89696
   9.00000   -47.00000     4.94538
  10.00000   -47.00000     5.33804
  11.00000   -47.00000     5.53991
  12.00000   -47.00000     6.03556
  13.00000   -47.00000     5.31597
  14.00000   -47.00000     5.99398
  15.00000   -47.00000     6.36887
  16.00000   -47.00000     5.15540
  17.00000   -47.00000     5.10090
  18.00000   -47.00000     5.03484
  19.00000   -47.00000     5.06685
  20.00000   -47.00000     5.12758
  21.00000   -47.00000     5.04830
  22.00000   -47.00000     4.92437
  23.00000   -47.00000     4.92741
  24.00000   -47.00000     5.25480
  25.00000   -47.00000     5.04412
  26.00000   -47.00000     4.95952
  27.00000   -47.00000     5.02714
  28.00000   -47.00000     5.11330
  29.00000   -47.00000     5.06002
  30.00000   -47.00000     5.57045
  31.00000   -47.00000     5.59335
  32.00000   -47.00000     5.07866
  33.00000   -47.00000     4.97646
  34.00000   -47.00000     5.12230
  35.00000   -47.00000     4.95307
  36.00000   -47.00000     5.12862
  37.00000   -47.00000     4.89753
  38.00000   -47.00000     4.91910
  39.00000   -47.00000     5.06343
  40.00000   -47.00000     4.99169
  41.00000   -47.00000     5.08537
  42.00000   -47.00000     5.21435
  43.00000   -47.00000     4.99768
  44.00000   -47.00000     4.96297
  45.00000   -47.00000     4.91228
  46.00000   -47.00000     5.15493
  47.00000   -47.00000     5.26761
  48.00000   -46.00000     5.08133
  47.00000   -46.00000     5.13943
  46.00000   -46.00000     4.98229
  45.00000   -46.00000     5.13517
  44.00000   -46.00000     5.10237
  43.00000   -46.00000     5.07276
  42.00000   -46.00000     5.20544
  41.00000   -46.00000     5.36820
  40.00000   -46.00000     5.18131
  39.00000   -46.00000     4.94103
  38.00000   -46.00000     4.89938
  37.00000   -46.00000     4.91744
  36.00000   -46.00000     4.86762
  35.00000   -46.00000     5.20274
  34.00000   -46.00000     5.13850
  33.00000   -46.00000     4.93603
  32.00000   -46.00000     4.96464
  31.00000   -46.00000     6.06890
  30.00000   -46.00000     5.50480
  29.00000   -46.00000     4.93132
  28.00000   -46.00000     5.12837
  27.00000   -46.00000     5.12585
  26.00000   -46.00000     5.14130
  25.00000   -46.00000     5.00767
  24.00000   -46.00000     5.09400
  23.00000   -46.00000     5.38509
  22.00000   -46.00000     5.07211
  21.00000   -46.00000     4.93719
  20.00000   -46.00000     4.91833
  19.00000   -46.00000     5.02301
  18.00000   -46.00000     5.02975
  17.00000   -46.00000     4.95527
  16.00000   -46.00000     5.08039
  15.00000   -46.00000     5.15748
  14.00000   -46.00000     9.45975
  13.00000   -46.00000    38.80048
  12.00000   -46.00000     8.90711
  11.00000   -46.00000     6.33415
  10.00000   -46.00000    17.46361
   9.00000   -46.00000     5.05512
   8.00000   -46.00000     4.89178
   7.00000   -46.00000     4.93693
   6.00000   -46.00000     4.74389
   5.00000   -46.00000     5.17993
   4.00000   -46.00000     5.02470
   3.00000   -46.00000     5.04743
   2.00000   -46.00000     5.02548
   1.00000   -46.00000     5.25916
  -0.00000   -46.00000     4.98397
  -1.00000   -46.00000     4.98084
  -2.00000   -46.00000     5.52414
  -3.00000   -46.00000     5.04992
  -4.00000   -46.00000     5.17564
  -5.00000   -46.00000     5.11745
  -6.00000   -46.00000     5.02636
  -7.00000   -46.00000     4.89753
  -8.00000   -46.00000     6.76051
  -9.00000   -46.00000     5.33001
 -10.00000   -46.00000     5.05843
 -11.00000   -46.00000     4.97743
 -12.00000   -46.00000     4.72181
 -13.00000   -46.00000     4.60910
 -14.00000   -46.00000     6.00926
 -15.00000   -46.00000     4.46815
 -16.00000   -46.00000     4.49596
 -17.00000   -46.00000     4.47941
 -18.00000   -46.00000     4.44792
 -19.00000   -46.00000     4.28379
 -20.00000   -46.00000     4.42272
 -21.00000   -46.00000     4.18625
 -22.00000   -46.00000     4.26495
 -23.00000   -46.00000     4.25548
 -24.00000   -46.00000     4.31202
 -25.00000   -46.00000     4.40692
 -26.00000   -46.00000     5.57959
 -27.00000   -46.00000     4.24928
 -28.00000   -46.00000     4.27798
 -29.00000   -46.00000     4.18831
 -30.00000   -46.00000    11.49244
 -31.00000   -46.00000     4.27040
 -32.00000   -46.00000     4.16777
 -33.00000   -46.00000     4.35538
 -34.00000   -46.00000     4.70111
 -35.00000   -46.00000     4.46076
 -36.00000   -46.00000     4.46295
 -37.00000   -46.00000     4.58718
 -38.00000   -46.00000     4.17333
 -39.00000   -46.00000     4.11517
 -40.00000   -46.00000     3.73277
 -41.00000   -46.00000     3.65689
 -42.00000   -46.00000     3.70247
 -43.00000   -46.00000     3.67162
 -44.00000   -46.00000     3.78266
 -45.00000   -46.00000     3.67128
 -46.00000   -46.00000     3.63379
 -47.00000   -46.00000     3.57959
 -48.00000   -46.00000     3.86087
 -49.00000   -45.00000     3.98598
 -48.00000   -45.00000     3.84295
 -47.00000   -45.00000     3.69959
 -46.00000   -45.00000     3.70870
 -45.00000   -45.00000     3.82703
 -44.00000   -45.00000     3.71882
 -43.00000   -45.00000     3.65386
 -42.00000   -45.00000     4.08837
 -41.00000   -45.00000     4.94872
 -40.00000   -45.00000     7.21621
 -39.00000   -45.00000     3.79534
 -38.00000   -45.00000     4.20822
 -37.00000   -45.00000    17.31976
 -36.00000   -45.00000     4.56076
 -35.00000   -45.00000     4.51418
 -34.00000   -45.00000     4.53675
 -33.00000   -45.00000     4.46214
 -32.00000   -45.00000     4.21378
 -31.00000   -45.00000     4.11540
 -30.00000   -45.00000     4.14467
 -29.00000   -45.00000     4.29258
 -28.00000   -45.00000     4.04790
 -27.00000   -45.00000     4.15277
 -26.00000   -45.00000     4.30336
 -25.00000   -45.00000     4.31851
 -24.00000   -45.00000     4.44817
 -23.00000   -45.00000     4.67440
 -22.00000   -45.00000     4.45612
 -21.00000   -45.00000     5.37338
 -20.00000   -45.00000     4.28958
 -19.00000   -45.00000     4.50338
 -18.00000   -45.00000     4.28458
 -17.00000   -45.00000     4.38857
 -16.00000   -45.00000     4.50711
 -15.00000   -45.00000     4.43468
 -14.00000   -45.00000     4.50116
 -13.00000   -45.00000     7.06381
 -12.00000   -45.00000     5.10383
 -11.00000   -45.00000     6.33212
 -10.00000   -45.00000     4.95817
  -9.00000   -45.00000     4.86913
  -8.00000   -45.00000     4.80314
  -7.00000   -45.00000     5.16764
  -6.00000   -45.00000     5.02033
  -5.00000   -45.00000     4.87617
  -4.00000   -45.00000     5.07540
  -3.00000   -45.00000     5.04913
  -2.00000   -45.00000     4.87077
  -1.00000   -45.00000     5.00598
   0.00000   -45.00000     4.91228
   1.00000   -45.00000     5.37519
   2.00000   -45.00000     4.93657
   3.00000   -45.00000     4.91171
   4.00000   -45.00000     4.92165
   5.00000   -45.00000     4.94128
   6.00000   -45.00000     5.23939
   7.00000   -45.00000     4.94883
   8.00000   -45.00000     4.89753
   9.00000   -45.00000     4.89366
  10.00000   -45.00000     4.87808
  11.00000   -45.00000     5.44124
  12.00000   -45.00000     5.32853
  13.00000   -45.00000     6.85908
  14.00000   -45.00000     5.36713
  15.00000   -45.00000     5.46625
  16.00000   -45.00000     5.12930
  17.00000   -45.00000     4.90546
  18.00000   -45.00000     5.12862
  19.00000   -45.00000     4.96640
  20.00000   -45.00000     5.06594
  21.00000   -45.00000     5.21691
  22.00000   -45.00000     5.32970
  23.00000   -45.00000     5.00197
  24.00000   -45.00000     4.94949
  25.00000   -45.00000     4.91260
  26.00000   -45.00000     5.07013
  27.00000   -45.00000     5.01534
  28.00000   -45.00000     4.98436
  29.00000   -45.00000     5.14501
  30.00000   -45.00000     5.17350
  31.00000   -45.00000     5.52509
  32.00000   -45.00000     5.31810
  33.00000   -45.00000     5.33084
  34.00000   -45.00000     4.89237
  35.00000   -45.00000     5.05754
  36.00000   -45.00000     4.94474
  37.00000   -45.00000     4.83969
  38.00000   -45.00000     4.85429
  39.00000   -45.00000     4.91286
  40.00000   -45.00000     5.08788
  41.00000   -45.00000     5.33601
  42.00000   -45.00000     5.19531
  43.00000   -45.00000     5.05162
  44.00000   -45.00000     6.38483
  45.00000   -45.00000     4.97556
  46.00000   -45.00000     4.89589
  47.00000   -45.00000     5.04156
  48.00000   -45.00000     5.09721
  49.00000   -45.00000     5.19953
  50.00000   -44.00000     5.28458
  49.00000   -44.00000     5.20934
  48.00000   -44.00000     5.08287
  47.00000   -44.00000     4.93873
  46.00000   -44.00000     7.13528
  45.00000   -44.00000     4.97259
  44.00000   -44.00000     5.03231
  43.00000   -44.00000     5.13690
  42.00000   -44.00000     5.38530
  41.00000   -44.00000     5.39212
  40.00000   -44.00000     5.90223
  39.00000   -44.00000     5.09110
  38.00000   -44.00000     4.96061
  37.00000   -44.00000     5.02040
  36.00000   -44.00000     4.80206
  35.00000   -44.00000     4.95628
  34.00000   -44.00000     5.13276
  33.00000   -44.00000     5.85898
  32.00000   -44.00000     5.15447
  31.00000   -44.00000     5.21084
  30.00000   -44.00000     5.08630
  29.00000   -44.00000     5.70400
  28.00000   -44.00000     5.30476
  27.00000   -44.00000     5.18539
  26.00000   -44.00000     5.19412
  25.00000   -44.00000     5.09716
  24.00000   -44.00000     5.14355
  23.00000   -44.00000     4.98419
  22.00000   -44.00000     4.93283
  21.00000   -44.00000     5.15874
  20.00000   -44.00000     5.12333
  19.00000   -44.00000     5.09887
  18.00000   -44.00000     4.76775
  17.00000   -44.00000     4.87958
  16.00000   -44.00000     4.97796
  15.00000   -44.00000     5.05074
  14.00000   -44.00000     5.21672
  13.00000   -44.00000     5.09373
  12.00000   -44.00000     5.46712
  11.00000   -44.00000     5.38146
  10.00000   -44.00000     5.37858
   9.00000   -44.00000     4.96640
   8.00000   -44.00000     4.98012
   7.00000   -44.00000     4.71894
   6.00000   -44.00000     5.00366
   5.00000   -44.00000     5.09967
   4.00000   -44.00000     4.94397
   3.00000   -44.00000     4.89401
   2.00000   -44.00000     4.86042
   1.00000   -44.00000     4.87858
  -0.00000   -44.00000     4.88250
  -1.00000   -44.00000     4.82793
  -2.00000   -44.00000     4.87568
  -3.00000   -44.00000     4.92182
  -4.00000   -44.00000     5.17878
  -5.00000   -44.00000     4.99356
  -6.00000   -44.00000     4.72054
  -7.00000   -44.00000     4.77524
  -8.00000   -44.00000     4.65112
  -9.00000   -44.00000     4.82343
 -10.00000   -44.00000     4.86394
 -11.00000   -44.00000     6.56189
 -12.00000   -44.00000     4.75764
 -13.00000   -44.00000     4.89260
 -14.00000   -44.00000     4.97504
 -15.00000   -44.00000     4.46186
 -16.00000   -44.00000     4.48654
 -17.00000   -44.00000     4.36488
 -18.00000   -44.00000     4.29103
 -19.00000   -44.00000     4.44985
 -20.00000   -44.00000     4.47236
 -21.00000   -44.00000     4.20159
 -22.00000   -44.00000     4.02295
 -23.00000   -44.00000     4.19703
 -24.00000   -44.00000     4.49212
 -25.00000   -44.00000     4.20366
 -26.00000   -44.00000     4.24038
 -27.00000   -44.00000     4.23258
 -28.00000   -44.00000     4.07864
 -29.00000   -44.00000     4.05934
 -30.00000   -44.00000     4.22389
 -31.00000   -44.00000     4.18589
 -32.00000   -44.00000     3.98051
 -33.00000   -44.00000     4.31924
 -34.00000   -44.00000     4.30339
 -35.00000   -44.00000     4.51985
 -36.00000   -44.00000     4.42450
 -37.00000   -44.00000     6.13239
 -38.00000   -44.00000     4.29604
 -39.00000   -44.00000     3.92669
 -40.00000   -44.00000     4.51289
 -41.00000   -44.00000    94.35123
 -42.00000   -44.00000     4.21520
 -43.00000   -44.00000     3.79904
 -44.00000   -44.00000     3.63012
 -45.00000   -44.00000     4.23258
 -46.00000   -44.00000     3.76680
 -47.00000   -44.00000     3.61474
 -48.00000   -44.00000     3.67587
 -49.00000   -44.00000     3.73707
 -50.00000   -44.00000     3.84585
 -51.00000   -43.00000     3.87714
 -50.00000   -43.00000     4.01283
 -49.00000   -43.00000     5.84405
 -48.00000   -43.00000    21.87244
 -47.00000   -43.00000     3.64980
 -46.00000   -43.00000     3.65499
 -45.00000   -43.00000     4.06479
 -44.00000   -43.00000    85.88634
 -43.00000   -43.00000    17.49310
 -42.00000   -43.00000     4.03578
 -41.00000   -43.00000     3.84456
 -40.00000   -43.00000     3.85250
 -39.00000   -43.00000     3.87617
 -38.00000   -43.00000     4.00603
 -37.00000   -43.00000     5.22622
 -36.00000   -43.00000     4.21312
 -35.00000   -43.00000     4.39164
 -34.00000   -43.00000     4.51360
 -33.00000   -43.00000     4.75702
 -32.00000   -43.00000     4.08842
 -31.00000   -43.00000     4.03305
 -30.00000   -43.00000     4.12048
 -29.00000   -43.00000     4.24127
 -28.00000   -43.00000     4.16921
 -27.00000   -43.00000     4.12044
 -26.00000   -43.00000     4.38732
 -25.00000   -43.00000     4.31274
 -24.00000   -43.00000     4.27893
 -23.00000   -43.00000     4.41077
 -22.00000   -43.00000     4.20680
 -21.00000   -43.00000     4.35773
 -20.00000   -43.00000     4.68380
 -19.00000   -43.00000     4.47827
 -18.00000   -43.00000     4.32941
 -17.00000   -43.00000     4.44573
 -16.00000   -43.00000     4.42321
 -15.00000   -43.00000     4.59184
 -14.00000   -43.00000     4.64956
 -13.00000   -43.00000     4.49666
 -12.00000   -43.00000     5.02043
 -11.00000   -43.00000     5.95555
 -10.00000   -43.00000     4.79541
  -9.00000   -43.00000     4.66355
  -8.00000   -43.00000     5.58870
  -7.00000   -43.00000     8.01103
  -6.00000   -43.00000     4.73141
  -5.00000   -43.00000     4.90413
  -4.00000   -43.00000    12.98221
  -3.00000   -43.00000    12.93947
  -2.00000   -43.00000     5.03818
  -1.00000   -43.00000     4.88855
   0.00000   -43.00000     5.04242
   1.00000   -43.00000     4.89237
   2.00000   -43.00000     6.64360
   3.00000   -43.00000     5.48102
   4.00000   -43.00000     4.94359
   5.00000   -43.00000     4.92348
   6.00000   -43.00000     5.12654
   7.00000   -43.00000     5.05675
   8.00000   -43.00000     4.91368
   9.00000   -43.00000     4.80549
  10.00000   -43.00000     5.21435
  11.00000   -43.00000     6.06790
  12.00000   -43.00000     5.57495
  13.00000   -43.00000     5.09567
  14.00000   -43.00000     5.16111
  15.00000   -43.00000     5.08135
  16.00000   -43.00000     4.90688
  17.00000   -43.00000     4.99616
  18.00000   -43.00000     5.24197
  19.00000   -43.00000     4.96661
  20.00000   -43.00000     4.90029
  21.00000   -43.00000     9.20024
  22.00000   -43.00000   116.84917
  23.00000   -43.00000     5.30298
  24.00000   -43.00000     4.98510
  25.00000   -43.00000     5.07618
  26.00000   -43.00000     5.11250
  27.00000   -43.00000    24.08745
  28.00000   -43.00000    71.77469
  29.00000   -43.00000     5.26843
  30.00000   -43.00000     5.38000
  31.00000   -43.00000     5.67989
  32.00000   -43.00000     5.38467
  33.00000   -43.00000     5.40220
  34.00000   -43.00000     5.25483
  35.00000   -43.00000     5.70414
  36.00000   -43.00000     4.97575
  37.00000   -43.00000     4.95450
  38.00000   -43.00000     5.11908
  39.00000   -43.00000     5.03144
  40.00000   -43.00000     9.65357
  41.00000   -43.00000   552.63483
  42.00000   -43.00000     6.75938
  43.00000   -43.00000     5.60499
  44.00000   -43.00000     5.10581
  45.00000   -43.00000     4.97330
  46.00000   -43.00000     4.81830
  47.00000   -43.00000     5.18948
  48.00000   -43.00000     5.02805
  49.00000   -43.00000     5.29525
  50.00000   -43.00000     5.37026
  51.00000   -43.00000     5.01784
  52.00000   -42.00000     5.19723
  51.00000   -42.00000     5.06934
  50.00000   -42.00000     4.97427
  49.00000   -42.00000     5.35496
  48.00000   -42.00000     5.38382
  47.00000   -42.00000     5.25303
  46.00000   -42.00000     4.78562
  45.00000   -42.00000     4.87832
  44.00000   -42.00000     4.94142
  43.00000   -42.00000     6.43157
  42.00000   -42.00000     5.32918
  41.00000   -42.00000     5.15857
  40.00000   -42.00000     8.50957
  39.00000   -42.00000     5.32739
  38.00000   -42.00000     5.19924
  37.00000   -42.00000     5.14732
  36.00000   -42.00000     5.01873
  35.00000   -42.00000     5.91768
  34.00000   -42.00000     5.01702
  33.00000   -42.00000     5.50479
  32.00000   -42.00000     4.99522
  31.00000   -42.00000     5.08195
  30.00000   -42.00000     5.03733
  29.00000   -42.00000     5.06446
  28.00000   -42.00000     5.32610
  27.00000   -42.00000     5.17504
  26.00000   -42.00000     5.25435
  25.00000   -42.00000     5.11049
  24.00000   -42.00000     4.91618
  23.00000   -42.00000     4.96417
  22.00000   -42.00000     4.84250
  21.00000   -42.00000     4.93832
  20.00000   -42.00000     5.02388
  19.00000   -42.00000     4.83206
  18.00000   -42.00000     4.82155
  17.00000   -42.00000     5.21763
  16.00000   -42.00000     5.31369
  15.00000   -42.00000     4.97401
  14.00000   -42.00000     4.99092
  13.00000   -42.00000     4.98570
  12.00000   -42.00000     4.96318
  11.00000   -42.00000     5.53690
  10.00000   -42.00000     6.01532
   9.00000   -42.00000     5.22602
   8.00000   -42.00000     4.97170
   7.00000   -42.00000     4.89095
   6.00000   -42.00000     4.96250
   5.00000   -42.00000     4.99111
   4.00000   -42.00000     4.83736
   3.00000   -42.00000    25.47826
   2.00000   -42.00000    19.73027
   1.00000   -42.00000     5.54265
  -0.00000   -42.00000     4.71879
  -1.00000   -42.00000     4.73602
  -2.00000   -42.00000     4.83574
  -3.00000   -42.00000     4.77406
  -4.00000   -42.00000     5.10389
  -5.00000   -42.00000     4.70015
  -6.00000   -42.00000     4.62849
  -7.00000   -42.00000     4.80583
  -8.00000   -42.00000    15.02401
  -9.00000   -42.00000     5.03231
 -10.00000   -42.00000     4.65112
 -11.00000   -42.00000     4.59184
 -12.00000   -42.00000     6.17484
 -13.00000   -42.00000    14.73778
 -14.00000   -42.00000     4.48839
 -15.00000   -42.00000     4.37581
 -16.00000   -42.00000     4.49888
 -17.00000   -42.00000     4.36912
 -18.00000   -42.00000     4.38152
 -19.00000   -42.00000     4.41139
 -20.00000   -42.00000     4.47909
 -21.00000   -42.00000     4.46815
 -22.00000   -42.00000     4.39005
 -23.00000   -42.00000     4.76554
 -24.00000   -42.00000     4.29402
 -25.00000   -42.00000     4.48874
 -26.00000   -42.00000     4.21897
 -27.00000   -42.00000     4.25796
 -28.00000   -42.00000     4.59112
 -29.00000   -42.00000     4.19255
 -30.00000   -42.00000     4.04926
 -31.00000   -42.00000     4.09636
 -32.00000   -42.00000     3.90841
 -33.00000   -42.00000     4.01151
 -34.00000   -42.00000     3.94221
 -35.00000   -42.00000     4.06943
 -36.00000   -42.00000     4.09055
 -37.00000   -42.00000     3.86476
 -38.00000   -42.00000     3.77570
 -39.00000   -42.00000     4.11730
 -40.00000   -42.00000     3.88653
 -41.00000   -42.00000     3.78964
 -42.00000   -42.00000     3.86087
 -43.00000   -42.00000     4.11349
 -44.00000   -42.00000     4.09735
 -45.00000   -42.00000     4.08165
 -46.00000   -42.00000     3.80415
 -47.00000   -42.00000     3.72893
 -48.00000   -42.00000     3.68750
 -49.00000   -42.00000     4.70150
 -50.00000   -42.00000     3.97102
 -51.00000   -42.00000     3.65833
 -52.00000   -42.00000     3.50864
 -52.00000   -41.00000     3.55097
 -51.00000   -41.00000     3.54803
 -50.00000   -41.00000     3.56823
 -49.00000   -41.00000     3.99608
 -48.00000   -41.00000     3.98444
 -47.00000   -41.00000     3.91665
 -46.00000   -41.00000     3.88235
 -45.00000   -41.00000     3.94813
 -44.00000   -41.00000     3.92838
 -43.00000   -41.00000     3.82436
 -42.00000   -41.00000     3.86626
 -41.00000   -41.00000     3.88784
 -40.00000   -41.00000     3.96907
 -39.00000   -41.00000     3.79849
 -38.00000   -41.00000     4.09280
 -37.00000   -41.00000     3.94975
 -36.00000   -41.00000     4.05207
 -35.00000   -41.00000     3.99812
 -34.00000   -41.00000     4.01144
 -33.00000   -41.00000     6.52525
 -32.00000   -41.00000     4.01494
 -31.00000   -41.00000     4.03505
 -30.00000   -41.00000     4.11730
 -29.00000   -41.00000     3.95762
 -28.00000   -41.00000     4.05194
 -27.00000   -41.00000     4.23425
 -26.00000   -41.00000     4.21075
 -25.00000   -41.00000     4.24412
 -24.00000   -41.00000     4.40528
 -23.00000   -41.00000     4.42123
 -22.00000   -41.00000     4.64800
 -21.00000   -41.00000     4.38937
 -20.00000   -41.00000     4.64101
 -19.00000   -41.00000     4.50300
 -18.00000   -41.00000     4.54075
 -17.00000   -41.00000     4.30411
 -16.00000   -41.00000     6.41324
 -15.00000   -41.00000     4.45284
 -14.00000   -41.00000     4.59220
 -13.00000   -41.00000     4.68215
 -12.00000   -41.00000     4.88630
 -11.00000   -41.00000     4.62941
 -10.00000   -41.00000     4.74274
  -9.00000   -41.00000     4.65112
  -8.00000   -41.00000     4.86160
  -7.00000   -41.00000     4.79356
  -6.00000   -41.00000     4.70954
  -5.00000   -41.00000     4.63926
  -4.00000   -41.00000     4.70637
  -3.00000   -41.00000     5.19006
  -2.00000   -41.00000     4.78108
  -1.00000   -41.00000     4.82841
   0.00000   -41.00000     5.83745
   1.00000   -41.00000     4.75900
   2.00000   -41.00000     5.15193
   3.00000   -41.00000     4.68918
   4.00000   -41.00000     4.82467
   5.00000   -41.00000     4.91368
   6.00000   -41.00000     4.94576
   7.00000   -41.00000     4.90358
   8.00000   -41.00000     4.98151
   9.00000   -41.00000     4.98514
  10.00000   -41.00000     5.69195
  11.00000   -41.00000    10.56383
  12.00000   -41.00000     5.13356
  13.00000   -41.00000     5.94897
  14.00000   -41.00000     5.26055
  15.00000   -41.00000     4.83079
  16.00000   -41.00000     4.79163
  17.00000   -41.00000     5.25162
  18.00000   -41.00000     4.87453
  19.00000   -41.00000     4.90214
  20.00000   -41.00000     4.88199
  21.00000   -41.00000     5.10733
  22.00000   -41.00000     5.28596
  23.00000   -41.00000     5.54265
  24.00000   -41.00000     5.09202
  25.00000   -41.00000     4.99353
  26.00000   -41.00000     5.17529
  27.00000   -41.00000     5.53999
  28.00000   -41.00000     4.99428
  29.00000   -41.00000     5.20881
  30.00000   -41.00000     5.07773
  31.00000   -41.00000     5.17819
  32.00000   -41.00000     5.07541
  33.00000   -41.00000     5.03053
  34.00000   -41.00000     5.10508
  35.00000   -41.00000     5.28418
  36.00000   -41.00000     5.27230
  37.00000   -41.00000     5.97693
  38.00000   -41.00000     5.38265
  39.00000   -41.00000     5.47361
  40.00000   -41.00000     5.18656
  41.00000   -41.00000     5.59214
  42.00000   -41.00000     5.11988
  43.00000   -41.00000     5.12609
  44.00000   -41.00000     5.10634
  45.00000   -41.00000     5.09527
  46.00000   -41.00000     4.79430
  47.00000   -41.00000     5.24820
  48.00000   -41.00000     5.23539
  49.00000   -41.00000     5.09624
  50.00000   -41.00000     5.03988
  51.00000   -41.00000     5.18030
  52.00000   -41.00000     4.94142
  53.00000   -40.00000     4.88086
  52.00000   -40.00000     4.96297
  51.00000   -40.00000     4.87732
  50.00000   -40.00000     4.84819
  49.00000   -40.00000     4.94359
  48.00000   -40.00000     5.08459
  47.00000   -40.00000     5.25081
  46.00000   -40.00000     4.89318
  45.00000   -40.00000     5.22653
  44.00000   -40.00000     5.04750
  43.00000   -40.00000     5.06175
  42.00000   -40.00000     5.08785
  41.00000   -40.00000     5.10798
  40.00000   -40.00000     5.02805
  39.00000   -40.00000     5.06935
  38.00000   -40.00000     5.19062
  37.00000   -40.00000     5.72867
  36.00000   -40.00000     5.20369
  35.00000   -40.00000     5.45699
  34.00000   -40.00000     5.19612
  33.00000   -40.00000     5.08633
  32.00000   -40.00000     4.92846
  31.00000   -40.00000     5.10113
  30.00000   -40.00000     5.03307
  29.00000   -40.00000     5.08952
  28.00000   -40.00000     5.24597
  27.00000   -40.00000    45.50074
  26.00000   -40.00000     8.69176
  25.00000   -40.00000     5.21948
  24.00000   -40.00000     5.14050
  23.00000   -40.00000     5.15493
  22.00000   -40.00000     5.14089
  21.00000   -40.00000     5.04490
  20.00000   -40.00000     5.23763
  19.00000   -40.00000     5.03061
  18.00000   -40.00000     5.18888
  17.00000   -40.00000     4.95750
  16.00000   -40.00000     4.77594
  15.00000   -40.00000     4.77171
  14.00000   -40.00000     5.49382
  13.00000   -40.00000     4.95283
  12.00000   -40.00000     4.90764
  11.00000   -40.00000     4.99353
  10.00000   -40.00000     5.78082
   9.00000   -40.00000     5.25783
   8.00000   -40.00000     5.08785
   7.00000   -40.00000     4.77406
   6.00000   -40.00000     4.87808
   5.00000   -40.00000     4.76183
   4.00000   -40.00000     4.91940
   3.00000   -40.00000     4.68627
   2.00000   -40.00000     4.63389
   1.00000   -40.00000     4.76393
  -0.00000   -40.00000     4.77947
  -1.00000   -40.00000     4.79647
  -2.00000   -40.00000     4.90986
  -3.00000   -40.00000     4.81455
  -4.00000   -40.00000     4.94640
  -5.00000   -40.00000     4.63089
  -6.00000   -40.00000     4.66116
  -7.00000   -40.00000     4.69520
  -8.00000   -40.00000     4.66589
  -9.00000   -40.00000     4.57259
 -10.00000   -40.00000     4.70308
 -11.00000   -40.00000     4.57791
 -12.00000   -40.00000     4.82959
 -13.00000   -40.00000     4.57242
 -14.00000   -40.00000     4.44298
 -15.00000   -40.00000     5.03655
 -16.00000   -40.00000   139.69885
 -17.00000   -40.00000    10.44113
 -18.00000   -40.00000     4.39016
 -19.00000   -40.00000     4.27447
 -20.00000   -40.00000     4.72111
 -21.00000   -40.00000     4.73516
 -22.00000   -40.00000     4.66505
 -23.00000   -40.00000     4.40231
 -24.00000   -40.00000     4.30923
 -25.00000   -40.00000     4.27865
 -26.00000   -40.00000     4.16115
 -27.00000   -40.00000     4.24807
 -28.00000   -40.00000     4.08626
 -29.00000   -40.00000     4.09710
 -30.00000   -40.00000     4.02639
 -31.00000   -40.00000     3.96342
 -32.00000   -40.00000     4.84819
 -33.00000   -40.00000     4.00411
 -34.00000   -40.00000     4.03511
 -35.00000   -40.00000     3.91686
 -36.00000   -40.00000     3.87416
 -37.00000   -40.00000     4.07479
 -38.00000   -40.00000     4.14313
 -39.00000   -40.00000     3.93212
 -40.00000   -40.00000     3.91983
 -41.00000   -40.00000     3.79091
 -42.00000   -40.00000     3.82842
 -43.00000   -40.00000     3.81121
 -44.00000   -40.00000     3.86987
 -45.00000   -40.00000     4.11933
 -46.00000   -40.00000     4.51804
 -47.00000   -40.00000     3.97040
 -48.00000   -40.00000     4.09118
 -49.00000   -40.00000     4.20746
 -50.00000   -40.00000     3.73586
 -51.00000   -40.00000     3.71178
 -52.00000   -40.00000     3.81999
 -53.00000   -40.00000     4.48653
 -54.00000   -39.00000     3.44009
 -53.00000   -39.00000     3.51821
 -52.00000   -39.00000     3.43059
 -51.00000   -39.00000     3.65283
 -50.00000   -39.00000     3.81303
 -49.00000   -39.00000     3.72285
 -48.00000   -39.00000     3.90284
 -47.00000   -39.00000     3.94690
 -46.00000   -39.00000     4.01494
 -45.00000   -39.00000     4.40501
 -44.00000   -39.00000     5.92756
 -43.00000   -39.00000     4.24380
 -42.00000   -39.00000     3.94752
 -41.00000   -39.00000     3.97454
 -40.00000   -39.00000     3.88688
 -39.00000   -39.00000     3.92466
 -38.00000   -39.00000     4.02294
 -37.00000   -39.00000     3.99743
 -36.00000   -39.00000     3.77694
 -35.00000   -39.00000     3.78522
 -34.00000   -39.00000     3.81794
 -33.00000   -39.00000     3.79777
 -32.00000   -39.00000     4.05323
 -31.00000   -39.00000     3.87998
 -30.00000   -39.00000     3.92238
 -29.00000   -39.00000     4.34167
 -28.00000   -39.00000     4.00541
 -27.00000   -39.00000     4.23076
 -26.00000   -39.00000     4.07504
 -25.00000   -39.00000     4.26495
 -24.00000   -39.00000     4.19909
 -23.00000   -39.00000     4.43459
 -22.00000   -39.00000     4.37709
 -21.00000   -39.00000     5.15666
 -20.00000   -39.00000     4.37131
 -19.00000   -39.00000     4.43608
 -18.00000   -39.00000     4.19042
 -17.00000   -39.00000     4.26789
 -16.00000   -39.00000     4.25005
 -15.00000   -39.00000     4.29382
 -14.00000   -39.00000     4.80260
 -13.00000   -39.00000     4.45720
 -12.00000   -39.00000     4.52304
 -11.00000   -39.00000     4.62083
 -10.00000   -39.00000     4.54380
  -9.00000   -39.00000     5.93452
  -8.00000   -39.00000     6.74931
  -7.00000   -39.00000     4.62466
  -6.00000   -39.00000     4.66505
  -5.00000   -39.00000     4.78418
  -4.00000   -39.00000     4.68064
  -3.00000   -39.00000     4.91698
  -2.00000   -39.00000     4.95651
  -1.00000   -39.00000     4.80206
   0.00000   -39.00000     4.91260
   1.00000   -39.00000     4.69310
   2.00000   -39.00000     4.88136
   3.00000   -39.00000     4.78958
   4.00000   -39.00000     4.73191
   5.00000   -39.00000     4.65416
   6.00000   -39.00000     4.95039
   7.00000   -39.00000     4.75886
   8.00000   -39.00000     4.96661
   9.00000   -39.00000     4.83000
  10.00000   -39.00000     5.74649
  11.00000   -39.00000     5.30512
  12.00000   -39.00000     5.12170
  13.00000   -39.00000     5.06103
  14.00000   -39.00000     4.91775
  15.00000   -39.00000     6.99539
  16.00000   -39.00000     8.97956
  17.00000   -39.00000     4.73816
  18.00000   -39.00000     4.96219
  19.00000   -39.00000     4.86488
  20.00000   -39.00000     5.13183
  21.00000   -39.00000     5.10119
  22.00000   -39.00000     5.98099
  23.00000   -39.00000    11.36198
  24.00000   -39.00000     5.34345
  25.00000   -39.00000     5.15811
  26.00000   -39.00000     5.12826
  27.00000   -39.00000     5.52786
  28.00000   -39.00000     5.84846
  29.00000   -39.00000     5.35805
  30.00000   -39.00000     5.02718
  31.00000   -39.00000     5.74366
  32.00000   -39.00000     5.86054
  33.00000   -39.00000     5.15684
  34.00000   -39.00000     5.60499
  35.00000   -39.00000     5.04242
  36.00000   -39.00000     5.66021
  37.00000   -39.00000     5.19237
  38.00000   -39.00000     5.21897
  39.00000   -39.00000     6.15075
  40.00000   -39.00000     4.97523
  41.00000   -39.00000     5.09356
  42.00000   -39.00000     6.40242
  43.00000   -39.00000     5.42588
  44.00000   -39.00000     4.96494
  45.00000   -39.00000     5.23154
  46.00000   -39.00000     5.09395
  47.00000   -39.00000     5.11057
  48.00000   -39.00000     5.12678
  49.00000   -39.00000     4.92757
  50.00000   -39.00000     4.90929
  51.00000   -39.00000     4.88743
  52.00000   -39.00000     4.91533
  53.00000   -39.00000     4.95473
  54.00000   -39.00000     5.01466
  55.00000   -38.00000     4.90797
  54.00000   -38.00000     5.02476
  53.00000   -38.00000     5.02892
  52.00000   -38.00000    11.99244
  51.00000   -38.00000     5.01952
  50.00000   -38.00000     4.92437
  49.00000   -38.00000     4.93936
  48.00000   -38.00000     4.92984
  47.00000   -38.00000     5.25998
  46.00000   -38.00000     5.30010
  45.00000   -38.00000     5.27900
  44.00000   -38.00000     5.33720
  43.00000   -38.00000     5.26928
  42.00000   -38.00000     5.22829
  41.00000   -38.00000     5.38690
  40.00000   -38.00000     5.06184
  39.00000   -38.00000     5.50849
  38.00000   -38.00000     5.13836
  37.00000   -38.00000     5.11423
  36.00000   -38.00000     5.49011
  35.00000   -38.00000     5.22622
  34.00000   -38.00000     5.15905
  33.00000   -38.00000     5.23925
  32.00000   -38.00000     5.54078
  31.00000   -38.00000    29.64729
  30.00000   -38.00000     5.55553
  29.00000   -38.00000    11.35076
  28.00000   -38.00000     6.59502
  27.00000   -38.00000     5.21682
  26.00000   -38.00000     5.19650
  25.00000   -38.00000     5.12930
  24.00000   -38.00000     5.14674
  23.00000   -38.00000     7.60366
  22.00000   -38.00000     7.35799
  21.00000   -38.00000     6.38367
  20.00000   -38.00000     5.39256
  19.00000   -38.00000     5.19924
  18.00000   -38.00000     4.94615
  17.00000   -38.00000     4.84907
  16.00000   -38.00000     5.77537
  15.00000   -38.00000    78.81065
  14.00000   -38.00000     5.72607
  13.00000   -38.00000     5.04320
  12.00000   -38.00000     5.02883
  11.00000   -38.00000     5.25126
  10.00000   -38.00000     5.18888
   9.00000   -38.00000     5.66491
   8.00000   -38.00000     5.07540
   7.00000   -38.00000     4.86155
   6.00000   -38.00000     5.15668
   5.00000   -38.00000     4.79819
   4.00000   -38.00000     4.83242
   3.00000   -38.00000     5.12609
   2.00000   -38.00000     4.84535
   1.00000   -38.00000     4.63945
  -0.00000   -38.00000     4.56056
  -1.00000   -38.00000     4.64017
  -2.00000   -38.00000     4.74689
  -3.00000   -38.00000     9.30091
  -4.00000   -38.00000     5.63303
  -5.00000   -38.00000     4.96052
  -6.00000   -38.00000     4.71187
  -7.00000   -38.00000     4.63791
  -8.00000   -38.00000     4.65342
  -9.00000   -38.00000     4.65102
 -10.00000   -38.00000     4.80003
 -11.00000   -38.00000     4.70795
 -12.00000   -38.00000     4.67906
 -13.00000   -38.00000     4.50954
 -14.00000   -38.00000     4.54910
 -15.00000   -38.00000     4.51694
 -16.00000   -38.00000     4.42104
 -17.00000   -38.00000     4.55391
 -18.00000   -38.00000     4.31711
 -19.00000   -38.00000     4.30697
 -20.00000   -38.00000     4.36273
 -21.00000   -38.00000     4.63470
 -22.00000   -38.00000     4.51045
 -23.00000   -38.00000     4.37060
 -24.00000   -38.00000     4.36256
 -25.00000   -38.00000    12.02431
 -26.00000   -38.00000    30.06242
 -27.00000   -38.00000     4.50579
 -28.00000   -38.00000     4.38505
 -29.00000   -38.00000     4.30551
 -30.00000   -38.00000     4.03244
 -31.00000   -38.00000     3.90608
 -32.00000   -38.00000     4.29980
 -33.00000   -38.00000     3.87602
 -34.00000   -38.00000     4.36194
 -35.00000   -38.00000     4.06489
 -36.00000   -38.00000     3.89694
 -37.00000   -38.00000     3.91825
 -38.00000   -38.00000     4.09948
 -39.00000   -38.00000     4.17126
 -40.00000   -38.00000     4.09320
 -41.00000   -38.00000     7.31475
 -42.00000   -38.00000     9.93059
 -43.00000   -38.00000     3.96892
 -44.00000   -38.00000     4.26805
 -45.00000   -38.00000     4.33009
 -46.00000   -38.00000     4.63786
 -47.00000   -38.00000     4.11454
 -48.00000   -38.00000     4.13592
 -49.00000   -38.00000     3.96074
 -50.00000   -38.00000     3.64432
 -51.00000   -38.00000     3.84341
 -52.00000   -38.00000     3.79721
 -53.00000   -38.00000     3.53655
 -54.00000   -38.00000     3.55161
 -55.00000   -38.00000     3.56767
 -55.00000   -37.00000     3.67464
 -54.00000   -37.00000     3.68877
 -53.00000   -37.00000     3.60826
 -52.00000   -37.00000     3.51456
 -51.00000   -37.00000     3.64716
 -50.00000   -37.00000     3.59391
 -49.00000   -37.00000     3.69709
 -48.00000   -37.00000     3.87998
 -47.00000   -37.00000     4.09395
 -46.00000   -37.00000     4.04722
 -45.00000   -37.00000     4.18484
 -44.00000   -37.00000     3.88320
 -43.00000   -37.00000     4.06279
 -42.00000   -37.00000     3.96208
 -41.00000   -37.00000     4.12135
 -40.00000   -37.00000     4.05404
 -39.00000   -37.00000     3.92971
 -38.00000   -37.00000     4.10528
 -37.00000   -37.00000     4.16396
 -36.00000   -37.00000     4.10730
 -35.00000   -37.00000     3.94640
 -34.00000   -37.00000     3.81234
 -33.00000   -37.00000     3.92018
 -32.00000   -37.00000     3.91692
 -31.00000   -37.00000     4.01481
 -30.00000   -37.00000     4.06816
 -29.00000   -37.00000     3.94374
 -28.00000   -37.00000     4.08105
 -27.00000   -37.00000     4.12044
 -26.00000   -37.00000     4.46475
 -25.00000   -37.00000    12.12586
 -24.00000   -37.00000     4.27784
 -23.00000   -37.00000     4.37259
 -22.00000   -37.00000     4.37562
 -21.00000   -37.00000     4.89424
 -20.00000   -37.00000    11.08562
 -19.00000   -37.00000     4.52790
 -18.00000   -37.00000     4.61987
 -17.00000   -37.00000     4.44817
 -16.00000   -37.00000     4.62077
 -15.00000   -37.00000     4.49212
 -14.00000   -37.00000     4.71026
 -13.00000   -37.00000     4.92454
 -12.00000   -37.00000     4.64417
 -11.00000   -37.00000     4.71332
 -10.00000   -37.00000     4.80003
  -9.00000   -37.00000     4.76505
  -8.00000   -37.00000     4.80981
  -7.00000   -37.00000     4.76715
  -6.00000   -37.00000     4.73233
  -5.00000   -37.00000     4.71505
  -4.00000   -37.00000     4.70478
  -3.00000   -37.00000     6.62320
  -2.00000   -37.00000    31.90297
  -1.00000   -37.00000     5.21815
   0.00000   -37.00000     4.70722
   1.00000   -37.00000     9.53333
   2.00000   -37.00000     4.60497
   3.00000   -37.00000     4.85753
   4.00000   -37.00000     4.87098
   5.00000   -37.00000     5.07105
   6.00000   -37.00000     5.11006
   7.00000   -37.00000     5.09721
   8.00000   -37.00000     5.04065
   9.00000   -37.00000     5.52318
  10.00000   -37.00000     6.04361
  11.00000   -37.00000     5.13010
  12.00000   -37.00000     5.08554
  13.00000   -37.00000     5.11745
  14.00000   -37.00000     5.02216
  15.00000   -37.00000     5.08630
  16.00000   -37.00000     5.22521
  17.00000   -37.00000     5.13010
  18.00000   -37.00000     5.11524
  19.00000   -37.00000     6.32743
  20.00000   -37.00000     5.25517
  21.00000   -37.00000     5.72387
  22.00000   -37.00000   112.49179
  23.00000   -37.00000    42.79238
  24.00000   -37.00000     5.55183
  25.00000   -37.00000     5.12436
  26.00000   -37.00000     5.15668
  27.00000   -37.00000     5.10913
  28.00000   -37.00000     5.08880
  29.00000   -37.00000     5.12609
  30.00000   -37.00000     5.11825
  31.00000   -37.00000     5.16111
  32.00000   -37.00000     5.57220
  33.00000   -37.00000     5.54078
  34.00000   -37.00000     5.10389
  35.00000   -37.00000     5.02892
  36.00000   -37.00000     5.18248
  37.00000   -37.00000     5.49280
  38.00000   -37.00000     7.50114
  39.00000   -37.00000     6.65293
  40.00000   -37.00000     5.31664
  41.00000   -37.00000     5.57032
  42.00000   -37.00000     5.26846
  43.00000   -37.00000     7.65167
  44.00000   -37.00000     7.83371
  45.00000   -37.00000     5.43867
  46.00000   -37.00000     5.54895
  47.00000   -37.00000     5.34914
  48.00000   -37.00000     5.31956
  49.00000   -37.00000     5.26708
  50.00000   -37.00000     5.14224
  51.00000   -37.00000     5.00183
  52.00000   -37.00000     5.03393
  53.00000   -37.00000     5.06606
  54.00000   -37.00000     5.30286
  55.00000   -37.00000     5.17041
  56.00000   -36.00000     5.16632
  55.00000   -36.00000     7.12098
  54.00000   -36.00000     5.51031
  53.00000   -36.00000     6.76497
  52.00000   -36.00000     5.54078
  51.00000   -36.00000     6.62304
  50.00000   -36.00000     5.45776
  49.00000   -36.00000     5.26761
  48.00000   -36.00000     5.22094
  47.00000   -36.00000     5.81676
  46.00000   -36.00000     5.73442
  45.00000   -36.00000     5.54070
  44.00000   -36.00000     5.99712
  43.00000   -36.00000    76.12588
  42.00000   -36.00000     6.92020
  41.00000   -36.00000     5.64241
  40.00000   -36.00000     5.35179
  39.00000   -36.00000     5.22602
  38.00000   -36.00000     6.05068
  37.00000   -36.00000     5.24776
  36.00000   -36.00000     5.30691
  35.00000   -36.00000     5.06173
  34.00000   -36.00000     5.08976
  33.00000   -36.00000     5.13943
  32.00000   -36.00000     5.24776
  31.00000   -36.00000     5.66945
  30.00000   -36.00000     5.28914
  29.00000   -36.00000     5.14529
  28.00000   -36.00000     5.03988
  27.00000   -36.00000     5.23409
  26.00000   -36.00000     5.14009
  25.00000   -36.00000     4.95527
  24.00000   -36.00000     5.29169
  23.00000   -36.00000     5.24197
  22.00000   -36.00000     5.48451
  21.00000   -36.00000     7.18253
  20.00000   -36.00000     5.12654
  19.00000   -36.00000     5.05255
  18.00000   -36.00000     5.30942
  17.00000   -36.00000     5.66285
  16.00000   -36.00000    10.13451
  15.00000   -36.00000     5.40815
  14.00000   -36.00000     5.07697
  13.00000   -36.00000     5.03393
  12.00000   -36.00000     5.06103
  11.00000   -36.00000     5.00120
  10.00000   -36.00000     5.13171
   9.00000   -36.00000     5.98882
   8.00000   -36.00000     5.05423
   7.00000   -36.00000     5.19868
   6.00000   -36.00000     4.99506
   5.00000   -36.00000     5.42757
   4.00000   -36.00000     5.53064
   3.00000   -36.00000     5.24279
   2.00000   -36.00000     4.81979
   1.00000   -36.00000     4.89994
  -0.00000   -36.00000     4.71983
  -1.00000   -36.00000     4.71983
  -2.00000   -36.00000     4.76554
  -3.00000   -36.00000     5.12067
  -4.00000   -36.00000     4.71664
  -5.00000   -36.00000     4.73209
  -6.00000   -36.00000     4.73461
  -7.00000   -36.00000     5.07276
  -8.00000   -36.00000     4.86038
  -9.00000   -36.00000     4.85026
 -10.00000   -36.00000     4.80496
 -11.00000   -36.00000     4.87667
 -12.00000   -36.00000     4.68295
 -13.00000   -36.00000     4.57017
 -14.00000   -36.00000     5.08709
 -15.00000   -36.00000     4.65425
 -16.00000   -36.00000     4.66358
 -17.00000   -36.00000     4.59208
 -18.00000   -36.00000     4.59577
 -19.00000   -36.00000     4.62611
 -20.00000   -36.00000     4.95407
 -21.00000   -36.00000     4.81593
 -22.00000   -36.00000     4.61045
 -23.00000   -36.00000     4.47639
 -24.00000   -36.00000     4.34675
 -25.00000   -36.00000     4.17819
 -26.00000   -36.00000     4.14268
 -27.00000   -36.00000     4.26351
 -28.00000   -36.00000     5.95145
 -29.00000   -36.00000     4.51207
 -30.00000   -36.00000     4.07829
 -31.00000   -36.00000     4.38527
 -32.00000   -36.00000     4.11476
 -33.00000   -36.00000     3.98847
 -34.00000   -36.00000     4.11540
 -35.00000   -36.00000     3.86426
 -36.00000   -36.00000     4.01689
 -37.00000   -36.00000     4.14921
 -38.00000   -36.00000     4.14297
 -39.00000   -36.00000     4.18772
 -40.00000   -36.00000     4.13452
 -41.00000   -36.00000     4.06352
 -42.00000   -36.00000     4.21520
 -43.00000   -36.00000     4.24061
 -44.00000   -36.00000     4.20857
 -45.00000   -36.00000     4.04858
 -46.00000   -36.00000     4.11060
 -47.00000   -36.00000     4.20159
 -48.00000   -36.00000     4.14716
 -49.00000   -36.00000     4.10869
 -50.00000   -36.00000     3.81228
 -51.00000   -36.00000     3.71074
 -52.00000   -36.00000     3.67835
 -53.00000   -36.00000     3.67433
 -54.00000   -36.00000     3.65226
 -55.00000   -36.00000     3.74148
 -56.00000   -36.00000     3.76494
 -57.00000   -35.00000     3.78581
 -56.00000   -35.00000     3.63804
 -55.00000   -35.00000     3.76172
 -54.00000   -35.00000     3.77512
 -53.00000   -35.00000     3.98785
 -52.00000   -35.00000     3.77570
 -51.00000   -35.00000     3.94394
 -50.00000   -35.00000     3.85761
 -49.00000   -35.00000     3.90223
 -48.00000   -35.00000     3.81121
 -47.00000   -35.00000     4.23116
 -46.00000   -35.00000     4.36550
 -45.00000   -35.00000     4.42542
 -44.00000   -35.00000     4.12159
 -43.00000   -35.00000     4.13173
 -42.00000   -35.00000     4.27443
 -41.00000   -35.00000     4.19496
 -40.00000   -35.00000     4.27798
 -39.00000   -35.00000     4.10592
 -38.00000   -35.00000     4.25777
 -37.00000   -35.00000     4.17548
 -36.00000   -35.00000     4.20237
 -35.00000   -35.00000     4.07080
 -34.00000   -35.00000     4.38278
 -33.00000   -35.00000     4.06086
 -32.00000   -35.00000     3.96686
 -31.00000   -35.00000     4.12603
 -30.00000   -35.00000     4.12895
 -29.00000   -35.00000     4.12755
 -28.00000   -35.00000     4.45954
 -27.00000   -35.00000     4.14122
 -26.00000   -35.00000     4.21407
 -25.00000   -35.00000     4.13954
 -24.00000   -35.00000     4.27010
 -23.00000   -35.00000     4.65101
 -22.00000   -35.00000     4.69623
 -21.00000   -35.00000     4.74061
 -20.00000   -35.00000     5.09299
 -19.00000   -35.00000     5.05332
 -18.00000   -35.00000     4.84625
 -17.00000   -35.00000     4.67984
 -16.00000   -35.00000     4.77036
 -15.00000   -35.00000     4.76962
 -14.00000   -35.00000     4.67130
 -13.00000   -35.00000     4.68149
 -12.00000   -35.00000     4.73835
 -11.00000   -35.00000     4.76480
 -10.00000   -35.00000     4.86482
  -9.00000   -35.00000     4.95473
  -8.00000   -35.00000     5.01455
  -7.00000   -35.00000     4.89036
  -6.00000   -35.00000     4.83643
  -5.00000   -35.00000     4.75604
  -4.00000   -35.00000     4.74913
  -3.00000   -35.00000     4.79387
  -2.00000   -35.00000     5.29354
  -1.00000   -35.00000     4.89773
   0.00000   -35.00000     4.71562
   1.00000   -35.00000     4.75814
   2.00000   -35.00000     4.86441
   3.00000   -35.00000     4.94949
   4.00000   -35.00000     5.00443
   5.00000   -35.00000     5.02970
   6.00000   -35.00000     4.97910
   7.00000   -35.00000     5.03818
   8.00000   -35.00000     5.15714
   9.00000   -35.00000     5.33833
  10.00000   -35.00000     5.82598
  11.00000   -35.00000     5.08041
  12.00000   -35.00000     5.11494
  13.00000   -35.00000     5.16613
  14.00000   -35.00000     4.91958
  15.00000   -35.00000     5.15714
  16.00000   -35.00000     5.52327
  17.00000   -35.00000     6.17691
  18.00000   -35.00000     5.26889
  19.00000   -35.00000     5.73163
  20.00000   -35.00000     5.82461
  21.00000   -35.00000     5.08477
  22.00000   -35.00000     5.10508
  23.00000   -35.00000     5.16552
  24.00000   -35.00000     5.05751
  25.00000   -35.00000     5.58117
  26.00000   -35.00000     5.65303
  27.00000   -35.00000     5.16316
  28.00000   -35.00000     5.16031
  29.00000   -35.00000     5.33654
  30.00000   -35.00000     5.77627
  31.00000   -35.00000     5.31810
  32.00000   -35.00000     5.12540
  33.00000   -35.00000     5.31660
  34.00000   -35.00000     5.18911
  35.00000   -35.00000     5.17840
  36.00000   -35.00000     5.43038
  37.00000   -35.00000     5.37775
  38.00000   -35.00000     5.24327
  39.00000   -35.00000     5.65010
  40.00000   -35.00000     5.47536
  41.00000   -35.00000     5.15748
  42.00000   -35.00000     5.36012
  43.00000   -35.00000     5.86120
  44.00000   -35.00000     5.71705
  45.00000   -35.00000     5.59952
  46.00000   -35.00000     5.98366
  47.00000   -35.00000     5.57106
  48.00000   -35.00000     5.20936
  49.00000   -35.00000     5.27365
  50.00000   -35.00000     5.44502
  51.00000   -35.00000     5.33129
  52.00000   -35.00000     5.38990
  53.00000   -35.00000     5.42673
  54.00000   -35.00000     5.39904
  55.00000   -35.00000     5.25834
  56.00000   -35.00000     5.19992
  57.00000   -35.00000     5.10977
  57.00000   -34.00000     5.29965
  56.00000   -34.00000     5.17215
  55.00000   -34.00000     5.15950
  54.00000   -34.00000     5.28596
  53.00000   -34.00000     5.13318
  52.00000   -34.00000     5.19412
  51.00000   -34.00000     6.86178
  50.00000   -34.00000     5.76435
  49.00000   -34.00000     5.39438
  48.00000   -34.00000     5.16031
  47.00000   -34.00000     5.28596
  46.00000   -34.00000     5.23509
  45.00000   -34.00000     5.57683
  44.00000   -34.00000     5.45875
  43.00000   -34.00000     5.81104
  42.00000   -34.00000     5.44705
  41.00000   -34.00000     5.37110
  40.00000   -34.00000     5.33212
  39.00000   -34.00000     5.44124
  38.00000   -34.00000     5.35109
  37.00000   -34.00000     5.36327
  36.00000   -34.00000     5.19086
  35.00000   -34.00000     5.17856
  34.00000   -34.00000     5.21838
  33.00000   -34.00000     5.25998
  32.00000   -34.00000     5.13757
  31.00000   -34.00000     5.31727
  30.00000   -34.00000     5.40317
  29.00000   -34.00000     5.34013
  28.00000   -34.00000     5.33540
  27.00000   -34.00000     5.30715
  26.00000   -34.00000     5.33984
  25.00000   -34.00000     5.23762
  24.00000   -34.00000     5.09997
  23.00000   -34.00000     4.99020
  22.00000   -34.00000     5.12678
  21.00000   -34.00000     5.16867
  20.00000   -34.00000     5.63454
  19.00000   -34.00000     5.61998
  18.00000   -34.00000     5.55259
  17.00000   -34.00000     5.64793
  16.00000   -34.00000     5.40002
  15.00000   -34.00000     5.13344
  14.00000   -34.00000     5.11502
  13.00000   -34.00000     4.93526
  12.00000   -34.00000     5.53058
  11.00000   -34.00000     4.99506
  10.00000   -34.00000     5.22798
   9.00000   -34.00000     6.02532
   8.00000   -34.00000     5.68516
   7.00000   -34.00000     5.13103
   6.00000   -34.00000     5.21897
   5.00000   -34.00000     6.63022
   4.00000   -34.00000     5.00274
   3.00000   -34.00000     4.95307
   2.00000   -34.00000     4.78902
   1.00000   -34.00000     4.82793
  -0.00000   -34.00000     4.84296
  -1.00000   -34.00000     5.00365
  -2.00000   -34.00000     4.89918
  -3.00000   -34.00000     6.19839
  -4.00000   -34.00000     5.00351
  -5.00000   -34.00000     4.78928
  -6.00000   -34.00000     4.90764
  -7.00000   -34.00000     5.62077
  -8.00000   -34.00000     4.87377
  -9.00000   -34.00000     5.09052
 -10.00000   -34.00000     4.86277
 -11.00000   -34.00000     5.13597
 -12.00000   -34.00000     4.90986
 -13.00000   -34.00000     4.90897
 -14.00000   -34.00000     4.70405
 -15.00000   -34.00000     4.77096
 -16.00000   -34.00000     4.74529
 -17.00000   -34.00000     4.96387
 -18.00000   -34.00000     4.68845
 -19.00000   -34.00000     5.24503
 -20.00000   -34.00000     5.64215
 -21.00000   -34.00000     4.71330
 -22.00000   -34.00000     4.81668
 -23.00000   -34.00000     4.69158
 -24.00000   -34.00000     4.37768
 -25.00000   -34.00000     4.17267
 -26.00000   -34.00000     4.31633
 -27.00000   -34.00000     4.11956
 -28.00000   -34.00000     4.08626
 -29.00000   -34.00000     4.25567
 -30.00000   -34.00000     4.41042
 -31.00000   -34.00000     4.38960
 -32.00000   -34.00000     4.37494
 -33.00000   -34.00000     4.50224
 -34.00000   -34.00000     4.19812
 -35.00000   -34.00000     4.22176
 -36.00000   -34.00000     4.15029
 -37.00000   -34.00000     4.21265
 -38.00000   -34.00000     4.22181
 -39.00000   -34.00000     4.16566
 -40.00000   -34.00000     4.06616
 -41.00000   -34.00000     4.07555
 -42.00000   -34.00000     4.14093
 -43.00000   -34.00000     4.18448
 -44.00000   -34.00000     4.32366
 -45.00000   -34.00000     4.66665
 -46.00000   -34.00000     4.29114
 -47.00000   -34.00000     4.94949
 -48.00000   -34.00000     3.99940
 -49.00000   -34.00000     3.85975
 -50.00000   -34.00000     3.84151
 -51.00000   -34.00000     4.24489
 -52.00000   -34.00000     4.14467
 -53.00000   -34.00000     4.07291
 -54.00000   -34.00000     4.28523
 -55.00000   -34.00000     3.86887
 -56.00000   -34.00000     3.65559
 -57.00000   -34.00000     3.64090
 -58.00000   -33.00000     3.85500
 -57.00000   -33.00000     3.84082
 -56.00000   -33.00000     3.79150
 -55.00000   -33.00000     3.72392
 -54.00000   -33.00000     3.99528
 -53.00000   -33.00000     4.08641
 -52.00000   -33.00000     4.19920
 -51.00000   -33.00000     5.47906
 -50.00000   -33.00000     4.39989
 -49.00000   -33.00000     4.06469
 -48.00000   -33.00000     4.23752
 -47.00000   -33.00000     4.26723
 -46.00000   -33.00000     4.35979
 -45.00000   -33.00000     4.57705
 -44.00000   -33.00000     5.21838
 -43.00000   -33.00000     4.08242
 -42.00000   -33.00000     4.12616
 -41.00000   -33.00000     4.08763
 -40.00000   -33.00000     4.03851
 -39.00000   -33.00000     4.11743
 -38.00000   -33.00000     4.29248
 -37.00000   -33.00000     4.44343
 -36.00000   -33.00000     4.37286
 -35.00000   -33.00000     4.31633
 -34.00000   -33.00000     4.29828
 -33.00000   -33.00000     4.16947
 -32.00000   -33.00000     4.35979
 -31.00000   -33.00000     5.08554
 -30.00000   -33.00000     4.45135
 -29.00000   -33.00000     4.11401
 -28.00000   -33.00000     4.18062
 -27.00000   -33.00000     4.09240
 -26.00000   -33.00000     4.17831
 -25.00000   -33.00000     4.16396
 -24.00000   -33.00000     4.21567
 -23.00000   -33.00000     4.50154
 -22.00000   -33.00000     4.66984
 -21.00000   -33.00000     4.76962
 -20.00000   -33.00000     4.81867
 -19.00000   -33.00000     5.80182
 -18.00000   -33.00000     5.10138
 -17.00000   -33.00000     4.69307
 -16.00000   -33.00000     4.85829
 -15.00000   -33.00000     5.13171
 -14.00000   -33.00000     5.07526
 -13.00000   -33.00000     4.71187
 -12.00000   -33.00000     4.77272
 -11.00000   -33.00000     5.20801
 -10.00000   -33.00000     4.83282
  -9.00000   -33.00000     4.90380
  -8.00000   -33.00000     5.55633
  -7.00000   -33.00000     4.87098
  -6.00000   -33.00000     4.89554
  -5.00000   -33.00000     4.84775
  -4.00000   -33.00000     4.81955
  -3.00000   -33.00000     4.79850
  -2.00000   -33.00000     5.47177
  -1.00000   -33.00000     4.85711
   0.00000   -33.00000     5.03314
   1.00000   -33.00000     4.86365
   2.00000   -33.00000     4.78711
   3.00000   -33.00000     4.76480
   4.00000   -33.00000     4.88301
   5.00000   -33.00000     5.14529
   6.00000   -33.00000     5.04835
   7.00000   -33.00000     5.13929
   8.00000   -33.00000     5.43306
   9.00000   -33.00000     5.67295
  10.00000   -33.00000     5.27010
  11.00000   -33.00000     5.00534
  12.00000   -33.00000     4.90986
  13.00000   -33.00000     5.11057
  14.00000   -33.00000     5.02470
  15.00000   -33.00000     5.03053
  16.00000   -33.00000     5.16048
  17.00000   -33.00000     5.23006
  18.00000   -33.00000     5.21031
  19.00000   -33.00000     5.20204
  20.00000   -33.00000     6.04974
  21.00000   -33.00000     5.25045
  22.00000   -33.00000     5.14023
  23.00000   -33.00000     5.37050
  24.00000   -33.00000    10.41336
  25.00000   -33.00000     5.30047
  26.00000   -33.00000     5.46896
  27.00000   -33.00000     5.33901
  28.00000   -33.00000     5.38306
  29.00000   -33.00000     5.52419
  30.00000   -33.00000     5.26928
  31.00000   -33.00000     5.33863
  32.00000   -33.00000     5.21734
  33.00000   -33.00000     5.19813
  34.00000   -33.00000     5.02050
  35.00000   -33.00000     5.03824
  36.00000   -33.00000     5.14023
  37.00000   -33.00000     5.31548
  38.00000   -33.00000     5.38446
  39.00000   -33.00000     5.49937
  40.00000   -33.00000     5.22477
  41.00000   -33.00000     5.64847
  42.00000   -33.00000     5.57944
  43.00000   -33.00000     5.72951
  44.00000   -33.00000     6.71214
  45.00000   -33.00000     5.77397
  46.00000   -33.00000     5.53058
  47.00000   -33.00000     5.24939
  48.00000   -33.00000     5.26846
  49.00000   -33.00000     5.23236
  50.00000   -33.00000     5.21763
  51.00000   -33.00000     5.29704
  52.00000   -33.00000     5.36352
  53.00000   -33.00000     5.26928
  54.00000   -33.00000     5.20855
  55.00000   -33.00000     5.23810
  56.00000   -33.00000     5.32168
  57.00000   -33.00000     5.25303
  58.00000   -33.00000     5.35540
  58.00000   -32.00000     5.13850
  57.00000   -32.00000     5.17899
  56.00000   -32.00000     5.43234
  55.00000   -32.00000     5.48102
  54.00000   -32.00000     5.57380
  53.00000   -32.00000     5.31989
  52.00000   -32.00000     5.33510
  51.00000   -32.00000     5.35386
  50.00000   -32.00000     5.43306
  49.00000   -32.00000     5.93240
  48.00000   -32.00000     5.23925
  47.00000   -32.00000     5.26573
  46.00000   -32.00000     5.34693
  45.00000   -32.00000     5.86844
  44.00000   -32.00000     8.05402
  43.00000   -32.00000    18.01822
  42.00000   -32.00000     5.74113
  41.00000   -32.00000     6.18567
  40.00000   -32.00000     5.34402
  39.00000   -32.00000     5.36218
  38.00000   -32.00000     5.50394
  37.00000   -32.00000     5.45792
  36.00000   -32.00000     5.25657
  35.00000   -32.00000     5.09624
  34.00000   -32.00000     5.04739
  33.00000   -32.00000     5.08290
  32.00000   -32.00000     5.22300
  31.00000   -32.00000     5.12678
  30.00000   -32.00000     5.26534
  29.00000   -32.00000     5.18168
  28.00000   -32.00000     5.20369
  27.00000   -32.00000     5.22879
  26.00000   -32.00000     5.13584
  25.00000   -32.00000     5.29251
  24.00000   -32.00000     5.52972
  23.00000   -32.00000     5.39011
  22.00000   -32.00000     5.34817
  21.00000   -32.00000     5.28692
  20.00000   -32.00000     5.36605
  19.00000   -32.00000     5.25435
  18.00000   -32.00000     5.07866
  17.00000   -32.00000     5.05751
  16.00000   -32.00000     5.24422
  15.00000   -32.00000     4.92485
  14.00000   -32.00000     5.04243
  13.00000   -32.00000     5.03903
  12.00000   -32.00000     5.03400
  11.00000   -32.00000     5.33084
  10.00000   -32.00000     4.92514
   9.00000   -32.00000     5.17329
   8.00000   -32.00000     5.52328
   7.00000   -32.00000     5.15794
   6.00000   -32.00000     5.14702
   5.00000   -32.00000     5.16552
   4.00000   -32.00000     4.96640
   3.00000   -32.00000     4.95685
   2.00000   -32.00000     5.37026
   1.00000   -32.00000     4.86599
  -0.00000   -32.00000     5.02203
  -1.00000   -32.00000     4.87414
  -2.00000   -32.00000     5.14355
  -3.00000   -32.00000     4.91260
  -4.00000   -32.00000     5.05672
  -5.00000   -32.00000     4.87414
  -6.00000   -32.00000     4.98342
  -7.00000   -32.00000     4.91668
  -8.00000   -32.00000     4.97427
  -9.00000   -32.00000     5.05932
 -10.00000   -32.00000     5.12091
 -11.00000   -32.00000     4.91637
 -12.00000   -32.00000     5.00029
 -13.00000   -32.00000     5.08880
 -14.00000   -32.00000     4.87529
 -15.00000   -32.00000     4.86769
 -16.00000   -32.00000     4.85711
 -17.00000   -32.00000     4.95962
 -18.00000   -32.00000     4.92047
 -19.00000   -32.00000     5.75560
 -20.00000   -32.00000     5.09202
 -21.00000   -32.00000     4.71864
 -22.00000   -32.00000     4.74775
 -23.00000   -32.00000     4.65414
 -24.00000   -32.00000     4.50945
 -25.00000   -32.00000     4.46104
 -26.00000   -32.00000     4.27959
 -27.00000   -32.00000     4.04727
 -28.00000   -32.00000     4.19090
 -29.00000   -32.00000     4.48537
 -30.00000   -32.00000     4.14686
 -31.00000   -32.00000     4.28103
 -32.00000   -32.00000     4.46284
 -33.00000   -32.00000     4.43631
 -34.00000   -32.00000     4.28680
 -35.00000   -32.00000     4.34754
 -36.00000   -32.00000     5.06434
 -37.00000   -32.00000     5.93851
 -38.00000   -32.00000     4.50802
 -39.00000   -32.00000     4.36984
 -40.00000   -32.00000     4.22608
 -41.00000   -32.00000     4.42401
 -42.00000   -32.00000     4.25567
 -43.00000   -32.00000     4.20204
 -44.00000   -32.00000     4.24092
 -45.00000   -32.00000     4.31129
 -46.00000   -32.00000     4.52304
 -47.00000   -32.00000     4.33009
 -48.00000   -32.00000     4.49851
 -49.00000   -32.00000     4.27749
 -50.00000   -32.00000     4.22389
 -51.00000   -32.00000     4.12552
 -52.00000   -32.00000     4.35539
 -53.00000   -32.00000     4.38664
 -54.00000   -32.00000     4.09240
 -55.00000   -32.00000     3.80474
 -56.00000   -32.00000     3.68904
 -57.00000   -32.00000     3.69858
 -58.00000   -32.00000     3.69210
 -59.00000   -31.00000     4.58100
 -58.00000   -31.00000     3.87737
 -57.00000   -31.00000     3.80547
 -56.00000   -31.00000     3.85596
 -55.00000   -31.00000     3.70189
 -54.00000   -31.00000     3.89990
 -53.00000   -31.00000     4.03237
 -52.00000   -31.00000     4.03641
 -51.00000   -31.00000     4.14607
 -50.00000   -31.00000     4.39424
 -49.00000   -31.00000     8.31569
 -48.00000   -31.00000    25.70131
 -47.00000   -31.00000     4.53745
 -46.00000   -31.00000     4.18062
 -45.00000   -31.00000     4.47978
 -44.00000   -31.00000     4.34966
 -43.00000   -31.00000     4.19007
 -42.00000   -31.00000     4.16666
 -41.00000   -31.00000     4.23752
 -40.00000   -31.00000     4.16495
 -39.00000   -31.00000     4.50641
 -38.00000   -31.00000     4.40744
 -37.00000   -31.00000     4.34167
 -36.00000   -31.00000     4.74593
 -35.00000   -31.00000     4.54959
 -34.00000   -31.00000     4.68460
 -33.00000   -31.00000     4.69012
 -32.00000   -31.00000     4.27735
 -31.00000   -31.00000     4.10922
 -30.00000   -31.00000     4.29971
 -29.00000   -31.00000     4.76541
 -28.00000   -31.00000     4.46226
 -27.00000   -31.00000     4.27591
 -26.00000   -31.00000     4.24115
 -25.00000   -31.00000     4.24764
 -24.00000   -31.00000     4.42085
 -23.00000   -31.00000     4.61292
 -22.00000   -31.00000     4.61811
 -21.00000   -31.00000     4.71735
 -20.00000   -31.00000     4.84580
 -19.00000   -31.00000     4.90986
 -18.00000   -31.00000     5.59146
 -17.00000   -31.00000     5.02714
 -16.00000   -31.00000     4.88578
 -15.00000   -31.00000     4.71562
 -14.00000   -31.00000     4.74615
 -13.00000   -31.00000     4.98415
 -12.00000   -31.00000     4.92076
 -11.00000   -31.00000     4.99353
 -10.00000   -31.00000     4.91279
  -9.00000   -31.00000     4.94973
  -8.00000   -31.00000     5.00274
  -7.00000   -31.00000     4.98927
  -6.00000   -31.00000     4.91444
  -5.00000   -31.00000     5.05751
  -4.00000   -31.00000     4.93283
  -3.00000   -31.00000     5.06764
  -2.00000   -31.00000     4.98419
  -1.00000   -31.00000     5.28376
   0.00000   -31.00000     5.01774
   1.00000   -31.00000     4.94730
   2.00000   -31.00000     5.13517
   3.00000   -31.00000     5.10310
   4.00000   -31.00000     5.46350
   5.00000   -31.00000     5.10977
   6.00000   -31.00000     5.31156
   7.00000   -31.00000     5.44888
   8.00000   -31.00000     5.55426
   9.00000   -31.00000     6.26332
  10.00000   -31.00000     4.96632
  11.00000   -31.00000     5.37231
  12.00000   -31.00000     5.67989
  13.00000   -31.00000     5.13823
  14.00000   -31.00000     5.05423
  15.00000   -31.00000     5.20733
  16.00000   -31.00000     4.98510
  17.00000   -31.00000     5.02047
  18.00000   -31.00000     4.96751
  19.00000   -31.00000     4.99095
  20.00000   -31.00000     5.09452
  21.00000   -31.00000     5.07290
  22.00000   -31.00000     5.26396
  23.00000   -31.00000     5.48928
  24.00000   -31.00000     5.44888
  25.00000   -31.00000     5.38913
  26.00000   -31.00000     5.24950
  27.00000   -31.00000     5.07945
  28.00000   -31.00000     5.47811
  29.00000   -31.00000     5.22452
  30.00000   -31.00000     5.09031
  31.00000   -31.00000     5.26754
  32.00000   -31.00000     5.57193
  33.00000   -31.00000     5.13730
  34.00000   -31.00000     5.09303
  35.00000   -31.00000     5.10733
  36.00000   -31.00000     5.10138
  37.00000   -31.00000     5.16755
  38.00000   -31.00000     5.42574
  39.00000   -31.00000     5.28635
  40.00000   -31.00000     5.34873
  41.00000   -31.00000     5.31403
  42.00000   -31.00000     5.88747
  43.00000   -31.00000     5.58533
  44.00000   -31.00000     8.25469
  45.00000   -31.00000     5.43696
  46.00000   -31.00000     5.47086
  47.00000   -31.00000     5.48743
  48.00000   -31.00000     5.40268
  49.00000   -31.00000     5.15367
  50.00000   -31.00000     5.32201
  51.00000   -31.00000     5.52232
  52.00000   -31.00000     5.43038
  53.00000   -31.00000     5.24292
  54.00000   -31.00000     5.34610
  55.00000   -31.00000     5.27981
  56.00000   -31.00000     5.33833
  57.00000   -31.00000     6.37462
  58.00000   -31.00000     5.14313
  59.00000   -31.00000     5.10284
  59.00000   -30.00000     5.51401
  58.00000   -30.00000     5.29823
  57.00000   -30.00000     5.06515
  56.00000   -30.00000     5.31059
  55.00000   -30.00000     5.39192
  54.00000   -30.00000     5.34998
  53.00000   -30.00000     5.35467
  52.00000   -30.00000     5.54700
  51.00000   -30.00000     5.28596
  50.00000   -30.00000     5.36786
  49.00000   -30.00000     5.16887
  48.00000   -30.00000     5.17121
  47.00000   -30.00000     5.51953
  46.00000   -30.00000     5.37593
  45.00000   -30.00000    10.70958
  44.00000   -30.00000     5.40734
  43.00000   -30.00000     5.51489
  42.00000   -30.00000     5.97899
  41.00000   -30.00000     5.43890
  40.00000   -30.00000     5.32201
  39.00000   -30.00000     5.68551
  38.00000   -30.00000     5.29965
  37.00000   -30.00000     5.16031
  36.00000   -30.00000     5.13010
  35.00000   -30.00000     5.06935
  34.00000   -30.00000     5.09299
  33.00000   -30.00000     5.05423
  32.00000   -30.00000     6.21885
  31.00000   -30.00000     5.34942
  30.00000   -30.00000     5.20073
  29.00000   -30.00000     5.14572
  28.00000   -30.00000     5.06423
  27.00000   -30.00000     5.26401
  26.00000   -30.00000     5.40002
  25.00000   -30.00000     5.05754
  24.00000   -30.00000     5.28731
  23.00000   -30.00000     6.28590
  22.00000   -30.00000     5.91615
  21.00000   -30.00000     5.49652
  20.00000   -30.00000     5.06856
  19.00000   -30.00000     5.11644
  18.00000   -30.00000     4.94665
  17.00000   -30.00000     4.89295
  16.00000   -30.00000     5.05430
  15.00000   -30.00000     5.04826
  14.00000   -30.00000     4.99020
  13.00000   -30.00000     4.92951
  12.00000   -30.00000     4.93132
  11.00000   -30.00000     4.98849
  10.00000   -30.00000     5.17899
   9.00000   -30.00000     5.31273
   8.00000   -30.00000     6.38905
   7.00000   -30.00000     5.10455
   6.00000   -30.00000     5.06685
   5.00000   -30.00000     5.36737
   4.00000   -30.00000     5.24421
   3.00000   -30.00000     5.07776
   2.00000   -30.00000     5.11049
   1.00000   -30.00000     4.93464
  -0.00000   -30.00000     5.06265
  -1.00000   -30.00000     4.92725
  -2.00000   -30.00000     5.10898
  -3.00000   -30.00000     5.20706
  -4.00000   -30.00000     4.89535
  -5.00000   -30.00000     4.88312
  -6.00000   -30.00000     4.95750
  -7.00000   -30.00000     4.90303
  -8.00000   -30.00000     4.92741
  -9.00000   -30.00000     4.84745
 -10.00000   -30.00000     4.90981
 -11.00000   -30.00000     4.91999
 -12.00000   -30.00000     4.69919
 -13.00000   -30.00000     4.87997
 -14.00000   -30.00000     6.15369
 -15.00000   -30.00000    14.01611
 -16.00000   -30.00000     4.70320
 -17.00000   -30.00000     4.64103
 -18.00000   -30.00000     5.09800
 -19.00000   -30.00000     4.97100
 -20.00000   -30.00000     4.80496
 -21.00000   -30.00000     4.69161
 -22.00000   -30.00000     4.56248
 -23.00000   -30.00000     4.42450
 -24.00000   -30.00000     4.52690
 -25.00000   -30.00000     4.32075
 -26.00000   -30.00000     4.10326
 -27.00000   -30.00000     4.08763
 -28.00000   -30.00000     4.31498
 -29.00000   -30.00000     4.12438
 -30.00000   -30.00000     4.06942
 -31.00000   -30.00000     4.28837
 -32.00000   -30.00000     4.14655
 -33.00000   -30.00000     4.04178
 -34.00000   -30.00000     4.23244
 -35.00000   -30.00000     4.47569
 -36.00000   -30.00000     4.36037
 -37.00000   -30.00000     4.36568
 -38.00000   -30.00000     4.31643
 -39.00000   -30.00000     4.29547
 -40.00000   -30.00000     4.14934
 -41.00000   -30.00000     4.05526
 -42.00000   -30.00000     4.08288
 -43.00000   -30.00000     4.19986
 -44.00000   -30.00000     4.22209
 -45.00000   -30.00000     4.32076
 -46.00000   -30.00000     4.10232
 -47.00000   -30.00000     4.13286
 -48.00000   -30.00000     4.18098
 -49.00000   -30.00000     4.11039
 -50.00000   -30.00000     4.60680
 -51.00000   -30.00000     4.27524
 -52.00000   -30.00000     4.62844
 -53.00000   -30.00000     4.07079
 -54.00000   -30.00000     3.88793
 -55.00000   -30.00000     3.77443
 -56.00000   -30.00000     3.89175
 -57.00000   -30.00000     3.70825
 -58.00000   -30.00000     4.69919
 -59.00000   -30.00000     3.70519
 -60.00000   -29.00000     4.28550
 -59.00000   -29.00000     9.05047
 -58.00000   -29.00000    11.07164
 -57.00000   -29.00000     3.86087
 -56.00000   -29.00000     3.69791
 -55.00000   -29.00000     3.57766
 -54.00000   -29.00000     4.44403
 -53.00000   -29.00000     4.07102
 -52.00000   -29.00000     4.16460
 -51.00000   -29.00000     4.31420
 -50.00000   -29.00000     4.07603
 -49.00000   -29.00000     4.01901
 -48.00000   -29.00000     4.07491
 -47.00000   -29.00000     4.15631
 -46.00000   -29.00000     4.16040
 -45.00000   -29.00000     4.18318
 -44.00000   -29.00000     4.52716
 -43.00000   -29.00000     4.19313
 -42.00000   -29.00000     4.31286
 -41.00000   -29.00000     5.52681
 -40.00000   -29.00000     4.25796
 -39.00000   -29.00000     4.29624
 -38.00000   -29.00000     4.64176
 -37.00000   -29.00000     4.35685
 -36.00000   -29.00000     4.33013
 -35.00000   -29.00000     4.47607
 -34.00000   -29.00000     4.23865
 -33.00000   -29.00000     4.13334
 -32.00000   -29.00000     4.12234
 -31.00000   -29.00000     4.16426
 -30.00000   -29.00000     4.28826
 -29.00000   -29.00000     4.16420
 -28.00000   -29.00000     4.01901
 -27.00000   -29.00000     4.72197
 -26.00000   -29.00000     4.09572
 -25.00000   -29.00000     4.16885
 -24.00000   -29.00000     4.19090
 -23.00000   -29.00000     4.23283
 -22.00000   -29.00000     4.37338
 -21.00000   -29.00000     4.40929
 -20.00000   -29.00000     4.70150
 -19.00000   -29.00000     4.66122
 -18.00000   -29.00000     4.64799
 -17.00000   -29.00000     5.06594
 -16.00000   -29.00000     4.67598
 -15.00000   -29.00000     5.37458
 -14.00000   -29.00000    15.10015
 -13.00000   -29.00000     4.77096
 -12.00000   -29.00000     4.72482
 -11.00000   -29.00000     4.75667
 -10.00000   -29.00000     4.77993
  -9.00000   -29.00000     4.70246
  -8.00000   -29.00000     4.77331
  -7.00000   -29.00000     4.89019
  -6.00000   -29.00000     4.91533
  -5.00000   -29.00000     4.77598
  -4.00000   -29.00000     5.06935
  -3.00000   -29.00000     5.00883
  -2.00000   -29.00000     5.10554
  -1.00000   -29.00000     5.21218
   0.00000   -29.00000     5.05414
   1.00000   -29.00000     4.98604
   2.00000   -29.00000     5.01980
   3.00000   -29.00000     5.14313
   4.00000   -29.00000     5.09202
   5.00000   -29.00000     5.25430
   6.00000   -29.00000     5.30977
   7.00000   -29.00000     5.29505
   8.00000   -29.00000     5.19200
   9.00000   -29.00000     6.94342
  10.00000   -29.00000     4.91006
  11.00000   -29.00000     5.01544
  12.00000   -29.00000     4.83894
  13.00000   -29.00000     5.30394
  14.00000   -29.00000     5.12919
  15.00000   -29.00000     4.96828
  16.00000   -29.00000     4.88400
  17.00000   -29.00000     4.80981
  18.00000   -29.00000     4.85590
  19.00000   -29.00000     4.90954
  20.00000   -29.00000     5.06173
  21.00000   -29.00000     5.04496
  22.00000   -29.00000     5.26750
  23.00000   -29.00000     5.68393
  24.00000   -29.00000     5.38265
  25.00000   -29.00000     5.19549
  26.00000   -29.00000     5.16694
  27.00000   -29.00000     5.01455
  28.00000   -29.00000     4.97767
  29.00000   -29.00000     5.06423
  30.00000   -29.00000     4.91062
  31.00000   -29.00000     5.17899
  32.00000   -29.00000     5.12471
  33.00000   -29.00000     5.11886
  34.00000   -29.00000     5.03909
  35.00000   -29.00000     5.00014
  36.00000   -29.00000     5.07604
  37.00000   -29.00000     5.19549
  38.00000   -29.00000     5.25651
  39.00000   -29.00000     5.14089
  40.00000   -29.00000     5.21112
  41.00000   -29.00000     5.78817
  42.00000   -29.00000     5.36917
  43.00000   -29.00000     5.14862
  44.00000   -29.00000     5.34251
  45.00000   -29.00000     5.15857
  46.00000   -29.00000     5.76338
  47.00000   -29.00000     5.07433
  48.00000   -29.00000     5.40717
  49.00000   -29.00000     5.13703
  50.00000   -29.00000     5.70222
  51.00000   -29.00000     7.93723
  52.00000   -29.00000     5.39457
  53.00000   -29.00000     5.27667
  54.00000   -29.00000     5.25480
  55.00000   -29.00000     5.04747
  56.00000   -29.00000     5.03223
  57.00000   -29.00000     5.03818
  58.00000   -29.00000     5.06685
  59.00000   -29.00000     5.03486
  60.00000   -29.00000     5.03053
  60.00000   -28.00000     5.00043
  59.00000   -28.00000     4.90248
  58.00000   -28.00000     4.90269
  57.00000   -28.00000     5.16048
  56.00000   -28.00000     5.07197
  55.00000   -28.00000     5.01544
  54.00000   -28.00000     5.32118
  53.00000   -28.00000     5.45975
  52.00000   -28.00000     5.30512
  51.00000   -28.00000     5.66285
  50.00000   -28.00000    42.46357
  49.00000   -28.00000     5.44790
  48.00000   -28.00000     5.15494
  47.00000   -28.00000     5.13836
  46.00000   -28.00000     5.03740
  45.00000   -28.00000     5.11221
  44.00000   -28.00000     5.74158
  43.00000   -28.00000     5.12230
  42.00000   -28.00000     5.26358
  41.00000   -28.00000     5.36211
  40.00000   -28.00000     6.22892
  39.00000   -28.00000     5.22572
  38.00000   -28.00000     4.83765
  37.00000   -28.00000     5.07026
  36.00000   -28.00000     5.00274
  35.00000   -28.00000     5.16111
  34.00000   -28.00000     5.10455
  33.00000   -28.00000     5.10462
  32.00000   -28.00000     5.09721
  31.00000   -28.00000     5.08366
  30.00000   -28.00000     5.14767
  29.00000   -28.00000     7.17086
  28.00000   -28.00000     5.09452
  27.00000   -28.00000     4.85829
  26.00000   -28.00000     4.89940
  25.00000   -28.00000     5.27981
  24.00000   -28.00000     5.25208
  23.00000   -28.00000     5.51586
  22.00000   -28.00000     5.44413
  21.00000   -28.00000     7.15723
  20.00000   -28.00000     9.92346
  19.00000   -28.00000     4.90029
  18.00000   -28.00000     4.81705
  17.00000   -28.00000     4.82516
  16.00000   -28.00000     4.95618
  15.00000   -28.00000     4.92709
  14.00000   -28.00000     4.94640
  13.00000   -28.00000     4.94883
  12.00000   -28.00000     5.22578
  11.00000   -28.00000     4.86762
  10.00000   -28.00000     5.06526
   9.00000   -28.00000     5.27543
   8.00000   -28.00000     6.40558
   7.00000   -28.00000     5.54700
   6.00000   -28.00000     5.16520
   5.00000   -28.00000     5.17878
   4.00000   -28.00000     5.29391
   3.00000   -28.00000     5.01038
   2.00000   -28.00000     4.91882
   1.00000   -28.00000     5.28770
  -0.00000   -28.00000     5.27721
  -1.00000   -28.00000     4.98179
  -2.00000   -28.00000     4.95450
  -3.00000   -28.00000     4.97407
  -4.00000   -28.00000     4.98197
  -5.00000   -28.00000     4.75284
  -6.00000   -28.00000     4.82354
  -7.00000   -28.00000     4.84462
  -8.00000   -28.00000     4.93962
  -9.00000   -28.00000     4.52842
 -10.00000   -28.00000     4.80819
 -11.00000   -28.00000     4.65886
 -12.00000   -28.00000     4.64487
 -13.00000   -28.00000     4.55412
 -14.00000   -28.00000     4.63389
 -15.00000   -28.00000     4.53020
 -16.00000   -28.00000     4.53370
 -17.00000   -28.00000     4.44617
 -18.00000   -28.00000     4.61689
 -19.00000   -28.00000     4.61921
 -20.00000   -28.00000     4.79541
 -21.00000   -28.00000     4.49630
 -22.00000   -28.00000     4.23649
 -23.00000   -28.00000     4.27752
 -24.00000   -28.00000     4.08088
 -25.00000   -28.00000     4.00074
 -26.00000   -28.00000     3.95478
 -27.00000   -28.00000     3.99819
 -28.00000   -28.00000     3.97383
 -29.00000   -28.00000     3.87356
 -30.00000   -28.00000     3.82187
 -31.00000   -28.00000     3.99940
 -32.00000   -28.00000     4.11517
 -33.00000   -28.00000     4.14576
 -34.00000   -28.00000     4.12374
 -35.00000   -28.00000     4.41441
 -36.00000   -28.00000     4.16810
 -37.00000   -28.00000     4.34167
 -38.00000   -28.00000     4.34088
 -39.00000   -28.00000     4.43757
 -40.00000   -28.00000     4.23710
 -41.00000   -28.00000     4.20822
 -42.00000   -28.00000     4.19049
 -43.00000   -28.00000     4.19107
 -44.00000   -28.00000    34.81821
 -45.00000   -28.00000     9.55672
 -46.00000   -28.00000     3.97565
 -47.00000   -28.00000     3.95060
 -48.00000   -28.00000     3.86406
 -49.00000   -28.00000     3.90739
 -50.00000   -28.00000     3.82624
 -51.00000   -28.00000     4.00619
 -52.00000   -28.00000     4.06596
 -53.00000   -28.00000     4.02837
 -54.00000   -28.00000     4.03169
 -55.00000   -28.00000     3.89507
 -56.00000   -28.00000     3.71199
 -57.00000   -28.00000     3.69759
 -58.00000   -28.00000     3.63886
 -59.00000   -28.00000     3.58851
 -60.00000   -28.00000     4.00954
 -61.00000   -27.00000     4.32072
 -60.00000   -27.00000     4.44985
 -59.00000   -27.00000     3.86776
 -58.00000   -27.00000     3.86366
 -57.00000   -27.00000     3.71449
 -56.00000   -27.00000     4.00277
 -55.00000   -27.00000     4.24698
 -54.00000   -27.00000     4.29048
 -53.00000   -27.00000     4.15877
 -52.00000   -27.00000     4.18866
 -51.00000   -27.00000     3.89339
 -50.00000   -27.00000     4.06142
 -49.00000   -27.00000     4.05261
 -48.00000   -27.00000     4.01494
 -47.00000   -27.00000     3.87057
 -46.00000   -27.00000     3.91236
 -45.00000   -27.00000     4.12918
 -44.00000   -27.00000     7.47974
 -43.00000   -27.00000     4.26662
 -42.00000   -27.00000     4.07142
 -41.00000   -27.00000     4.24555
 -40.00000   -27.00000     4.37406
 -39.00000   -27.00000     4.50073
 -38.00000   -27.00000     4.20715
 -37.00000   -27.00000     4.34591
 -36.00000   -27.00000     4.13334
 -35.00000   -27.00000     4.20604
 -34.00000   -27.00000     4.16781
 -33.00000   -27.00000     4.07205
 -32.00000   -27.00000     4.32217
 -31.00000   -27.00000     4.01151
 -30.00000   -27.00000     4.00892
 -29.00000   -27.00000     3.85569
 -28.00000   -27.00000     3.82495
 -27.00000   -27.00000     3.84606
 -26.00000   -27.00000     3.89638
 -25.00000   -27.00000     4.08165
 -24.00000   -27.00000     3.93212
 -23.00000   -27.00000     4.04795
 -22.00000   -27.00000     4.82030
 -21.00000   -27.00000     4.17510
 -20.00000   -27.00000     4.39543
 -19.00000   -27.00000     4.65496
 -18.00000   -27.00000     4.63635
 -17.00000   -27.00000     4.71750
 -16.00000   -27.00000     4.49394
 -15.00000   -27.00000     4.42741
 -14.00000   -27.00000     4.49596
 -13.00000   -27.00000     4.81542
 -12.00000   -27.00000     4.83527
 -11.00000   -27.00000     4.66734
 -10.00000   -27.00000     4.93630
  -9.00000   -27.00000     7.29525
  -8.00000   -27.00000     5.48929
  -7.00000   -27.00000     4.96288
  -6.00000   -27.00000     4.91668
  -5.00000   -27.00000     5.17449
  -4.00000   -27.00000     4.87896
  -3.00000   -27.00000     4.82317
  -2.00000   -27.00000     5.02138
  -1.00000   -27.00000     4.87280
   0.00000   -27.00000     4.94142
   1.00000   -27.00000     5.13424
   2.00000   -27.00000     5.15303
   3.00000   -27.00000     4.93241
   4.00000   -27.00000     5.10805
   5.00000   -27.00000     5.13597
   6.00000   -27.00000     5.05326
   7.00000   -27.00000     4.78928
   8.00000   -27.00000     5.09110
   9.00000   -27.00000     5.36483
  10.00000   -27.00000     4.83974
  11.00000   -27.00000     5.03061
  12.00000   -27.00000     5.10706
  13.00000   -27.00000     5.64238
  14.00000   -27.00000     5.24868
  15.00000   -27.00000     4.87453
  16.00000   -27.00000     4.82117
  17.00000   -27.00000     4.94205
  18.00000   -27.00000     5.08614
  19.00000   -27.00000     5.04571
  20.00000   -27.00000     4.89699
  21.00000   -27.00000     9.69823
  22.00000   -27.00000     5.68639
  23.00000   -27.00000     5.40486
  24.00000   -27.00000     5.11784
  25.00000   -27.00000     4.90566
  26.00000   -27.00000     4.96730
  27.00000   -27.00000     4.96661
  28.00000   -27.00000     5.17993
  29.00000   -27.00000     4.92483
  30.00000   -27.00000     4.82555
  31.00000   -27.00000     5.06003
  32.00000   -27.00000     5.31956
  33.00000   -27.00000     5.10706
  34.00000   -27.00000     5.13171
  35.00000   -27.00000     5.69612
  36.00000   -27.00000     5.19318
  37.00000   -27.00000     4.92757
  38.00000   -27.00000     4.94436
  39.00000   -27.00000     4.92967
  40.00000   -27.00000     5.09961
  41.00000   -27.00000     5.19256
  42.00000   -27.00000     5.13115
  43.00000   -27.00000     5.02978
  44.00000   -27.00000     5.00366
  45.00000   -27.00000     5.00611
  46.00000   -27.00000     5.29385
  47.00000   -27.00000     5.16173
  48.00000   -27.00000     5.06094
  49.00000   -27.00000     5.23236
  50.00000   -27.00000     5.48830
  51.00000   -27.00000     5.10046
  52.00000   -27.00000     5.37301
  53.00000   -27.00000     5.03147
  54.00000   -27.00000     5.28336
  55.00000   -27.00000     5.05079
  56.00000   -27.00000     4.95584
  57.00000   -27.00000     4.95750
  58.00000   -27.00000     4.94985
  59.00000   -27.00000     4.91425
  60.00000   -27.00000     4.93553
  61.00000   -27.00000     5.09545
  61.00000   -26.00000     5.24068
  60.00000   -26.00000     5.55183
  59.00000   -26.00000     4.98698
  58.00000   -26.00000     5.01196
  57.00000   -26.00000     4.93429
  56.00000   -26.00000     5.00948
  55.00000   -26.00000     5.10805
  54.00000   -26.00000     5.60355
  53.00000   -26.00000     5.50207
  52.00000   -26.00000     5.16520
  51.00000   -26.00000     5.06094
  50.00000   -26.00000     5.40866
  49.00000   -26.00000     5.30430
  48.00000   -26.00000     6.53101
  47.00000   -26.00000     5.23330
  46.00000   -26.00000     5.49112
  45.00000   -26.00000     5.33780
  44.00000   -26.00000     5.01038
  43.00000   -26.00000     5.24904
  42.00000   -26.00000     4.97600
  41.00000   -26.00000     5.02388
  40.00000   -26.00000     5.13306
  39.00000   -26.00000     5.10607
  38.00000   -26.00000     5.20504
  37.00000   -26.00000     4.98415
  36.00000   -26.00000     5.11675
  35.00000   -26.00000     6.13149
  34.00000   -26.00000     5.03909
  33.00000   -26.00000     5.19374
  32.00000   -26.00000     5.78549
  31.00000   -26.00000     4.97260
  30.00000   -26.00000     5.06255
  29.00000   -26.00000     4.92047
  28.00000   -26.00000     4.82920
  27.00000   -26.00000     4.83324
  26.00000   -26.00000     4.85904
  25.00000   -26.00000     4.78767
  24.00000   -26.00000     4.86231
  23.00000   -26.00000     4.81305
  22.00000   -26.00000     4.92394
  21.00000   -26.00000     5.07105
  20.00000   -26.00000     5.02394
  19.00000   -26.00000     4.98665
  18.00000   -26.00000    23.29713
  17.00000   -26.00000     5.31582
  16.00000   -26.00000     5.04072
  15.00000   -26.00000     4.88199
  14.00000   -26.00000     4.83649
  13.00000   -26.00000     4.83811
  12.00000   -26.00000     5.55063
  11.00000   -26.00000     4.97743
  10.00000   -26.00000     4.85504
   9.00000   -26.00000     4.81455
   8.00000   -26.00000     5.09470
   7.00000   -26.00000     5.12678
   6.00000   -26.00000     4.95140
   5.00000   -26.00000     4.84128
   4.00000   -26.00000     4.88225
   3.00000   -26.00000     4.90986
   2.00000   -26.00000     4.96083
   1.00000   -26.00000     4.80402
  -0.00000   -26.00000     4.88036
  -1.00000   -26.00000     5.07105
  -2.00000   -26.00000     5.48190
  -3.00000   -26.00000     4.89019
  -4.00000   -26.00000     4.75211
  -5.00000   -26.00000     4.73424
  -6.00000   -26.00000     4.73087
  -7.00000   -26.00000     5.25208
  -8.00000   -26.00000     5.86839
  -9.00000   -26.00000    14.81713
 -10.00000   -26.00000     5.15587
 -11.00000   -26.00000     4.88503
 -12.00000   -26.00000     4.86681
 -13.00000   -26.00000     4.74593
 -14.00000   -26.00000     4.56133
 -15.00000   -26.00000     4.48169
 -16.00000   -26.00000     5.93571
 -17.00000   -26.00000     5.10798
 -18.00000   -26.00000     4.60516
 -19.00000   -26.00000     4.83614
 -20.00000   -26.00000     4.50924
 -21.00000   -26.00000     4.27509
 -22.00000   -26.00000     4.18177
 -23.00000   -26.00000     4.02639
 -24.00000   -26.00000     3.98598
 -25.00000   -26.00000     3.87509
 -26.00000   -26.00000     3.97662
 -27.00000   -26.00000     3.81175
 -28.00000   -26.00000     3.77005
 -29.00000   -26.00000     4.11113
 -30.00000   -26.00000     4.05323
 -31.00000   -26.00000     4.08351
 -32.00000   -26.00000     4.18690
 -33.00000   -26.00000     5.57380
 -34.00000   -26.00000     4.19049
 -35.00000   -26.00000     4.34673
 -36.00000   -26.00000     4.00417
 -37.00000   -26.00000     4.08351
 -38.00000   -26.00000     4.30775
 -39.00000   -26.00000     4.25957
 -40.00000   -26.00000     4.44537
 -41.00000   -26.00000     4.12300
 -42.00000   -26.00000     4.19595
 -43.00000   -26.00000     4.40501
 -44.00000   -26.00000     4.53620
 -45.00000   -26.00000     4.37045
 -46.00000   -26.00000     4.27299
 -47.00000   -26.00000     4.05869
 -48.00000   -26.00000     4.03511
 -49.00000   -26.00000     3.90184
 -50.00000   -26.00000     4.35618
 -51.00000   -26.00000     4.06416
 -52.00000   -26.00000     4.06533
 -53.00000   -26.00000     4.04123
 -54.00000   -26.00000     4.10168
 -55.00000   -26.00000     4.04802
 -56.00000   -26.00000     4.17230
 -57.00000   -26.00000     4.79721
 -58.00000   -26.00000     4.06542
 -59.00000   -26.00000     4.32796
 -60.00000   -26.00000     4.30619
 -61.00000   -26.00000     4.72324
 -62.00000   -25.00000     3.91004
 -61.00000   -25.00000     3.85207
 -60.00000   -25.00000     4.94474
 -59.00000   -25.00000     4.28170
 -58.00000   -25.00000     3.97601
 -57.00000   -25.00000     4.02295
 -56.00000   -25.00000     3.90123
 -55.00000   -25.00000     4.35031
 -54.00000   -25.00000     4.28039
 -53.00000   -25.00000     4.14268
 -52.00000   -25.00000     4.06270
 -51.00000   -25.00000     4.06270
 -50.00000   -25.00000     3.98785
 -49.00000   -25.00000     3.96873
 -48.00000   -25.00000     3.97026
 -47.00000   -25.00000     4.19072
 -46.00000   -25.00000     4.41293
 -45.00000   -25.00000     4.65341
 -44.00000   -25.00000     4.52359
 -43.00000   -25.00000     4.58886
 -42.00000   -25.00000     4.70611
 -41.00000   -25.00000     5.41692
 -40.00000   -25.00000     6.44211
 -39.00000   -25.00000     4.09774
 -38.00000   -25.00000     4.18275
 -37.00000   -25.00000     4.18520
 -36.00000   -25.00000     4.27175
 -35.00000   -25.00000     4.00954
 -34.00000   -25.00000     4.08626
 -33.00000   -25.00000     4.08014
 -32.00000   -25.00000     4.31068
 -31.00000   -25.00000     4.05533
 -30.00000   -25.00000     4.08228
 -29.00000   -25.00000     5.22227
 -28.00000   -25.00000     3.93382
 -27.00000   -25.00000     3.77380
 -26.00000   -25.00000     3.88879
 -25.00000   -25.00000     3.93415
 -24.00000   -25.00000     3.86666
 -23.00000   -25.00000     3.81175
 -22.00000   -25.00000     4.06196
 -21.00000   -25.00000     4.37759
 -20.00000   -25.00000     4.22274
 -19.00000   -25.00000     4.40849
 -18.00000   -25.00000     4.70868
 -17.00000   -25.00000     4.66040
 -16.00000   -25.00000     7.47587
 -15.00000   -25.00000   302.01608
 -14.00000   -25.00000     6.69084
 -13.00000   -25.00000     4.73583
 -12.00000   -25.00000     5.09790
 -11.00000   -25.00000     5.46244
 -10.00000   -25.00000     5.17061
  -9.00000   -25.00000     5.16848
  -8.00000   -25.00000     5.65773
  -7.00000   -25.00000     5.54521
  -6.00000   -25.00000     4.86913
  -5.00000   -25.00000     5.57814
  -4.00000   -25.00000     4.73882
  -3.00000   -25.00000     4.84136
  -2.00000   -25.00000     4.87502
  -1.00000   -25.00000     5.02966
   0.00000   -25.00000     4.89313
   1.00000   -25.00000     4.89207
   2.00000   -25.00000     4.77598
   3.00000   -25.00000     4.87355
   4.00000   -25.00000     4.77230
   5.00000   -25.00000     5.07447
   6.00000   -25.00000     4.70015
   7.00000   -25.00000     4.73424
   8.00000   -25.00000     5.43415
   9.00000   -25.00000     4.89535
  10.00000   -25.00000     4.86646
  11.00000   -25.00000     4.87607
  12.00000   -25.00000     4.94836
  13.00000   -25.00000     4.88907
  14.00000   -25.00000     5.58650
  15.00000   -25.00000     5.09795
  16.00000   -25.00000     4.93326
  17.00000   -25.00000     4.77433
  18.00000   -25.00000     4.76689
  19.00000   -25.00000    47.37720
  20.00000   -25.00000    91.70821
  21.00000   -25.00000     5.07184
  22.00000   -25.00000     4.96464
  23.00000   -25.00000     5.71729
  24.00000   -25.00000     4.97072
  25.00000   -25.00000     4.93630
  26.00000   -25.00000     4.73087
  27.00000   -25.00000     4.79702
  28.00000   -25.00000     4.91329
  29.00000   -25.00000     5.05926
  30.00000   -25.00000     5.09869
  31.00000   -25.00000     4.95885
  32.00000   -25.00000     4.93719
  33.00000   -25.00000     4.91640
  34.00000   -25.00000     4.89348
  35.00000   -25.00000     5.08633
  36.00000   -25.00000     5.08936
  37.00000   -25.00000     5.09448
  38.00000   -25.00000     5.04582
  39.00000   -25.00000     5.55054
  40.00000   -25.00000     5.38829
  41.00000   -25.00000     5.07014
  42.00000   -25.00000     5.16755
  43.00000   -25.00000     5.07511
  44.00000   -25.00000     5.08614
  45.00000   -25.00000     5.11644
  46.00000   -25.00000     5.22094
  47.00000   -25.00000     9.44808
  48.00000   -25.00000   124.04032
  49.00000   -25.00000    18.70226
  50.00000   -25.00000    40.06234
  51.00000   -25.00000     5.49468
  52.00000   -25.00000     5.50392
  53.00000   -25.00000     4.96926
  54.00000   -25.00000     4.98570
  55.00000   -25.00000     4.91425
  56.00000   -25.00000     5.10561
  57.00000   -25.00000     5.07184
  58.00000   -25.00000     5.73488
  59.00000   -25.00000     6.78436
  60.00000   -25.00000     5.22176
  61.00000   -25.00000     5.14393
  62.00000   -25.00000     5.27241
  62.00000   -24.00000    94.78740
  61.00000   -24.00000     5.70414
  60.00000   -24.00000     5.15228
  59.00000   -24.00000     5.15303
  58.00000   -24.00000     5.05577
  57.00000   -24.00000     5.15164
  56.00000   -24.00000     5.47639
  55.00000   -24.00000     5.11221
  54.00000   -24.00000     5.02050
  53.00000   -24.00000     5.10654
  52.00000   -24.00000     5.28692
  51.00000   -24.00000     5.69471
  50.00000   -24.00000     5.96790
  49.00000   -24.00000     5.57526
  48.00000   -24.00000     5.65743
  47.00000   -24.00000     5.75036
  46.00000   -24.00000     5.18911
  45.00000   -24.00000     5.13276
  44.00000   -24.00000     5.26836
  43.00000   -24.00000     5.19374
  42.00000   -24.00000     5.06595
  41.00000   -24.00000     5.05754
  40.00000   -24.00000     5.09277
  39.00000   -24.00000     5.35523
  38.00000   -24.00000     5.50207
  37.00000   -24.00000     4.91114
  36.00000   -24.00000     5.02304
  35.00000   -24.00000     5.11714
  34.00000   -24.00000     5.04996
  33.00000   -24.00000     4.95317
  32.00000   -24.00000     5.16408
  31.00000   -24.00000     5.08956
  30.00000   -24.00000     6.98801
  29.00000   -24.00000     4.82640
  28.00000   -24.00000     4.90816
  27.00000   -24.00000     5.09549
  26.00000   -24.00000     5.75659
  25.00000   -24.00000     4.91578
  24.00000   -24.00000     9.36390
  23.00000   -24.00000    13.40183
  22.00000   -24.00000     7.32582
  21.00000   -24.00000     4.78693
  20.00000   -24.00000     4.81506
  19.00000   -24.00000     4.87076
  18.00000   -24.00000     4.82630
  17.00000   -24.00000     4.62698
  16.00000   -24.00000     4.63005
  15.00000   -24.00000     4.65028
  14.00000   -24.00000     4.90303
  13.00000   -24.00000     5.30334
  12.00000   -24.00000     4.89019
  11.00000   -24.00000     4.66971
  10.00000   -24.00000     4.98849
   9.00000   -24.00000     4.90897
   8.00000   -24.00000     4.91317
   7.00000   -24.00000     5.51033
   6.00000   -24.00000     4.81992
   5.00000   -24.00000     4.82403
   4.00000   -24.00000     4.73762
   3.00000   -24.00000     4.70296
   2.00000   -24.00000     4.80077
   1.00000   -24.00000     4.84211
  -0.00000   -24.00000     4.79089
  -1.00000   -24.00000     5.07341
  -2.00000   -24.00000     4.82679
  -3.00000   -24.00000     4.66980
  -4.00000   -24.00000     4.74572
  -5.00000   -24.00000     4.71375
  -6.00000   -24.00000     4.79300
  -7.00000   -24.00000     4.84895
  -8.00000   -24.00000     4.97093
  -9.00000   -24.00000     5.31761
 -10.00000   -24.00000    43.07025
 -11.00000   -24.00000     6.33792
 -12.00000   -24.00000     4.92620
 -13.00000   -24.00000     4.95984
 -14.00000   -24.00000     5.14551
 -15.00000   -24.00000     4.89348
 -16.00000   -24.00000     5.26836
 -17.00000   -24.00000     4.81668
 -18.00000   -24.00000     4.69310
 -19.00000   -24.00000     4.68936
 -20.00000   -24.00000     4.46894
 -21.00000   -24.00000     4.19255
 -22.00000   -24.00000     4.11771
 -23.00000   -24.00000     4.08151
 -24.00000   -24.00000     3.97222
 -25.00000   -24.00000     3.75734
 -26.00000   -24.00000     3.88688
 -27.00000   -24.00000     3.89010
 -28.00000   -24.00000     4.09774
 -29.00000   -24.00000     3.92887
 -30.00000   -24.00000     3.98794
 -31.00000   -24.00000     4.27047
 -32.00000   -24.00000     4.24314
 -33.00000   -24.00000     4.07677
 -34.00000   -24.00000     4.05588
 -35.00000   -24.00000     4.06133
 -36.00000   -24.00000     4.04853
 -37.00000   -24.00000     4.34380
 -38.00000   -24.00000     4.48653
 -39.00000   -24.00000     4.08214
 -40.00000   -24.00000     4.48316
 -41.00000   -24.00000    18.67378
 -42.00000   -24.00000     5.08021
 -43.00000   -24.00000     4.69667
 -44.00000   -24.00000     4.52495
 -45.00000   -24.00000     4.52787
 -46.00000   -24.00000     4.47941
 -47.00000   -24.00000     4.36691
 -48.00000   -24.00000     4.27879
 -49.00000   -24.00000     4.64331
 -50.00000   -24.00000     3.90870
 -51.00000   -24.00000     3.88320
 -52.00000   -24.00000     3.95169
 -53.00000   -24.00000     4.20411
 -54.00000   -24.00000     3.96162
 -55.00000   -24.00000     3.83694
 -56.00000   -24.00000     3.66330
 -57.00000   -24.00000     3.69485
 -58.00000   -24.00000     3.86948
 -59.00000   -24.00000     4.02504
 -60.00000   -24.00000     4.08137
 -61.00000   -24.00000     4.93671
 -62.00000   -24.00000     4.06270
 -62.00000   -23.00000     3.97418
 -61.00000   -23.00000     4.06954
 -60.00000   -23.00000     5.02892
 -59.00000   -23.00000     3.89600
 -58.00000   -23.00000     4.00355
 -57.00000   -23.00000     3.84585
 -56.00000   -23.00000     4.27384
 -55.00000   -23.00000     3.82486
 -54.00000   -23.00000     3.91428
 -53.00000   -23.00000     4.18801
 -52.00000   -23.00000     4.18942
 -51.00000   -23.00000     3.93043
 -50.00000   -23.00000     3.98885
 -49.00000   -23.00000     3.99884
 -48.00000   -23.00000    49.49034
 -47.00000   -23.00000    99.24364
 -46.00000   -23.00000     4.66822
 -45.00000   -23.00000     4.58591
 -44.00000   -23.00000     4.14018
 -43.00000   -23.00000     4.54686
 -42.00000   -23.00000     4.74615
 -41.00000   -23.00000     4.68142
 -40.00000   -23.00000     4.30194
 -39.00000   -23.00000     4.33448
 -38.00000   -23.00000     4.13862
 -37.00000   -23.00000     4.48283
 -36.00000   -23.00000     4.04053
 -35.00000   -23.00000     4.80732
 -34.00000   -23.00000     4.09975
 -33.00000   -23.00000     4.32574
 -32.00000   -23.00000     4.25092
 -31.00000   -23.00000     6.50313
 -30.00000   -23.00000     4.90358
 -29.00000   -23.00000     4.13612
 -28.00000   -23.00000     3.85939
 -27.00000   -23.00000     3.79476
 -26.00000   -23.00000     5.06003
 -25.00000   -23.00000     4.83202
 -24.00000   -23.00000     3.94507
 -23.00000   -23.00000     4.06616
 -22.00000   -23.00000     4.13425
 -21.00000   -23.00000     4.18419
 -20.00000   -23.00000     4.28814
 -19.00000   -23.00000     4.48433
 -18.00000   -23.00000     4.58423
 -17.00000   -23.00000     4.95773
 -16.00000   -23.00000     4.99768
 -15.00000   -23.00000     4.92560
 -14.00000   -23.00000     5.78870
 -13.00000   -23.00000     4.77043
 -12.00000   -23.00000     4.82067
 -11.00000   -23.00000     5.08788
 -10.00000   -23.00000     4.89043
  -9.00000   -23.00000     5.11128
  -8.00000   -23.00000     4.92331
  -7.00000   -23.00000     4.90873
  -6.00000   -23.00000     4.93796
  -5.00000   -23.00000     4.69698
  -4.00000   -23.00000     4.60599
  -3.00000   -23.00000     4.59505
  -2.00000   -23.00000     4.75900
  -1.00000   -23.00000     4.75788
   0.00000   -23.00000     4.88907
   1.00000   -23.00000     4.79300
   2.00000   -23.00000     4.84775
   3.00000   -23.00000     4.85504
   4.00000   -23.00000     4.72890
   5.00000   -23.00000     4.72038
   6.00000   -23.00000     4.82230
   7.00000   -23.00000     5.10970
   8.00000   -23.00000     6.09502
   9.00000   -23.00000     5.02723
  10.00000   -23.00000     4.77832
  11.00000   -23.00000     4.82630
  12.00000   -23.00000     4.92272
  13.00000   -23.00000     6.44240
  14.00000   -23.00000     4.92047
  15.00000   -23.00000     4.67287
  16.00000   -23.00000     4.50116
  17.00000   -23.00000     4.49327
  18.00000   -23.00000     5.09961
  19.00000   -23.00000     4.70026
  20.00000   -23.00000     4.70234
  21.00000   -23.00000     4.88795
  22.00000   -23.00000     5.13382
  23.00000   -23.00000     5.02138
  24.00000   -23.00000     4.85904
  25.00000   -23.00000     4.95939
  26.00000   -23.00000     6.34277
  27.00000   -23.00000   120.42783
  28.00000   -23.00000     6.91805
  29.00000   -23.00000     4.86272
  30.00000   -23.00000     5.04657
  31.00000   -23.00000     4.97170
  32.00000   -23.00000     5.14674
  33.00000   -23.00000     5.12263
  34.00000   -23.00000     5.00859
  35.00000   -23.00000     4.91805
  36.00000   -23.00000     4.92331
  37.00000   -23.00000     4.94576
  38.00000   -23.00000     5.21847
  39.00000   -23.00000     5.29778
  40.00000   -23.00000     5.35831
  41.00000   -23.00000     4.96584
  42.00000   -23.00000     5.17082
  43.00000   -23.00000     5.18307
  44.00000   -23.00000     5.35800
  45.00000   -23.00000     5.24422
  46.00000   -23.00000     5.13491
  47.00000   -23.00000     5.12574
  48.00000   -23.00000     5.00625
  49.00000   -23.00000     5.16961
  50.00000   -23.00000     5.04665
  51.00000   -23.00000     5.28022
  52.00000   -23.00000     5.15004
  53.00000   -23.00000     5.38530
  54.00000   -23.00000     5.24597
  55.00000   -23.00000     5.13171
  56.00000   -23.00000     5.16887
  57.00000   -23.00000     5.10363
  58.00000   -23.00000     5.01286
  59.00000   -23.00000     5.07276
  60.00000   -23.00000     5.18050
  61.00000   -23.00000     5.05167
  62.00000   -23.00000     5.12585
  63.00000   -22.00000     5.35316
  62.00000   -22.00000     5.14155
  61.00000   -22.00000     5.13318
  60.00000   -22.00000     5.35177
  59.00000   -22.00000     5.30288
  58.00000   -22.00000     5.32316
  57.00000   -22.00000     5.30216
  56.00000   -22.00000     5.17102
  55.00000   -22.00000     5.14831
  54.00000   -22.00000     5.28474
  53.00000   -22.00000     5.26439
  52.00000   -22.00000     5.08690
  51.00000   -22.00000     5.09448
  50.00000   -22.00000     5.14355
  49.00000   -22.00000     5.34402
  48.00000   -22.00000     5.36352
  47.00000   -22.00000     5.14891
  46.00000   -22.00000     5.12194
  45.00000   -22.00000     6.80433
  44.00000   -22.00000     5.45441
  43.00000   -22.00000     5.18089
  42.00000   -22.00000     5.24950
  41.00000   -22.00000     5.20706
  40.00000   -22.00000     5.00883
  39.00000   -22.00000     4.98197
  38.00000   -22.00000     5.11908
  37.00000   -22.00000     5.17275
  36.00000   -22.00000     5.28553
  35.00000   -22.00000     5.05000
  34.00000   -22.00000     5.03480
  33.00000   -22.00000     5.14262
  32.00000   -22.00000    20.92681
  31.00000   -22.00000     5.67486
  30.00000   -22.00000     5.06763
  29.00000   -22.00000     4.95140
  28.00000   -22.00000     4.78797
  27.00000   -22.00000     4.71488
  26.00000   -22.00000     4.76823
  25.00000   -22.00000     4.79850
  24.00000   -22.00000     5.08440
  23.00000   -22.00000     4.86272
  22.00000   -22.00000     5.56918
  21.00000   -22.00000     4.92591
  20.00000   -22.00000     4.76109
  19.00000   -22.00000     4.78475
  18.00000   -22.00000     4.72096
  17.00000   -22.00000     4.63097
  16.00000   -22.00000     4.44537
  15.00000   -22.00000     4.58437
  14.00000   -22.00000     4.60186
  13.00000   -22.00000     4.63947
  12.00000   -22.00000     5.62585
  11.00000   -22.00000     6.51645
  10.00000   -22.00000     4.85070
   9.00000   -22.00000     4.81431
   8.00000   -22.00000     4.76393
   7.00000   -22.00000     6.35189
   6.00000   -22.00000     4.75950
   5.00000   -22.00000     4.71952
   4.00000   -22.00000     4.75862
   3.00000   -22.00000     4.70855
   2.00000   -22.00000     4.73350
   1.00000   -22.00000     4.82467
  -0.00000   -22.00000     4.89974
  -1.00000   -22.00000     4.89348
  -2.00000   -22.00000     4.84863
  -3.00000   -22.00000     4.82964
  -4.00000   -22.00000     4.65028
  -5.00000   -22.00000     4.54626
  -6.00000   -22.00000     4.70770
  -7.00000   -22.00000     4.81705
  -8.00000   -22.00000     5.28280
  -9.00000   -22.00000     4.80226
 -10.00000   -22.00000     4.91502
 -11.00000   -22.00000     5.05166
 -12.00000   -22.00000     4.68760
 -13.00000   -22.00000     4.69761
 -14.00000   -22.00000     4.75862
 -15.00000   -22.00000     4.76294
 -16.00000   -22.00000     4.96975
 -17.00000   -22.00000     4.69307
 -18.00000   -22.00000     4.86885
 -19.00000   -22.00000     4.73350
 -20.00000   -22.00000     4.76429
 -21.00000   -22.00000     4.84169
 -22.00000   -22.00000     6.51373
 -23.00000   -22.00000     4.32872
 -24.00000   -22.00000     4.08641
 -25.00000   -22.00000     4.07540
 -26.00000   -22.00000     3.95381
 -27.00000   -22.00000     4.07692
 -28.00000   -22.00000     3.80602
 -29.00000   -22.00000     3.94292
 -30.00000   -22.00000     4.07217
 -31.00000   -22.00000     4.41441
 -32.00000   -22.00000     4.36397
 -33.00000   -22.00000     4.57242
 -34.00000   -22.00000     4.45995
 -35.00000   -22.00000     7.42180
 -36.00000   -22.00000     4.31637
 -37.00000   -22.00000     4.15395
 -38.00000   -22.00000     4.28247
 -39.00000   -22.00000     4.36121
 -40.00000   -22.00000     4.78505
 -41.00000   -22.00000     4.26429
 -42.00000   -22.00000     4.47714
 -43.00000   -22.00000     4.43631
 -44.00000   -22.00000     4.34447
 -45.00000   -22.00000     4.27749
 -46.00000   -22.00000     4.03844
 -47.00000   -22.00000     3.99884
 -48.00000   -22.00000     4.12324
 -49.00000   -22.00000     4.12715
 -50.00000   -22.00000     3.85957
 -51.00000   -22.00000     3.80602
 -52.00000   -22.00000     3.72575
 -53.00000   -22.00000     3.78454
 -54.00000   -22.00000     3.98578
 -55.00000   -22.00000     3.79347
 -56.00000   -22.00000     3.74229
 -57.00000   -22.00000     3.79405
 -58.00000   -22.00000     3.97565
 -59.00000   -22.00000     3.69816
 -60.00000   -22.00000     3.65356
 -61.00000   -22.00000     4.94295
 -62.00000   -22.00000     4.10858
 -63.00000   -22.00000     3.87808
 -63.00000   -21.00000     3.70314
 -62.00000   -21.00000     3.84948
 -61.00000   -21.00000     4.20083
 -60.00000   -21.00000     5.04412
 -59.00000   -21.00000     3.67587
 -58.00000   -21.00000     4.38505
 -57.00000   -21.00000    23.44883
 -56.00000   -21.00000    35.87694
 -55.00000   -21.00000     4.12755
 -54.00000   -21.00000     3.68075
 -53.00000   -21.00000     3.99063
 -52.00000   -21.00000     3.82624
 -51.00000   -21.00000     3.79522
 -50.00000   -21.00000     3.75500
 -49.00000   -21.00000     3.85897
 -48.00000   -21.00000     3.87938
 -47.00000   -21.00000     3.90315
 -46.00000   -21.00000     4.13787
 -45.00000   -21.00000     4.26453
 -44.00000   -21.00000     4.19389
 -43.00000   -21.00000     4.19248
 -42.00000   -21.00000     4.21520
 -41.00000   -21.00000     4.76823
 -40.00000   -21.00000     4.24533
 -39.00000   -21.00000     4.22339
 -38.00000   -21.00000     4.17575
 -37.00000   -21.00000     4.02493
 -36.00000   -21.00000     3.94252
 -35.00000   -21.00000     3.88784
 -34.00000   -21.00000     4.09967
 -33.00000   -21.00000     4.31207
 -32.00000   -21.00000     4.17124
 -31.00000   -21.00000     4.09452
 -30.00000   -21.00000     4.28693
 -29.00000   -21.00000     4.21472
 -28.00000   -21.00000     4.46894
 -27.00000   -21.00000     4.43803
 -26.00000   -21.00000     4.03847
 -25.00000   -21.00000     4.04119
 -24.00000   -21.00000     4.30838
 -23.00000   -21.00000     4.17997
 -22.00000   -21.00000     4.48583
 -21.00000   -21.00000    13.72660
 -20.00000   -21.00000    13.96244
 -19.00000   -21.00000     4.94129
 -18.00000   -21.00000     4.64572
 -17.00000   -21.00000     4.69225
 -16.00000   -21.00000     5.35980
 -15.00000   -21.00000     5.09991
 -14.00000   -21.00000     4.75949
 -13.00000   -21.00000     4.52179
 -12.00000   -21.00000     4.74572
 -11.00000   -21.00000     4.78693
 -10.00000   -21.00000     4.69392
  -9.00000   -21.00000     4.82793
  -8.00000   -21.00000     4.88743
  -7.00000   -21.00000     4.81668
  -6.00000   -21.00000     4.83039
  -5.00000   -21.00000     4.72520
  -4.00000   -21.00000     4.81794
  -3.00000   -21.00000     4.86605
  -2.00000   -21.00000     4.88855
  -1.00000   -21.00000     4.87165
   0.00000   -21.00000     5.01959
   1.00000   -21.00000     4.90986
   2.00000   -21.00000     4.80710
   3.00000   -21.00000     4.76823
   4.00000   -21.00000     4.79058
   5.00000   -21.00000     4.79850
   6.00000   -21.00000     4.77786
   7.00000   -21.00000     4.88855
   8.00000   -21.00000     6.37203
   9.00000   -21.00000     5.31307
  10.00000   -21.00000     4.91394
  11.00000   -21.00000     5.12471
  12.00000   -21.00000     6.39495
  13.00000   -21.00000     7.92592
  14.00000   -21.00000     4.67840
  15.00000   -21.00000     4.65811
  16.00000   -21.00000     4.68760
  17.00000   -21.00000     4.90840
  18.00000   -21.00000     4.86517
  19.00000   -21.00000     4.69234
  20.00000   -21.00000     4.74061
  21.00000   -21.00000     4.58745
  22.00000   -21.00000     4.96640
  23.00000   -21.00000     5.06855
  24.00000   -21.00000     7.89653
  25.00000   -21.00000     6.85802
  26.00000   -21.00000     4.78285
  27.00000   -21.00000     4.75949
  28.00000   -21.00000     4.88136
  29.00000   -21.00000     4.95009
  30.00000   -21.00000     4.92182
  31.00000   -21.00000     5.04660
  32.00000   -21.00000     5.05166
  33.00000   -21.00000     4.83765
  34.00000   -21.00000     4.89019
  35.00000   -21.00000     4.97988
  36.00000   -21.00000     5.21312
  37.00000   -21.00000     5.34970
  38.00000   -21.00000     5.08210
  39.00000   -21.00000     5.33984
  40.00000   -21.00000     5.12067
  41.00000   -21.00000     5.10726
  42.00000   -21.00000     5.07262
  43.00000   -21.00000     4.96682
  44.00000   -21.00000     5.10119
  45.00000   -21.00000     5.15905
  46.00000   -21.00000     5.27010
  47.00000   -21.00000     5.15148
  48.00000   -21.00000     5.24950
  49.00000   -21.00000     5.07026
  50.00000   -21.00000     5.64868
  51.00000   -21.00000     5.21890
  52.00000   -21.00000     5.08706
  53.00000   -21.00000     5.13306
  54.00000   -21.00000     5.17623
  55.00000   -21.00000     5.30170
  56.00000   -21.00000     5.18342
  57.00000   -21.00000     5.39941
  58.00000   -21.00000     5.37435
  59.00000   -21.00000     5.33654
  60.00000   -21.00000     5.29385
  61.00000   -21.00000     5.07355
  62.00000   -21.00000     5.10046
  63.00000   -21.00000     5.17182
  63.00000   -20.00000     5.42392
  62.00000   -20.00000     5.26137
  61.00000   -20.00000     5.35109
  60.00000   -20.00000     5.22898
  59.00000   -20.00000     5.10977
  58.00000   -20.00000     5.28320
  57.00000   -20.00000     5.25702
  56.00000   -20.00000     5.22176
  55.00000   -20.00000     5.42252
  54.00000   -20.00000     5.19430
  53.00000   -20.00000     5.16961
  52.00000   -20.00000     5.08956
  51.00000   -20.00000     5.20047
  50.00000   -20.00000     6.17928
  49.00000   -20.00000     5.11573
  48.00000   -20.00000     5.07184
  47.00000   -20.00000     5.31307
  46.00000   -20.00000     5.10634
  45.00000   -20.00000     5.09281
  44.00000   -20.00000     5.08952
  43.00000   -20.00000     5.23137
  42.00000   -20.00000     4.86277
  41.00000   -20.00000     4.97169
  40.00000   -20.00000     4.94742
  39.00000   -20.00000     5.10211
  38.00000   -20.00000     5.45071
  37.00000   -20.00000     5.23763
  36.00000   -20.00000     5.15367
  35.00000   -20.00000     5.02209
  34.00000   -20.00000     5.79081
  33.00000   -20.00000     5.33534
  32.00000   -20.00000     5.00780
  31.00000   -20.00000     4.93657
  30.00000   -20.00000     5.07868
  29.00000   -20.00000     4.90029
  28.00000   -20.00000     4.74295
  27.00000   -20.00000     4.77919
  26.00000   -20.00000     4.74593
  25.00000   -20.00000     4.72964
  24.00000   -20.00000     4.96365
  23.00000   -20.00000     4.72340
  22.00000   -20.00000     4.72890
  21.00000   -20.00000     4.64260
  20.00000   -20.00000     4.53415
  19.00000   -20.00000     4.90599
  18.00000   -20.00000     4.91152
  17.00000   -20.00000     5.19256
  16.00000   -20.00000     5.72716
  15.00000   -20.00000     5.08443
  14.00000   -20.00000     4.97093
  13.00000   -20.00000     4.76775
  12.00000   -20.00000     4.57622
  11.00000   -20.00000     4.69709
  10.00000   -20.00000     4.68149
   9.00000   -20.00000     4.95527
   8.00000   -20.00000     4.94065
   7.00000   -20.00000     6.34607
   6.00000   -20.00000     4.83765
   5.00000   -20.00000     4.75371
   4.00000   -20.00000     4.84775
   3.00000   -20.00000     4.90566
   2.00000   -20.00000     4.77304
   1.00000   -20.00000     4.94908
  -0.00000   -20.00000     5.07014
  -1.00000   -20.00000     5.04328
  -2.00000   -20.00000     4.89207
  -3.00000   -20.00000     4.83886
  -4.00000   -20.00000     4.93553
  -5.00000   -20.00000     4.93283
  -6.00000   -20.00000     4.77976
  -7.00000   -20.00000     4.75702
  -8.00000   -20.00000     4.64416
  -9.00000   -20.00000     4.69918
 -10.00000   -20.00000     5.36966
 -11.00000   -20.00000     4.86721
 -12.00000   -20.00000     4.50116
 -13.00000   -20.00000     4.51167
 -14.00000   -20.00000     4.55412
 -15.00000   -20.00000     5.21948
 -16.00000   -20.00000    57.17527
 -17.00000   -20.00000     5.35109
 -18.00000   -20.00000     4.78505
 -19.00000   -20.00000     4.67048
 -20.00000   -20.00000     4.55941
 -21.00000   -20.00000     4.78841
 -22.00000   -20.00000     4.57511
 -23.00000   -20.00000     5.54622
 -24.00000   -20.00000     4.98006
 -25.00000   -20.00000     4.69761
 -26.00000   -20.00000     4.24489
 -27.00000   -20.00000     4.26495
 -28.00000   -20.00000     4.19628
 -29.00000   -20.00000     4.34675
 -30.00000   -20.00000     4.33304
 -31.00000   -20.00000     4.01221
 -32.00000   -20.00000     4.08489
 -33.00000   -20.00000     3.97588
 -34.00000   -20.00000     4.02901
 -35.00000   -20.00000     3.92767
 -36.00000   -20.00000     4.23865
 -37.00000   -20.00000     4.19505
 -38.00000   -20.00000     4.07692
 -39.00000   -20.00000     4.18304
 -40.00000   -20.00000     4.06012
 -41.00000   -20.00000     4.26292
 -42.00000   -20.00000     4.34021
 -43.00000   -20.00000     4.19453
 -44.00000   -20.00000     4.08700
 -45.00000   -20.00000     4.30191
 -46.00000   -20.00000     4.15042
 -47.00000   -20.00000     4.15352
 -48.00000   -20.00000     4.00142
 -49.00000   -20.00000     3.83694
 -50.00000   -20.00000     3.89600
 -51.00000   -20.00000     3.89212
 -52.00000   -20.00000     3.94690
 -53.00000   -20.00000     3.77253
 -54.00000   -20.00000     3.78387
 -55.00000   -20.00000     3.85396
 -56.00000   -20.00000     3.81425
 -57.00000   -20.00000     3.84372
 -58.00000   -20.00000     4.08214
 -59.00000   -20.00000     3.93306
 -60.00000   -20.00000     3.80543
 -61.00000   -20.00000     4.69846
 -62.00000   -20.00000     4.12992
 -63.00000   -20.00000     4.89517
 -64.00000   -19.00000     3.87654
 -63.00000   -19.00000     3.98124
 -62.00000   -19.00000    50.79152
 -61.00000   -19.00000    37.23391
 -60.00000   -19.00000    20.42129
 -59.00000   -19.00000     4.08763
 -58.00000   -19.00000     3.77570
 -57.00000   -19.00000     3.75743
 -56.00000   -19.00000     3.96820
 -55.00000   -19.00000     3.81356
 -54.00000   -19.00000     3.79209
 -53.00000   -19.00000     3.85716
 -52.00000   -19.00000     3.76936
 -51.00000   -19.00000     3.96403
 -50.00000   -19.00000     6.41452
 -49.00000   -19.00000     3.72459
 -48.00000   -19.00000     3.72900
 -47.00000   -19.00000     3.76872
 -46.00000   -19.00000     3.97334
 -45.00000   -19.00000     3.99332
 -44.00000   -19.00000     4.02773
 -43.00000   -19.00000     4.10743
 -42.00000   -19.00000     4.33157
 -41.00000   -19.00000     4.22999
 -40.00000   -19.00000     4.22067
 -39.00000   -19.00000     4.17651
 -38.00000   -19.00000     4.19190
 -37.00000   -19.00000     4.21501
 -36.00000   -19.00000     4.09911
 -35.00000   -19.00000     4.33371
 -34.00000   -19.00000     4.10528
 -33.00000   -19.00000     3.87438
 -32.00000   -19.00000     3.86068
 -31.00000   -19.00000     4.04659
 -30.00000   -19.00000     4.03513
 -29.00000   -19.00000     4.10646
 -28.00000   -19.00000     4.07954
 -27.00000   -19.00000     4.08182
 -26.00000   -19.00000     4.91578
 -25.00000   -19.00000     5.76963
 -24.00000   -19.00000     5.77248
 -23.00000   -19.00000     5.19242
 -22.00000   -19.00000     4.42896
 -21.00000   -19.00000     4.33875
 -20.00000   -19.00000     4.31420
 -19.00000   -19.00000     4.50742
 -18.00000   -19.00000     4.52468
 -17.00000   -19.00000     4.56968
 -16.00000   -19.00000     4.68606
 -15.00000   -19.00000     4.73491
 -14.00000   -19.00000     4.83452
 -13.00000   -19.00000     4.61383
 -12.00000   -19.00000     4.52429
 -11.00000   -19.00000     4.50218
 -10.00000   -19.00000     4.71113
  -9.00000   -19.00000     4.53770
  -8.00000   -19.00000     4.70466
  -7.00000   -19.00000     4.71879
  -6.00000   -19.00000     4.75581
  -5.00000   -19.00000     4.92814
  -4.00000   -19.00000     5.51216
  -3.00000   -19.00000     4.95994
  -2.00000   -19.00000     5.02394
  -1.00000   -19.00000     4.88615
   0.00000   -19.00000     5.04156
   1.00000   -19.00000     5.12689
   2.00000   -19.00000     5.68898
   3.00000   -19.00000    26.06694
   4.00000   -19.00000     4.89131
   5.00000   -19.00000     4.90708
   6.00000   -19.00000     4.93132
   7.00000   -19.00000     4.96425
   8.00000   -19.00000     6.14956
   9.00000   -19.00000     4.90949
  10.00000   -19.00000     4.77976
  11.00000   -19.00000     4.92967
  12.00000   -19.00000     4.64260
  13.00000   -19.00000     4.67135
  14.00000   -19.00000     4.66588
  15.00000   -19.00000     5.03655
  16.00000   -19.00000    37.72621
  17.00000   -19.00000   102.15295
  18.00000   -19.00000     5.41265
  19.00000   -19.00000     4.88931
  20.00000   -19.00000     4.88022
  21.00000   -19.00000     4.65424
  22.00000   -19.00000     4.65185
  23.00000   -19.00000     4.76381
  24.00000   -19.00000     4.79033
  25.00000   -19.00000     4.71316
  26.00000   -19.00000     4.69698
  27.00000   -19.00000     4.82754
  28.00000   -19.00000     4.89348
  29.00000   -19.00000     4.87922
  30.00000   -19.00000     6.65821
  31.00000   -19.00000   259.81259
  32.00000   -19.00000     5.88006
  33.00000   -19.00000     5.22798
  34.00000   -19.00000     5.05675
  35.00000   -19.00000     5.03056
  36.00000   -19.00000     4.96682
  37.00000   -19.00000     5.07433
  38.00000   -19.00000     5.24386
  39.00000   -19.00000     5.26793
  40.00000   -19.00000     5.05926
  41.00000   -19.00000     4.86878
  42.00000   -19.00000     5.02888
  43.00000   -19.00000     5.12160
  44.00000   -19.00000     5.29315
  45.00000   -19.00000     5.05668
  46.00000   -19.00000     5.01039
  47.00000   -19.00000     5.15036
  48.00000   -19.00000     5.01118
  49.00000   -19.00000     5.00883
  50.00000   -19.00000     5.26396
  51.00000   -19.00000     5.47550
  52.00000   -19.00000     5.75659
  53.00000   -19.00000     5.27271
  54.00000   -19.00000     5.36605
  55.00000   -19.00000     5.33960
  56.00000   -19.00000     5.32316
  57.00000   -19.00000     5.41297
  58.00000   -19.00000     5.21786
  59.00000   -19.00000     5.16173
  60.00000   -19.00000     5.14262
  61.00000   -19.00000     5.24244
  62.00000   -19.00000     5.10805
  63.00000   -19.00000     5.28021
  64.00000   -19.00000     5.23236
  64.00000   -18.00000     5.15477
  63.00000   -18.00000     5.27721
  62.00000   -18.00000     5.35080
  61.00000   -18.00000     5.32072
  60.00000   -18.00000     5.29600
  59.00000   -18.00000     5.43890
  58.00000   -18.00000     5.68830
  57.00000   -18.00000     5.59301
  56.00000   -18.00000     5.55250
  55.00000   -18.00000     5.51308
  54.00000   -18.00000     5.45424
  53.00000   -18.00000     5.36688
  52.00000   -18.00000     5.40916
  51.00000   -18.00000     5.81676
  50.00000   -18.00000     5.17818
  49.00000   -18.00000     5.17529
  48.00000   -18.00000     5.22477
  47.00000   -18.00000     5.03228
  46.00000   -18.00000     5.35857
  45.00000   -18.00000     5.08860
  44.00000   -18.00000     5.11049
  43.00000   -18.00000     5.14355
  42.00000   -18.00000     4.99524
  41.00000   -18.00000     5.09131
  40.00000   -18.00000     5.02883
  39.00000   -18.00000     5.13597
  38.00000   -18.00000     5.07666
  37.00000   -18.00000     5.33001
  36.00000   -18.00000     5.47639
  35.00000   -18.00000     5.10970
  34.00000   -18.00000     4.90740
  33.00000   -18.00000     5.07776
  32.00000   -18.00000     5.35233
  31.00000   -18.00000     4.99614
  30.00000   -18.00000     6.06080
  29.00000   -18.00000     4.85310
  28.00000   -18.00000     4.84625
  27.00000   -18.00000     4.84015
  26.00000   -18.00000     4.62626
  25.00000   -18.00000     4.83452
  24.00000   -18.00000     4.76936
  23.00000   -18.00000     5.00534
  22.00000   -18.00000     4.74369
  21.00000   -18.00000     4.66508
  20.00000   -18.00000     4.75330
  19.00000   -18.00000     5.07184
  18.00000   -18.00000     4.80462
  17.00000   -18.00000     4.88541
  16.00000   -18.00000     5.36918
  15.00000   -18.00000     6.32034
  14.00000   -18.00000     4.91578
  13.00000   -18.00000     4.67743
  12.00000   -18.00000     4.81234
  11.00000   -18.00000     4.55737
  10.00000   -18.00000     4.60590
   9.00000   -18.00000     4.78269
   8.00000   -18.00000     5.84468
   7.00000   -18.00000     6.16171
   6.00000   -18.00000     4.91668
   5.00000   -18.00000     4.91425
   4.00000   -18.00000     5.17763
   3.00000   -18.00000     4.84745
   2.00000   -18.00000     7.88335
   1.00000   -18.00000     5.00168
  -0.00000   -18.00000     4.95574
  -1.00000   -18.00000     5.52039
  -2.00000   -18.00000     6.41715
  -3.00000   -18.00000     4.89699
  -4.00000   -18.00000     4.89535
  -5.00000   -18.00000     4.92483
  -6.00000   -18.00000     5.24562
  -7.00000   -18.00000     4.90083
  -8.00000   -18.00000     4.75284
  -9.00000   -18.00000     4.76689
 -10.00000   -18.00000     4.64332
 -11.00000   -18.00000     4.58395
 -12.00000   -18.00000     4.61689
 -13.00000   -18.00000     4.59066
 -14.00000   -18.00000     4.64175
 -15.00000   -18.00000     4.79970
 -16.00000   -18.00000     4.64559
 -17.00000   -18.00000     4.73704
 -18.00000   -18.00000     4.60289
 -19.00000   -18.00000     4.48503
 -20.00000   -18.00000     4.68292
 -21.00000   -18.00000     6.00412
 -22.00000   -18.00000     4.58254
 -23.00000   -18.00000     4.27668
 -24.00000   -18.00000     4.30704
 -25.00000   -18.00000     4.48096
 -26.00000   -18.00000     4.71332
 -27.00000   -18.00000     6.85590
 -28.00000   -18.00000     4.16420
 -29.00000   -18.00000     4.21520
 -30.00000   -18.00000     4.22209
 -31.00000   -18.00000     4.21690
 -32.00000   -18.00000     4.03646
 -33.00000   -18.00000     3.89801
 -34.00000   -18.00000     3.87807
 -35.00000   -18.00000     3.89893
 -36.00000   -18.00000     4.01826
 -37.00000   -18.00000     4.37199
 -38.00000   -18.00000     4.24380
 -39.00000   -18.00000    36.36959
 -40.00000   -18.00000     5.55436
 -41.00000   -18.00000     4.43459
 -42.00000   -18.00000     4.27801
 -43.00000   -18.00000     4.10031
 -44.00000   -18.00000     4.15416
 -45.00000   -18.00000     5.96797
 -46.00000   -18.00000     4.30701
 -47.00000   -18.00000     3.93127
 -48.00000   -18.00000     4.11592
 -49.00000   -18.00000     4.06942
 -50.00000   -18.00000     4.01089
 -51.00000   -18.00000     5.02213
 -52.00000   -18.00000     4.07629
 -53.00000   -18.00000     3.96491
 -54.00000   -18.00000     3.83237
 -55.00000   -18.00000     3.72459
 -56.00000   -18.00000     3.72424
 -57.00000   -18.00000     3.82058
 -58.00000   -18.00000     4.09240
 -59.00000   -18.00000     3.86216
 -60.00000   -18.00000     4.19833
 -61.00000   -18.00000     4.59836
 -62.00000   -18.00000     8.33197
 -63.00000   -18.00000     3.87356
 -64.00000   -18.00000     3.96859
 -64.00000   -17.00000     3.82238
 -63.00000   -17.00000     3.80859
 -62.00000   -17.00000     3.72334
 -61.00000   -17.00000     4.06879
 -60.00000   -17.00000     4.18488
 -59.00000   -17.00000     4.00142
 -58.00000   -17.00000     4.02431
 -57.00000   -17.00000     4.49140
 -56.00000   -17.00000     4.19920
 -55.00000   -17.00000     3.81613
 -54.00000   -17.00000     3.88105
 -53.00000   -17.00000     3.99206
 -52.00000   -17.00000     4.07217
 -51.00000   -17.00000     3.82486
 -50.00000   -17.00000     6.40391
 -49.00000   -17.00000     9.52418
 -48.00000   -17.00000     3.95212
 -47.00000   -17.00000     4.05669
 -46.00000   -17.00000     3.90446
 -45.00000   -17.00000     4.05596
 -44.00000   -17.00000     4.43412
 -43.00000   -17.00000     4.17295
 -42.00000   -17.00000     5.93492
 -41.00000   -17.00000     4.22274
 -40.00000   -17.00000     4.37856
 -39.00000   -17.00000     4.59362
 -38.00000   -17.00000     4.55494
 -37.00000   -17.00000     4.32217
 -36.00000   -17.00000     4.09967
 -35.00000   -17.00000     4.03380
 -34.00000   -17.00000     4.25214
 -33.00000   -17.00000     4.01421
 -32.00000   -17.00000     4.16081
 -31.00000   -17.00000     4.43194
 -30.00000   -17.00000     4.26016
 -29.00000   -17.00000     4.02774
 -28.00000   -17.00000     3.84645
 -27.00000   -17.00000     3.94813
 -26.00000   -17.00000     4.08685
 -25.00000   -17.00000     4.27252
 -24.00000   -17.00000     4.52429
 -23.00000   -17.00000     4.37641
 -22.00000   -17.00000     4.12250
 -21.00000   -17.00000     4.22416
 -20.00000   -17.00000     4.35744
 -19.00000   -17.00000     4.52816
 -18.00000   -17.00000     4.43677
 -17.00000   -17.00000     4.60135
 -16.00000   -17.00000     4.56248
 -15.00000   -17.00000     4.95962
 -14.00000   -17.00000     4.65809
 -13.00000   -17.00000     4.79324
 -12.00000   -17.00000     4.78418
 -11.00000   -17.00000     4.85265
 -10.00000   -17.00000     4.68144
  -9.00000   -17.00000     4.91716
  -8.00000   -17.00000     4.78401
  -7.00000   -17.00000     5.51031
  -6.00000   -17.00000     4.95917
  -5.00000   -17.00000     4.95009
  -4.00000   -17.00000     5.06255
  -3.00000   -17.00000     5.26271
  -2.00000   -17.00000     4.83039
  -1.00000   -17.00000     4.82841
   0.00000   -17.00000     5.06685
   1.00000   -17.00000     5.11291
   2.00000   -17.00000     4.80583
   3.00000   -17.00000     4.90138
   4.00000   -17.00000     4.86797
   5.00000   -17.00000     4.96661
   6.00000   -17.00000     4.68900
   7.00000   -17.00000     4.93962
   8.00000   -17.00000     5.73356
   9.00000   -17.00000     4.84095
  10.00000   -17.00000     4.71547
  11.00000   -17.00000     4.64800
  12.00000   -17.00000     4.67210
  13.00000   -17.00000     4.69761
  14.00000   -17.00000     4.66818
  15.00000   -17.00000     4.96800
  16.00000   -17.00000     4.73535
  17.00000   -17.00000     6.21095
  18.00000   -17.00000     4.94831
  19.00000   -17.00000     4.79020
  20.00000   -17.00000     4.89940
  21.00000   -17.00000     5.33361
  22.00000   -17.00000     4.87960
  23.00000   -17.00000     5.04242
  24.00000   -17.00000     5.13730
  25.00000   -17.00000     4.88225
  26.00000   -17.00000     4.80462
  27.00000   -17.00000     4.68752
  28.00000   -17.00000     4.89864
  29.00000   -17.00000     4.81793
  30.00000   -17.00000     4.99799
  31.00000   -17.00000     4.77832
  32.00000   -17.00000     4.89371
  33.00000   -17.00000     4.95984
  34.00000   -17.00000     4.95773
  35.00000   -17.00000     4.92858
  36.00000   -17.00000     5.09961
  37.00000   -17.00000     5.27503
  38.00000   -17.00000     5.44695
  39.00000   -17.00000     5.08195
  40.00000   -17.00000     4.93526
  41.00000   -17.00000     4.77465
  42.00000   -17.00000     5.00547
  43.00000   -17.00000     6.14131
  44.00000   -17.00000     5.31012
  45.00000   -17.00000     5.29271
  46.00000   -17.00000     5.10726
  47.00000   -17.00000     5.11978
  48.00000   -17.00000     5.69839
  49.00000   -17.00000     5.11128
  50.00000   -17.00000     5.25126
  51.00000   -17.00000     5.29919
  52.00000   -17.00000     5.32413
  53.00000   -17.00000     6.33569
  54.00000   -17.00000     5.50023
  55.00000   -17.00000     5.62899
  56.00000   -17.00000     7.27911
  57.00000   -17.00000     5.40105
  58.00000   -17.00000     5.41297
  59.00000   -17.00000     5.46237
  60.00000   -17.00000     5.24421
  61.00000   -17.00000     5.15164
  62.00000   -17.00000     5.24597
  63.00000   -17.00000     5.26889
  64.00000   -17.00000     5.32770
  65.00000   -16.00000     5.02304
  64.00000   -16.00000     5.16867
  63.00000   -16.00000     5.39742
  62.00000   -16.00000     6.71894
  61.00000   -16.00000     5.23810
  60.00000   -16.00000     5.09470
  59.00000   -16.00000     5.20073
  58.00000   -16.00000     5.38001
  57.00000   -16.00000    13.68750
  56.00000   -16.00000     5.64352
  55.00000   -16.00000     5.36580
  54.00000   -16.00000     6.16267
  53.00000   -16.00000     5.74931
  52.00000   -16.00000     5.33452
  51.00000   -16.00000     5.68653
  50.00000   -16.00000     5.61153
  49.00000   -16.00000     5.63128
  48.00000   -16.00000     4.98174
  47.00000   -16.00000     5.17683
  46.00000   -16.00000     5.11635
  45.00000   -16.00000     5.31307
  44.00000   -16.00000     5.33565
  43.00000   -16.00000     5.52786
  42.00000   -16.00000     4.96160
  41.00000   -16.00000     5.46435
  40.00000   -16.00000     6.67949
  39.00000   -16.00000     5.01970
  38.00000   -16.00000     5.23236
  37.00000   -16.00000     5.28770
  36.00000   -16.00000     5.03486
  35.00000   -16.00000     4.94807
  34.00000   -16.00000     5.11886
  33.00000   -16.00000     5.08706
  32.00000   -16.00000     4.99524
  31.00000   -16.00000     4.77524
  30.00000   -16.00000     4.93194
  29.00000   -16.00000     4.97259
  28.00000   -16.00000     4.91475
  27.00000   -16.00000     4.88615
  26.00000   -16.00000     4.78021
  25.00000   -16.00000     4.90214
  24.00000   -16.00000     4.89459
  23.00000   -16.00000     4.87173
  22.00000   -16.00000     4.79615
  21.00000   -16.00000     4.67132
  20.00000   -16.00000     4.78475
  19.00000   -16.00000     4.75814
  18.00000   -16.00000     4.62310
  17.00000   -16.00000     5.84432
  16.00000   -16.00000     5.07262
  15.00000   -16.00000     4.85904
  14.00000   -16.00000     5.09106
  13.00000   -16.00000     4.80388
  12.00000   -16.00000     5.27626
  11.00000   -16.00000    16.07546
  10.00000   -16.00000     4.96061
   9.00000   -16.00000     4.73050
   8.00000   -16.00000     4.67132
   7.00000   -16.00000     6.16181
   6.00000   -16.00000     4.87529
   5.00000   -16.00000     4.65112
   4.00000   -16.00000     4.82442
   3.00000   -16.00000     4.76381
   2.00000   -16.00000     4.92454
   1.00000   -16.00000     4.84178
  -0.00000   -16.00000     4.85427
  -1.00000   -16.00000     4.83649
  -2.00000   -16.00000     5.04909
  -3.00000   -16.00000     4.82354
  -4.00000   -16.00000     4.88667
  -5.00000   -16.00000     5.04235
  -6.00000   -16.00000     5.00198
  -7.00000   -16.00000     4.85711
  -8.00000   -16.00000     4.96030
  -9.00000   -16.00000     4.79830
 -10.00000   -16.00000     4.77010
 -11.00000   -16.00000     4.68845
 -12.00000   -16.00000     4.85711
 -13.00000   -16.00000     4.94308
 -14.00000   -16.00000     4.79163
 -15.00000   -16.00000     4.73191
 -16.00000   -16.00000     4.68215
 -17.00000   -16.00000     4.31353
 -18.00000   -16.00000     4.29913
 -19.00000   -16.00000     4.60599
 -20.00000   -16.00000     4.38004
 -21.00000   -16.00000     4.40015
 -22.00000   -16.00000     4.17538
 -23.00000   -16.00000     4.08165
 -24.00000   -16.00000     4.49933
 -25.00000   -16.00000     4.12477
 -26.00000   -16.00000     4.02098
 -27.00000   -16.00000     3.94527
 -28.00000   -16.00000     3.93719
 -29.00000   -16.00000     4.01089
 -30.00000   -16.00000     3.96726
 -31.00000   -16.00000     4.28457
 -32.00000   -16.00000     4.28103
 -33.00000   -16.00000     4.11656
 -34.00000   -16.00000     4.17163
 -35.00000   -16.00000     4.27236
 -36.00000   -16.00000     4.06879
 -37.00000   -16.00000     4.11627
 -38.00000   -16.00000     4.44617
 -39.00000   -16.00000     4.31279
 -40.00000   -16.00000     4.51005
 -41.00000   -16.00000     4.40676
 -42.00000   -16.00000    36.37543
 -43.00000   -16.00000    24.28611
 -44.00000   -16.00000     4.13612
 -45.00000   -16.00000     4.23949
 -46.00000   -16.00000     4.08214
 -47.00000   -16.00000     4.22132
 -48.00000   -16.00000     3.88224
 -49.00000   -16.00000     3.92562
 -50.00000   -16.00000     4.64872
 -51.00000   -16.00000     4.38630
 -52.00000   -16.00000     3.65283
 -53.00000   -16.00000     3.75995
 -54.00000   -16.00000     3.81870
 -55.00000   -16.00000     3.91396
 -56.00000   -16.00000     3.80913
 -57.00000   -16.00000     3.83517
 -58.00000   -16.00000     3.85698
 -59.00000   -16.00000     3.81356
 -60.00000   -16.00000     3.74653
 -61.00000   -16.00000     4.23805
 -62.00000   -16.00000     4.38210
 -63.00000   -16.00000     3.76246
 -64.00000   -16.00000     4.26375
 -65.00000   -16.00000     4.36819
 -65.00000   -15.00000     3.81100
 -64.00000   -15.00000     3.88853
 -63.00000   -15.00000     3.87770
 -62.00000   -15.00000     3.94975
 -61.00000   -15.00000     4.31855
 -60.00000   -15.00000     4.09498
 -59.00000   -15.00000     3.85034
 -58.00000   -15.00000     3.79209
 -57.00000   -15.00000     3.82752
 -56.00000   -15.00000     3.94221
 -55.00000   -15.00000     3.76172
 -54.00000   -15.00000     3.61139
 -53.00000   -15.00000     3.76180
 -52.00000   -15.00000     3.79267
 -51.00000   -15.00000     3.91193
 -50.00000   -15.00000     4.08503
 -49.00000   -15.00000     4.11241
 -48.00000   -15.00000     3.95302
 -47.00000   -15.00000     4.04123
 -46.00000   -15.00000     4.17575
 -45.00000   -15.00000     4.10361
 -44.00000   -15.00000     4.28880
 -43.00000   -15.00000     4.20353
 -42.00000   -15.00000     4.28970
 -41.00000   -15.00000     4.26369
 -40.00000   -15.00000     4.23829
 -39.00000   -15.00000     4.58198
 -38.00000   -15.00000     5.70363
 -37.00000   -15.00000     4.75284
 -36.00000   -15.00000     4.21974
 -35.00000   -15.00000     3.98063
 -34.00000   -15.00000     4.13034
 -33.00000   -15.00000     4.15201
 -32.00000   -15.00000     4.26805
 -31.00000   -15.00000     4.47569
 -30.00000   -15.00000     4.62555
 -29.00000   -15.00000     4.02639
 -28.00000   -15.00000     3.87808
 -27.00000   -15.00000     4.06479
 -26.00000   -15.00000     3.95435
 -25.00000   -15.00000     3.93547
 -24.00000   -15.00000     4.18098
 -23.00000   -15.00000     4.14965
 -22.00000   -15.00000     4.11431
 -21.00000   -15.00000     4.08503
 -20.00000   -15.00000     4.19183
 -19.00000   -15.00000     4.27591
 -18.00000   -15.00000     4.71794
 -17.00000   -15.00000     4.79033
 -16.00000   -15.00000     6.60898
 -15.00000   -15.00000     4.69540
 -14.00000   -15.00000     4.69929
 -13.00000   -15.00000     4.71809
 -12.00000   -15.00000     4.87213
 -11.00000   -15.00000     4.95307
 -10.00000   -15.00000     4.71059
  -9.00000   -15.00000     4.85177
  -8.00000   -15.00000     4.99371
  -7.00000   -15.00000     4.94308
  -6.00000   -15.00000     4.93976
  -5.00000   -15.00000     5.30097
  -4.00000   -15.00000     5.13276
  -3.00000   -15.00000     4.91910
  -2.00000   -15.00000     4.87077
  -1.00000   -15.00000     4.86646
   0.00000   -15.00000     4.83886
   1.00000   -15.00000     4.90104
   2.00000   -15.00000     4.86913
   3.00000   -15.00000     4.74572
   4.00000   -15.00000     4.51985
   5.00000   -15.00000     4.65886
   6.00000   -15.00000     4.86913
   7.00000   -15.00000     5.22453
   8.00000   -15.00000     5.55985
   9.00000   -15.00000     4.87001
  10.00000   -15.00000     4.59100
  11.00000   -15.00000     4.79744
  12.00000   -15.00000    20.26651
  13.00000   -15.00000     5.08690
  14.00000   -15.00000     5.53618
  15.00000   -15.00000     5.21084
  16.00000   -15.00000     5.03396
  17.00000   -15.00000     5.05332
  18.00000   -15.00000     4.70637
  19.00000   -15.00000     4.69373
  20.00000   -15.00000     4.70782
  21.00000   -15.00000     4.88036
  22.00000   -15.00000     4.82630
  23.00000   -15.00000     4.85310
  24.00000   -15.00000     5.00442
  25.00000   -15.00000     4.90248
  26.00000   -15.00000     5.09031
  27.00000   -15.00000     5.00534
  28.00000   -15.00000     4.94142
  29.00000   -15.00000     4.93283
  30.00000   -15.00000     5.33571
  31.00000   -15.00000     4.87146
  32.00000   -15.00000     4.83852
  33.00000   -15.00000     4.98492
  34.00000   -15.00000     4.95740
  35.00000   -15.00000     4.97594
  36.00000   -15.00000     4.93976
  37.00000   -15.00000     4.93360
  38.00000   -15.00000     4.97170
  39.00000   -15.00000     4.78153
  40.00000   -15.00000     4.84211
  41.00000   -15.00000     5.04242
  42.00000   -15.00000     5.53604
  43.00000   -15.00000     4.97820
  44.00000   -15.00000     5.11848
  45.00000   -15.00000     5.18052
  46.00000   -15.00000     5.71336
  47.00000   -15.00000     5.39212
  48.00000   -15.00000     5.36483
  49.00000   -15.00000     5.12746
  50.00000   -15.00000     5.20263
  51.00000   -15.00000     5.23715
  52.00000   -15.00000     5.51137
  53.00000   -15.00000     5.32234
  54.00000   -15.00000     5.70288
  55.00000   -15.00000     5.51401
  56.00000   -15.00000     5.32559
  57.00000   -15.00000     5.33150
  58.00000   -15.00000    10.24420
  59.00000   -15.00000     5.32022
  60.00000   -15.00000     5.40021
  61.00000   -15.00000     5.22013
  62.00000   -15.00000     5.30334
  63.00000   -15.00000     5.14089
  64.00000   -15.00000     5.17682
  65.00000   -15.00000     5.09031
  65.00000   -14.00000     5.17682
  64.00000   -14.00000     5.21539
  63.00000   -14.00000     5.14501
  62.00000   -14.00000     6.07992
  61.00000   -14.00000     5.21487
  60.00000   -14.00000     5.42757
  59.00000   -14.00000     5.31012
  58.00000   -14.00000     5.20018
  57.00000   -14.00000     5.15257
  56.00000   -14.00000     5.23203
  55.00000   -14.00000     5.36244
  54.00000   -14.00000     6.19968
  53.00000   -14.00000     5.51313
  52.00000   -14.00000     5.32118
  51.00000   -14.00000     5.60567
  50.00000   -14.00000     5.22321
  49.00000   -14.00000     5.20008
  48.00000   -14.00000     5.50945
  47.00000   -14.00000     5.21516
  46.00000   -14.00000     5.18365
  45.00000   -14.00000     6.78502
  44.00000   -14.00000     5.10290
  43.00000   -14.00000     7.33865
  42.00000   -14.00000     6.38215
  41.00000   -14.00000     5.07447
  40.00000   -14.00000     4.78021
  39.00000   -14.00000     4.80421
  38.00000   -14.00000     4.81396
  37.00000   -14.00000     4.86201
  36.00000   -14.00000     5.03733
  35.00000   -14.00000     4.90490
  34.00000   -14.00000     5.01633
  33.00000   -14.00000     5.19475
  32.00000   -14.00000     5.03314
  31.00000   -14.00000     5.06526
  30.00000   -14.00000     4.97330
  29.00000   -14.00000     5.07262
  28.00000   -14.00000     4.97600
  27.00000   -14.00000     4.97337
  26.00000   -14.00000     5.03818
  25.00000   -14.00000     5.19587
  24.00000   -14.00000     7.24226
  23.00000   -14.00000     5.03316
  22.00000   -14.00000     4.72254
  21.00000   -14.00000     4.67440
  20.00000   -14.00000     4.64956
  19.00000   -14.00000     4.64956
  18.00000   -14.00000     4.53898
  17.00000   -14.00000     4.68752
  16.00000   -14.00000     4.89513
  15.00000   -14.00000     5.17856
  14.00000   -14.00000     6.25955
  13.00000   -14.00000     5.46350
  12.00000   -14.00000     4.83574
  11.00000   -14.00000     4.80011
  10.00000   -14.00000     4.87001
   9.00000   -14.00000     4.73564
   8.00000   -14.00000     4.75628
   7.00000   -14.00000     5.49754
   6.00000   -14.00000     6.20175
   5.00000   -14.00000     4.73742
   4.00000   -14.00000     4.56968
   3.00000   -14.00000     4.67827
   2.00000   -14.00000     4.67984
   1.00000   -14.00000     4.89554
  -0.00000   -14.00000     5.01871
  -1.00000   -14.00000     4.78401
  -2.00000   -14.00000     4.72572
  -3.00000   -14.00000     4.88363
  -4.00000   -14.00000     4.99616
  -5.00000   -14.00000    47.25326
  -6.00000   -14.00000     6.15162
  -7.00000   -14.00000     4.85309
  -8.00000   -14.00000     4.90083
  -9.00000   -14.00000     5.19779
 -10.00000   -14.00000     4.92106
 -11.00000   -14.00000     4.82727
 -12.00000   -14.00000    25.18097
 -13.00000   -14.00000     5.55063
 -14.00000   -14.00000     4.71403
 -15.00000   -14.00000     4.94462
 -16.00000   -14.00000     4.58494
 -17.00000   -14.00000     4.77700
 -18.00000   -14.00000     4.46335
 -19.00000   -14.00000     4.19529
 -20.00000   -14.00000     4.07205
 -21.00000   -14.00000     3.98186
 -22.00000   -14.00000     4.04654
 -23.00000   -14.00000     4.07467
 -24.00000   -14.00000     4.09710
 -25.00000   -14.00000     4.01303
 -26.00000   -14.00000     4.08959
 -27.00000   -14.00000     4.26805
 -28.00000   -14.00000     4.00681
 -29.00000   -14.00000     4.09618
 -30.00000   -14.00000     4.05588
 -31.00000   -14.00000     4.09297
 -32.00000   -14.00000     4.01359
 -33.00000   -14.00000     3.96419
 -34.00000   -14.00000     3.99348
 -35.00000   -14.00000     4.08242
 -36.00000   -14.00000     4.17332
 -37.00000   -14.00000     3.96107
 -38.00000   -14.00000     4.46635
 -39.00000   -14.00000     4.48469
 -40.00000   -14.00000     4.56024
 -41.00000   -14.00000     4.45066
 -42.00000   -14.00000     4.39774
 -43.00000   -14.00000     4.16986
 -44.00000   -14.00000     4.12992
 -45.00000   -14.00000     4.27654
 -46.00000   -14.00000     4.30852
 -47.00000   -14.00000     4.03573
 -48.00000   -14.00000     3.94639
 -49.00000   -14.00000     3.98464
 -50.00000   -14.00000     5.70097
 -51.00000   -14.00000     4.12274
 -52.00000   -14.00000     3.85078
 -53.00000   -14.00000     3.88355
 -54.00000   -14.00000     3.78199
 -55.00000   -14.00000     3.79336
 -56.00000   -14.00000     3.71776
 -57.00000   -14.00000     3.75685
 -58.00000   -14.00000     3.76114
 -59.00000   -14.00000     3.80343
 -60.00000   -14.00000     3.99474
 -61.00000   -14.00000     4.04722
 -62.00000   -14.00000     4.28747
 -63.00000   -14.00000     4.00878
 -64.00000   -14.00000     3.82366
 -65.00000   -14.00000     4.07279
 -65.00000   -13.00000     6.99764
 -64.00000   -13.00000     3.73798
 -63.00000   -13.00000     3.69759
 -62.00000   -13.00000     4.02430
 -61.00000   -13.00000     4.34447
 -60.00000   -13.00000     3.93608
 -59.00000   -13.00000     3.78452
 -58.00000   -13.00000     3.87509
 -57.00000   -13.00000     3.81620
 -56.00000   -13.00000     3.71335
 -55.00000   -13.00000     3.87026
 -54.00000   -13.00000     3.84022
 -53.00000   -13.00000     3.89759
 -52.00000   -13.00000     3.85413
 -51.00000   -13.00000     4.45151
 -50.00000   -13.00000     4.45584
 -49.00000   -13.00000     3.93895
 -48.00000   -13.00000     4.08885
 -47.00000   -13.00000     4.22933
 -46.00000   -13.00000     4.26023
 -45.00000   -13.00000     4.34752
 -44.00000   -13.00000     4.38937
 -43.00000   -13.00000     4.26805
 -42.00000   -13.00000     3.93702
 -41.00000   -13.00000     4.12992
 -40.00000   -13.00000     5.31403
 -39.00000   -13.00000     4.27528
 -38.00000   -13.00000     4.52484
 -37.00000   -13.00000     4.68449
 -36.00000   -13.00000     4.10548
 -35.00000   -13.00000     4.01828
 -34.00000   -13.00000     4.24357
 -33.00000   -13.00000     4.13398
 -32.00000   -13.00000     4.01826
 -31.00000   -13.00000     4.12691
 -30.00000   -13.00000     5.64291
 -29.00000   -13.00000     4.28340
 -28.00000   -13.00000     4.74667
 -27.00000   -13.00000     4.03440
 -26.00000   -13.00000     4.34524
 -25.00000   -13.00000     4.06827
 -24.00000   -13.00000     4.04116
 -23.00000   -13.00000     4.10188
 -22.00000   -13.00000     4.25939
 -21.00000   -13.00000     3.92598
 -20.00000   -13.00000     3.98928
 -19.00000   -13.00000     3.99591
 -18.00000   -13.00000     4.17025
 -17.00000   -13.00000     4.42272
 -16.00000   -13.00000     4.32944
 -15.00000   -13.00000     4.56626
 -14.00000   -13.00000     4.71073
 -13.00000   -13.00000     4.88124
 -12.00000   -13.00000     5.41495
 -11.00000   -13.00000     4.99188
 -10.00000   -13.00000     4.68292
  -9.00000   -13.00000     4.86885
  -8.00000   -13.00000     4.89513
  -7.00000   -13.00000     4.86913
  -6.00000   -13.00000     5.06788
  -5.00000   -13.00000     4.89366
  -4.00000   -13.00000     4.89237
  -3.00000   -13.00000     4.95584
  -2.00000   -13.00000     4.91999
  -1.00000   -13.00000     4.87492
   0.00000   -13.00000     4.92378
   1.00000   -13.00000     4.88451
   2.00000   -13.00000     4.75147
   3.00000   -13.00000     4.73583
   4.00000   -13.00000     4.72430
   5.00000   -13.00000     4.68144
   6.00000   -13.00000     4.68222
   7.00000   -13.00000     5.27544
   8.00000   -13.00000     5.51033
   9.00000   -13.00000     4.65258
  10.00000   -13.00000     4.77465
  11.00000   -13.00000     4.75741
  12.00000   -13.00000     4.90346
  13.00000   -13.00000     4.87443
  14.00000   -13.00000     5.03231
  15.00000   -13.00000     5.31563
  16.00000   -13.00000     5.00793
  17.00000   -13.00000     4.83935
  18.00000   -13.00000     4.64644
  19.00000   -13.00000     4.62698
  20.00000   -13.00000     4.62626
  21.00000   -13.00000     4.65496
  22.00000   -13.00000     4.67289
  23.00000   -13.00000     5.21766
  24.00000   -13.00000     5.31273
  25.00000   -13.00000    16.29032
  26.00000   -13.00000     5.33780
  27.00000   -13.00000     5.12160
  28.00000   -13.00000     5.01635
  29.00000   -13.00000     5.05756
  30.00000   -13.00000     4.96151
  31.00000   -13.00000     4.90248
  32.00000   -13.00000     4.80301
  33.00000   -13.00000     5.06856
  34.00000   -13.00000     4.92620
  35.00000   -13.00000     4.79485
  36.00000   -13.00000     4.90523
  37.00000   -13.00000     5.13066
  38.00000   -13.00000     4.88527
  39.00000   -13.00000     4.84700
  40.00000   -13.00000     4.78710
  41.00000   -13.00000     4.73173
  42.00000   -13.00000     4.90434
  43.00000   -13.00000     7.16493
  44.00000   -13.00000     5.03486
  45.00000   -13.00000     5.10046
  46.00000   -13.00000     5.14767
  47.00000   -13.00000     5.26309
  48.00000   -13.00000     5.39579
  49.00000   -13.00000     5.40388
  50.00000   -13.00000     5.15603
  51.00000   -13.00000     5.24339
  52.00000   -13.00000     5.51220
  53.00000   -13.00000     5.38669
  54.00000   -13.00000     5.36424
  55.00000   -13.00000     5.54886
  56.00000   -13.00000     5.42392
  57.00000   -13.00000     5.15400
  58.00000   -13.00000     5.24822
  59.00000   -13.00000     5.23460
  60.00000   -13.00000     5.14847
  61.00000   -13.00000     5.36244
  62.00000   -13.00000     5.52701
  63.00000   -13.00000     5.22270
  64.00000   -13.00000     5.10462
  65.00000   -13.00000     5.09470
  65.00000   -12.00000     5.20047
  64.00000   -12.00000     5.15020
  63.00000   -12.00000     5.11573
  62.00000   -12.00000     5.30134
  61.00000   -12.00000     5.25702
  60.00000   -12.00000     5.53704
  59.00000   -12.00000     5.27626
  58.00000   -12.00000     5.26669
  57.00000   -12.00000     5.20274
  56.00000   -12.00000     5.10119
  55.00000   -12.00000     5.64291
  54.00000   -12.00000     5.30001
  53.00000   -12.00000     5.30358
  52.00000   -12.00000     5.47451
  51.00000   -12.00000     5.31143
  50.00000   -12.00000     5.34749
  49.00000   -12.00000     5.40768
  48.00000   -12.00000     5.25520
  47.00000   -12.00000     9.50574
  46.00000   -12.00000    10.06205
  45.00000   -12.00000     5.13276
  44.00000   -12.00000     5.43525
  43.00000   -12.00000     5.24776
  42.00000   -12.00000     4.96995
  41.00000   -12.00000     4.84983
  40.00000   -12.00000     4.81091
  39.00000   -12.00000     4.97910
  38.00000   -12.00000     5.01546
  37.00000   -12.00000     5.05584
  36.00000   -12.00000     5.30690
  35.00000   -12.00000     5.28238
  34.00000   -12.00000     4.90949
  33.00000   -12.00000     4.72731
  32.00000   -12.00000     4.89940
  31.00000   -12.00000     4.88061
  30.00000   -12.00000     4.95175
  29.00000   -12.00000     4.93568
  28.00000   -12.00000     5.31190
  27.00000   -12.00000     4.82279
  26.00000   -12.00000     4.96632
  25.00000   -12.00000     5.18948
  24.00000   -12.00000     5.73640
  23.00000   -12.00000     5.36580
  22.00000   -12.00000     4.92785
  21.00000   -12.00000     4.75604
  20.00000   -12.00000     4.64488
  19.00000   -12.00000     4.61617
  18.00000   -12.00000     4.83039
  17.00000   -12.00000     4.69615
  16.00000   -12.00000     4.73332
  15.00000   -12.00000     4.91775
  14.00000   -12.00000     4.93194
  13.00000   -12.00000     4.86878
  12.00000   -12.00000     4.86878
  11.00000   -12.00000     4.99599
  10.00000   -12.00000     4.85309
   9.00000   -12.00000     4.76258
   8.00000   -12.00000     4.68909
   7.00000   -12.00000     5.64603
   6.00000   -12.00000     5.13651
   5.00000   -12.00000     4.87667
   4.00000   -12.00000     4.66432
   3.00000   -12.00000     4.71258
   2.00000   -12.00000     4.86348
   1.00000   -12.00000     4.81557
  -0.00000   -12.00000     4.90104
  -1.00000   -12.00000     4.85220
  -2.00000   -12.00000     5.06763
  -3.00000   -12.00000     5.04826
  -4.00000   -12.00000     5.05843
  -5.00000   -12.00000     4.96425
  -6.00000   -12.00000     5.11908
  -7.00000   -12.00000     5.24820
  -8.00000   -12.00000     5.00598
  -9.00000   -12.00000     4.81905
 -10.00000   -12.00000     4.71547
 -11.00000   -12.00000     4.75211
 -12.00000   -12.00000     4.87240
 -13.00000   -12.00000     5.10949
 -14.00000   -12.00000     4.91475
 -15.00000   -12.00000     4.55462
 -16.00000   -12.00000     4.55514
 -17.00000   -12.00000     4.43999
 -18.00000   -12.00000     4.31068
 -19.00000   -12.00000     4.41856
 -20.00000   -12.00000     8.17815
 -21.00000   -12.00000     4.18585
 -22.00000   -12.00000     3.91753
 -23.00000   -12.00000     3.90517
 -24.00000   -12.00000     3.88260
 -25.00000   -12.00000     4.21804
 -26.00000   -12.00000     3.84530
 -27.00000   -12.00000     3.80790
 -28.00000   -12.00000     4.05533
 -29.00000   -12.00000     4.10251
 -30.00000   -12.00000     3.93741
 -31.00000   -12.00000     3.96311
 -32.00000   -12.00000     4.07877
 -33.00000   -12.00000     3.94067
 -34.00000   -12.00000     4.16286
 -35.00000   -12.00000     4.08822
 -36.00000   -12.00000     4.34752
 -37.00000   -12.00000     4.69613
 -38.00000   -12.00000     4.58520
 -39.00000   -12.00000     4.50186
 -40.00000   -12.00000     4.17304
 -41.00000   -12.00000     4.15244
 -42.00000   -12.00000     4.05267
 -43.00000   -12.00000     5.30216
 -44.00000   -12.00000     4.19877
 -45.00000   -12.00000     5.74590
 -46.00000   -12.00000     4.27893
 -47.00000   -12.00000     4.37906
 -48.00000   -12.00000     5.48639
 -49.00000   -12.00000     4.25443
 -50.00000   -12.00000     4.07217
 -51.00000   -12.00000     4.05997
 -52.00000   -12.00000     3.93935
 -53.00000   -12.00000     4.03646
 -54.00000   -12.00000     4.12488
 -55.00000   -12.00000     3.84501
 -56.00000   -12.00000     3.77945
 -57.00000   -12.00000     3.74017
 -58.00000   -12.00000     4.09096
 -59.00000   -12.00000     3.80474
 -60.00000   -12.00000     3.72535
 -61.00000   -12.00000     3.83999
 -62.00000   -12.00000     4.47275
 -63.00000   -12.00000     3.81100
 -64.00000   -12.00000     3.82417
 -65.00000   -12.00000     3.75102
 -66.00000   -11.00000     3.80294
 -65.00000   -11.00000     3.80972
 -64.00000   -11.00000     3.84819
 -63.00000   -11.00000     3.67375
 -62.00000   -11.00000     3.67742
 -61.00000   -11.00000     4.28759
 -60.00000   -11.00000     3.86406
 -59.00000   -11.00000     3.90315
 -58.00000   -11.00000     3.79719
 -57.00000   -11.00000     3.90870
 -56.00000   -11.00000     3.94578
 -55.00000   -11.00000     3.76246
 -54.00000   -11.00000     3.88165
 -53.00000   -11.00000     5.37171
 -52.00000   -11.00000     3.90901
 -51.00000   -11.00000     3.85466
 -50.00000   -11.00000     4.27216
 -49.00000   -11.00000     4.22209
 -48.00000   -11.00000     4.12250
 -47.00000   -11.00000     4.06890
 -46.00000   -11.00000     4.08917
 -45.00000   -11.00000     4.38687
 -44.00000   -11.00000    38.28152
 -43.00000   -11.00000     4.47909
 -42.00000   -11.00000     4.03108
 -41.00000   -11.00000     3.98063
 -40.00000   -11.00000     4.20159
 -39.00000   -11.00000     3.90386
 -38.00000   -11.00000     4.36612
 -37.00000   -11.00000     4.45542
 -36.00000   -11.00000     4.16781
 -35.00000   -11.00000     6.71220
 -34.00000   -11.00000     3.94843
 -33.00000   -11.00000     4.28340
 -32.00000   -11.00000     3.94394
 -31.00000   -11.00000     4.14921
 -30.00000   -11.00000     4.03578
 -29.00000   -11.00000     3.86476
 -28.00000   -11.00000     3.84774
 -27.00000   -11.00000     4.05200
 -26.00000   -11.00000     4.08822
 -25.00000   -11.00000     3.99946
 -24.00000   -11.00000     4.06679
 -23.00000   -11.00000     4.14869
 -22.00000   -11.00000     4.25443
 -21.00000   -11.00000     4.15546
 -20.00000   -11.00000     6.32743
 -19.00000   -11.00000    12.88179
 -18.00000   -11.00000     4.51005
 -17.00000   -11.00000     4.29114
 -16.00000   -11.00000     4.33730
 -15.00000   -11.00000     4.55565
 -14.00000   -11.00000     4.58494
 -13.00000   -11.00000     4.84374
 -12.00000   -11.00000     4.82080
 -11.00000   -11.00000     5.24868
 -10.00000   -11.00000     4.87519
  -9.00000   -11.00000     4.70393
  -8.00000   -11.00000     4.86113
  -7.00000   -11.00000     4.78418
  -6.00000   -11.00000     4.85992
  -5.00000   -11.00000     4.77203
  -4.00000   -11.00000     5.02047
  -3.00000   -11.00000     5.04665
  -2.00000   -11.00000     4.98492
  -1.00000   -11.00000     4.73564
   0.00000   -11.00000     4.79002
   1.00000   -11.00000     4.84983
   2.00000   -11.00000     4.87076
   3.00000   -11.00000     5.07681
   4.00000   -11.00000     4.87116
   5.00000   -11.00000     4.98437
   6.00000   -11.00000     4.90467
   7.00000   -11.00000     5.16928
   8.00000   -11.00000     5.53153
   9.00000   -11.00000     4.80011
  10.00000   -11.00000     4.79702
  11.00000   -11.00000     4.76984
  12.00000   -11.00000     4.73921
  13.00000   -11.00000     4.90764
  14.00000   -11.00000     4.82925
  15.00000   -11.00000     4.89348
  16.00000   -11.00000     4.75877
  17.00000   -11.00000     4.72731
  18.00000   -11.00000     4.69688
  19.00000   -11.00000     4.67519
  20.00000   -11.00000     4.66120
  21.00000   -11.00000     4.83886
  22.00000   -11.00000     4.96327
  23.00000   -11.00000     5.19294
  24.00000   -11.00000     5.24776
  25.00000   -11.00000     5.19873
  26.00000   -11.00000     5.01387
  27.00000   -11.00000     4.97523
  28.00000   -11.00000     4.99952
  29.00000   -11.00000     4.94665
  30.00000   -11.00000     5.03740
  31.00000   -11.00000     5.08519
  32.00000   -11.00000     4.95275
  33.00000   -11.00000     4.84049
  34.00000   -11.00000     4.85353
  35.00000   -11.00000     5.15004
  36.00000   -11.00000     5.32778
  37.00000   -11.00000     5.05079
  38.00000   -11.00000     5.03314
  39.00000   -11.00000     4.91578
  40.00000   -11.00000     4.88338
  41.00000   -11.00000     5.13146
  42.00000   -11.00000     5.06423
  43.00000   -11.00000     4.91578
  44.00000   -11.00000     5.26306
  45.00000   -11.00000     5.04157
  46.00000   -11.00000     5.01702
  47.00000   -11.00000     6.73795
  48.00000   -11.00000     6.18285
  49.00000   -11.00000     6.03556
  50.00000   -11.00000     5.51586
  51.00000   -11.00000     5.25828
  52.00000   -11.00000     5.25923
  53.00000   -11.00000     5.03571
  54.00000   -11.00000     5.20828
  55.00000   -11.00000     5.23810
  56.00000   -11.00000     5.32201
  57.00000   -11.00000     5.42056
  58.00000   -11.00000     5.50847
  59.00000   -11.00000     5.26534
  60.00000   -11.00000     5.18169
  61.00000   -11.00000     5.33125
  62.00000   -11.00000     5.28635
  63.00000   -11.00000     5.17296
  64.00000   -11.00000     5.27190
  65.00000   -11.00000     5.23715
  66.00000   -11.00000     5.25253
  66.00000   -10.00000     5.18633
  65.00000   -10.00000     5.11978
  64.00000   -10.00000     5.13066
  63.00000   -10.00000     5.35876
  62.00000   -10.00000     5.32398
  61.00000   -10.00000     5.29030
  60.00000   -10.00000     6.46152
  59.00000   -10.00000     5.54809
  58.00000   -10.00000     5.29600
  57.00000   -10.00000     5.62388
  56.00000   -10.00000     5.19237
  55.00000   -10.00000     6.04763
  54.00000   -10.00000     5.33032
  53.00000   -10.00000     5.37541
  52.00000   -10.00000     5.23411
  51.00000   -10.00000     5.18030
  50.00000   -10.00000     5.21417
  49.00000   -10.00000     5.53962
  48.00000   -10.00000     6.01452
  47.00000   -10.00000     5.38572
  46.00000   -10.00000     5.44973
  45.00000   -10.00000     5.05423
  44.00000   -10.00000     5.04495
  43.00000   -10.00000     5.00534
  42.00000   -10.00000     5.28514
  41.00000   -10.00000     5.21206
  40.00000   -10.00000     4.96661
  39.00000   -10.00000     5.21662
  38.00000   -10.00000     4.99860
  37.00000   -10.00000     4.77144
  36.00000   -10.00000     4.95651
  35.00000   -10.00000     5.36352
  34.00000   -10.00000     5.30180
  33.00000   -10.00000    13.84815
  32.00000   -10.00000     6.06487
  31.00000   -10.00000     4.97523
  30.00000   -10.00000     4.90490
  29.00000   -10.00000     4.96280
  28.00000   -10.00000     4.95994
  27.00000   -10.00000     4.96968
  26.00000   -10.00000     5.06765
  25.00000   -10.00000     5.18982
  24.00000   -10.00000     4.99799
  23.00000   -10.00000     5.04996
  22.00000   -10.00000     5.07092
  21.00000   -10.00000     4.94244
  20.00000   -10.00000     4.84178
  19.00000   -10.00000     4.70162
  18.00000   -10.00000     4.68215
  17.00000   -10.00000     4.83527
  16.00000   -10.00000     4.64332
  15.00000   -10.00000     4.71474
  14.00000   -10.00000     4.81237
  13.00000   -10.00000     4.82679
  12.00000   -10.00000     5.03655
  11.00000   -10.00000     4.75029
  10.00000   -10.00000     4.76589
   9.00000   -10.00000     4.73332
   8.00000   -10.00000     5.11816
   7.00000   -10.00000     5.69351
   6.00000   -10.00000     5.12654
   5.00000   -10.00000     4.90138
   4.00000   -10.00000     5.19643
   3.00000   -10.00000     5.33774
   2.00000   -10.00000     5.29309
   1.00000   -10.00000     4.75233
  -0.00000   -10.00000     4.72822
  -1.00000   -10.00000     4.73050
  -2.00000   -10.00000     5.10798
  -3.00000   -10.00000     4.82442
  -4.00000   -10.00000     4.98849
  -5.00000   -10.00000     4.93630
  -6.00000   -10.00000     5.00611
  -7.00000   -10.00000     4.87404
  -8.00000   -10.00000     4.90523
  -9.00000   -10.00000     4.84983
 -10.00000   -10.00000     4.84492
 -11.00000   -10.00000     4.82403
 -12.00000   -10.00000     4.90764
 -13.00000   -10.00000     4.89864
 -14.00000   -10.00000     4.85549
 -15.00000   -10.00000     4.58970
 -16.00000   -10.00000     4.59969
 -17.00000   -10.00000     4.34235
 -18.00000   -10.00000     4.29826
 -19.00000   -10.00000     4.26226
 -20.00000   -10.00000     4.09975
 -21.00000   -10.00000     4.17960
 -22.00000   -10.00000     4.07205
 -23.00000   -10.00000     3.95284
 -24.00000   -10.00000     4.03917
 -25.00000   -10.00000     4.87502
 -26.00000   -10.00000     4.09975
 -27.00000   -10.00000     3.81472
 -28.00000   -10.00000     4.59991
 -29.00000   -10.00000     3.91527
 -30.00000   -10.00000     3.90547
 -31.00000   -10.00000     3.88853
 -32.00000   -10.00000     4.02037
 -33.00000   -10.00000     4.43734
 -34.00000   -10.00000     4.89459
 -35.00000   -10.00000   187.00777
 -36.00000   -10.00000    32.03883
 -37.00000   -10.00000     4.26822
 -38.00000   -10.00000     4.45668
 -39.00000   -10.00000     4.18484
 -40.00000   -10.00000     3.89464
 -41.00000   -10.00000     4.02973
 -42.00000   -10.00000     3.92850
 -43.00000   -10.00000     3.97222
 -44.00000   -10.00000     4.00541
 -45.00000   -10.00000     4.15352
 -46.00000   -10.00000     4.28826
 -47.00000   -10.00000     4.10105
 -48.00000   -10.00000     3.98856
 -49.00000   -10.00000     4.08411
 -50.00000   -10.00000     4.22481
 -51.00000   -10.00000     4.01691
 -52.00000   -10.00000     3.98052
 -53.00000   -10.00000     4.80293
 -54.00000   -10.00000     7.16604
 -55.00000   -10.00000     4.00546
 -56.00000   -10.00000     4.05530
 -57.00000   -10.00000     3.83694
 -58.00000   -10.00000     3.96107
 -59.00000   -10.00000     3.77570
 -60.00000   -10.00000     3.73058
 -61.00000   -10.00000     3.84327
 -62.00000   -10.00000    11.21891
 -63.00000   -10.00000     3.82752
 -64.00000   -10.00000     3.61400
 -65.00000   -10.00000     3.74918
 -66.00000   -10.00000     3.68132
 -66.00000    -9.00000     3.54565
 -65.00000    -9.00000     3.95496
 -64.00000    -9.00000     3.92719
 -63.00000    -9.00000     4.04858
 -62.00000    -9.00000     3.82170
 -61.00000    -9.00000     4.51623
 -60.00000    -9.00000     3.90223
 -59.00000    -9.00000     3.86017
 -58.00000    -9.00000     4.27668
 -57.00000    -9.00000     4.14546
 -56.00000    -9.00000     3.86987
 -55.00000    -9.00000     4.08763
 -54.00000    -9.00000     3.92071
 -53.00000    -9.00000     3.89702
 -52.00000    -9.00000     3.91753
 -51.00000    -9.00000     4.09774
 -50.00000    -9.00000     4.03851
 -49.00000    -9.00000     3.95036
 -48.00000    -9.00000     4.02295
 -47.00000    -9.00000     4.27159
 -46.00000    -9.00000     4.20191
 -45.00000    -9.00000     4.34739
 -44.00000    -9.00000     4.12186
 -43.00000    -9.00000     4.15277
 -42.00000    -9.00000     4.07016
 -41.00000    -9.00000     4.04518
 -40.00000    -9.00000     3.99946
 -39.00000    -9.00000     3.82170
 -38.00000    -9.00000     4.09193
 -37.00000    -9.00000     4.48352
 -36.00000    -9.00000     4.15244
 -35.00000    -9.00000     4.15029
 -34.00000    -9.00000     4.19974
 -33.00000    -9.00000     4.39584
 -32.00000    -9.00000     3.89305
 -31.00000    -9.00000     3.89272
 -30.00000    -9.00000     3.87784
 -29.00000    -9.00000     4.21991
 -28.00000    -9.00000     4.22558
 -27.00000    -9.00000     3.82573
 -26.00000    -9.00000     3.90649
 -25.00000    -9.00000     3.89567
 -24.00000    -9.00000     4.11933
 -23.00000    -9.00000     4.18520
 -22.00000    -9.00000     3.96773
 -21.00000    -9.00000     3.93344
 -20.00000    -9.00000     4.05604
 -19.00000    -9.00000     4.14576
 -18.00000    -9.00000     4.19670
 -17.00000    -9.00000     4.45503
 -16.00000    -9.00000     4.78928
 -15.00000    -9.00000     4.48874
 -14.00000    -9.00000     4.40501
 -13.00000    -9.00000     4.64259
 -12.00000    -9.00000     4.99166
 -11.00000    -9.00000     4.93976
 -10.00000    -9.00000     5.18750
  -9.00000    -9.00000     5.20209
  -8.00000    -9.00000     4.66734
  -7.00000    -9.00000     4.89459
  -6.00000    -9.00000     5.08860
  -5.00000    -9.00000     4.99001
  -4.00000    -9.00000     5.03486
  -3.00000    -9.00000     4.76689
  -2.00000    -9.00000     4.78666
  -1.00000    -9.00000     5.16632
   0.00000    -9.00000     4.77832
   1.00000    -9.00000     4.83567
   2.00000    -9.00000     4.80206
   3.00000    -9.00000     4.86248
   4.00000    -9.00000     4.98772
   5.00000    -9.00000     4.87280
   6.00000    -9.00000     4.81360
   7.00000    -9.00000     5.21445
   8.00000    -9.00000     5.50577
   9.00000    -9.00000     4.61934
  10.00000    -9.00000     5.82734
  11.00000    -9.00000     4.74369
  12.00000    -9.00000     4.74478
  13.00000    -9.00000     4.87656
  14.00000    -9.00000     4.98197
  15.00000    -9.00000     4.81955
  16.00000    -9.00000     4.75211
  17.00000    -9.00000     4.68679
  18.00000    -9.00000     4.69623
  19.00000    -9.00000     4.75029
  20.00000    -9.00000     4.97839
  21.00000    -9.00000     4.89642
  22.00000    -9.00000     4.85711
  23.00000    -9.00000     4.92543
  24.00000    -9.00000     5.11736
  25.00000    -9.00000    14.21307
  26.00000    -9.00000     5.56359
  27.00000    -9.00000     5.04412
  28.00000    -9.00000     5.08630
  29.00000    -9.00000     5.65436
  30.00000    -9.00000     5.20828
  31.00000    -9.00000     5.00365
  32.00000    -9.00000     5.09819
  33.00000    -9.00000     6.82789
  34.00000    -9.00000   290.96536
  35.00000    -9.00000     7.11982
  36.00000    -9.00000     5.42531
  37.00000    -9.00000     5.04739
  38.00000    -9.00000     4.90949
  39.00000    -9.00000     4.72038
  40.00000    -9.00000     5.02476
  41.00000    -9.00000     5.01723
  42.00000    -9.00000     5.09035
  43.00000    -9.00000     5.04318
  44.00000    -9.00000     5.04918
  45.00000    -9.00000     5.21435
  46.00000    -9.00000     5.38829
  47.00000    -9.00000    29.52389
  48.00000    -9.00000   108.09332
  49.00000    -9.00000     6.10227
  50.00000    -9.00000     5.53418
  51.00000    -9.00000     5.60538
  52.00000    -9.00000     5.28416
  53.00000    -9.00000     5.09800
  54.00000    -9.00000     5.23973
  55.00000    -9.00000     5.10119
  56.00000    -9.00000     5.09869
  57.00000    -9.00000     5.11250
  58.00000    -9.00000     5.48184
  59.00000    -9.00000     5.41510
  60.00000    -9.00000     5.55250
  61.00000    -9.00000    27.02607
  62.00000    -9.00000     7.05023
  63.00000    -9.00000     5.38222
  64.00000    -9.00000     5.27367
  65.00000    -9.00000     5.23024
  66.00000    -9.00000     5.20303
  66.00000    -8.00000     5.14971
  65.00000    -8.00000     5.32610
  64.00000    -8.00000     5.12919
  63.00000    -8.00000     5.19237
  62.00000    -8.00000     5.18656
  61.00000    -8.00000     5.30964
  60.00000    -8.00000     5.34164
  59.00000    -8.00000     5.32431
  58.00000    -8.00000     5.55173
  57.00000    -8.00000     5.17703
  56.00000    -8.00000     5.05746
  55.00000    -8.00000     5.09619
  54.00000    -8.00000     5.11049
  53.00000    -8.00000     5.20881
  52.00000    -8.00000     5.35440
  51.00000    -8.00000     5.26448
  50.00000    -8.00000    13.76896
  49.00000    -8.00000     5.33863
  48.00000    -8.00000     5.98301
  47.00000    -8.00000     5.43477
  46.00000    -8.00000     5.55643
  45.00000    -8.00000     5.35343
  44.00000    -8.00000     5.01365
  43.00000    -8.00000     5.01039
  42.00000    -8.00000     5.00973
  41.00000    -8.00000     5.06606
  40.00000    -8.00000     4.95817
  39.00000    -8.00000     4.84049
  38.00000    -8.00000     4.93160
  37.00000    -8.00000     4.84655
  36.00000    -8.00000     4.86913
  35.00000    -8.00000     5.47550
  34.00000    -8.00000     5.62797
  33.00000    -8.00000     5.28596
  32.00000    -8.00000     5.04657
  31.00000    -8.00000     5.16030
  30.00000    -8.00000     5.47366
  29.00000    -8.00000     5.51403
  28.00000    -8.00000     6.65723
  27.00000    -8.00000     5.27408
  26.00000    -8.00000     5.51860
  25.00000    -8.00000     5.31012
  24.00000    -8.00000    11.32477
  23.00000    -8.00000     5.07197
  22.00000    -8.00000     5.04410
  21.00000    -8.00000     4.94410
  20.00000    -8.00000     5.09035
  19.00000    -8.00000     4.99335
  18.00000    -8.00000     4.85874
  17.00000    -8.00000     5.03565
  16.00000    -8.00000     4.83974
  15.00000    -8.00000     4.68449
  14.00000    -8.00000     4.83329
  13.00000    -8.00000     4.83202
  12.00000    -8.00000     4.91095
  11.00000    -8.00000     4.71635
  10.00000    -8.00000     4.78636
   9.00000    -8.00000     4.71864
   8.00000    -8.00000     4.67048
   7.00000    -8.00000     5.69766
   6.00000    -8.00000     5.13221
   5.00000    -8.00000     4.68927
   4.00000    -8.00000     4.80859
   3.00000    -8.00000     4.87328
   2.00000    -8.00000     4.85102
   1.00000    -8.00000     5.07947
  -0.00000    -8.00000     4.87502
  -1.00000    -8.00000     4.89348
  -2.00000    -8.00000     5.01385
  -3.00000    -8.00000     4.83284
  -4.00000    -8.00000     4.76516
  -5.00000    -8.00000     4.84863
  -6.00000    -8.00000     5.00288
  -7.00000    -8.00000     4.80583
  -8.00000    -8.00000     5.12137
  -9.00000    -8.00000     4.67440
 -10.00000    -8.00000     4.92423
 -11.00000    -8.00000     4.80785
 -12.00000    -8.00000     4.83119
 -13.00000    -8.00000     5.12987
 -14.00000    -8.00000     4.50863
 -15.00000    -8.00000     4.37621
 -16.00000    -8.00000     4.31353
 -17.00000    -8.00000     4.25214
 -18.00000    -8.00000     4.29904
 -19.00000    -8.00000     4.17228
 -20.00000    -8.00000     3.97201
 -21.00000    -8.00000     4.04870
 -22.00000    -8.00000     3.96992
 -23.00000    -8.00000     4.03169
 -24.00000    -8.00000     3.91133
 -25.00000    -8.00000     3.94200
 -26.00000    -8.00000     4.18831
 -27.00000    -8.00000     4.02160
 -28.00000    -8.00000     4.09516
 -29.00000    -8.00000     3.80347
 -30.00000    -8.00000     4.06732
 -31.00000    -8.00000     4.33011
 -32.00000    -8.00000     4.07005
 -33.00000    -8.00000    26.38675
 -34.00000    -8.00000   110.41761
 -35.00000    -8.00000     5.09373
 -36.00000    -8.00000     4.01826
 -37.00000    -8.00000     4.09975
 -38.00000    -8.00000     4.25158
 -39.00000    -8.00000     4.06942
 -40.00000    -8.00000     3.85975
 -41.00000    -8.00000     3.78640
 -42.00000    -8.00000     3.77828
 -43.00000    -8.00000     4.06196
 -44.00000    -8.00000     4.33661
 -45.00000    -8.00000     4.53828
 -46.00000    -8.00000     4.22088
 -47.00000    -8.00000     4.07555
 -48.00000    -8.00000     3.94558
 -49.00000    -8.00000     4.20115
 -50.00000    -8.00000     4.18484
 -51.00000    -8.00000     4.34737
 -52.00000    -8.00000     4.07677
 -53.00000    -8.00000     3.95302
 -54.00000    -8.00000     4.07354
 -55.00000    -8.00000     5.66445
 -56.00000    -8.00000     3.86836
 -57.00000    -8.00000     3.90477
 -58.00000    -8.00000     3.81409
 -59.00000    -8.00000     3.79719
 -60.00000    -8.00000     3.81735
 -61.00000    -8.00000     4.00277
 -62.00000    -8.00000     4.36550
 -63.00000    -8.00000     3.78828
 -64.00000    -8.00000     3.80222
 -65.00000    -8.00000     3.80402
 -66.00000    -8.00000     3.86476
 -66.00000    -7.00000     3.64611
 -65.00000    -7.00000     3.88722
 -64.00000    -7.00000     3.86746
 -63.00000    -7.00000     3.97187
 -62.00000    -7.00000     3.87677
 -61.00000    -7.00000     4.57511
 -60.00000    -7.00000     3.79522
 -59.00000    -7.00000     3.67892
 -58.00000    -7.00000     3.88557
 -57.00000    -7.00000     4.02369
 -56.00000    -7.00000     3.91033
 -55.00000    -7.00000     3.86776
 -54.00000    -7.00000     3.89409
 -53.00000    -7.00000     3.94312
 -52.00000    -7.00000     4.21707
 -51.00000    -7.00000     4.14591
 -50.00000    -7.00000    29.01582
 -49.00000    -7.00000    20.80235
 -48.00000    -7.00000     4.38766
 -47.00000    -7.00000     3.83328
 -46.00000    -7.00000     3.92971
 -45.00000    -7.00000     4.05806
 -44.00000    -7.00000     5.12160
 -43.00000    -7.00000     6.66843
 -42.00000    -7.00000     3.85768
 -41.00000    -7.00000     3.74229
 -40.00000    -7.00000     3.85396
 -39.00000    -7.00000     3.93382
 -38.00000    -7.00000     4.26309
 -37.00000    -7.00000     4.02639
 -36.00000    -7.00000     4.14825
 -35.00000    -7.00000     4.04654
 -34.00000    -7.00000     3.83880
 -33.00000    -7.00000     4.03573
 -32.00000    -7.00000     4.07028
 -31.00000    -7.00000     4.10370
 -30.00000    -7.00000     4.16402
 -29.00000    -7.00000     3.88879
 -28.00000    -7.00000     4.05337
 -27.00000    -7.00000     4.12602
 -26.00000    -7.00000     3.94659
 -25.00000    -7.00000     3.90577
 -24.00000    -7.00000     3.97833
 -23.00000    -7.00000     3.99268
 -22.00000    -7.00000     3.88462
 -21.00000    -7.00000     4.01889
 -20.00000    -7.00000     4.07829
 -19.00000    -7.00000     4.27350
 -18.00000    -7.00000     4.15975
 -17.00000    -7.00000     4.14825
 -16.00000    -7.00000     4.25235
 -15.00000    -7.00000     4.32789
 -14.00000    -7.00000     4.46116
 -13.00000    -7.00000     4.51005
 -12.00000    -7.00000     4.64015
 -11.00000    -7.00000     4.98084
 -10.00000    -7.00000     4.90138
  -9.00000    -7.00000     4.93589
  -8.00000    -7.00000     4.87443
  -7.00000    -7.00000     4.74360
  -6.00000    -7.00000     4.78693
  -5.00000    -7.00000     4.76294
  -4.00000    -7.00000     4.96690
  -3.00000    -7.00000     4.87682
  -2.00000    -7.00000     4.84657
  -1.00000    -7.00000     4.85385
   0.00000    -7.00000     5.05996
   1.00000    -7.00000     4.71000
   2.00000    -7.00000     4.86365
   3.00000    -7.00000     4.75788
   4.00000    -7.00000     4.82727
   5.00000    -7.00000     4.85547
   6.00000    -7.00000     4.84459
   7.00000    -7.00000     4.99356
   8.00000    -7.00000     5.64162
   9.00000    -7.00000     4.71561
  10.00000    -7.00000     4.76589
  11.00000    -7.00000     4.89313
  12.00000    -7.00000     4.89829
  13.00000    -7.00000     4.98102
  14.00000    -7.00000     4.75974
  15.00000    -7.00000     4.77304
  16.00000    -7.00000     4.67210
  17.00000    -7.00000     4.71750
  18.00000    -7.00000     4.86681
  19.00000    -7.00000     5.44403
  20.00000    -7.00000     5.07276
  21.00000    -7.00000     4.94564
  22.00000    -7.00000     4.93823
  23.00000    -7.00000     5.01207
  24.00000    -7.00000     5.08193
  25.00000    -7.00000     5.30430
  26.00000    -7.00000     5.07184
  27.00000    -7.00000     5.02809
  28.00000    -7.00000     5.17936
  29.00000    -7.00000     5.30262
  30.00000    -7.00000     5.40751
  31.00000    -7.00000     5.26793
  32.00000    -7.00000     5.10970
  33.00000    -7.00000     5.34845
  34.00000    -7.00000     5.94089
  35.00000    -7.00000     5.67788
  36.00000    -7.00000     5.16552
  37.00000    -7.00000     5.12137
  38.00000    -7.00000     4.89459
  39.00000    -7.00000     5.01635
  40.00000    -7.00000     4.94563
  41.00000    -7.00000     5.02047
  42.00000    -7.00000     5.00702
  43.00000    -7.00000     4.89753
  44.00000    -7.00000     4.90905
  45.00000    -7.00000     5.03225
  46.00000    -7.00000     5.22602
  47.00000    -7.00000     5.28416
  48.00000    -7.00000     5.50577
  49.00000    -7.00000     5.80566
  50.00000    -7.00000     5.18911
  51.00000    -7.00000     5.03147
  52.00000    -7.00000     5.14290
  53.00000    -7.00000     5.30572
  54.00000    -7.00000     5.28022
  55.00000    -7.00000     5.07433
  56.00000    -7.00000     5.07105
  57.00000    -7.00000     5.12643
  58.00000    -7.00000     5.26143
  59.00000    -7.00000     5.35883
  60.00000    -7.00000     5.32970
  61.00000    -7.00000     5.28996
  62.00000    -7.00000     5.35909
  63.00000    -7.00000     5.28593
  64.00000    -7.00000     5.34582
  65.00000    -7.00000     5.30999
  66.00000    -7.00000     5.49013
  66.00000    -6.00000     5.59197
  65.00000    -6.00000     5.68496
  64.00000    -6.00000     5.76670
  63.00000    -6.00000     5.31520
  62.00000    -6.00000     5.28200
  61.00000    -6.00000     5.27858
  60.00000    -6.00000     5.33863
  59.00000    -6.00000     5.37050
  58.00000    -6.00000     5.40569
  57.00000    -6.00000     5.67503
  56.00000    -6.00000     5.69056
  55.00000    -6.00000     5.25702
  54.00000    -6.00000     5.11472
  53.00000    -6.00000     5.09887
  52.00000    -6.00000     5.04490
  51.00000    -6.00000     5.02900
  50.00000    -6.00000     5.03903
  49.00000    -6.00000     5.03818
  48.00000    -6.00000     5.30180
  47.00000    -6.00000     5.26712
  46.00000    -6.00000     5.11736
  45.00000    -6.00000     5.10416
  44.00000    -6.00000     5.32135
  43.00000    -6.00000     5.09035
  42.00000    -6.00000     5.02219
  41.00000    -6.00000     4.99338
  40.00000    -6.00000     4.95217
  39.00000    -6.00000     5.10455
  38.00000    -6.00000     5.07525
  37.00000    -6.00000     4.98251
  36.00000    -6.00000     5.10040
  35.00000    -6.00000     5.04748
  34.00000    -6.00000     5.48559
  33.00000    -6.00000     5.46152
  32.00000    -6.00000     5.30537
  31.00000    -6.00000     5.35620
  30.00000    -6.00000     5.22672
  29.00000    -6.00000     5.07276
  28.00000    -6.00000     5.16552
  27.00000    -6.00000     5.17182
  26.00000    -6.00000     5.29891
  25.00000    -6.00000     5.04402
  24.00000    -6.00000     5.03824
  23.00000    -6.00000     4.93873
  22.00000    -6.00000     5.29682
  21.00000    -6.00000     4.94511
  20.00000    -6.00000     4.90566
  19.00000    -6.00000     4.91444
  18.00000    -6.00000     4.90104
  17.00000    -6.00000     4.74689
  16.00000    -6.00000     4.72181
  15.00000    -6.00000     4.74943
  14.00000    -6.00000     4.64716
  13.00000    -6.00000     4.83289
  12.00000    -6.00000     4.87414
  11.00000    -6.00000     4.96856
  10.00000    -6.00000     4.71705
   9.00000    -6.00000     4.75307
   8.00000    -6.00000     4.65186
   7.00000    -6.00000     5.91907
   6.00000    -6.00000     4.82467
   5.00000    -6.00000     4.81595
   4.00000    -6.00000     4.76650
   3.00000    -6.00000     4.85753
   2.00000    -6.00000     4.72783
   1.00000    -6.00000     4.85992
  -0.00000    -6.00000     4.84939
  -1.00000    -6.00000     5.09716
  -2.00000    -6.00000     4.71922
  -3.00000    -6.00000     4.64716
  -4.00000    -6.00000     4.85102
  -5.00000    -6.00000     4.73105
  -6.00000    -6.00000     4.87165
  -7.00000    -6.00000     4.89348
  -8.00000    -6.00000     4.61145
  -9.00000    -6.00000     4.66661
 -10.00000    -6.00000     5.26358
 -11.00000    -6.00000     4.87165
 -12.00000    -6.00000     5.04498
 -13.00000    -6.00000     4.54356
 -14.00000    -6.00000     4.45695
 -15.00000    -6.00000     4.45461
 -16.00000    -6.00000     4.29258
 -17.00000    -6.00000     4.07814
 -18.00000    -6.00000     4.20429
 -19.00000    -6.00000     4.97337
 -20.00000    -6.00000     5.68202
 -21.00000    -6.00000     4.14730
 -22.00000    -6.00000     4.08366
 -23.00000    -6.00000    23.59034
 -24.00000    -6.00000     6.24874
 -25.00000    -6.00000     3.89436
 -26.00000    -6.00000     3.98207
 -27.00000    -6.00000     3.89638
 -28.00000    -6.00000     3.90679
 -29.00000    -6.00000     3.91686
 -30.00000    -6.00000     4.18661
 -31.00000    -6.00000     4.05869
 -32.00000    -6.00000     4.31359
 -33.00000    -6.00000     3.98608
 -34.00000    -6.00000     3.93151
 -35.00000    -6.00000     3.92273
 -36.00000    -6.00000     3.86536
 -37.00000    -6.00000     4.26309
 -38.00000    -6.00000     4.01286
 -39.00000    -6.00000     3.90155
 -40.00000    -6.00000     3.84327
 -41.00000    -6.00000     3.82238
 -42.00000    -6.00000     3.83694
 -43.00000    -6.00000     4.16420
 -44.00000    -6.00000     4.03044
 -45.00000    -6.00000     3.97115
 -46.00000    -6.00000     3.88402
 -47.00000    -6.00000     3.84400
 -48.00000    -6.00000     3.89175
 -49.00000    -6.00000     4.04314
 -50.00000    -6.00000     4.10223
 -51.00000    -6.00000     3.91720
 -52.00000    -6.00000     4.04659
 -53.00000    -6.00000     4.06342
 -54.00000    -6.00000     4.14978
 -55.00000    -6.00000     4.07205
 -56.00000    -6.00000     3.96859
 -57.00000    -6.00000     3.87938
 -58.00000    -6.00000     3.95984
 -59.00000    -6.00000     4.03235
 -60.00000    -6.00000     3.93283
 -61.00000    -6.00000     3.84948
 -62.00000    -6.00000     4.27528
 -63.00000    -6.00000     3.79405
 -64.00000    -6.00000     3.90416
 -65.00000    -6.00000     3.84606
 -66.00000    -6.00000     3.95079
 -66.00000    -5.00000     3.78072
 -65.00000    -5.00000     3.83893
 -64.00000    -5.00000     3.81041
 -63.00000    -5.00000     4.05869
 -62.00000    -5.00000     3.92238
 -61.00000    -5.00000     4.23852
 -60.00000    -5.00000     3.93741
 -59.00000    -5.00000     4.30923
 -58.00000    -5.00000     4.06459
 -57.00000    -5.00000     4.04790
 -56.00000    -5.00000     4.63233
 -55.00000    -5.00000     4.34948
 -54.00000    -5.00000     4.50300
 -53.00000    -5.00000     6.00832
 -52.00000    -5.00000     4.16885
 -51.00000    -5.00000     3.92299
 -50.00000    -5.00000     3.86966
 -49.00000    -5.00000     3.90345
 -48.00000    -5.00000     3.80602
 -47.00000    -5.00000     3.77062
 -46.00000    -5.00000     4.09022
 -45.00000    -5.00000     3.78329
 -44.00000    -5.00000     3.78954
 -43.00000    -5.00000     3.81223
 -42.00000    -5.00000     4.19595
 -41.00000    -5.00000     3.90648
 -40.00000    -5.00000     3.72267
 -39.00000    -5.00000     4.27833
 -38.00000    -5.00000     3.79023
 -37.00000    -5.00000     3.90476
 -36.00000    -5.00000     4.64245
 -35.00000    -5.00000     6.54813
 -34.00000    -5.00000     4.49699
 -33.00000    -5.00000     3.93802
 -32.00000    -5.00000     3.97040
 -31.00000    -5.00000     3.96090
 -30.00000    -5.00000     3.96445
 -29.00000    -5.00000     4.19389
 -28.00000    -5.00000     4.13377
 -27.00000    -5.00000     3.95779
 -26.00000    -5.00000     4.28247
 -25.00000    -5.00000     3.86406
 -24.00000    -5.00000     3.92238
 -23.00000    -5.00000     3.86646
 -22.00000    -5.00000     4.03511
 -21.00000    -5.00000     4.08088
 -20.00000    -5.00000     4.08503
 -19.00000    -5.00000     7.68460
 -18.00000    -5.00000    32.67295
 -17.00000    -5.00000     4.25529
 -16.00000    -5.00000     4.07864
 -15.00000    -5.00000     4.32146
 -14.00000    -5.00000     4.34393
 -13.00000    -5.00000     4.40338
 -12.00000    -5.00000     4.51330
 -11.00000    -5.00000     4.80549
 -10.00000    -5.00000     4.95085
  -9.00000    -5.00000     5.03740
  -8.00000    -5.00000     4.77570
  -7.00000    -5.00000     4.79132
  -6.00000    -5.00000    18.47721
  -5.00000    -5.00000    75.99315
  -4.00000    -5.00000     5.02216
  -3.00000    -5.00000     4.69613
  -2.00000    -5.00000     4.65883
  -1.00000    -5.00000     4.89624
   0.00000    -5.00000     4.86155
   1.00000    -5.00000     4.82880
   2.00000    -5.00000     4.84777
   3.00000    -5.00000     4.99017
   4.00000    -5.00000     5.53711
   5.00000    -5.00000     4.79250
   6.00000    -5.00000     4.71562
   7.00000    -5.00000     4.92047
   8.00000    -5.00000     5.48102
   9.00000    -5.00000     4.69520
  10.00000    -5.00000     4.72641
  11.00000    -5.00000     4.80819
  12.00000    -5.00000     5.29720
  13.00000    -5.00000     4.75029
  14.00000    -5.00000     4.77096
  15.00000    -5.00000     4.73173
  16.00000    -5.00000     4.83202
  17.00000    -5.00000     5.08535
  18.00000    -5.00000     4.76615
  19.00000    -5.00000     4.84895
  20.00000    -5.00000     4.88907
  21.00000    -5.00000     4.97594
  22.00000    -5.00000     4.89994
  23.00000    -5.00000     4.89459
  24.00000    -5.00000     4.93859
  25.00000    -5.00000     5.05074
  26.00000    -5.00000     5.19668
  27.00000    -5.00000     5.35523
  28.00000    -5.00000     5.18945
  29.00000    -5.00000     5.04495
  30.00000    -5.00000     5.41183
  31.00000    -5.00000     5.28200
  32.00000    -5.00000     5.10898
  33.00000    -5.00000     5.36089
  34.00000    -5.00000     5.42615
  35.00000    -5.00000     5.19818
  36.00000    -5.00000     5.06673
  37.00000    -5.00000     5.08781
  38.00000    -5.00000     5.18248
  39.00000    -5.00000     5.36737
  40.00000    -5.00000     4.87682
  41.00000    -5.00000     4.98755
  42.00000    -5.00000     5.03147
  43.00000    -5.00000     5.23763
  44.00000    -5.00000     5.13491
  45.00000    -5.00000     5.47738
  46.00000    -5.00000     5.25045
  47.00000    -5.00000     5.36186
  48.00000    -5.00000     5.39923
  49.00000    -5.00000     5.12378
  50.00000    -5.00000     5.14529
  51.00000    -5.00000     5.19843
  52.00000    -5.00000     5.08709
  53.00000    -5.00000     5.21970
  54.00000    -5.00000     5.14674
  55.00000    -5.00000     5.10383
  56.00000    -5.00000     5.02385
  57.00000    -5.00000     5.14262
  58.00000    -5.00000     5.22798
  59.00000    -5.00000     5.38732
  60.00000    -5.00000     5.66852
  61.00000    -5.00000     5.26793
  62.00000    -5.00000     5.17242
  63.00000    -5.00000     5.30583
  64.00000    -5.00000     5.68462
  65.00000    -5.00000     5.80510
  66.00000    -5.00000     5.68147
  66.00000    -4.00000     5.49654
  65.00000    -4.00000     5.72627
  64.00000    -4.00000     5.64049
  63.00000    -4.00000     5.44124
  62.00000    -4.00000     5.65419
  61.00000    -4.00000    96.82683
  60.00000    -4.00000     7.09066
  59.00000    -4.00000     5.16745
  58.00000    -4.00000     5.26262
  57.00000    -4.00000     5.09863
  56.00000    -4.00000     5.30786
  55.00000    -4.00000     5.02047
  54.00000    -4.00000     7.09838
  53.00000    -4.00000     5.17275
  52.00000    -4.00000     5.18750
  51.00000    -4.00000     5.13035
  50.00000    -4.00000     5.32072
  49.00000    -4.00000     5.15777
  48.00000    -4.00000     5.24822
  47.00000    -4.00000     5.61092
  46.00000    -4.00000     5.52771
  45.00000    -4.00000     5.30751
  44.00000    -4.00000     5.09281
  43.00000    -4.00000     5.09619
  42.00000    -4.00000     5.15968
  41.00000    -4.00000     5.17564
  40.00000    -4.00000     5.05587
  39.00000    -4.00000     5.01793
  38.00000    -4.00000     5.29786
  37.00000    -4.00000     5.05746
  36.00000    -4.00000     5.26358
  35.00000    -4.00000     5.31956
  34.00000    -4.00000     5.21234
  33.00000    -4.00000     5.58650
  32.00000    -4.00000     5.42869
  31.00000    -4.00000     5.15857
  30.00000    -4.00000     5.26358
  29.00000    -4.00000     5.26577
  28.00000    -4.00000     5.61678
  27.00000    -4.00000     5.46797
  26.00000    -4.00000     5.44606
  25.00000    -4.00000     5.43890
  24.00000    -4.00000     5.17623
  23.00000    -4.00000     4.98251
  22.00000    -4.00000     4.94269
  21.00000    -4.00000     5.05584
  20.00000    -4.00000     5.08880
  19.00000    -4.00000     5.20263
  18.00000    -4.00000     5.06843
  17.00000    -4.00000     4.85711
  16.00000    -4.00000     4.80421
  15.00000    -4.00000     4.71720
  14.00000    -4.00000     4.60464
  13.00000    -4.00000     4.76962
  12.00000    -4.00000     4.72344
  11.00000    -4.00000     4.72007
  10.00000    -4.00000     4.82080
   9.00000    -4.00000     4.84296
   8.00000    -4.00000     4.71330
   7.00000    -4.00000     5.56918
   6.00000    -4.00000     4.89918
   5.00000    -4.00000     5.30262
   4.00000    -4.00000     4.72646
   3.00000    -4.00000     4.72223
   2.00000    -4.00000     5.02900
   1.00000    -4.00000     4.86797
  -0.00000    -4.00000     6.86494
  -1.00000    -4.00000     4.94843
  -2.00000    -4.00000     4.58115
  -3.00000    -4.00000     4.69709
  -4.00000    -4.00000     4.66818
  -5.00000    -4.00000     4.76541
  -6.00000    -4.00000     5.00274
  -7.00000    -4.00000     5.60224
  -8.00000    -4.00000     4.68909
  -9.00000    -4.00000     5.25041
 -10.00000    -4.00000     4.97401
 -11.00000    -4.00000     4.95917
 -12.00000    -4.00000     4.68679
 -13.00000    -4.00000     4.51085
 -14.00000    -4.00000     4.32072
 -15.00000    -4.00000     4.27973
 -16.00000    -4.00000     4.30125
 -17.00000    -4.00000     4.12992
 -18.00000    -4.00000     4.27252
 -19.00000    -4.00000     4.07540
 -20.00000    -4.00000     3.99591
 -21.00000    -4.00000     4.24632
 -22.00000    -4.00000     4.25777
 -23.00000    -4.00000     4.05261
 -24.00000    -4.00000     4.06416
 -25.00000    -4.00000     3.90446
 -26.00000    -4.00000     3.79091
 -27.00000    -4.00000     3.90386
 -28.00000    -4.00000     3.89539
 -29.00000    -4.00000     4.06397
 -30.00000    -4.00000     3.94578
 -31.00000    -4.00000     4.00080
 -32.00000    -4.00000     3.84400
 -33.00000    -4.00000     4.51308
 -34.00000    -4.00000     4.53091
 -35.00000    -4.00000     4.11060
 -36.00000    -4.00000     4.27283
 -37.00000    -4.00000     4.22725
 -38.00000    -4.00000     3.88844
 -39.00000    -4.00000     3.80290
 -40.00000    -4.00000     3.83376
 -41.00000    -4.00000     3.91659
 -42.00000    -4.00000     3.96711
 -43.00000    -4.00000     3.92230
 -44.00000    -4.00000     3.85716
 -45.00000    -4.00000     3.79534
 -46.00000    -4.00000     3.66027
 -47.00000    -4.00000     3.91878
 -48.00000    -4.00000     3.86626
 -49.00000    -4.00000     3.75559
 -50.00000    -4.00000     3.79590
 -51.00000    -4.00000     4.06334
 -52.00000    -4.00000     3.97529
 -53.00000    -4.00000     3.89175
 -54.00000    -4.00000     4.03511
 -55.00000    -4.00000     4.05861
 -56.00000    -4.00000     4.25158
 -57.00000    -4.00000     4.67446
 -58.00000    -4.00000     4.20999
 -59.00000    -4.00000     3.94619
 -60.00000    -4.00000     3.95017
 -61.00000    -4.00000     4.45028
 -62.00000    -4.00000     4.72197
 -63.00000    -4.00000     4.07491
 -64.00000    -4.00000     3.84690
 -65.00000    -4.00000     3.98258
 -66.00000    -4.00000     3.71632
 -66.00000    -3.00000     3.96506
 -65.00000    -3.00000     3.73261
 -64.00000    -3.00000     5.24421
 -63.00000    -3.00000     4.18379
 -62.00000    -3.00000     4.33730
 -61.00000    -3.00000     5.24197
 -60.00000    -3.00000     4.12804
 -59.00000    -3.00000     3.99259
 -58.00000    -3.00000     4.09118
 -57.00000    -3.00000     4.22531
 -56.00000    -3.00000     4.24632
 -55.00000    -3.00000     4.21248
 -54.00000    -3.00000     4.50590
 -53.00000    -3.00000     4.04178
 -52.00000    -3.00000     4.06142
 -51.00000    -3.00000     4.05460
 -50.00000    -3.00000     3.90021
 -49.00000    -3.00000     4.14621
 -48.00000    -3.00000     3.83823
 -47.00000    -3.00000     3.72190
 -46.00000    -3.00000     3.67979
 -45.00000    -3.00000     3.73350
 -44.00000    -3.00000     3.66385
 -43.00000    -3.00000     3.68931
 -42.00000    -3.00000     3.76114
 -41.00000    -3.00000     3.72517
 -40.00000    -3.00000     3.75491
 -39.00000    -3.00000     4.18304
 -38.00000    -3.00000     5.19143
 -37.00000    -3.00000     3.89436
 -36.00000    -3.00000     4.01082
 -35.00000    -3.00000     4.25939
 -34.00000    -3.00000     4.33438
 -33.00000    -3.00000     4.09636
 -32.00000    -3.00000     4.03109
 -31.00000    -3.00000     3.80350
 -30.00000    -3.00000     3.89305
 -29.00000    -3.00000     3.94904
 -28.00000    -3.00000     3.92887
 -27.00000    -3.00000     4.02097
 -26.00000    -3.00000     4.01889
 -25.00000    -3.00000     3.94752
 -24.00000    -3.00000     4.50975
 -23.00000    -3.00000     3.91423
 -22.00000    -3.00000     3.90547
 -21.00000    -3.00000     3.80030
 -20.00000    -3.00000     3.77760
 -19.00000    -3.00000     4.09572
 -18.00000    -3.00000     4.49291
 -17.00000    -3.00000     4.07616
 -16.00000    -3.00000     4.23852
 -15.00000    -3.00000     4.21974
 -14.00000    -3.00000     4.29402
 -13.00000    -3.00000     5.21889
 -12.00000    -3.00000     4.73956
 -11.00000    -3.00000     4.56709
 -10.00000    -3.00000     5.05916
  -9.00000    -3.00000     4.93733
  -8.00000    -3.00000     5.04242
  -7.00000    -3.00000     5.04412
  -6.00000    -3.00000     4.99522
  -5.00000    -3.00000     4.71000
  -4.00000    -3.00000     4.79615
  -3.00000    -3.00000     4.72344
  -2.00000    -3.00000     4.59422
  -1.00000    -3.00000     4.68295
   0.00000    -3.00000     5.32151
   1.00000    -3.00000   151.29543
   2.00000    -3.00000     5.04660
   3.00000    -3.00000     4.95618
   4.00000    -3.00000     5.05756
   5.00000    -3.00000     4.77277
   6.00000    -3.00000     4.73816
   7.00000    -3.00000     5.09967
   8.00000    -3.00000     5.96366
   9.00000    -3.00000     4.89788
  10.00000    -3.00000     4.76875
  11.00000    -3.00000     4.73032
  12.00000    -3.00000     4.80496
  13.00000    -3.00000     4.68696
  14.00000    -3.00000     5.31143
  15.00000    -3.00000     4.85384
  16.00000    -3.00000     4.66665
  17.00000    -3.00000     4.73789
  18.00000    -3.00000     5.25126
  19.00000    -3.00000     4.94142
  20.00000    -3.00000     4.98869
  21.00000    -3.00000     5.06083
  22.00000    -3.00000     4.99335
  23.00000    -3.00000     4.92123
  24.00000    -3.00000     5.09549
  25.00000    -3.00000     5.32918
  26.00000    -3.00000     5.44318
  27.00000    -3.00000     5.55709
  28.00000    -3.00000     5.46442
  29.00000    -3.00000     7.47079
  30.00000    -3.00000     5.25172
  31.00000    -3.00000     5.39256
  32.00000    -3.00000     5.29965
  33.00000    -3.00000     6.06687
  34.00000    -3.00000     5.42882
  35.00000    -3.00000     5.14248
  36.00000    -3.00000     5.30394
  37.00000    -3.00000     5.27271
  38.00000    -3.00000     5.13209
  39.00000    -3.00000     5.15257
  40.00000    -3.00000     5.30405
  41.00000    -3.00000     5.25348
  42.00000    -3.00000     5.36713
  43.00000    -3.00000     5.18598
  44.00000    -3.00000     5.41844
  45.00000    -3.00000     5.24773
  46.00000    -3.00000    33.26529
  47.00000    -3.00000     5.67630
  48.00000    -3.00000     6.18687
  49.00000    -3.00000     5.38062
  50.00000    -3.00000     5.20369
  51.00000    -3.00000     5.14009
  52.00000    -3.00000     5.25045
  53.00000    -3.00000     5.28813
  54.00000    -3.00000     5.11423
  55.00000    -3.00000     5.17856
  56.00000    -3.00000     5.18423
  57.00000    -3.00000     5.16111
  58.00000    -3.00000     5.15020
  59.00000    -3.00000     5.34998
  60.00000    -3.00000     5.24244
  61.00000    -3.00000     5.31259
  62.00000    -3.00000     7.75020
  63.00000    -3.00000     5.26137
  64.00000    -3.00000     5.38488
  65.00000    -3.00000     5.23939
  66.00000    -3.00000     5.20813
  66.00000    -2.00000     5.29385
  65.00000    -2.00000     5.25091
  64.00000    -2.00000     5.31143
  63.00000    -2.00000     5.51950
  62.00000    -2.00000     5.53053
  61.00000    -2.00000     5.25081
  60.00000    -2.00000     5.11321
  59.00000    -2.00000     5.29919
  58.00000    -2.00000     5.21287
  57.00000    -2.00000     5.33413
  56.00000    -2.00000     5.27230
  55.00000    -2.00000     5.15257
  54.00000    -2.00000     5.21714
  53.00000    -2.00000     5.34901
  52.00000    -2.00000     5.55355
  51.00000    -2.00000     5.52228
  50.00000    -2.00000     5.22446
  49.00000    -2.00000     5.13171
  48.00000    -2.00000     5.30134
  47.00000    -2.00000     5.84664
  46.00000    -2.00000     5.74886
  45.00000    -2.00000     5.22578
  44.00000    -2.00000     5.07526
  43.00000    -2.00000     5.47004
  42.00000    -2.00000     5.09716
  41.00000    -2.00000     5.32381
  40.00000    -2.00000     5.13969
  39.00000    -2.00000     5.36605
  38.00000    -2.00000     5.09549
  37.00000    -2.00000     5.31143
  36.00000    -2.00000     4.98492
  35.00000    -2.00000     5.14089
  34.00000    -2.00000     5.31664
  33.00000    -2.00000     5.36629
  32.00000    -2.00000     5.76580
  31.00000    -2.00000     5.44616
  30.00000    -2.00000     5.15004
  29.00000    -2.00000     5.36057
  28.00000    -2.00000     5.48105
  27.00000    -2.00000     5.50207
  26.00000    -2.00000     5.50122
  25.00000    -2.00000     5.59214
  24.00000    -2.00000    12.26882
  23.00000    -2.00000     6.18411
  22.00000    -2.00000     5.06606
  21.00000    -2.00000     4.94142
  20.00000    -2.00000     4.77465
  19.00000    -2.00000     4.79721
  18.00000    -2.00000     4.90897
  17.00000    -2.00000     4.82565
  16.00000    -2.00000     4.67591
  15.00000    -2.00000     4.80462
  14.00000    -2.00000     4.71794
  13.00000    -2.00000     4.67132
  12.00000    -2.00000     4.93553
  11.00000    -2.00000     4.65580
  10.00000    -2.00000     4.91805
   9.00000    -2.00000     4.93962
   8.00000    -2.00000     4.86605
   7.00000    -2.00000     5.86185
   6.00000    -2.00000     4.83932
   5.00000    -2.00000     4.88136
   4.00000    -2.00000     4.90632
   3.00000    -2.00000     4.73442
   2.00000    -2.00000     4.89973
   1.00000    -2.00000    29.14459
  -0.00000    -2.00000     6.98724
  -1.00000    -2.00000     4.80173
  -2.00000    -2.00000     4.65656
  -3.00000    -2.00000     4.61844
  -4.00000    -2.00000     4.60124
  -5.00000    -2.00000     4.74095
  -6.00000    -2.00000     4.79615
  -7.00000    -2.00000     4.85427
  -8.00000    -2.00000     4.89401
  -9.00000    -2.00000     5.09110
 -10.00000    -2.00000     5.11908
 -11.00000    -2.00000     4.74965
 -12.00000    -2.00000     5.27108
 -13.00000    -2.00000   182.13597
 -14.00000    -2.00000    43.78067
 -15.00000    -2.00000     4.70624
 -16.00000    -2.00000     4.30411
 -17.00000    -2.00000     4.00551
 -18.00000    -2.00000     4.00142
 -19.00000    -2.00000     3.97650
 -20.00000    -2.00000     4.24149
 -21.00000    -2.00000     4.74413
 -22.00000    -2.00000     3.68140
 -23.00000    -2.00000     3.92248
 -24.00000    -2.00000     3.76299
 -25.00000    -2.00000     3.77575
 -26.00000    -2.00000     3.97040
 -27.00000    -2.00000     4.03169
 -28.00000    -2.00000     3.93966
 -29.00000    -2.00000     3.87901
 -30.00000    -2.00000     3.82583
 -31.00000    -2.00000     3.84069
 -32.00000    -2.00000     4.01496
 -33.00000    -2.00000     3.86966
 -34.00000    -2.00000     3.89992
 -35.00000    -2.00000     4.27672
 -36.00000    -2.00000     4.48169
 -37.00000    -2.00000     3.93056
 -38.00000    -2.00000     3.98598
 -39.00000    -2.00000     3.86017
 -40.00000    -2.00000     3.84257
 -41.00000    -2.00000     3.80287
 -42.00000    -2.00000     3.96835
 -43.00000    -2.00000     3.80287
 -44.00000    -2.00000     3.61867
 -45.00000    -2.00000     3.53672
 -46.00000    -2.00000     3.80474
 -47.00000    -2.00000     3.63600
 -48.00000    -2.00000     3.67160
 -49.00000    -2.00000     3.82006
 -50.00000    -2.00000     3.80287
 -51.00000    -2.00000     3.74287
 -52.00000    -2.00000     3.74089
 -53.00000    -2.00000     3.85526
 -54.00000    -2.00000     4.16327
 -55.00000    -2.00000     4.22908
 -56.00000    -2.00000     4.39405
 -57.00000    -2.00000     4.15836
 -58.00000    -2.00000     4.16701
 -59.00000    -2.00000     4.38562
 -60.00000    -2.00000     7.06481
 -61.00000    -2.00000     7.87106
 -62.00000    -2.00000     4.35178
 -63.00000    -2.00000     4.08582
 -64.00000    -2.00000     4.16950
 -65.00000    -2.00000     4.05604
 -66.00000    -2.00000     3.78079
 -66.00000    -1.00000     3.77629
 -65.00000    -1.00000     4.14268
 -64.00000    -1.00000     4.13815
 -63.00000    -1.00000     4.05467
 -62.00000    -1.00000     3.92150
 -61.00000    -1.00000     4.14591
 -60.00000    -1.00000     4.20257
 -59.00000    -1.00000     4.25358
 -58.00000    -1.00000     4.43528
 -57.00000    -1.00000     4.08091
 -56.00000    -1.00000     4.33729
 -55.00000    -1.00000     4.27893
 -54.00000    -1.00000     6.34705
 -53.00000    -1.00000     4.02504
 -52.00000    -1.00000     4.02639
 -51.00000    -1.00000     3.85337
 -50.00000    -1.00000     3.78836
 -49.00000    -1.00000     3.69511
 -48.00000    -1.00000     3.81863
 -47.00000    -1.00000     3.82195
 -46.00000    -1.00000     4.94333
 -45.00000    -1.00000     3.75810
 -44.00000    -1.00000     3.63219
 -43.00000    -1.00000     3.99268
 -42.00000    -1.00000     3.60931
 -41.00000    -1.00000     3.83317
 -40.00000    -1.00000     3.85008
 -39.00000    -1.00000     3.87487
 -38.00000    -1.00000     4.08242
 -37.00000    -1.00000     3.84372
 -36.00000    -1.00000     4.30990
 -35.00000    -1.00000     4.11627
 -34.00000    -1.00000     4.25194
 -33.00000    -1.00000     3.80854
 -32.00000    -1.00000     3.96194
 -31.00000    -1.00000     3.89830
 -30.00000    -1.00000     4.10838
 -29.00000    -1.00000     3.86346
 -28.00000    -1.00000     3.85509
 -27.00000    -1.00000     3.79336
 -26.00000    -1.00000     3.84257
 -25.00000    -1.00000     3.86175
 -24.00000    -1.00000     3.80602
 -23.00000    -1.00000     3.70883
 -22.00000    -1.00000     3.79975
 -21.00000    -1.00000     3.98113
 -20.00000    -1.00000     6.68086
 -19.00000    -1.00000    18.42602
 -18.00000    -1.00000     3.95824
 -17.00000    -1.00000     3.99402
 -16.00000    -1.00000     4.06743
 -15.00000    -1.00000     4.27959
 -14.00000    -1.00000     4.47236
 -13.00000    -1.00000     4.78416
 -12.00000    -1.00000     4.56005
 -11.00000    -1.00000     4.76381
 -10.00000    -1.00000     4.88578
  -9.00000    -1.00000     5.06092
  -8.00000    -1.00000     4.99922
  -7.00000    -1.00000     5.31273
  -6.00000    -1.00000     4.86435
  -5.00000    -1.00000     4.74476
  -4.00000    -1.00000     4.69698
  -3.00000    -1.00000     4.74360
  -2.00000    -1.00000     4.68752
  -1.00000    -1.00000     4.61837
   0.00000    -1.00000     4.70162
   1.00000    -1.00000     4.78153
   2.00000    -1.00000     4.89513
   3.00000    -1.00000     5.09642
   4.00000    -1.00000     4.73564
   5.00000    -1.00000     4.98012
   6.00000    -1.00000     4.58745
   7.00000    -1.00000     4.78269
   8.00000    -1.00000     5.99016
   9.00000    -1.00000     5.32055
  10.00000    -1.00000     5.08781
  11.00000    -1.00000     4.90873
  12.00000    -1.00000     4.73723
  13.00000    -1.00000     4.70770
  14.00000    -1.00000     4.74115
  15.00000    -1.00000     4.72223
  16.00000    -1.00000     4.63707
  17.00000    -1.00000     4.82442
  18.00000    -1.00000     4.90599
  19.00000    -1.00000     4.69307
  20.00000    -1.00000     4.88541
  21.00000    -1.00000     4.82565
  22.00000    -1.00000     4.90434
  23.00000    -1.00000     4.94831
  24.00000    -1.00000     5.02394
  25.00000    -1.00000     5.28240
  26.00000    -1.00000     5.73060
  27.00000    -1.00000     5.66285
  28.00000    -1.00000     5.44577
  29.00000    -1.00000     5.39984
  30.00000    -1.00000     5.60567
  31.00000    -1.00000     5.43574
  32.00000    -1.00000     5.55446
  33.00000    -1.00000     6.24527
  34.00000    -1.00000     5.35909
  35.00000    -1.00000     5.14767
  36.00000    -1.00000     5.39904
  37.00000    -1.00000     5.19256
  38.00000    -1.00000     5.07852
  39.00000    -1.00000     5.10409
  40.00000    -1.00000     5.21672
  41.00000    -1.00000     5.27010
  42.00000    -1.00000     5.52139
  43.00000    -1.00000     5.29030
  44.00000    -1.00000     5.34542
  45.00000    -1.00000     5.04913
  46.00000    -1.00000     5.31177
  47.00000    -1.00000     5.39904
  48.00000    -1.00000     5.76136
  49.00000    -1.00000     5.32707
  50.00000    -1.00000     5.11666
  51.00000    -1.00000     5.71040
  52.00000    -1.00000     5.15164
  53.00000    -1.00000     5.44587
  54.00000    -1.00000     5.28891
  55.00000    -1.00000     5.41579
  56.00000    -1.00000     5.37858
  57.00000    -1.00000     5.35440
  58.00000    -1.00000     5.50208
  59.00000    -1.00000     5.36483
  60.00000    -1.00000     5.30725
  61.00000    -1.00000     5.37110
  62.00000    -1.00000     5.21084
  63.00000    -1.00000     5.45715
  64.00000    -1.00000     5.39418
  65.00000    -1.00000     5.34043
  66.00000    -1.00000     5.67359
  67.00000     0.00000     5.31273
  66.00000     0.00000     7.04157
  65.00000     0.00000     5.45357
  64.00000     0.00000     5.32445
  63.00000     0.00000     5.40684
  62.00000     0.00000     5.36917
  61.00000     0.00000     5.33325
  60.00000     0.00000     5.30572
  59.00000     0.00000     5.51672
  58.00000     0.00000     5.51857
  57.00000     0.00000     5.53053
  56.00000     0.00000     5.87820
  55.00000     0.00000     5.33444
  54.00000     0.00000     5.37050
  53.00000     0.00000     5.52228
  52.00000     0.00000     5.22446
  51.00000     0.00000     5.18226
  50.00000     0.00000     5.15084
  49.00000     0.00000     5.05761
  48.00000     0.00000     5.51857
  47.00000     0.00000     5.72736
  46.00000     0.00000     5.53153
  45.00000     0.00000     5.13146
  44.00000     0.00000     5.08097
  43.00000     0.00000     5.39276
  42.00000     0.00000     4.95317
  41.00000     0.00000     4.96515
  40.00000     0.00000     5.31190
  39.00000     0.00000     4.98458
  38.00000     0.00000     5.00520
  37.00000     0.00000     5.08781
  36.00000     0.00000     5.09887
  35.00000     0.00000     5.12643
  34.00000     0.00000     5.14398
  33.00000     0.00000     5.11371
  32.00000     0.00000     5.40587
  31.00000     0.00000     5.69089
  30.00000     0.00000     5.51669
  29.00000     0.00000     5.29704
  28.00000     0.00000     5.41229
  27.00000     0.00000     5.47351
  26.00000     0.00000     5.88332
  25.00000     0.00000     6.96903
  24.00000     0.00000     5.63569
  23.00000     0.00000     4.91578
  22.00000     0.00000     4.81992
  21.00000     0.00000     4.82964
  20.00000     0.00000     4.92725
  19.00000     0.00000     4.79615
  18.00000     0.00000     4.73650
  17.00000     0.00000     4.89459
  16.00000     0.00000     4.88276
  15.00000     0.00000     4.70405
  14.00000     0.00000     4.54004
  13.00000     0.00000     4.77684
  12.00000     0.00000     4.94831
  11.00000     0.00000     4.95651
  10.00000     0.00000     5.93372
   9.00000     0.00000     4.88476
   8.00000     0.00000     6.51459
   7.00000     0.00000     5.85700
   6.00000     0.00000     4.58662
   5.00000     0.00000     4.98923
   4.00000     0.00000     4.84049
   3.00000     0.00000     5.90695
   2.00000     0.00000     4.87443
   1.00000     0.00000     4.76615
  -0.00000     0.00000     4.82403
  -1.00000     0.00000     4.69457
  -2.00000     0.00000     4.66195
  -3.00000     0.00000     4.90873
  -4.00000     0.00000     4.78710
  -5.00000     0.00000     4.69824
  -6.00000     0.00000     4.73675
  -7.00000     0.00000     4.69457
  -8.00000     0.00000     5.11199
  -9.00000     0.00000     5.05594
 -10.00000     0.00000     5.05658
 -11.00000     0.00000     4.88743
 -12.00000     0.00000     4.70320
 -13.00000     0.00000     4.54180
 -14.00000     0.00000     4.56898
 -15.00000     0.00000     4.22181
 -16.00000     0.00000     4.17434
 -17.00000     0.00000     4.22984
 -18.00000     0.00000     3.94975
 -19.00000     0.00000     3.96859
 -20.00000     0.00000     3.92755
 -21.00000     0.00000     4.09830
 -22.00000     0.00000     3.84271
 -23.00000     0.00000     3.97833
 -24.00000     0.00000     3.70701
 -25.00000     0.00000     3.88662
 -26.00000     0.00000     3.87821
 -27.00000     0.00000     3.93321
 -28.00000     0.00000     3.96773
 -29.00000     0.00000     3.96992
 -30.00000     0.00000     4.01221
 -31.00000     0.00000     4.37906
 -32.00000     0.00000     3.97054
 -33.00000     0.00000     4.05932
 -34.00000     0.00000     4.27010
 -35.00000     0.00000     4.12122
 -36.00000     0.00000     3.92142
 -37.00000     0.00000     3.91818
 -38.00000     0.00000     4.25873
 -39.00000     0.00000     3.79904
 -40.00000     0.00000     3.69179
 -41.00000     0.00000     3.84372
 -42.00000     0.00000     3.90608
 -43.00000     0.00000     3.80602
 -44.00000     0.00000     3.75793
 -45.00000     0.00000     3.88260
 -46.00000     0.00000     3.77190
 -47.00000     0.00000     3.67407
 -48.00000     0.00000     3.95568
 -49.00000     0.00000     3.83237
 -50.00000     0.00000     3.81297
 -51.00000     0.00000     3.84211
 -52.00000     0.00000     3.84456
 -53.00000     0.00000     3.94252
 -54.00000     0.00000     4.50793
 -55.00000     0.00000     4.23075
 -56.00000     0.00000     4.16262
 -57.00000     0.00000     4.16115
 -58.00000     0.00000     4.66355
 -59.00000     0.00000     4.03917
 -60.00000     0.00000     4.12299
 -61.00000     0.00000     4.20322
 -62.00000     0.00000     4.28170
 -63.00000     0.00000     4.40849
 -64.00000     0.00000     4.52646
 -65.00000     0.00000     4.31788
 -66.00000     0.00000     4.04926
 -67.00000     0.00000     4.00878
 -66.00000     1.00000     4.20917
 -65.00000     1.00000     4.08611
 -64.00000     1.00000     4.12992
 -63.00000     1.00000     4.23217
 -62.00000     1.00000     4.14372
 -61.00000     1.00000     4.75029
 -60.00000     1.00000     4.49851
 -59.00000     1.00000     4.11794
 -58.00000     1.00000     4.08165
 -57.00000     1.00000     4.29614
 -56.00000     1.00000     4.03505
 -55.00000     1.00000     4.09022
 -54.00000     1.00000     4.02504
 -53.00000     1.00000     4.05940
 -52.00000     1.00000     4.00551
 -51.00000     1.00000     3.81115
 -50.00000     1.00000     3.77317
 -49.00000     1.00000     3.82366
 -48.00000     1.00000     4.10326
 -47.00000     1.00000     3.77760
 -46.00000     1.00000     3.72693
 -45.00000     1.00000     3.88976
 -44.00000     1.00000     3.68971
 -43.00000     1.00000     3.75044
 -42.00000     1.00000     3.78581
 -41.00000     1.00000     3.74963
 -40.00000     1.00000     3.82050
 -39.00000     1.00000     4.03442
 -38.00000     1.00000     4.19628
 -37.00000     1.00000     4.01494
 -36.00000     1.00000     3.83940
 -35.00000     1.00000     3.86476
 -34.00000     1.00000     4.21059
 -33.00000     1.00000     4.30990
 -32.00000     1.00000     8.42160
 -31.00000     1.00000     4.03108
 -30.00000     1.00000     4.81652
 -29.00000     1.00000     4.50590
 -28.00000     1.00000     4.19572
 -27.00000     1.00000     3.94089
 -26.00000     1.00000     3.93127
 -25.00000     1.00000     3.80543
 -24.00000     1.00000     3.88462
 -23.00000     1.00000     3.97867
 -22.00000     1.00000     4.00080
 -21.00000     1.00000     3.98813
 -20.00000     1.00000     3.92431
 -19.00000     1.00000     4.06816
 -18.00000     1.00000     3.96090
 -17.00000     1.00000     4.33448
 -16.00000     1.00000     4.08626
 -15.00000     1.00000     4.09223
 -14.00000     1.00000     4.18620
 -13.00000     1.00000     4.49965
 -12.00000     1.00000     4.71244
 -11.00000     1.00000     4.92830
 -10.00000     1.00000     4.70381
  -9.00000     1.00000     5.11300
  -8.00000     1.00000     5.38572
  -7.00000     1.00000     5.12137
  -6.00000     1.00000     4.82802
  -5.00000     1.00000     4.94615
  -4.00000     1.00000     4.86517
  -3.00000     1.00000     4.89829
  -2.00000     1.00000     4.81021
  -1.00000     1.00000     5.02050
   0.00000     1.00000     5.74069
   1.00000     1.00000     4.86552
   2.00000     1.00000     5.18191
   3.00000     1.00000     6.55603
   4.00000     1.00000     4.79647
   5.00000     1.00000     5.08706
   6.00000     1.00000     4.67993
   7.00000     1.00000     4.64956
   8.00000     1.00000     5.51857
   9.00000     1.00000     5.10634
  10.00000     1.00000     4.97310
  11.00000     1.00000     4.88287
  12.00000     1.00000     4.85786
  13.00000     1.00000     4.89788
  14.00000     1.00000     4.65727
  15.00000     1.00000     4.67132
  16.00000     1.00000     4.76984
  17.00000     1.00000     4.87808
  18.00000     1.00000     5.35954
  19.00000     1.00000     4.81918
  20.00000     1.00000     4.79904
  21.00000     1.00000     4.83000
  22.00000     1.00000     4.87908
  23.00000     1.00000     5.17763
  24.00000     1.00000     4.89477
  25.00000     1.00000     5.26616
  26.00000     1.00000    11.91997
  27.00000     1.00000   140.30951
  28.00000     1.00000     6.18286
  29.00000     1.00000     5.55532
  30.00000     1.00000     5.69631
  31.00000     1.00000     5.49567
  32.00000     1.00000     5.55259
  33.00000     1.00000     5.15493
  34.00000     1.00000     5.17182
  35.00000     1.00000     4.98437
  36.00000     1.00000     5.39074
  37.00000     1.00000     5.33325
  38.00000     1.00000     5.30964
  39.00000     1.00000     5.10119
  40.00000     1.00000     5.09545
  41.00000     1.00000     5.21919
  42.00000     1.00000     5.02047
  43.00000     1.00000     5.30298
  44.00000     1.00000     5.13171
  45.00000     1.00000     4.98012
  46.00000     1.00000     5.22094
  47.00000     1.00000     5.34402
  48.00000     1.00000     5.52972
  49.00000     1.00000     5.25299
  50.00000     1.00000     5.15020
  51.00000     1.00000     5.24034
  52.00000     1.00000     5.22227
  53.00000     1.00000     5.18635
  54.00000     1.00000     5.13078
  55.00000     1.00000     5.18030
  56.00000     1.00000     5.69056
  57.00000     1.00000     5.32770
  58.00000     1.00000     5.57381
  59.00000     1.00000     5.59659
  60.00000     1.00000     5.65247
  61.00000     1.00000     5.50477
  62.00000     1.00000     5.88869
  63.00000     1.00000     5.55073
  64.00000     1.00000     5.30537
  65.00000     1.00000     5.45600
  66.00000     1.00000     5.27939
  66.00000     2.00000     5.41928
  65.00000     2.00000     5.50307
  64.00000     2.00000     5.33160
  63.00000     2.00000     5.48003
  62.00000     2.00000     5.58565
  61.00000     2.00000     5.94451
  60.00000     2.00000     5.77627
  59.00000     2.00000     5.93002
  58.00000     2.00000     5.77202
  57.00000     2.00000    19.63648
  56.00000     2.00000     5.47733
  55.00000     2.00000     5.29125
  54.00000     2.00000     5.10977
  53.00000     2.00000     5.14847
  52.00000     2.00000     5.05244
  51.00000     2.00000     5.25258
  50.00000     2.00000     5.25909
  49.00000     2.00000     5.16272
  48.00000     2.00000     6.08192
  47.00000     2.00000     5.92243
  46.00000     2.00000     5.41579
  45.00000     2.00000     5.15809
  44.00000     2.00000     5.09790
  43.00000     2.00000     5.29563
  42.00000     2.00000     5.02135
  41.00000     2.00000     4.95507
  40.00000     2.00000     5.08348
  39.00000     2.00000     5.00365
  38.00000     2.00000     4.97743
  37.00000     2.00000     5.32118
  36.00000     2.00000     5.40916
  35.00000     2.00000    13.47560
  34.00000     2.00000     5.14370
  33.00000     2.00000     5.11564
  32.00000     2.00000     5.06514
  31.00000     2.00000     5.33356
  30.00000     2.00000     5.46435
  29.00000     2.00000     5.36557
  28.00000     2.00000     5.31776
  27.00000     2.00000     5.38893
  26.00000     2.00000     5.43856
  25.00000     2.00000     5.32918
  24.00000     2.00000     5.29993
  23.00000     2.00000     5.04240
  22.00000     2.00000     4.91958
  21.00000     2.00000     4.95817
  20.00000     2.00000     9.63148
  19.00000     2.00000     4.88527
  18.00000     2.00000     4.77438
  17.00000     2.00000     4.82067
  16.00000     2.00000     4.75803
  15.00000     2.00000     4.78562
  14.00000     2.00000     4.82105
  13.00000     2.00000     4.73283
  12.00000     2.00000     4.89994
  11.00000     2.00000     4.73123
  10.00000     2.00000     4.87116
   9.00000     2.00000     4.85265
   8.00000     2.00000     5.27982
   7.00000     2.00000     4.96926
   6.00000     2.00000     4.65963
   5.00000     2.00000     4.66345
   4.00000     2.00000     4.92153
   3.00000     2.00000     4.86913
   2.00000     2.00000     5.26970
   1.00000     2.00000     4.94168
  -0.00000     2.00000     4.79485
  -1.00000     2.00000     4.86667
  -2.00000     2.00000     4.88503
  -3.00000     2.00000    13.80592
  -4.00000     2.00000     5.00211
  -5.00000     2.00000     4.91471
  -6.00000     2.00000     5.00365
  -7.00000     2.00000     5.69648
  -8.00000     2.00000     5.27148
  -9.00000     2.00000     5.19374
 -10.00000     2.00000     4.71779
 -11.00000     2.00000     4.81182
 -12.00000     2.00000     4.54405
 -13.00000     2.00000     4.69142
 -14.00000     2.00000     4.52207
 -15.00000     2.00000     4.29548
 -16.00000     2.00000     4.07827
 -17.00000     2.00000     4.06542
 -18.00000     2.00000     4.05124
 -19.00000     2.00000     4.02369
 -20.00000     2.00000     3.90547
 -21.00000     2.00000     3.95673
 -22.00000     2.00000     4.06196
 -23.00000     2.00000     4.31860
 -24.00000     2.00000     5.96359
 -25.00000     2.00000     4.18347
 -26.00000     2.00000     3.91423
 -27.00000     2.00000     4.09378
 -28.00000     2.00000     4.00619
 -29.00000     2.00000     4.04251
 -30.00000     2.00000     4.13008
 -31.00000     2.00000     4.16150
 -32.00000     2.00000     5.15193
 -33.00000     2.00000     4.21265
 -34.00000     2.00000     4.26016
 -35.00000     2.00000     4.01283
 -36.00000     2.00000     3.90841
 -37.00000     2.00000     4.01221
 -38.00000     2.00000     3.77570
 -39.00000     2.00000     4.25913
 -40.00000     2.00000     4.27749
 -41.00000     2.00000     3.98608
 -42.00000     2.00000     3.84516
 -43.00000     2.00000     4.25092
 -44.00000     2.00000     3.84271
 -45.00000     2.00000     3.72016
 -46.00000     2.00000     3.76567
 -47.00000     2.00000     3.82127
 -48.00000     2.00000     3.86017
 -49.00000     2.00000     4.01887
 -50.00000     2.00000     3.89018
 -51.00000     2.00000     4.55217
 -52.00000     2.00000     3.86087
 -53.00000     2.00000     4.03178
 -54.00000     2.00000     4.06806
 -55.00000     2.00000     4.07692
 -56.00000     2.00000     4.12755
 -57.00000     2.00000     4.15449
 -58.00000     2.00000     3.95212
 -59.00000     2.00000     4.00142
 -60.00000     2.00000     4.35260
 -61.00000     2.00000     5.96281
 -62.00000     2.00000     4.17051
 -63.00000     2.00000     4.17893
 -64.00000     2.00000     4.06679
 -65.00000     2.00000     4.42401
 -66.00000     2.00000     4.20837
 -66.00000     3.00000     3.96992
 -65.00000     3.00000     4.42519
 -64.00000     3.00000     5.04748
 -63.00000     3.00000     4.21094
 -62.00000     3.00000     4.30845
 -61.00000     3.00000     4.76823
 -60.00000     3.00000     4.76294
 -59.00000     3.00000     4.17025
 -58.00000     3.00000     4.27973
 -57.00000     3.00000     4.03307
 -56.00000     3.00000     3.84546
 -55.00000     3.00000     4.00074
 -54.00000     3.00000     7.22860
 -53.00000     3.00000     3.91428
 -52.00000     3.00000     4.04256
 -51.00000     3.00000     4.01901
 -50.00000     3.00000     3.87700
 -49.00000     3.00000     3.93499
 -48.00000     3.00000     3.75032
 -47.00000     3.00000     3.97845
 -46.00000     3.00000     3.69766
 -45.00000     3.00000     3.78641
 -44.00000     3.00000     3.83575
 -43.00000     3.00000     3.67929
 -42.00000     3.00000     4.02096
 -41.00000     3.00000     3.93137
 -40.00000     3.00000     4.35900
 -39.00000     3.00000     4.45845
 -38.00000     3.00000     3.71564
 -37.00000     3.00000     3.85283
 -36.00000     3.00000     4.48433
 -35.00000     3.00000     4.71547
 -34.00000     3.00000     4.00820
 -33.00000     3.00000     4.77117
 -32.00000     3.00000     4.37612
 -31.00000     3.00000     4.18343
 -30.00000     3.00000     4.33954
 -29.00000     3.00000     4.01151
 -28.00000     3.00000     3.96867
 -27.00000     3.00000     3.87117
 -26.00000     3.00000     4.03914
 -25.00000     3.00000     4.25595
 -24.00000     3.00000     4.41173
 -23.00000     3.00000     4.05932
 -22.00000     3.00000     4.00159
 -21.00000     3.00000     4.05588
 -20.00000     3.00000     4.11241
 -19.00000     3.00000     4.18685
 -18.00000     3.00000     3.92899
 -17.00000     3.00000     3.88793
 -16.00000     3.00000     3.89961
 -15.00000     3.00000     4.15598
 -14.00000     3.00000     4.51035
 -13.00000     3.00000     4.88743
 -12.00000     3.00000     4.73796
 -11.00000     3.00000     4.82506
 -10.00000     3.00000     4.68918
  -9.00000     3.00000     4.63165
  -8.00000     3.00000     5.07105
  -7.00000     3.00000     4.90905
  -6.00000     3.00000     4.83364
  -5.00000     3.00000     4.77832
  -4.00000     3.00000     4.97304
  -3.00000     3.00000     5.15510
  -2.00000     3.00000     5.85114
  -1.00000     3.00000    48.99020
   0.00000     3.00000     5.32316
   1.00000     3.00000     5.15840
   2.00000     3.00000     6.03248
   3.00000     3.00000     4.77964
   4.00000     3.00000     4.85058
   5.00000     3.00000     4.77257
   6.00000     3.00000     4.72731
   7.00000     3.00000     4.86721
   8.00000     3.00000     4.90214
   9.00000     3.00000     5.51130
  10.00000     3.00000     4.93221
  11.00000     3.00000     5.04320
  12.00000     3.00000     4.79250
  13.00000     3.00000     4.91368
  14.00000     3.00000     4.92272
  15.00000     3.00000     5.31631
  16.00000     3.00000     4.92588
  17.00000     3.00000     4.81016
  18.00000     3.00000     4.77492
  19.00000     3.00000     4.81147
  20.00000     3.00000     4.93117
  21.00000     3.00000     4.83242
  22.00000     3.00000     4.94615
  23.00000     3.00000     5.36352
  24.00000     3.00000     5.35025
  25.00000     3.00000     5.25394
  26.00000     3.00000     5.34525
  27.00000     3.00000     5.42336
  28.00000     3.00000     5.19493
  29.00000     3.00000     5.10119
  30.00000     3.00000     5.44156
  31.00000     3.00000     5.54513
  32.00000     3.00000     5.14009
  33.00000     3.00000     5.15257
  34.00000     3.00000     5.43769
  35.00000     3.00000     5.10706
  36.00000     3.00000     5.33212
  37.00000     3.00000     5.30942
  38.00000     3.00000     5.25649
  39.00000     3.00000     5.02714
  40.00000     3.00000     5.05166
  41.00000     3.00000     5.04826
  42.00000     3.00000     5.01296
  43.00000     3.00000     5.04574
  44.00000     3.00000     5.06935
  45.00000     3.00000     5.15020
  46.00000     3.00000     5.18249
  47.00000     3.00000     5.41972
  48.00000     3.00000     5.71617
  49.00000     3.00000     5.34139
  50.00000     3.00000     5.21445
  51.00000     3.00000     5.09601
  52.00000     3.00000     5.02732
  53.00000     3.00000     5.08348
  54.00000     3.00000     5.32234
  55.00000     3.00000     5.33601
  56.00000     3.00000     5.59009
  57.00000     3.00000     6.31706
  58.00000     3.00000     5.32559
  59.00000     3.00000     5.45339
  60.00000     3.00000     5.46540
  61.00000     3.00000     5.55698
  62.00000     3.00000     5.64101
  63.00000     3.00000     5.40569
  64.00000     3.00000     5.36605
  65.00000     3.00000     5.37881
  66.00000     3.00000     5.41692
  66.00000     4.00000     5.75806
  65.00000     4.00000     5.39212
  64.00000     4.00000     5.32853
  63.00000     4.00000     5.39231
  62.00000     4.00000     5.37458
  61.00000     4.00000     5.56632
  60.00000     4.00000     5.34305
  59.00000     4.00000     5.59026
  58.00000     4.00000     5.41594
  57.00000     4.00000     5.24950
  56.00000     4.00000     5.55164
  55.00000     4.00000     5.29169
  54.00000     4.00000     5.27066
  53.00000     4.00000     6.03552
  52.00000     4.00000     5.12654
  51.00000     4.00000     5.11494
  50.00000     4.00000     5.20329
  49.00000     4.00000     5.07945
  48.00000     4.00000     5.23281
  47.00000     4.00000     5.71336
  46.00000     4.00000     5.30180
  45.00000     4.00000     5.91280
  44.00000     4.00000     5.48369
  43.00000     4.00000     5.10383
  42.00000     4.00000     5.36089
  41.00000     4.00000     5.15148
  40.00000     4.00000     5.34193
  39.00000     4.00000     5.02047
  38.00000     4.00000     4.91668
  37.00000     4.00000     4.91310
  36.00000     4.00000     5.28774
  35.00000     4.00000     5.05326
  34.00000     4.00000     5.03400
  33.00000     4.00000     5.28061
  32.00000     4.00000     5.21218
  31.00000     4.00000     5.28675
  30.00000     4.00000     5.15367
  29.00000     4.00000     5.60412
  28.00000     4.00000     5.25872
  27.00000     4.00000     5.16815
  26.00000     4.00000     5.45898
  25.00000     4.00000     5.60688
  24.00000     4.00000     5.28280
  23.00000     4.00000     5.54435
  22.00000     4.00000     6.24404
  21.00000     4.00000     4.91089
  20.00000     4.00000     5.06345
  19.00000     4.00000     4.90269
  18.00000     4.00000     4.86646
  17.00000     4.00000     4.92229
  16.00000     4.00000     4.83167
  15.00000     4.00000     5.04660
  14.00000     4.00000    24.71831
  13.00000     4.00000     5.75749
  12.00000     4.00000     4.92242
  11.00000     4.00000     4.96182
  10.00000     4.00000     4.76085
   9.00000     4.00000     4.91203
   8.00000     4.00000     5.91999
   7.00000     4.00000     5.17683
   6.00000     4.00000     4.90324
   5.00000     4.00000     4.95151
   4.00000     4.00000     4.92591
   3.00000     4.00000     4.84939
   2.00000     4.00000     4.85102
   1.00000     4.00000     4.87377
  -0.00000     4.00000     4.91310
  -1.00000     4.00000     5.10040
  -2.00000     4.00000     8.26073
  -3.00000     4.00000     5.00198
  -4.00000     4.00000     4.89201
  -5.00000     4.00000     4.78314
  -6.00000     4.00000     4.82392
  -7.00000     4.00000     4.89864
  -8.00000     4.00000     5.28991
  -9.00000     4.00000     4.99371
 -10.00000     4.00000     4.74732
 -11.00000     4.00000     4.74593
 -12.00000     4.00000     4.66742
 -13.00000     4.00000     4.73424
 -14.00000     4.00000     4.55544
 -15.00000     4.00000     4.66200
 -16.00000     4.00000     4.16009
 -17.00000     4.00000     4.06406
 -18.00000     4.00000     4.00489
 -19.00000     4.00000     3.84585
 -20.00000     4.00000     3.78954
 -21.00000     4.00000     4.24807
 -22.00000     4.00000     4.27338
 -23.00000     4.00000     4.08165
 -24.00000     4.00000     3.90841
 -25.00000     4.00000     4.21925
 -26.00000     4.00000     4.13056
 -27.00000     4.00000     3.92791
 -28.00000     4.00000     3.97249
 -29.00000     4.00000     3.96000
 -30.00000     4.00000     4.24357
 -31.00000     4.00000     4.38004
 -32.00000     4.00000     4.38960
 -33.00000     4.00000     4.19736
 -34.00000     4.00000     4.23941
 -35.00000     4.00000     3.98040
 -36.00000     4.00000     4.04852
 -37.00000     4.00000     3.88035
 -38.00000     4.00000     3.83505
 -39.00000     4.00000     3.93212
 -40.00000     4.00000     3.89010
 -41.00000     4.00000     4.34180
 -42.00000     4.00000     3.89567
 -43.00000     4.00000     3.85786
 -44.00000     4.00000     3.96773
 -45.00000     4.00000     4.13082
 -46.00000     4.00000     4.00551
 -47.00000     4.00000     3.90872
 -48.00000     4.00000     3.98947
 -49.00000     4.00000     4.02566
 -50.00000     4.00000     3.90253
 -51.00000     4.00000     3.85078
 -52.00000     4.00000     4.36189
 -53.00000     4.00000     4.10306
 -54.00000     4.00000     3.99072
 -55.00000     4.00000     4.03107
 -56.00000     4.00000     3.86257
 -57.00000     4.00000     3.99116
 -58.00000     4.00000     3.91780
 -59.00000     4.00000     4.22481
 -60.00000     4.00000     4.59314
 -61.00000     4.00000     4.83289
 -62.00000     4.00000     4.27462
 -63.00000     4.00000     4.15384
 -64.00000     4.00000     4.32507
 -65.00000     4.00000     4.26201
 -66.00000     4.00000     4.23307
 -66.00000     5.00000     4.09481
 -65.00000     5.00000     4.11869
 -64.00000     5.00000     4.23739
 -63.00000     5.00000     4.89624
 -62.00000     5.00000     4.05934
 -61.00000     5.00000     4.11495
 -60.00000     5.00000     4.86599
 -59.00000     5.00000     4.32504
 -58.00000     5.00000     4.89898
 -57.00000     5.00000     4.41936
 -56.00000     5.00000     4.36636
 -55.00000     5.00000     4.30125
 -54.00000     5.00000     4.07342
 -53.00000     5.00000     4.05267
 -52.00000     5.00000     4.08027
 -51.00000     5.00000     3.96907
 -50.00000     5.00000     3.99725
 -49.00000     5.00000     3.94313
 -48.00000     5.00000     4.05131
 -47.00000     5.00000     4.02431
 -46.00000     5.00000     4.01768
 -45.00000     5.00000     3.98001
 -44.00000     5.00000     4.07690
 -43.00000     5.00000     3.99750
 -42.00000     5.00000     3.88879
 -41.00000     5.00000     3.99544
 -40.00000     5.00000     4.39289
 -39.00000     5.00000     3.92344
 -38.00000     5.00000     3.85994
 -37.00000     5.00000     3.98197
 -36.00000     5.00000     4.29904
 -35.00000     5.00000     3.96029
 -34.00000     5.00000     3.85267
 -33.00000     5.00000     4.08105
 -32.00000     5.00000     4.32865
 -31.00000     5.00000     3.86646
 -30.00000     5.00000     3.78516
 -29.00000     5.00000     3.89339
 -28.00000     5.00000     4.18625
 -27.00000     5.00000     4.06890
 -26.00000     5.00000     3.96992
 -25.00000     5.00000     4.05191
 -24.00000     5.00000     3.99678
 -23.00000     5.00000     4.07628
 -22.00000     5.00000     4.47612
 -21.00000     5.00000     4.00468
 -20.00000     5.00000     3.88402
 -19.00000     5.00000     3.91400
 -18.00000     5.00000     4.19389
 -17.00000     5.00000     4.19453
 -16.00000     5.00000     4.26513
 -15.00000     5.00000     4.19453
 -14.00000     5.00000     4.34885
 -13.00000     5.00000     4.92335
 -12.00000     5.00000     4.70015
 -11.00000     5.00000     4.67356
 -10.00000     5.00000     4.69918
  -9.00000     5.00000     4.66505
  -8.00000     5.00000     4.84462
  -7.00000     5.00000     5.22477
  -6.00000     5.00000     4.95039
  -5.00000     5.00000     4.72165
  -4.00000     5.00000     4.76134
  -3.00000     5.00000     5.03655
  -2.00000     5.00000     4.68602
  -1.00000     5.00000     4.70211
   0.00000     5.00000     7.24226
   1.00000     5.00000     5.79952
   2.00000     5.00000     5.67630
   3.00000     5.00000     4.98869
   4.00000     5.00000     5.18690
   5.00000     5.00000     5.36474
   6.00000     5.00000     5.32413
   7.00000     5.00000     5.12137
   8.00000     5.00000     5.26482
   9.00000     5.00000     5.26187
  10.00000     5.00000     5.06606
  11.00000     5.00000     5.02128
  12.00000     5.00000     4.89994
  13.00000     5.00000     4.79225
  14.00000     5.00000     5.16266
  15.00000     5.00000    15.29488
  16.00000     5.00000     4.91716
  17.00000     5.00000     4.97003
  18.00000     5.00000     4.82343
  19.00000     5.00000     4.88250
  20.00000     5.00000     5.04402
  21.00000     5.00000     4.88287
  22.00000     5.00000     4.98927
  23.00000     5.00000    19.37034
  24.00000     5.00000   309.87854
  25.00000     5.00000     6.57823
  26.00000     5.00000     5.33243
  27.00000     5.00000     5.32022
  28.00000     5.00000     5.38203
  29.00000     5.00000     5.51308
  30.00000     5.00000     5.86185
  31.00000     5.00000     5.78728
  32.00000     5.00000     5.21714
  33.00000     5.00000     5.16552
  34.00000     5.00000     5.09110
  35.00000     5.00000     8.50959
  36.00000     5.00000     4.98755
  37.00000     5.00000     5.08781
  38.00000     5.00000     4.96682
  39.00000     5.00000     4.96995
  40.00000     5.00000     4.86667
  41.00000     5.00000     4.96219
  42.00000     5.00000     4.98251
  43.00000     5.00000     5.16632
  44.00000     5.00000     5.11908
  45.00000     5.00000     5.02970
  46.00000     5.00000     5.82930
  47.00000     5.00000     5.23684
  48.00000     5.00000     5.56519
  49.00000     5.00000     5.28852
  50.00000     5.00000     5.32707
  51.00000     5.00000     5.26224
  52.00000     5.00000     5.28831
  53.00000     5.00000     5.29778
  54.00000     5.00000     5.57467
  55.00000     5.00000     5.45540
  56.00000     5.00000     5.65773
  57.00000     5.00000     5.69942
  58.00000     5.00000     5.48105
  59.00000     5.00000     5.47634
  60.00000     5.00000     5.43878
  61.00000     5.00000     5.58854
  62.00000     5.00000     5.40202
  63.00000     5.00000     5.74366
  64.00000     5.00000     5.48830
  65.00000     5.00000     5.48374
  66.00000     5.00000     5.38488
  66.00000     6.00000     5.33422
  65.00000     6.00000     5.37978
  64.00000     6.00000     5.44339
  63.00000     6.00000     5.39212
  62.00000     6.00000     5.59231
  61.00000     6.00000     5.67327
  60.00000     6.00000     5.42308
  59.00000     6.00000     5.38308
  58.00000     6.00000     5.31486
  57.00000     6.00000     5.37481
  56.00000     6.00000     5.48828
  55.00000     6.00000     5.49937
  54.00000     6.00000     5.62442
  53.00000     6.00000     5.67503
  52.00000     6.00000     5.50393
  51.00000     6.00000     5.65145
  50.00000     6.00000     7.42077
  49.00000     6.00000    54.80133
  48.00000     6.00000     5.85346
  47.00000     6.00000     5.70442
  46.00000     6.00000     5.51684
  45.00000     6.00000     5.32642
  44.00000     6.00000     5.11199
  43.00000     6.00000     5.43574
  42.00000     6.00000     4.99278
  41.00000     6.00000     5.01128
  40.00000     6.00000     4.89642
  39.00000     6.00000     4.78636
  38.00000     6.00000     4.77758
  37.00000     6.00000     4.93464
  36.00000     6.00000     4.87922
  35.00000     6.00000     4.84939
  34.00000     6.00000     4.99356
  33.00000     6.00000     4.90379
  32.00000     6.00000     4.90248
  31.00000     6.00000     4.86790
  30.00000     6.00000     5.03818
  29.00000     6.00000     5.09967
  28.00000     6.00000     5.20220
  27.00000     6.00000     5.32623
  26.00000     6.00000     5.10040
  25.00000     6.00000     5.26181
  24.00000     6.00000     5.60688
  23.00000     6.00000     5.30964
  22.00000     6.00000     5.46987
  21.00000     6.00000     4.98943
  20.00000     6.00000     5.23154
  19.00000     6.00000     4.91892
  18.00000     6.00000     4.90138
  17.00000     6.00000     4.84452
  16.00000     6.00000     4.70478
  15.00000     6.00000     4.85992
  14.00000     6.00000     4.89424
  13.00000     6.00000     4.83404
  12.00000     6.00000     4.85058
  11.00000     6.00000     4.73264
  10.00000     6.00000     5.05751
   9.00000     6.00000     5.69793
   8.00000     6.00000     5.32559
   7.00000     6.00000     5.19992
   6.00000     6.00000     5.12333
   5.00000     6.00000     5.05160
   4.00000     6.00000     4.82204
   3.00000     6.00000     5.00029
   2.00000     6.00000     4.94831
   1.00000     6.00000     4.84582
  -0.00000     6.00000     4.93925
  -1.00000     6.00000     4.67446
  -2.00000     6.00000     4.91698
  -3.00000     6.00000     4.67289
  -4.00000     6.00000     4.86435
  -5.00000     6.00000     4.70099
  -6.00000     6.00000     4.92182
  -7.00000     6.00000     5.03571
  -8.00000     6.00000     5.23330
  -9.00000     6.00000     5.25394
 -10.00000     6.00000     4.91260
 -11.00000     6.00000     5.03571
 -12.00000     6.00000     4.66505
 -13.00000     6.00000     4.51780
 -14.00000     6.00000     4.43906
 -15.00000     6.00000     4.14825
 -16.00000     6.00000     4.13334
 -17.00000     6.00000     4.03036
 -18.00000     6.00000     3.98197
 -19.00000     6.00000     3.94200
 -20.00000     6.00000     4.00753
 -21.00000     6.00000     3.93608
 -22.00000     6.00000     3.84211
 -23.00000     6.00000     3.85466
 -24.00000     6.00000     3.81554
 -25.00000     6.00000     3.73548
 -26.00000     6.00000     4.19042
 -27.00000     6.00000     3.98516
 -28.00000     6.00000     3.89670
 -29.00000     6.00000     5.48828
 -30.00000     6.00000     4.25015
 -31.00000     6.00000     4.27477
 -32.00000     6.00000     3.83541
 -33.00000     6.00000     4.07142
 -34.00000     6.00000     4.17333
 -35.00000     6.00000     4.12944
 -36.00000     6.00000     3.86346
 -37.00000     6.00000     3.83634
 -38.00000     6.00000     4.05997
 -39.00000     6.00000     4.18304
 -40.00000     6.00000     3.74174
 -41.00000     6.00000     3.98258
 -42.00000     6.00000     4.46825
 -43.00000     6.00000     3.99743
 -44.00000     6.00000     3.89830
 -45.00000     6.00000     4.03307
 -46.00000     6.00000     3.91062
 -47.00000     6.00000     4.07342
 -48.00000     6.00000     4.11794
 -49.00000     6.00000     4.50521
 -50.00000     6.00000     4.06816
 -51.00000     6.00000     4.12616
 -52.00000     6.00000     3.99805
 -53.00000     6.00000     4.07091
 -54.00000     6.00000     4.23401
 -55.00000     6.00000     4.51085
 -56.00000     6.00000     4.22154
 -57.00000     6.00000     4.05988
 -58.00000     6.00000     4.14327
 -59.00000     6.00000     4.06816
 -60.00000     6.00000     3.90841
 -61.00000     6.00000     4.71720
 -62.00000     6.00000     5.08440
 -63.00000     6.00000     4.11517
 -64.00000     6.00000     4.62631
 -65.00000     6.00000     4.38200
 -66.00000     6.00000     4.27462
 -66.00000     7.00000     4.19953
 -65.00000     7.00000     4.63093
 -64.00000     7.00000     6.82895
 -63.00000     7.00000     4.84374
 -62.00000     7.00000     4.20322
 -61.00000     7.00000     4.20398
 -60.00000     7.00000     4.50401
 -59.00000     7.00000     3.90809
 -58.00000     7.00000     3.89731
 -57.00000     7.00000     3.94120
 -56.00000     7.00000     4.00928
 -55.00000     7.00000     4.17754
 -54.00000     7.00000     3.97174
 -53.00000     7.00000     3.86666
 -52.00000     7.00000     4.09452
 -51.00000     7.00000     4.05740
 -50.00000     7.00000     4.11869
 -49.00000     7.00000     4.37286
 -48.00000     7.00000     4.36420
 -47.00000     7.00000     4.51640
 -46.00000     7.00000     4.09911
 -45.00000     7.00000     4.04852
 -44.00000     7.00000     4.05070
 -43.00000     7.00000     4.24084
 -42.00000     7.00000     4.18304
 -41.00000     7.00000     4.05187
 -40.00000     7.00000     3.88662
 -39.00000     7.00000     4.02430
 -38.00000     7.00000     5.45531
 -37.00000     7.00000     3.99080
 -36.00000     7.00000     3.82170
 -35.00000     7.00000     3.99268
 -34.00000     7.00000     3.97054
 -33.00000     7.00000     3.99616
 -32.00000     7.00000     3.93188
 -31.00000     7.00000     3.96343
 -30.00000     7.00000     3.75676
 -29.00000     7.00000     3.82230
 -28.00000     7.00000     3.97308
 -27.00000     7.00000     3.89403
 -26.00000     7.00000     3.99725
 -25.00000     7.00000     3.73543
 -24.00000     7.00000     3.71891
 -23.00000     7.00000     3.78454
 -22.00000     7.00000     3.91292
 -21.00000     7.00000     3.79336
 -20.00000     7.00000     3.85337
 -19.00000     7.00000     4.08351
 -18.00000     7.00000     4.21520
 -17.00000     7.00000     4.16885
 -16.00000     7.00000     4.13259
 -15.00000     7.00000     4.26596
 -14.00000     7.00000     4.33797
 -13.00000     7.00000     4.44835
 -12.00000     7.00000     4.32079
 -11.00000     7.00000     4.49851
 -10.00000     7.00000     4.71705
  -9.00000     7.00000     4.90873
  -8.00000     7.00000     5.12367
  -7.00000     7.00000     4.92514
  -6.00000     7.00000     5.45339
  -5.00000     7.00000     5.07461
  -4.00000     7.00000     4.88237
  -3.00000     7.00000     4.87076
  -2.00000     7.00000     4.76910
  -1.00000     7.00000     4.88907
   0.00000     7.00000     5.28909
   1.00000     7.00000    23.98084
   2.00000     7.00000     6.54327
   3.00000     7.00000     4.88931
   4.00000     7.00000     4.95984
   5.00000     7.00000     5.03909
   6.00000     7.00000     5.08254
   7.00000     7.00000     5.38044
   8.00000     7.00000     5.27803
   9.00000     7.00000     4.95718
  10.00000     7.00000     5.18481
  11.00000     7.00000     4.87519
  12.00000     7.00000     5.01377
  13.00000     7.00000     4.99768
  14.00000     7.00000     4.95151
  15.00000     7.00000     4.80589
  16.00000     7.00000     4.76012
  17.00000     7.00000     4.84625
  18.00000     7.00000     5.12263
  19.00000     7.00000     4.97170
  20.00000     7.00000     4.86933
  21.00000     7.00000     5.24469
  22.00000     7.00000     5.11988
  23.00000     7.00000     5.81553
  24.00000     7.00000     6.60028
  25.00000     7.00000     5.20881
  26.00000     7.00000     5.13597
  27.00000     7.00000     5.30868
  28.00000     7.00000     5.43974
  29.00000     7.00000     5.47276
  30.00000     7.00000     5.23236
  31.00000     7.00000     5.11229
  32.00000     7.00000     4.89043
  33.00000     7.00000     5.15148
  34.00000     7.00000     6.76820
  35.00000     7.00000     4.98202
  36.00000     7.00000     4.93449
  37.00000     7.00000     4.89131
  38.00000     7.00000     5.07697
  39.00000     7.00000     4.90413
  40.00000     7.00000     4.80011
  41.00000     7.00000     5.35080
  42.00000     7.00000     4.99017
  43.00000     7.00000     5.15573
  44.00000     7.00000     5.33325
  45.00000     7.00000     5.37301
  46.00000     7.00000     5.75659
  47.00000     7.00000     5.82734
  48.00000     7.00000     6.08000
  49.00000     7.00000     6.07493
  50.00000     7.00000     6.21850
  51.00000     7.00000     6.43862
  52.00000     7.00000     5.89808
  53.00000     7.00000     5.80316
  54.00000     7.00000     5.49301
  55.00000     7.00000     5.32168
  56.00000     7.00000     5.17041
  57.00000     7.00000     5.11666
  58.00000     7.00000     5.15319
  59.00000     7.00000     5.30859
  60.00000     7.00000     5.18284
  61.00000     7.00000     5.52681
  62.00000     7.00000     5.33356
  63.00000     7.00000     5.52872
  64.00000     7.00000     5.30655
  65.00000     7.00000     5.28692
  66.00000     7.00000     5.60122
  66.00000     8.00000     5.25746
  65.00000     8.00000     5.66415
  64.00000     8.00000     5.21137
  63.00000     8.00000     5.23730
  62.00000     8.00000     5.33654
  61.00000     8.00000     5.31307
  60.00000     8.00000     5.33593
  59.00000     8.00000     5.35177
  58.00000     8.00000     8.05204
  57.00000     8.00000     5.18948
  56.00000     8.00000     5.18771
  55.00000     8.00000     5.09795
  54.00000     8.00000     5.32118
  53.00000     8.00000     5.09869
  52.00000     8.00000     5.22124
  51.00000     8.00000     5.40370
  50.00000     8.00000     5.45424
  49.00000     8.00000     5.66022
  48.00000     8.00000     5.67136
  47.00000     8.00000     5.97574
  46.00000     8.00000     5.95957
  45.00000     8.00000     5.74425
  44.00000     8.00000     6.27341
  43.00000     8.00000     5.64603
  42.00000     8.00000     5.69056
  41.00000     8.00000     5.10654
  40.00000     8.00000     4.92408
  39.00000     8.00000     5.15257
  38.00000     8.00000     6.37248
  37.00000     8.00000     5.07341
  36.00000     8.00000     5.31177
  35.00000     8.00000     5.12998
  34.00000     8.00000     5.05408
  33.00000     8.00000     5.03903
  32.00000     8.00000     5.18598
  31.00000     8.00000     5.01803
  30.00000     8.00000     5.28416
  29.00000     8.00000     5.33084
  28.00000     8.00000     5.62585
  27.00000     8.00000     5.54249
  26.00000     8.00000     5.46173
  25.00000     8.00000     5.46993
  24.00000     8.00000     6.84793
  23.00000     8.00000     5.32234
  22.00000     8.00000     5.31727
  21.00000     8.00000     5.44039
  20.00000     8.00000     4.99204
  19.00000     8.00000     4.91775
  18.00000     8.00000     4.91882
  17.00000     8.00000     4.83894
  16.00000     8.00000     4.98012
  15.00000     8.00000     4.75211
  14.00000     8.00000     4.79380
  13.00000     8.00000     5.05502
  12.00000     8.00000     5.36507
  11.00000     8.00000     5.08193
  10.00000     8.00000     5.42953
   9.00000     8.00000     4.94168
   8.00000     8.00000     5.19176
   7.00000     8.00000     6.44558
   6.00000     8.00000     5.28474
   5.00000     8.00000     5.26004
   4.00000     8.00000     5.52414
   3.00000     8.00000     5.35370
   2.00000     8.00000     4.87443
   1.00000     8.00000     4.87896
  -0.00000     8.00000     9.98764
  -1.00000     8.00000     8.33586
  -2.00000     8.00000     4.96151
  -3.00000     8.00000     4.85427
  -4.00000     8.00000     5.53147
  -5.00000     8.00000     5.14847
  -6.00000     8.00000     5.15367
  -7.00000     8.00000     5.36063
  -8.00000     8.00000     5.04322
  -9.00000     8.00000     5.12678
 -10.00000     8.00000     4.83736
 -11.00000     8.00000     4.60835
 -12.00000     8.00000     4.49512
 -13.00000     8.00000     4.57105
 -14.00000     8.00000     4.27380
 -15.00000     8.00000     4.27447
 -16.00000     8.00000     4.34235
 -17.00000     8.00000     4.24632
 -18.00000     8.00000     4.10232
 -19.00000     8.00000     3.86536
 -20.00000     8.00000     3.94710
 -21.00000     8.00000     4.46705
 -22.00000     8.00000     4.08562
 -23.00000     8.00000     5.89735
 -24.00000     8.00000     3.77126
 -25.00000     8.00000     3.83940
 -26.00000     8.00000     3.75979
 -27.00000     8.00000     3.65160
 -28.00000     8.00000     3.99725
 -29.00000     8.00000     3.82931
 -30.00000     8.00000     3.65197
 -31.00000     8.00000     3.68417
 -32.00000     8.00000     3.98794
 -33.00000     8.00000     4.05323
 -34.00000     8.00000     3.81666
 -35.00000     8.00000     4.00400
 -36.00000     8.00000     3.93212
 -37.00000     8.00000     3.97845
 -38.00000     8.00000     4.07890
 -39.00000     8.00000     6.03053
 -40.00000     8.00000     4.22416
 -41.00000     8.00000     3.99616
 -42.00000     8.00000     3.80913
 -43.00000     8.00000     4.24862
 -44.00000     8.00000     4.10306
 -45.00000     8.00000     4.19552
 -46.00000     8.00000     4.16781
 -47.00000     8.00000     4.11748
 -48.00000     8.00000     4.41974
 -49.00000     8.00000     4.24292
 -50.00000     8.00000     4.43208
 -51.00000     8.00000     4.31347
 -52.00000     8.00000     3.91720
 -53.00000     8.00000     3.96859
 -54.00000     8.00000     4.04178
 -55.00000     8.00000     3.88557
 -56.00000     8.00000     4.13954
 -57.00000     8.00000     4.56503
 -58.00000     8.00000     4.10232
 -59.00000     8.00000     4.08288
 -60.00000     8.00000     4.03782
 -61.00000     8.00000     4.44399
 -62.00000     8.00000     4.28759
 -63.00000     8.00000     5.03225
 -64.00000     8.00000   196.95984
 -65.00000     8.00000    41.29277
 -66.00000     8.00000     4.09930
 -66.00000     9.00000     4.28393
 -65.00000     9.00000     4.30779
 -64.00000     9.00000     4.95251
 -63.00000     9.00000     4.33018
 -62.00000     9.00000     4.09611
 -61.00000     9.00000     4.49442
 -60.00000     9.00000     4.31788
 -59.00000     9.00000     4.08088
 -58.00000     9.00000     3.97941
 -57.00000     9.00000     4.44642
 -56.00000     9.00000    22.14259
 -55.00000     9.00000    16.08853
 -54.00000     9.00000     3.89698
 -53.00000     9.00000     4.09022
 -52.00000     9.00000     4.00293
 -51.00000     9.00000     4.03785
 -50.00000     9.00000     4.38347
 -49.00000     9.00000    19.03478
 -48.00000     9.00000     5.20047
 -47.00000     9.00000     4.02837
 -46.00000     9.00000     3.89409
 -45.00000     9.00000     4.02369
 -44.00000     9.00000     4.08822
 -43.00000     9.00000     4.33875
 -42.00000     9.00000     4.06533
 -41.00000     9.00000     4.00159
 -40.00000     9.00000     4.52565
 -39.00000     9.00000     4.27752
 -38.00000     9.00000     4.06679
 -37.00000     9.00000     4.16221
 -36.00000     9.00000     4.03442
 -35.00000     9.00000     4.05869
 -34.00000     9.00000     3.82179
 -33.00000     9.00000     3.79847
 -32.00000     9.00000     4.21436
 -31.00000     9.00000     4.26536
 -30.00000     9.00000     3.74676
 -29.00000     9.00000     3.79278
 -28.00000     9.00000     3.98063
 -27.00000     9.00000     3.85975
 -26.00000     9.00000     3.81560
 -25.00000     9.00000     3.86987
 -24.00000     9.00000     4.00271
 -23.00000     9.00000     3.71632
 -22.00000     9.00000     7.72358
 -21.00000     9.00000     4.63009
 -20.00000     9.00000     4.29989
 -19.00000     9.00000     4.12918
 -18.00000     9.00000     4.37562
 -17.00000     9.00000     3.99482
 -16.00000     9.00000     4.34168
 -15.00000     9.00000     4.28550
 -14.00000     9.00000     4.30275
 -13.00000     9.00000     4.48433
 -12.00000     9.00000     4.54905
 -11.00000     9.00000     4.64956
 -10.00000     9.00000     4.69615
  -9.00000     9.00000     4.92437
  -8.00000     9.00000     4.90379
  -7.00000     9.00000     4.99692
  -6.00000     9.00000     5.14141
  -5.00000     9.00000     5.10284
  -4.00000     9.00000     5.23028
  -3.00000     9.00000    11.21338
  -2.00000     9.00000     4.91436
  -1.00000     9.00000     4.91882
   0.00000     9.00000     4.96690
   1.00000     9.00000     4.76060
   2.00000     9.00000     4.96349
   3.00000     9.00000    44.36963
   4.00000     9.00000     5.16266
   5.00000     9.00000     5.56094
   6.00000     9.00000     5.32380
   7.00000     9.00000     4.98419
   8.00000     9.00000     4.78240
   9.00000     9.00000     4.77123
  10.00000     9.00000     5.10778
  11.00000     9.00000     6.27580
  12.00000     9.00000     5.67104
  13.00000     9.00000     4.96417
  14.00000     9.00000     5.00937
  15.00000     9.00000     4.95785
  16.00000     9.00000     5.02554
  17.00000     9.00000     4.79411
  18.00000     9.00000     4.81455
  19.00000     9.00000     4.95584
  20.00000     9.00000     4.98179
  21.00000     9.00000     4.91502
  22.00000     9.00000     5.10290
  23.00000     9.00000     5.69906
  24.00000     9.00000     5.29163
  25.00000     9.00000     5.32885
  26.00000     9.00000     7.00039
  27.00000     9.00000     5.51592
  28.00000     9.00000     5.29956
  29.00000     9.00000     5.50023
  30.00000     9.00000     5.31046
  31.00000     9.00000     5.58376
  32.00000     9.00000     5.23362
  33.00000     9.00000     5.08860
  34.00000     9.00000     5.08709
  35.00000     9.00000     4.87846
  36.00000     9.00000     4.98514
  37.00000     9.00000     4.92318
  38.00000     9.00000     5.12654
  39.00000     9.00000     5.02476
  40.00000     9.00000     5.10841
  41.00000     9.00000     5.06515
  42.00000     9.00000     4.97857
  43.00000     9.00000     5.24503
  44.00000     9.00000     5.67263
  45.00000     9.00000   118.84084
  46.00000     9.00000   106.56094
  47.00000     9.00000     6.18120
  48.00000     9.00000     5.68339
  49.00000     9.00000     5.44146
  50.00000     9.00000     5.33565
  51.00000     9.00000     5.29488
  52.00000     9.00000     5.30180
  53.00000     9.00000     5.09356
  54.00000     9.00000     5.31843
  55.00000     9.00000     5.17529
  56.00000     9.00000     5.25562
  57.00000     9.00000     5.20102
  58.00000     9.00000     5.30476
  59.00000     9.00000     5.28774
  60.00000     9.00000     5.53598
  61.00000     9.00000     5.35287
  62.00000     9.00000     5.43878
  63.00000     9.00000     5.31403
  64.00000     9.00000     5.36483
  65.00000     9.00000     5.39666
  66.00000     9.00000     5.31761
  66.00000    10.00000     5.38551
  65.00000    10.00000     5.23682
  64.00000    10.00000     5.34139
  63.00000    10.00000     5.38488
  62.00000    10.00000     5.34363
  61.00000    10.00000     5.29956
  60.00000    10.00000     5.33094
  59.00000    10.00000     5.64379
  58.00000    10.00000     5.38225
  57.00000    10.00000     5.39276
  56.00000    10.00000     5.31520
  55.00000    10.00000     5.20881
  54.00000    10.00000     5.03395
  53.00000    10.00000     5.10970
  52.00000    10.00000     5.07773
  51.00000    10.00000     5.15477
  50.00000    10.00000     5.43501
  49.00000    10.00000     5.33191
  48.00000    10.00000     5.67542
  47.00000    10.00000     5.55654
  46.00000    10.00000     5.62411
  45.00000    10.00000     5.81919
  44.00000    10.00000     5.53876
  43.00000    10.00000     5.00949
  42.00000    10.00000     5.02809
  41.00000    10.00000     4.99449
  40.00000    10.00000     5.21463
  39.00000    10.00000     5.26181
  38.00000    10.00000     4.96083
  37.00000    10.00000     4.79937
  36.00000    10.00000     5.06255
  35.00000    10.00000     4.87607
  34.00000    10.00000     4.85753
  33.00000    10.00000     4.86319
  32.00000    10.00000     4.91260
  31.00000    10.00000     5.19898
  30.00000    10.00000     5.17564
  29.00000    10.00000     5.27982
  28.00000    10.00000     5.31403
  27.00000    10.00000     5.44606
  26.00000    10.00000     5.53797
  25.00000    10.00000     5.55360
  24.00000    10.00000     5.64569
  23.00000    10.00000     5.08348
  22.00000    10.00000     5.43597
  21.00000    10.00000     5.10310
  20.00000    10.00000     5.08614
  19.00000    10.00000     4.97523
  18.00000    10.00000     5.05756
  17.00000    10.00000     5.98908
  16.00000    10.00000     5.13239
  15.00000    10.00000     4.78475
  14.00000    10.00000     4.99952
  13.00000    10.00000     5.21795
  12.00000    10.00000     5.10046
  11.00000    10.00000     5.59009
  10.00000    10.00000     5.12309
   9.00000    10.00000     4.99204
   8.00000    10.00000     4.69919
   7.00000    10.00000     4.79776
   6.00000    10.00000     4.80946
   5.00000    10.00000     4.92123
   4.00000    10.00000     5.17763
   3.00000    10.00000     5.10733
   2.00000    10.00000     4.72397
   1.00000    10.00000     4.86762
  -0.00000    10.00000     4.88891
  -1.00000    10.00000     4.90949
  -2.00000    10.00000     4.94615
  -3.00000    10.00000     5.08860
  -4.00000    10.00000     5.23330
  -5.00000    10.00000     5.21056
  -6.00000    10.00000     5.46152
  -7.00000    10.00000     5.20733
  -8.00000    10.00000     5.15209
  -9.00000    10.00000     4.94359
 -10.00000    10.00000     4.91533
 -11.00000    10.00000     4.74155
 -12.00000    10.00000     8.31890
 -13.00000    10.00000     5.70952
 -14.00000    10.00000     4.51861
 -15.00000    10.00000     4.46145
 -16.00000    10.00000     4.30058
 -17.00000    10.00000     4.24357
 -18.00000    10.00000     4.42123
 -19.00000    10.00000     4.53192
 -20.00000    10.00000     4.67821
 -21.00000    10.00000     4.29192
 -22.00000    10.00000     4.28536
 -23.00000    10.00000     4.20917
 -24.00000    10.00000     3.98516
 -25.00000    10.00000     3.82366
 -26.00000    10.00000     4.02172
 -27.00000    10.00000     4.10686
 -28.00000    10.00000     3.87677
 -29.00000    10.00000     3.86776
 -30.00000    10.00000     3.79904
 -31.00000    10.00000     4.74274
 -32.00000    10.00000     4.40341
 -33.00000    10.00000     3.87286
 -34.00000    10.00000     3.88271
 -35.00000    10.00000     3.87187
 -36.00000    10.00000     4.28471
 -37.00000    10.00000     3.98618
 -38.00000    10.00000     4.19049
 -39.00000    10.00000     3.96835
 -40.00000    10.00000     4.00074
 -41.00000    10.00000     4.03442
 -42.00000    10.00000     4.19389
 -43.00000    10.00000     3.86987
 -44.00000    10.00000     4.20837
 -45.00000    10.00000     3.88366
 -46.00000    10.00000     3.77121
 -47.00000    10.00000     4.00820
 -48.00000    10.00000     4.18726
 -49.00000    10.00000    39.23366
 -50.00000    10.00000     5.15731
 -51.00000    10.00000     4.18174
 -52.00000    10.00000     4.14327
 -53.00000    10.00000     4.09314
 -54.00000    10.00000     4.08763
 -55.00000    10.00000     4.09710
 -56.00000    10.00000     4.12324
 -57.00000    10.00000     4.08088
 -58.00000    10.00000     4.12804
 -59.00000    10.00000     4.14839
 -60.00000    10.00000     4.35681
 -61.00000    10.00000     4.35471
 -62.00000    10.00000     4.16706
 -63.00000    10.00000     4.07491
 -64.00000    10.00000     4.15836
 -65.00000    10.00000     4.10187
 -66.00000    10.00000     4.04727
 -66.00000    11.00000     4.78108
 -65.00000    11.00000     5.50023
 -64.00000    11.00000     4.00738
 -63.00000    11.00000     4.19812
 -62.00000    11.00000     4.51459
 -61.00000    11.00000     4.03644
 -60.00000    11.00000     3.91193
 -59.00000    11.00000     4.50590
 -58.00000    11.00000     4.20115
 -57.00000    11.00000     4.89401
 -56.00000    11.00000     4.15696
 -55.00000    11.00000     4.19313
 -54.00000    11.00000     4.14781
 -53.00000    11.00000     4.15869
 -52.00000    11.00000     4.11368
 -51.00000    11.00000     4.14204
 -50.00000    11.00000     4.32295
 -49.00000    11.00000     4.12944
 -48.00000    11.00000     4.11730
 -47.00000    11.00000     4.29759
 -46.00000    11.00000     3.88260
 -45.00000    11.00000     3.88199
 -44.00000    11.00000     4.30626
 -43.00000    11.00000     3.91753
 -42.00000    11.00000     4.11424
 -41.00000    11.00000     3.89507
 -40.00000    11.00000     3.98813
 -39.00000    11.00000     3.89431
 -38.00000    11.00000     4.00187
 -37.00000    11.00000     3.95407
 -36.00000    11.00000     3.84904
 -35.00000    11.00000     3.83248
 -34.00000    11.00000     3.98186
 -33.00000    11.00000     4.08669
 -32.00000    11.00000     4.01221
 -31.00000    11.00000     4.27605
 -30.00000    11.00000     8.98394
 -29.00000    11.00000     3.83751
 -28.00000    11.00000     4.13954
 -27.00000    11.00000     3.87639
 -26.00000    11.00000     3.97918
 -25.00000    11.00000     3.69428
 -24.00000    11.00000     3.85439
 -23.00000    11.00000     4.43459
 -22.00000    11.00000     4.26994
 -21.00000    11.00000     4.35175
 -20.00000    11.00000     4.52055
 -19.00000    11.00000     4.66197
 -18.00000    11.00000     4.66589
 -17.00000    11.00000     4.77551
 -16.00000    11.00000     4.29114
 -15.00000    11.00000     4.43135
 -14.00000    11.00000     4.43906
 -13.00000    11.00000     4.49581
 -12.00000    11.00000     5.12412
 -11.00000    11.00000    10.84420
 -10.00000    11.00000     4.93796
  -9.00000    11.00000     4.94932
  -8.00000    11.00000     5.24868
  -7.00000    11.00000     5.06435
  -6.00000    11.00000     5.02978
  -5.00000    11.00000     5.40039
  -4.00000    11.00000     5.25871
  -3.00000    11.00000     5.47626
  -2.00000    11.00000     4.91882
  -1.00000    11.00000     4.72201
   0.00000    11.00000    14.52394
   1.00000    11.00000    84.62178
   2.00000    11.00000     4.90655
   3.00000    11.00000     4.93936
   4.00000    11.00000     5.08210
   5.00000    11.00000     5.33422
   6.00000    11.00000     6.69200
   7.00000    11.00000     4.84290
   8.00000    11.00000     4.84745
   9.00000    11.00000     5.18284
  10.00000    11.00000     5.10316
  11.00000    11.00000     4.85904
  12.00000    11.00000     5.12412
  13.00000    11.00000     5.27271
  14.00000    11.00000     5.11644
  15.00000    11.00000     5.19873
  16.00000    11.00000     5.17682
  17.00000    11.00000     5.36761
  18.00000    11.00000     5.14767
  19.00000    11.00000     5.06910
  20.00000    11.00000     4.97594
  21.00000    11.00000     5.11635
  22.00000    11.00000     5.16552
  23.00000    11.00000     5.16552
  24.00000    11.00000     5.31190
  25.00000    11.00000     5.64982
  26.00000    11.00000     7.50640
  27.00000    11.00000     5.42140
  28.00000    11.00000     5.06935
  29.00000    11.00000     5.17335
  30.00000    11.00000     5.20962
  31.00000    11.00000     5.10363
  32.00000    11.00000     5.08213
  33.00000    11.00000     5.23954
  34.00000    11.00000     4.74274
  35.00000    11.00000     4.85340
  36.00000    11.00000     5.31843
  37.00000    11.00000     4.72111
  38.00000    11.00000     4.89808
  39.00000    11.00000     5.08443
  40.00000    11.00000     5.42026
  41.00000    11.00000     5.68326
  42.00000    11.00000    16.51360
  43.00000    11.00000     4.93733
  44.00000    11.00000     4.93925
  45.00000    11.00000     4.91146
  46.00000    11.00000     5.55436
  47.00000    11.00000     5.55446
  48.00000    11.00000     5.47177
  49.00000    11.00000     5.56183
  50.00000    11.00000     5.28635
  51.00000    11.00000     5.24469
  52.00000    11.00000     5.31190
  53.00000    11.00000     5.12230
  54.00000    11.00000     5.19843
  55.00000    11.00000     5.26665
  56.00000    11.00000     5.72172
  57.00000    11.00000     5.85700
  58.00000    11.00000     5.40866
  59.00000    11.00000     5.24244
  60.00000    11.00000     5.32266
  61.00000    11.00000     5.42096
  62.00000    11.00000     5.27980
  63.00000    11.00000     5.71528
  64.00000    11.00000     5.29720
  65.00000    11.00000     5.40039
  66.00000    11.00000     5.63860
  65.00000    12.00000     5.51313
  64.00000    12.00000     5.40170
  63.00000    12.00000     5.27721
  62.00000    12.00000     5.54700
  61.00000    12.00000     5.32970
  60.00000    12.00000     5.33780
  59.00000    12.00000     5.49383
  58.00000    12.00000     5.31548
  57.00000    12.00000     5.29169
  56.00000    12.00000     5.93053
  55.00000    12.00000     5.52691
  54.00000    12.00000     5.23261
  53.00000    12.00000     5.15081
  52.00000    12.00000     5.35597
  51.00000    12.00000     5.30512
  50.00000    12.00000     5.28336
  49.00000    12.00000     5.46442
  48.00000    12.00000     5.43890
  47.00000    12.00000     5.56531
  46.00000    12.00000     5.46809
  45.00000    12.00000     5.33960
  44.00000    12.00000     5.00365
  43.00000    12.00000     5.08021
  42.00000    12.00000     5.17082
  41.00000    12.00000     4.96828
  40.00000    12.00000     4.90193
  39.00000    12.00000     4.91640
  38.00000    12.00000     4.90632
  37.00000    12.00000     4.91775
  36.00000    12.00000     4.91095
  35.00000    12.00000     4.82841
  34.00000    12.00000     4.99356
  33.00000    12.00000     4.99111
  32.00000    12.00000     5.16961
  31.00000    12.00000     5.27490
  30.00000    12.00000     5.31761
  29.00000    12.00000     5.05926
  28.00000    12.00000     4.85265
  27.00000    12.00000     4.87771
  26.00000    12.00000     4.86063
  25.00000    12.00000     5.92320
  24.00000    12.00000     5.37775
  23.00000    12.00000     5.05496
  22.00000    12.00000     4.89295
  21.00000    12.00000     4.82192
  20.00000    12.00000     4.86347
  19.00000    12.00000     4.90599
  18.00000    12.00000     4.72482
  17.00000    12.00000     5.00029
  16.00000    12.00000     4.98179
  15.00000    12.00000     5.18343
  14.00000    12.00000     5.33690
  13.00000    12.00000     5.31776
  12.00000    12.00000     7.07869
  11.00000    12.00000     5.88288
  10.00000    12.00000     5.06253
   9.00000    12.00000     5.30608
   8.00000    12.00000     5.03903
   7.00000    12.00000     5.18771
   6.00000    12.00000     4.93630
   5.00000    12.00000     5.33129
   4.00000    12.00000     5.14767
   3.00000    12.00000     4.91805
   2.00000    12.00000     4.63548
   1.00000    12.00000     4.62941
  -0.00000    12.00000     5.08024
  -1.00000    12.00000     4.83689
  -2.00000    12.00000     4.89642
  -3.00000    12.00000     4.93179
  -4.00000    12.00000     5.13356
  -5.00000    12.00000     5.23763
  -6.00000    12.00000     5.40039
  -7.00000    12.00000     5.46913
  -8.00000    12.00000     5.12987
  -9.00000    12.00000     4.84211
 -10.00000    12.00000     4.87885
 -11.00000    12.00000     4.82796
 -12.00000    12.00000     4.61934
 -13.00000    12.00000     4.54839
 -14.00000    12.00000     4.39208
 -15.00000    12.00000     4.33371
 -16.00000    12.00000     4.26023
 -17.00000    12.00000     4.33304
 -18.00000    12.00000     4.58212
 -19.00000    12.00000     4.22339
 -20.00000    12.00000     4.23882
 -21.00000    12.00000     4.90358
 -22.00000    12.00000    16.31035
 -23.00000    12.00000    12.98951
 -24.00000    12.00000    12.54818
 -25.00000    12.00000     3.81689
 -26.00000    12.00000     3.68446
 -27.00000    12.00000     3.56936
 -28.00000    12.00000     3.58071
 -29.00000    12.00000     3.66049
 -30.00000    12.00000     4.04387
 -31.00000    12.00000     4.21946
 -32.00000    12.00000     3.86875
 -33.00000    12.00000     7.21535
 -34.00000    12.00000     4.16361
 -35.00000    12.00000     4.28471
 -36.00000    12.00000     3.62667
 -37.00000    12.00000     3.63788
 -38.00000    12.00000     3.84979
 -39.00000    12.00000     3.89044
 -40.00000    12.00000     3.79592
 -41.00000    12.00000     4.02973
 -42.00000    12.00000     3.76030
 -43.00000    12.00000     3.81228
 -44.00000    12.00000     3.83893
 -45.00000    12.00000     4.01828
 -46.00000    12.00000     4.10031
 -47.00000    12.00000     3.85337
 -48.00000    12.00000     3.91101
 -49.00000    12.00000     4.12969
 -50.00000    12.00000     4.15276
 -51.00000    12.00000     4.13751
 -52.00000    12.00000     5.42238
 -53.00000    12.00000     4.46145
 -54.00000    12.00000     6.89814
 -55.00000    12.00000     4.30058
 -56.00000    12.00000     4.56192
 -57.00000    12.00000    96.56329
 -58.00000    12.00000    15.36800
 -59.00000    12.00000     4.18304
 -60.00000    12.00000     5.87103
 -61.00000    12.00000     3.96992
 -62.00000    12.00000     4.05654
 -63.00000    12.00000     4.35048
 -64.00000    12.00000     4.02774
 -65.00000    12.00000     3.90809
 -65.00000    13.00000     3.85994
 -64.00000    13.00000     3.77821
 -63.00000    13.00000     3.83248
 -62.00000    13.00000     4.00484
 -61.00000    13.00000     3.85716
 -60.00000    13.00000     4.06816
 -59.00000    13.00000     4.46846
 -58.00000    13.00000     4.01766
 -57.00000    13.00000     3.92681
 -56.00000    13.00000     4.09572
 -55.00000    13.00000     4.46145
 -54.00000    13.00000     4.94944
 -53.00000    13.00000     4.16986
 -52.00000    13.00000     4.24632
 -51.00000    13.00000     7.69422
 -50.00000    13.00000    13.10231
 -49.00000    13.00000    27.59590
 -48.00000    13.00000     4.09176
 -47.00000    13.00000     3.96240
 -46.00000    13.00000     3.95036
 -45.00000    13.00000     4.31855
 -44.00000    13.00000     4.05452
 -43.00000    13.00000     4.14233
 -42.00000    13.00000     3.90770
 -41.00000    13.00000     4.16531
 -40.00000    13.00000     3.87808
 -39.00000    13.00000     3.80275
 -38.00000    13.00000     3.76936
 -37.00000    13.00000     3.79209
 -36.00000    13.00000     3.89403
 -35.00000    13.00000     3.80972
 -34.00000    13.00000     3.66913
 -33.00000    13.00000     3.74412
 -32.00000    13.00000     3.79023
 -31.00000    13.00000     4.08901
 -30.00000    13.00000     4.25415
 -29.00000    13.00000     3.85137
 -28.00000    13.00000     3.79336
 -27.00000    13.00000     3.68931
 -26.00000    13.00000     3.82990
 -25.00000    13.00000     3.65055
 -24.00000    13.00000     3.80923
 -23.00000    13.00000     4.84863
 -22.00000    13.00000    13.31545
 -21.00000    13.00000    47.08433
 -20.00000    13.00000     4.32796
 -19.00000    13.00000     4.68752
 -18.00000    13.00000     7.31274
 -17.00000    13.00000     4.20345
 -16.00000    13.00000     4.10858
 -15.00000    13.00000     4.30481
 -14.00000    13.00000     4.50116
 -13.00000    13.00000     5.17703
 -12.00000    13.00000     4.66038
 -11.00000    13.00000     4.68299
 -10.00000    13.00000     4.94613
  -9.00000    13.00000     4.82754
  -8.00000    13.00000     4.73835
  -7.00000    13.00000     4.96083
  -6.00000    13.00000     5.47451
  -5.00000    13.00000     5.42531
  -4.00000    13.00000     7.56450
  -3.00000    13.00000     5.12539
  -2.00000    13.00000     4.97003
  -1.00000    13.00000     5.12309
   0.00000    13.00000     4.83770
   1.00000    13.00000     4.90159
   2.00000    13.00000     4.97003
   3.00000    13.00000     4.97839
   4.00000    13.00000     4.95240
   5.00000    13.00000     5.34363
   6.00000    13.00000     5.27367
   7.00000    13.00000     5.04326
   8.00000    13.00000     4.91833
   9.00000    13.00000     4.88931
  10.00000    13.00000     5.12137
  11.00000    13.00000     5.56071
  12.00000    13.00000     5.12481
  13.00000    13.00000     5.04495
  14.00000    13.00000     5.48556
  15.00000    13.00000     4.94973
  16.00000    13.00000     5.10740
  17.00000    13.00000     5.09277
  18.00000    13.00000     4.73014
  19.00000    13.00000     4.67900
  20.00000    13.00000     4.86599
  21.00000    13.00000     4.93464
  22.00000    13.00000     4.98078
  23.00000    13.00000     4.88287
  24.00000    13.00000     5.06343
  25.00000    13.00000     5.11199
  26.00000    13.00000     4.92725
  27.00000    13.00000     5.04235
  28.00000    13.00000     5.28914
  29.00000    13.00000     4.95795
  30.00000    13.00000     5.06843
  31.00000    13.00000     5.11644
  32.00000    13.00000     5.42406
  33.00000    13.00000     5.04909
  34.00000    13.00000     5.01801
  35.00000    13.00000     4.97934
  36.00000    13.00000     5.00793
  37.00000    13.00000     4.96849
  38.00000    13.00000     4.86394
  39.00000    13.00000     5.49752
  40.00000    13.00000     5.11502
  41.00000    13.00000     5.03486
  42.00000    13.00000     5.13664
  43.00000    13.00000     5.16501
  44.00000    13.00000     5.19953
  45.00000    13.00000     5.42223
  46.00000    13.00000     5.13903
  47.00000    13.00000     5.32216
  48.00000    13.00000     5.34334
  49.00000    13.00000     5.54886
  50.00000    13.00000     5.87036
  51.00000    13.00000     5.41889
  52.00000    13.00000     5.25299
  53.00000    13.00000     5.19953
  54.00000    13.00000     5.38349
  55.00000    13.00000     5.23730
  56.00000    13.00000     5.08270
  57.00000    13.00000     5.18226
  58.00000    13.00000     5.26931
  59.00000    13.00000     5.35883
  60.00000    13.00000     5.33181
  61.00000    13.00000     5.27271
  62.00000    13.00000     5.19039
  63.00000    13.00000     5.28497
  64.00000    13.00000     5.32495
  65.00000    13.00000     6.79747
  65.00000    14.00000   308.38629
  64.00000    14.00000     7.56692
  63.00000    14.00000     5.47922
  62.00000    14.00000     5.59096
  61.00000    14.00000     5.77003
  60.00000    14.00000     5.69280
  59.00000    14.00000     5.32918
  58.00000    14.00000     6.29079
  57.00000    14.00000     5.50847
  56.00000    14.00000     5.25953
  55.00000    14.00000     5.27585
  54.00000    14.00000     6.49291
  53.00000    14.00000     5.20881
  52.00000    14.00000     5.28280
  51.00000    14.00000     5.31403
  50.00000    14.00000     5.44318
  49.00000    14.00000     5.30262
  48.00000    14.00000     5.32527
  47.00000    14.00000     5.41297
  46.00000    14.00000     5.33273
  45.00000    14.00000     5.22753
  44.00000    14.00000     5.11886
  43.00000    14.00000     5.31480
  42.00000    14.00000     5.27981
  41.00000    14.00000     5.04495
  40.00000    14.00000     5.04665
  39.00000    14.00000     4.88795
  38.00000    14.00000     5.05332
  37.00000    14.00000     4.90083
  36.00000    14.00000     4.93603
  35.00000    14.00000     5.39031
  34.00000    14.00000     5.10805
  33.00000    14.00000     5.15004
  32.00000    14.00000     5.14940
  31.00000    14.00000     5.08537
  30.00000    14.00000     4.87443
  29.00000    14.00000     4.70442
  28.00000    14.00000     4.85753
  27.00000    14.00000     5.16581
  26.00000    14.00000     5.10211
  25.00000    14.00000     4.97627
  24.00000    14.00000     4.74434
  23.00000    14.00000     5.01196
  22.00000    14.00000     4.97427
  21.00000    14.00000     4.98368
  20.00000    14.00000     4.72641
  19.00000    14.00000     4.87922
  18.00000    14.00000     4.70855
  17.00000    14.00000     4.67664
  16.00000    14.00000     5.04318
  15.00000    14.00000     4.95740
  14.00000    14.00000     5.41859
  13.00000    14.00000     4.97356
  12.00000    14.00000     5.18771
  11.00000    14.00000     5.41413
  10.00000    14.00000     5.24116
   9.00000    14.00000     5.01464
   8.00000    14.00000     4.84582
   7.00000    14.00000     4.78269
   6.00000    14.00000     4.83289
   5.00000    14.00000     5.75806
   4.00000    14.00000     5.14393
   3.00000    14.00000     5.35650
   2.00000    14.00000     5.13356
   1.00000    14.00000     4.98927
  -0.00000    14.00000     5.20855
  -1.00000    14.00000     5.05408
  -2.00000    14.00000     5.01129
  -3.00000    14.00000     5.17763
  -4.00000    14.00000     5.17021
  -5.00000    14.00000     5.67630
  -6.00000    14.00000     5.26750
  -7.00000    14.00000     5.24386
  -8.00000    14.00000     4.81868
  -9.00000    14.00000     5.35826
 -10.00000    14.00000     4.72555
 -11.00000    14.00000     4.71952
 -12.00000    14.00000     4.74550
 -13.00000    14.00000     4.67284
 -14.00000    14.00000     4.35666
 -15.00000    14.00000     4.36992
 -16.00000    14.00000     4.10168
 -17.00000    14.00000     4.11869
 -18.00000    14.00000     4.12715
 -19.00000    14.00000     4.16017
 -20.00000    14.00000     4.06743
 -21.00000    14.00000     8.51720
 -22.00000    14.00000     3.96654
 -23.00000    14.00000     3.90899
 -24.00000    14.00000     3.66733
 -25.00000    14.00000     3.83646
 -26.00000    14.00000     3.71776
 -27.00000    14.00000     3.93696
 -28.00000    14.00000     4.01766
 -29.00000    14.00000     3.92334
 -30.00000    14.00000     3.97040
 -31.00000    14.00000     3.99063
 -32.00000    14.00000     4.08547
 -33.00000    14.00000     3.97116
 -34.00000    14.00000     3.81356
 -35.00000    14.00000     3.89469
 -36.00000    14.00000     4.02701
 -37.00000    14.00000     4.07279
 -38.00000    14.00000     3.79718
 -39.00000    14.00000     3.72575
 -40.00000    14.00000     3.73977
 -41.00000    14.00000     3.85310
 -42.00000    14.00000     4.08288
 -43.00000    14.00000     3.82683
 -44.00000    14.00000     3.94221
 -45.00000    14.00000     3.83622
 -46.00000    14.00000     4.49244
 -47.00000    14.00000     4.25366
 -48.00000    14.00000     4.01963
 -49.00000    14.00000     4.26805
 -50.00000    14.00000    68.93313
 -51.00000    14.00000     7.55550
 -52.00000    14.00000     3.98051
 -53.00000    14.00000     4.52468
 -54.00000    14.00000     4.27609
 -55.00000    14.00000     4.15181
 -56.00000    14.00000     4.16495
 -57.00000    14.00000     4.66584
 -58.00000    14.00000     4.19072
 -59.00000    14.00000     4.09361
 -60.00000    14.00000     4.85904
 -61.00000    14.00000     4.44343
 -62.00000    14.00000     3.81223
 -63.00000    14.00000     3.88757
 -64.00000    14.00000     3.63397
 -65.00000    14.00000     3.71257
 -65.00000    15.00000     3.86147
 -64.00000    15.00000     3.74357
 -63.00000    15.00000     3.68016
 -62.00000    15.00000     4.06679
 -61.00000    15.00000     3.87617
 -60.00000    15.00000     3.93151
 -59.00000    15.00000     4.11656
 -58.00000    15.00000     4.16706
 -57.00000    15.00000     4.37906
 -56.00000    15.00000     6.80071
 -55.00000    15.00000     3.93802
 -54.00000    15.00000     4.13221
 -53.00000    15.00000     5.77386
 -52.00000    15.00000    15.42598
 -51.00000    15.00000     3.98444
 -50.00000    15.00000     3.98063
 -49.00000    15.00000     3.78768
 -48.00000    15.00000     3.83587
 -47.00000    15.00000     3.83494
 -46.00000    15.00000     4.18383
 -45.00000    15.00000     3.81981
 -44.00000    15.00000     3.78014
 -43.00000    15.00000     3.80363
 -42.00000    15.00000     3.98330
 -41.00000    15.00000     3.74229
 -40.00000    15.00000     3.73203
 -39.00000    15.00000     3.85267
 -38.00000    15.00000     3.78071
 -37.00000    15.00000     3.75927
 -36.00000    15.00000     3.97772
 -35.00000    15.00000     3.81554
 -34.00000    15.00000     3.80657
 -33.00000    15.00000     3.97662
 -32.00000    15.00000     4.16082
 -31.00000    15.00000     5.26836
 -30.00000    15.00000     5.03811
 -29.00000    15.00000     4.23283
 -28.00000    15.00000     3.89670
 -27.00000    15.00000     3.92863
 -26.00000    15.00000     3.77828
 -25.00000    15.00000     3.68132
 -24.00000    15.00000     3.85466
 -23.00000    15.00000     4.16741
 -22.00000    15.00000     3.82417
 -21.00000    15.00000     3.83424
 -20.00000    15.00000     7.68929
 -19.00000    15.00000     4.21832
 -18.00000    15.00000     4.04586
 -17.00000    15.00000     4.23620
 -16.00000    15.00000     4.89788
 -15.00000    15.00000     4.37709
 -14.00000    15.00000     4.65813
 -13.00000    15.00000     4.52413
 -12.00000    15.00000     4.50893
 -11.00000    15.00000     4.84253
 -10.00000    15.00000     4.86067
  -9.00000    15.00000     4.88287
  -8.00000    15.00000     5.00029
  -7.00000    15.00000     5.11533
  -6.00000    15.00000     4.93491
  -5.00000    15.00000     5.25430
  -4.00000    15.00000     5.53239
  -3.00000    15.00000     5.15400
  -2.00000    15.00000     5.03564
  -1.00000    15.00000     4.83574
   0.00000    15.00000     4.90029
   1.00000    15.00000     4.91222
   2.00000    15.00000     5.21206
   3.00000    15.00000     4.89313
   4.00000    15.00000     4.88931
   5.00000    15.00000     4.80894
   6.00000    15.00000     4.87394
   7.00000    15.00000     4.94973
   8.00000    15.00000     4.70003
   9.00000    15.00000     4.83695
  10.00000    15.00000     4.95140
  11.00000    15.00000     4.83289
  12.00000    15.00000     5.02379
  13.00000    15.00000     5.22753
  14.00000    15.00000     5.03824
  15.00000    15.00000     5.02223
  16.00000    15.00000     6.04161
  17.00000    15.00000     5.05157
  18.00000    15.00000     5.56270
  19.00000    15.00000     4.81218
  20.00000    15.00000     4.80549
  21.00000    15.00000     5.12137
  22.00000    15.00000     4.95917
  23.00000    15.00000     5.27354
  24.00000    15.00000     4.70915
  25.00000    15.00000     4.78403
  26.00000    15.00000     4.90708
  27.00000    15.00000     4.91851
  28.00000    15.00000     5.08877
  29.00000    15.00000     5.48003
  30.00000    15.00000     4.96828
  31.00000    15.00000     4.89973
  32.00000    15.00000     4.98604
  33.00000    15.00000     5.10528
  34.00000    15.00000     4.90358
  35.00000    15.00000     5.23634
  36.00000    15.00000     5.33221
  37.00000    15.00000     5.55073
  38.00000    15.00000     4.99874
  39.00000    15.00000     5.02301
  40.00000    15.00000     5.03064
  41.00000    15.00000     5.18945
  42.00000    15.00000     5.15367
  43.00000    15.00000     5.34873
  44.00000    15.00000     5.17899
  45.00000    15.00000     5.11564
  46.00000    15.00000     5.14248
  47.00000    15.00000     5.25136
  48.00000    15.00000     5.38225
  49.00000    15.00000     5.34582
  50.00000    15.00000     5.34582
  51.00000    15.00000     5.22979
  52.00000    15.00000     5.29741
  53.00000    15.00000     5.21838
  54.00000    15.00000     5.29092
  55.00000    15.00000     5.31520
  56.00000    15.00000     5.19468
  57.00000    15.00000     5.74469
  58.00000    15.00000     5.17915
  59.00000    15.00000     5.45983
  60.00000    15.00000     5.32022
  61.00000    15.00000     5.41031
  62.00000    15.00000     5.59524
  63.00000    15.00000     5.42056
  64.00000    15.00000     5.73727
  65.00000    15.00000     5.67422
  65.00000    16.00000     5.51403
  64.00000    16.00000     5.39398
  63.00000    16.00000     5.31989
  62.00000    16.00000     5.67033
  61.00000    16.00000     5.39438
  60.00000    16.00000     5.39741
  59.00000    16.00000     5.54349
  58.00000    16.00000     5.44724
  57.00000    16.00000     5.29289
  56.00000    16.00000     5.27190
  55.00000    16.00000     5.13996
  54.00000    16.00000     5.24773
  53.00000    16.00000     5.31143
  52.00000    16.00000     5.12862
  51.00000    16.00000     5.33325
  50.00000    16.00000     5.24597
  49.00000    16.00000     5.21003
  48.00000    16.00000     5.26314
  47.00000    16.00000     5.34554
  46.00000    16.00000     5.37458
  45.00000    16.00000     5.35800
  44.00000    16.00000     5.15257
  43.00000    16.00000     5.28514
  42.00000    16.00000     5.25746
  41.00000    16.00000     5.23939
  40.00000    16.00000     5.36581
  39.00000    16.00000     5.29778
  38.00000    16.00000     5.29860
  37.00000    16.00000     5.21393
  36.00000    16.00000     5.00456
  35.00000    16.00000     5.07197
  34.00000    16.00000     5.34459
  33.00000    16.00000    11.30692
  32.00000    16.00000     5.20558
  31.00000    16.00000     4.99616
  30.00000    16.00000     5.27449
  29.00000    16.00000     5.08788
  28.00000    16.00000     5.00689
  27.00000    16.00000     4.97240
  26.00000    16.00000     4.93360
  25.00000    16.00000     4.90413
  24.00000    16.00000     4.82403
  23.00000    16.00000     4.77144
  22.00000    16.00000     4.81143
  21.00000    16.00000     4.95074
  20.00000    16.00000     4.74849
  19.00000    16.00000     4.86319
  18.00000    16.00000     4.82754
  17.00000    16.00000     4.88363
  16.00000    16.00000    11.66341
  15.00000    16.00000    46.75352
  14.00000    16.00000     4.91716
  13.00000    16.00000     4.88931
  12.00000    16.00000     4.84537
  11.00000    16.00000     4.88931
  10.00000    16.00000     4.98833
   9.00000    16.00000     5.50023
   8.00000    16.00000     5.10977
   7.00000    16.00000     4.75125
   6.00000    16.00000     5.25916
   5.00000    16.00000     4.87922
   4.00000    16.00000     5.44587
   3.00000    16.00000     5.48927
   2.00000    16.00000     4.84492
   1.00000    16.00000     4.74135
  -0.00000    16.00000     4.89699
  -1.00000    16.00000     4.82317
  -2.00000    16.00000     4.83289
  -3.00000    16.00000     9.13093
  -4.00000    16.00000     5.99419
  -5.00000    16.00000     5.14155
  -6.00000    16.00000     4.91336
  -7.00000    16.00000     5.04996
  -8.00000    16.00000    28.13465
  -9.00000    16.00000     6.39116
 -10.00000    16.00000     4.85950
 -11.00000    16.00000     4.71922
 -12.00000    16.00000     4.99860
 -13.00000    16.00000     4.66589
 -14.00000    16.00000     4.53262
 -15.00000    16.00000     4.30209
 -16.00000    16.00000     4.38200
 -17.00000    16.00000     4.29547
 -18.00000    16.00000     4.24357
 -19.00000    16.00000     4.39152
 -20.00000    16.00000     3.94006
 -21.00000    16.00000     3.94793
 -22.00000    16.00000     5.29087
 -23.00000    16.00000   135.84312
 -24.00000    16.00000    16.80065
 -25.00000    16.00000     3.92502
 -26.00000    16.00000     3.89929
 -27.00000    16.00000     3.82436
 -28.00000    16.00000     3.84456
 -29.00000    16.00000     3.87821
 -30.00000    16.00000     4.22984
 -31.00000    16.00000     3.94139
 -32.00000    16.00000     4.07890
 -33.00000    16.00000     4.04455
 -34.00000    16.00000     4.05940
 -35.00000    16.00000     3.83634
 -36.00000    16.00000     3.81818
 -37.00000    16.00000     4.33594
 -38.00000    16.00000     3.91353
 -39.00000    16.00000     4.01828
 -40.00000    16.00000     3.70883
 -41.00000    16.00000     4.90688
 -42.00000    16.00000     4.20071
 -43.00000    16.00000     4.06270
 -44.00000    16.00000     4.12854
 -45.00000    16.00000     3.88022
 -46.00000    16.00000     3.92334
 -47.00000    16.00000     4.02160
 -48.00000    16.00000     4.03848
 -49.00000    16.00000     4.02837
 -50.00000    16.00000     3.95585
 -51.00000    16.00000     3.87998
 -52.00000    16.00000     4.09297
 -53.00000    16.00000    11.43638
 -54.00000    16.00000     4.46295
 -55.00000    16.00000     3.94558
 -56.00000    16.00000     4.15029
 -57.00000    16.00000    11.46900
 -58.00000    16.00000     4.18560
 -59.00000    16.00000     6.78975
 -60.00000    16.00000     4.16746
 -61.00000    16.00000     4.11707
 -62.00000    16.00000     3.83446
 -63.00000    16.00000     3.73135
 -64.00000    16.00000     4.05934
 -65.00000    16.00000     3.64393
 -64.00000    17.00000     4.91940
 -63.00000    17.00000    27.54943
 -62.00000    17.00000     3.88426
 -61.00000    17.00000     3.83622
 -60.00000    17.00000     4.23657
 -59.00000    17.00000     4.05124
 -58.00000    17.00000     4.47456
 -57.00000    17.00000     4.18242
 -56.00000    17.00000     4.13954
 -55.00000    17.00000     4.23918
 -54.00000    17.00000    14.30104
 -53.00000    17.00000     3.93741
 -52.00000    17.00000     3.93212
 -51.00000    17.00000     3.88819
 -50.00000    17.00000     3.89044
 -49.00000    17.00000     4.01089
 -48.00000    17.00000     4.05062
 -47.00000    17.00000     4.09774
 -46.00000    17.00000     4.45178
 -45.00000    17.00000     3.96578
 -44.00000    17.00000     3.86576
 -43.00000    17.00000     4.12250
 -42.00000    17.00000     3.82931
 -41.00000    17.00000     3.95098
 -40.00000    17.00000     5.73055
 -39.00000    17.00000     3.77570
 -38.00000    17.00000     4.08800
 -37.00000    17.00000     3.85768
 -36.00000    17.00000     4.14204
 -35.00000    17.00000     3.82102
 -34.00000    17.00000     3.86216
 -33.00000    17.00000     3.74597
 -32.00000    17.00000     3.71776
 -31.00000    17.00000     3.76819
 -30.00000    17.00000     3.96506
 -29.00000    17.00000     3.92344
 -28.00000    17.00000     3.99939
 -27.00000    17.00000     3.76440
 -26.00000    17.00000     3.80661
 -25.00000    17.00000     3.88035
 -24.00000    17.00000     3.86556
 -23.00000    17.00000     4.60973
 -22.00000    17.00000     4.40231
 -21.00000    17.00000     3.86687
 -20.00000    17.00000     4.22274
 -19.00000    17.00000     4.16706
 -18.00000    17.00000     4.33011
 -17.00000    17.00000     4.30559
 -16.00000    17.00000     4.39639
 -15.00000    17.00000     4.17856
 -14.00000    17.00000     4.24764
 -13.00000    17.00000     4.55737
 -12.00000    17.00000     4.40760
 -11.00000    17.00000     4.86394
 -10.00000    17.00000     4.31638
  -9.00000    17.00000     4.49176
  -8.00000    17.00000     5.06333
  -7.00000    17.00000     8.52461
  -6.00000    17.00000     4.95795
  -5.00000    17.00000     5.74603
  -4.00000    17.00000     7.51261
  -3.00000    17.00000     6.12823
  -2.00000    17.00000    49.95539
  -1.00000    17.00000     5.22395
   0.00000    17.00000     5.19299
   1.00000    17.00000     4.89184
   2.00000    17.00000     4.98342
   3.00000    17.00000     4.86627
   4.00000    17.00000     4.81942
   5.00000    17.00000     4.75371
   6.00000    17.00000     5.07944
   7.00000    17.00000     5.09869
   8.00000    17.00000     5.09716
   9.00000    17.00000     5.10726
  10.00000    17.00000     5.20840
  11.00000    17.00000     5.16266
  12.00000    17.00000     4.83689
  13.00000    17.00000     4.90269
  14.00000    17.00000     4.81147
  15.00000    17.00000     4.99936
  16.00000    17.00000     4.79250
  17.00000    17.00000     4.97767
  18.00000    17.00000     5.10455
  19.00000    17.00000     4.87280
  20.00000    17.00000     4.88338
  21.00000    17.00000     4.83608
  22.00000    17.00000     4.78401
  23.00000    17.00000     4.79250
  24.00000    17.00000     4.76689
  25.00000    17.00000     4.86627
  26.00000    17.00000     4.98006
  27.00000    17.00000     5.08860
  28.00000    17.00000     4.98492
  29.00000    17.00000     5.06184
  30.00000    17.00000     5.58275
  31.00000    17.00000     5.02047
  32.00000    17.00000     5.08290
  33.00000    17.00000     5.27490
  34.00000    17.00000     5.12367
  35.00000    17.00000     5.69787
  36.00000    17.00000     5.04913
  37.00000    17.00000     5.21137
  38.00000    17.00000     5.23539
  39.00000    17.00000     5.26004
  40.00000    17.00000     5.26889
  41.00000    17.00000     5.20855
  42.00000    17.00000     5.26268
  43.00000    17.00000     5.40751
  44.00000    17.00000     5.38243
  45.00000    17.00000     5.25035
  46.00000    17.00000     5.32674
  47.00000    17.00000     5.38243
  48.00000    17.00000     5.25570
  49.00000    17.00000     5.29965
  50.00000    17.00000     5.33593
  51.00000    17.00000     5.31660
  52.00000    17.00000     5.21639
  53.00000    17.00000     5.21714
  54.00000    17.00000     5.16674
  55.00000    17.00000     5.35109
  56.00000    17.00000     6.29031
  57.00000    17.00000     5.59042
  58.00000    17.00000     5.32770
  59.00000    17.00000     5.39320
  60.00000    17.00000     5.29245
  61.00000    17.00000     5.29645
  62.00000    17.00000     5.43513
  63.00000    17.00000     5.61296
  64.00000    17.00000     5.42504
  64.00000    18.00000     5.33504
  63.00000    18.00000     5.52324
  62.00000    18.00000     5.50023
  61.00000    18.00000     5.63419
  60.00000    18.00000     5.40388
  59.00000    18.00000     5.72825
  58.00000    18.00000     5.44146
  57.00000    18.00000     5.25789
  56.00000    18.00000     5.41213
  55.00000    18.00000     5.45990
  54.00000    18.00000     5.51486
  53.00000    18.00000     5.32950
  52.00000    18.00000     5.13584
  51.00000    18.00000     5.16571
  50.00000    18.00000     5.31273
  49.00000    18.00000     5.15257
  48.00000    18.00000     5.18169
  47.00000    18.00000     5.17335
  46.00000    18.00000     5.09281
  45.00000    18.00000     5.20881
  44.00000    18.00000     5.09790
  43.00000    18.00000     5.22402
  42.00000    18.00000     5.49569
  41.00000    18.00000     5.66651
  40.00000    18.00000     5.21890
  39.00000    18.00000     5.89412
  38.00000    18.00000     5.29385
  37.00000    18.00000     5.24562
  36.00000    18.00000     5.34139
  35.00000    18.00000     5.11573
  34.00000    18.00000     5.13943
  33.00000    18.00000     5.01633
  32.00000    18.00000     5.07105
  31.00000    18.00000     5.18598
  30.00000    18.00000     4.94461
  29.00000    18.00000     4.94474
  28.00000    18.00000     5.36218
  27.00000    18.00000     5.05248
  26.00000    18.00000     4.85058
  25.00000    18.00000     5.19818
  24.00000    18.00000     4.94026
  23.00000    18.00000    16.08557
  22.00000    18.00000     5.70171
  21.00000    18.00000     4.82080
  20.00000    18.00000     4.83357
  19.00000    18.00000     4.84296
  18.00000    18.00000     5.05074
  17.00000    18.00000     4.99616
  16.00000    18.00000     4.94883
  15.00000    18.00000     4.86201
  14.00000    18.00000     4.78153
  13.00000    18.00000     4.68936
  12.00000    18.00000     4.75581
  11.00000    18.00000     5.08459
  10.00000    18.00000     5.24421
   9.00000    18.00000     5.54249
   8.00000    18.00000     4.97767
   7.00000    18.00000     4.89589
   6.00000    18.00000     4.90269
   5.00000    18.00000     4.93089
   4.00000    18.00000     4.92967
   3.00000    18.00000     4.90214
   2.00000    18.00000     5.34514
   1.00000    18.00000     5.18539
  -0.00000    18.00000     4.74667
  -1.00000    18.00000     4.88931
  -2.00000    18.00000     5.25212
  -3.00000    18.00000     5.16316
  -4.00000    18.00000     5.16632
  -5.00000    18.00000     7.06757
  -6.00000    18.00000     5.23236
  -7.00000    18.00000     4.80583
  -8.00000    18.00000     4.51889
  -9.00000    18.00000     4.53262
 -10.00000    18.00000     4.42647
 -11.00000    18.00000     4.38062
 -12.00000    18.00000     4.59765
 -13.00000    18.00000     4.85429
 -14.00000    18.00000     4.39694
 -15.00000    18.00000     4.28537
 -16.00000    18.00000     4.45284
 -17.00000    18.00000     4.11315
 -18.00000    18.00000     4.17678
 -19.00000    18.00000     4.04053
 -20.00000    18.00000     4.11018
 -21.00000    18.00000     3.87714
 -22.00000    18.00000     3.79906
 -23.00000    18.00000     3.81478
 -24.00000    18.00000     4.39073
 -25.00000    18.00000     3.76872
 -26.00000    18.00000     3.78014
 -27.00000    18.00000     4.31996
 -28.00000    18.00000     3.79023
 -29.00000    18.00000     3.85698
 -30.00000    18.00000     4.16531
 -31.00000    18.00000     3.67886
 -32.00000    18.00000     3.74997
 -33.00000    18.00000     3.60318
 -34.00000    18.00000     3.59500
 -35.00000    18.00000     3.64393
 -36.00000    18.00000     3.90345
 -37.00000    18.00000     3.81478
 -38.00000    18.00000     3.81870
 -39.00000    18.00000     3.93895
 -40.00000    18.00000     3.82444
 -41.00000    18.00000     3.75123
 -42.00000    18.00000     3.98040
 -43.00000    18.00000     3.89731
 -44.00000    18.00000     4.08943
 -45.00000    18.00000    36.61781
 -46.00000    18.00000     5.00043
 -47.00000    18.00000     3.97115
 -48.00000    18.00000     4.15598
 -49.00000    18.00000     3.84919
 -50.00000    18.00000     3.94527
 -51.00000    18.00000     3.88748
 -52.00000    18.00000     3.86666
 -53.00000    18.00000     3.84386
 -54.00000    18.00000     3.91825
 -55.00000    18.00000     4.49060
 -56.00000    18.00000     4.00489
 -57.00000    18.00000     4.05869
 -58.00000    18.00000     4.10049
 -59.00000    18.00000     4.31135
 -60.00000    18.00000     4.05869
 -61.00000    18.00000     3.86687
 -62.00000    18.00000     3.85526
 -63.00000    18.00000     4.13897
 -64.00000    18.00000    10.27589
 -64.00000    19.00000     3.90053
 -63.00000    19.00000    14.67536
 -62.00000    19.00000     3.94006
 -61.00000    19.00000     3.90315
 -60.00000    19.00000     3.76936
 -59.00000    19.00000     3.97187
 -58.00000    19.00000     4.26723
 -57.00000    19.00000     4.41788
 -56.00000    19.00000     4.14262
 -55.00000    19.00000     3.96107
 -54.00000    19.00000     3.97088
 -53.00000    19.00000     4.50489
 -52.00000    19.00000     3.87617
 -51.00000    19.00000     4.68364
 -50.00000    19.00000     3.67093
 -49.00000    19.00000     3.72968
 -48.00000    19.00000     3.91686
 -47.00000    19.00000     3.99206
 -46.00000    19.00000     3.90678
 -45.00000    19.00000     4.26243
 -44.00000    19.00000     4.31927
 -43.00000    19.00000     4.16173
 -42.00000    19.00000     4.21491
 -41.00000    19.00000     4.06806
 -40.00000    19.00000     4.02368
 -39.00000    19.00000     3.82743
 -38.00000    19.00000     3.91747
 -37.00000    19.00000     4.07091
 -36.00000    19.00000     3.90345
 -35.00000    19.00000     3.78072
 -34.00000    19.00000     3.80275
 -33.00000    19.00000     3.82990
 -32.00000    19.00000     5.87740
 -31.00000    19.00000     3.72667
 -30.00000    19.00000     3.72467
 -29.00000    19.00000     3.70452
 -28.00000    19.00000     3.90053
 -27.00000    19.00000     3.82871
 -26.00000    19.00000     3.81041
 -25.00000    19.00000     3.71199
 -24.00000    19.00000     3.70122
 -23.00000    19.00000     3.91555
 -22.00000    19.00000     4.02234
 -21.00000    19.00000     4.04988
 -20.00000    19.00000     3.99805
 -19.00000    19.00000     4.12577
 -18.00000    19.00000     4.07028
 -17.00000    19.00000     4.24346
 -16.00000    19.00000     4.44785
 -15.00000    19.00000     4.35974
 -14.00000    19.00000     4.33157
 -13.00000    19.00000     4.42699
 -12.00000    19.00000     4.41276
 -11.00000    19.00000     4.41955
 -10.00000    19.00000     4.53192
  -9.00000    19.00000     4.51640
  -8.00000    19.00000     4.50148
  -7.00000    19.00000     4.48654
  -6.00000    19.00000     4.57412
  -5.00000    19.00000     4.80946
  -4.00000    19.00000     5.24514
  -3.00000    19.00000     5.34582
  -2.00000    19.00000     5.21889
  -1.00000    19.00000     5.51216
   0.00000    19.00000     5.21218
   1.00000    19.00000     5.39984
   2.00000    19.00000     5.10634
   3.00000    19.00000     6.64061
   4.00000    19.00000     4.81705
   5.00000    19.00000     4.74022
   6.00000    19.00000     5.05079
   7.00000    19.00000     5.00029
   8.00000    19.00000     5.06435
   9.00000    19.00000     4.88400
  10.00000    19.00000     4.96160
  11.00000    19.00000     4.81270
  12.00000    19.00000     4.87693
  13.00000    19.00000     5.02645
  14.00000    19.00000     4.96250
  15.00000    19.00000     4.86838
  16.00000    19.00000     4.89940
  17.00000    19.00000     5.01553
  18.00000    19.00000     5.06255
  19.00000    19.00000     4.97767
  20.00000    19.00000     4.99874
  21.00000    19.00000     4.78535
  22.00000    19.00000     4.74135
  23.00000    19.00000     5.03909
  24.00000    19.00000     5.80622
  25.00000    19.00000     5.22402
  26.00000    19.00000     5.78780
  27.00000    19.00000     4.90084
  28.00000    19.00000     5.01039
  29.00000    19.00000     4.90708
  30.00000    19.00000     4.90873
  31.00000    19.00000     5.00289
  32.00000    19.00000     5.24197
  33.00000    19.00000     5.28076
  34.00000    19.00000     4.94702
  35.00000    19.00000     5.21610
  36.00000    19.00000     5.30252
  37.00000    19.00000     5.15840
  38.00000    19.00000     5.24467
  39.00000    19.00000     5.19873
  40.00000    19.00000     5.26181
  41.00000    19.00000     5.19723
  42.00000    19.00000     5.25126
  43.00000    19.00000     5.11321
  44.00000    19.00000     5.06425
  45.00000    19.00000     5.06255
  46.00000    19.00000     5.54178
  47.00000    19.00000     6.62336
  48.00000    19.00000     6.41831
  49.00000    19.00000     5.12299
  50.00000    19.00000     5.11494
  51.00000    19.00000     5.25435
  52.00000    19.00000     5.14355
  53.00000    19.00000     5.41245
  54.00000    19.00000     5.16988
  55.00000    19.00000     5.21056
  56.00000    19.00000    26.39233
  57.00000    19.00000    62.16108
  58.00000    19.00000     5.53697
  59.00000    19.00000     5.71705
  60.00000    19.00000     5.37616
  61.00000    19.00000     5.60412
  62.00000    19.00000     5.50207
  63.00000    19.00000     5.37458
  64.00000    19.00000     5.46173
  63.00000    20.00000     6.07992
  62.00000    20.00000     8.46644
  61.00000    20.00000     6.80757
  60.00000    20.00000     5.98521
  59.00000    20.00000     6.16793
  58.00000    20.00000     5.69435
  57.00000    20.00000     5.68968
  56.00000    20.00000     6.70106
  55.00000    20.00000     7.86932
  54.00000    20.00000     5.39094
  53.00000    20.00000     5.32055
  52.00000    20.00000     5.15257
  51.00000    20.00000     5.13903
  50.00000    20.00000     5.14412
  49.00000    20.00000     5.12826
  48.00000    20.00000     5.38022
  47.00000    20.00000     5.43136
  46.00000    20.00000     5.10733
  45.00000    20.00000     5.09790
  44.00000    20.00000     5.12862
  43.00000    20.00000     4.99874
  42.00000    20.00000     5.09031
  41.00000    20.00000     5.12137
  40.00000    20.00000     5.23457
  39.00000    20.00000     5.24467
  38.00000    20.00000     5.11886
  37.00000    20.00000     5.29488
  36.00000    20.00000     5.32118
  35.00000    20.00000     5.18365
  34.00000    20.00000     6.18769
  33.00000    20.00000     5.17899
  32.00000    20.00000     5.19086
  31.00000    20.00000     5.16458
  30.00000    20.00000     5.17936
  29.00000    20.00000     5.01208
  28.00000    20.00000     4.83886
  27.00000    20.00000     4.91882
  26.00000    20.00000    20.28283
  25.00000    20.00000    52.00431
  24.00000    20.00000     5.06333
  23.00000    20.00000     4.78240
  22.00000    20.00000     4.81108
  21.00000    20.00000     5.05675
  20.00000    20.00000     4.99278
  19.00000    20.00000     4.90873
  18.00000    20.00000     4.97761
  17.00000    20.00000     5.03402
  16.00000    20.00000     4.95994
  15.00000    20.00000     5.08287
  14.00000    20.00000     4.91851
  13.00000    20.00000     4.99431
  12.00000    20.00000     4.96640
  11.00000    20.00000     4.91775
  10.00000    20.00000     4.95074
   9.00000    20.00000     4.90797
   8.00000    20.00000     5.26885
   7.00000    20.00000     4.84537
   6.00000    20.00000     4.99169
   5.00000    20.00000     4.77598
   4.00000    20.00000     4.75211
   3.00000    20.00000     4.70954
   2.00000    20.00000     4.75924
   1.00000    20.00000     5.07262
  -0.00000    20.00000     5.12021
  -1.00000    20.00000     5.19430
  -2.00000    20.00000     5.55709
  -3.00000    20.00000     5.38933
  -4.00000    20.00000     5.21323
  -5.00000    20.00000     5.18690
  -6.00000    20.00000     4.72482
  -7.00000    20.00000     4.65498
  -8.00000    20.00000     4.49814
  -9.00000    20.00000     4.46445
 -10.00000    20.00000     4.53217
 -11.00000    20.00000     4.46635
 -12.00000    20.00000     4.41276
 -13.00000    20.00000     4.49478
 -14.00000    20.00000     4.46145
 -15.00000    20.00000     4.30058
 -16.00000    20.00000     4.30414
 -17.00000    20.00000     4.40877
 -18.00000    20.00000     4.30411
 -19.00000    20.00000     4.20715
 -20.00000    20.00000     4.26023
 -21.00000    20.00000     4.00484
 -22.00000    20.00000     4.15256
 -23.00000    20.00000     4.67676
 -24.00000    20.00000     3.77063
 -25.00000    20.00000     3.79463
 -26.00000    20.00000     3.71460
 -27.00000    20.00000     3.68835
 -28.00000    20.00000     3.63982
 -29.00000    20.00000     3.75491
 -30.00000    20.00000     3.76560
 -31.00000    20.00000     3.81478
 -32.00000    20.00000     8.37245
 -33.00000    20.00000     4.20559
 -34.00000    20.00000     3.76632
 -35.00000    20.00000     3.76553
 -36.00000    20.00000     3.72065
 -37.00000    20.00000     3.86346
 -38.00000    20.00000     3.83259
 -39.00000    20.00000     3.97565
 -40.00000    20.00000     3.95460
 -41.00000    20.00000     3.81356
 -42.00000    20.00000     4.05732
 -43.00000    20.00000     4.31353
 -44.00000    20.00000     4.63252
 -45.00000    20.00000     4.64715
 -46.00000    20.00000     4.09176
 -47.00000    20.00000     4.04455
 -48.00000    20.00000     3.93080
 -49.00000    20.00000     4.30838
 -50.00000    20.00000     3.78135
 -51.00000    20.00000     3.70700
 -52.00000    20.00000     3.86406
 -53.00000    20.00000     4.00215
 -54.00000    20.00000     4.03976
 -55.00000    20.00000     3.97026
 -56.00000    20.00000     3.92466
 -57.00000    20.00000     4.23515
 -58.00000    20.00000     5.00351
 -59.00000    20.00000     4.19313
 -60.00000    20.00000     3.95150
 -61.00000    20.00000     3.82743
 -62.00000    20.00000     3.78954
 -63.00000    20.00000     3.86726
 -63.00000    21.00000     3.91818
 -62.00000    21.00000     4.04256
 -61.00000    21.00000     3.84022
 -60.00000    21.00000     3.82802
 -59.00000    21.00000     3.91949
 -58.00000    21.00000     4.02639
 -57.00000    21.00000     4.52316
 -56.00000    21.00000     4.05260
 -55.00000    21.00000     3.89339
 -54.00000    21.00000     4.62155
 -53.00000    21.00000     4.05330
 -52.00000    21.00000     3.87831
 -51.00000    21.00000     3.71074
 -50.00000    21.00000     3.66823
 -49.00000    21.00000     3.89666
 -48.00000    21.00000     4.09967
 -47.00000    21.00000     3.94425
 -46.00000    21.00000     4.24500
 -45.00000    21.00000     3.97369
 -44.00000    21.00000     4.32796
 -43.00000    21.00000     4.53395
 -42.00000    21.00000     4.11656
 -41.00000    21.00000     3.98928
 -40.00000    21.00000     3.89858
 -39.00000    21.00000     4.17678
 -38.00000    21.00000     3.87998
 -37.00000    21.00000     3.77448
 -36.00000    21.00000     3.85396
 -35.00000    21.00000     3.88497
 -34.00000    21.00000     3.89830
 -33.00000    21.00000     3.81748
 -32.00000    21.00000     3.84501
 -31.00000    21.00000     3.78202
 -30.00000    21.00000     3.62167
 -29.00000    21.00000     3.76560
 -28.00000    21.00000     3.86105
 -27.00000    21.00000     3.85163
 -26.00000    21.00000     3.69320
 -25.00000    21.00000     3.70825
 -24.00000    21.00000     3.91588
 -23.00000    21.00000     3.74609
 -22.00000    21.00000     3.76180
 -21.00000    21.00000     3.86105
 -20.00000    21.00000     4.16706
 -19.00000    21.00000     4.06270
 -18.00000    21.00000     4.07491
 -17.00000    21.00000     4.20604
 -16.00000    21.00000     4.29989
 -15.00000    21.00000     4.28037
 -14.00000    21.00000     4.21330
 -13.00000    21.00000     4.52041
 -12.00000    21.00000     4.32574
 -11.00000    21.00000     4.44916
 -10.00000    21.00000     4.73650
  -9.00000    21.00000     4.37915
  -8.00000    21.00000     4.54075
  -7.00000    21.00000     4.49847
  -6.00000    21.00000     4.54953
  -5.00000    21.00000     4.59279
  -4.00000    21.00000     5.31514
  -3.00000    21.00000     5.14862
  -2.00000    21.00000     5.71961
  -1.00000    21.00000     5.85675
   0.00000    21.00000     5.30999
   1.00000    21.00000     5.08630
   2.00000    21.00000     4.89348
   3.00000    21.00000     4.74434
   4.00000    21.00000     4.73442
   5.00000    21.00000     4.85427
   6.00000    21.00000     4.99431
   7.00000    21.00000     4.95473
   8.00000    21.00000     4.81431
   9.00000    21.00000     4.85295
  10.00000    21.00000     4.80260
  11.00000    21.00000     4.89624
  12.00000    21.00000     4.74413
  13.00000    21.00000     4.91038
  14.00000    21.00000     5.29289
  15.00000    21.00000     4.98772
  16.00000    21.00000     4.92725
  17.00000    21.00000     5.32610
  18.00000    21.00000     4.89699
  19.00000    21.00000     4.98012
  20.00000    21.00000     4.88691
  21.00000    21.00000     5.86776
  22.00000    21.00000    17.98281
  23.00000    21.00000     4.85829
  24.00000    21.00000     4.76810
  25.00000    21.00000     4.99677
  26.00000    21.00000     5.37194
  27.00000    21.00000    28.10815
  28.00000    21.00000     5.15950
  29.00000    21.00000     5.10833
  30.00000    21.00000     5.23506
  31.00000    21.00000     5.10805
  32.00000    21.00000     5.14248
  33.00000    21.00000     5.08270
  34.00000    21.00000     5.10211
  35.00000    21.00000     5.19531
  36.00000    21.00000     5.53153
  37.00000    21.00000     5.43672
  38.00000    21.00000     5.31810
  39.00000    21.00000     5.27721
  40.00000    21.00000     5.24292
  41.00000    21.00000     5.08516
  42.00000    21.00000     5.05751
  43.00000    21.00000     5.07092
  44.00000    21.00000     5.09452
  45.00000    21.00000     5.24690
  46.00000    21.00000     5.20423
  47.00000    21.00000     5.22497
  48.00000    21.00000     5.13823
  49.00000    21.00000     5.26224
  50.00000    21.00000     5.38286
  51.00000    21.00000     5.29505
  52.00000    21.00000     5.25126
  53.00000    21.00000     5.30047
  54.00000    21.00000     5.57106
  55.00000    21.00000     5.65743
  56.00000    21.00000     5.47634
  57.00000    21.00000     5.51218
  58.00000    21.00000     5.50122
  59.00000    21.00000     5.83487
  60.00000    21.00000     5.97034
  61.00000    21.00000     5.85149
  62.00000    21.00000     7.05857
  63.00000    21.00000    93.45634
  63.00000    22.00000     5.95672
  62.00000    22.00000     6.32007
  61.00000    22.00000     6.41117
  60.00000    22.00000     6.24939
  59.00000    22.00000     5.97177
  58.00000    22.00000     6.00136
  57.00000    22.00000     5.65714
  56.00000    22.00000     7.01477
  55.00000    22.00000     5.48639
  54.00000    22.00000     5.33780
  53.00000    22.00000     5.28986
  52.00000    22.00000     5.93012
  51.00000    22.00000     5.43148
  50.00000    22.00000     5.32739
  49.00000    22.00000     5.97801
  48.00000    22.00000     5.46902
  47.00000    22.00000     5.11300
  46.00000    22.00000     5.06776
  45.00000    22.00000     5.51586
  44.00000    22.00000     5.28416
  43.00000    22.00000     5.28909
  42.00000    22.00000     5.14566
  41.00000    22.00000     5.20881
  40.00000    22.00000     5.09470
  39.00000    22.00000     4.96093
  38.00000    22.00000     5.19200
  37.00000    22.00000     5.16111
  36.00000    22.00000     5.48369
  35.00000    22.00000     5.14847
  34.00000    22.00000     5.44146
  33.00000    22.00000     5.08956
  32.00000    22.00000     5.03395
  31.00000    22.00000     4.92753
  30.00000    22.00000     5.01959
  29.00000    22.00000     4.92229
  28.00000    22.00000     5.00598
  27.00000    22.00000     4.98608
  26.00000    22.00000     6.26403
  25.00000    22.00000     6.62130
  24.00000    22.00000     4.88301
  23.00000    22.00000     4.94831
  22.00000    22.00000     4.97743
  21.00000    22.00000     4.86605
  20.00000    22.00000     4.84537
  19.00000    22.00000     4.84745
  18.00000    22.00000     4.76429
  17.00000    22.00000     4.77832
  16.00000    22.00000     4.92967
  15.00000    22.00000     4.86201
  14.00000    22.00000     4.69613
  13.00000    22.00000     4.78153
  12.00000    22.00000     4.71013
  11.00000    22.00000     4.76849
  10.00000    22.00000     4.73723
   9.00000    22.00000     4.80859
   8.00000    22.00000     4.91425
   7.00000    22.00000     4.99356
   6.00000    22.00000     4.97478
   5.00000    22.00000     4.73676
   4.00000    22.00000     4.69846
   3.00000    22.00000     4.95217
   2.00000    22.00000     4.84939
   1.00000    22.00000     4.88476
  -0.00000    22.00000     5.22829
  -1.00000    22.00000    46.50936
  -2.00000    22.00000    16.11047
  -3.00000    22.00000     5.48187
  -4.00000    22.00000     5.34135
  -5.00000    22.00000     4.97337
  -6.00000    22.00000     4.70551
  -7.00000    22.00000     4.68679
  -8.00000    22.00000     4.74022
  -9.00000    22.00000     4.55615
 -10.00000    22.00000     4.57776
 -11.00000    22.00000     4.46174
 -12.00000    22.00000     4.52179
 -13.00000    22.00000     4.44298
 -14.00000    22.00000     4.44537
 -15.00000    22.00000     4.28981
 -16.00000    22.00000     4.10149
 -17.00000    22.00000     4.16882
 -18.00000    22.00000     4.21995
 -19.00000    22.00000     4.48956
 -20.00000    22.00000     4.50426
 -21.00000    22.00000     3.96445
 -22.00000    22.00000     3.93895
 -23.00000    22.00000     3.94732
 -24.00000    22.00000     3.78268
 -25.00000    22.00000     3.75927
 -26.00000    22.00000     3.60197
 -27.00000    22.00000     3.66880
 -28.00000    22.00000     3.78522
 -29.00000    22.00000     3.68807
 -30.00000    22.00000     3.78895
 -31.00000    22.00000     3.78776
 -32.00000    22.00000     3.82683
 -33.00000    22.00000     3.64639
 -34.00000    22.00000     3.95381
 -35.00000    22.00000     3.90972
 -36.00000    22.00000     4.10784
 -37.00000    22.00000     3.85957
 -38.00000    22.00000     3.78395
 -39.00000    22.00000     3.87026
 -40.00000    22.00000     4.02357
 -41.00000    22.00000     4.28261
 -42.00000    22.00000     4.11604
 -43.00000    22.00000     4.08041
 -44.00000    22.00000     4.13361
 -45.00000    22.00000     3.83317
 -46.00000    22.00000     3.93212
 -47.00000    22.00000     3.86385
 -48.00000    22.00000     3.92405
 -49.00000    22.00000     3.97929
 -50.00000    22.00000     3.92694
 -51.00000    22.00000     3.76813
 -52.00000    22.00000     4.00087
 -53.00000    22.00000     3.75549
 -54.00000    22.00000     3.74229
 -55.00000    22.00000     3.82881
 -56.00000    22.00000     3.88853
 -57.00000    22.00000     4.31426
 -58.00000    22.00000     4.08626
 -59.00000    22.00000     3.96992
 -60.00000    22.00000     3.80543
 -61.00000    22.00000     3.97308
 -62.00000    22.00000     4.10700
 -63.00000    22.00000     3.78516
 -62.00000    23.00000     3.94271
 -61.00000    23.00000     4.08503
 -60.00000    23.00000     4.67052
 -59.00000    23.00000     4.12895
 -58.00000    23.00000     4.02899
 -57.00000    23.00000     4.11454
 -56.00000    23.00000     4.80549
 -55.00000    23.00000     4.06543
 -54.00000    23.00000     3.87915
 -53.00000    23.00000     3.73707
 -52.00000    23.00000     3.79150
 -51.00000    23.00000     3.82102
 -50.00000    23.00000     3.79963
 -49.00000    23.00000     3.87617
 -48.00000    23.00000     3.85439
 -47.00000    23.00000     3.89801
 -46.00000    23.00000     4.18766
 -45.00000    23.00000     3.98712
 -44.00000    23.00000     4.08842
 -43.00000    23.00000     3.79593
 -42.00000    23.00000     4.09176
 -41.00000    23.00000     4.26700
 -40.00000    23.00000     4.13584
 -39.00000    23.00000     4.15449
 -38.00000    23.00000     4.45734
 -37.00000    23.00000     3.84759
 -36.00000    23.00000     3.95824
 -35.00000    23.00000     4.09516
 -34.00000    23.00000     4.02504
 -33.00000    23.00000     3.86706
 -32.00000    23.00000     3.75239
 -31.00000    23.00000     3.77575
 -30.00000    23.00000     3.79904
 -29.00000    23.00000     3.71460
 -28.00000    23.00000     4.25443
 -27.00000    23.00000     3.81409
 -26.00000    23.00000     4.51237
 -25.00000    23.00000     4.15589
 -24.00000    23.00000     3.71153
 -23.00000    23.00000     3.78768
 -22.00000    23.00000     3.78954
 -21.00000    23.00000     3.92958
 -20.00000    23.00000     3.88879
 -19.00000    23.00000     3.99750
 -18.00000    23.00000     4.86277
 -17.00000    23.00000     4.83486
 -16.00000    23.00000     4.19812
 -15.00000    23.00000     4.23075
 -14.00000    23.00000     4.53617
 -13.00000    23.00000     5.29213
 -12.00000    23.00000     4.32146
 -11.00000    23.00000     4.39356
 -10.00000    23.00000     4.54582
  -9.00000    23.00000     4.44985
  -8.00000    23.00000     4.52608
  -7.00000    23.00000     4.71635
  -6.00000    23.00000     4.70026
  -5.00000    23.00000     5.19698
  -4.00000    23.00000     5.43331
  -3.00000    23.00000     5.37722
  -2.00000    23.00000     5.46902
  -1.00000    23.00000     5.91615
   0.00000    23.00000     5.41859
   1.00000    23.00000     4.90949
   2.00000    23.00000     5.19612
   3.00000    23.00000     5.02223
   4.00000    23.00000     5.00961
   5.00000    23.00000     4.76936
   6.00000    23.00000     5.57655
   7.00000    23.00000     8.60387
   8.00000    23.00000     5.13664
   9.00000    23.00000     4.85427
  10.00000    23.00000     4.90379
  11.00000    23.00000     4.78021
  12.00000    23.00000     4.68299
  13.00000    23.00000     4.73863
  14.00000    23.00000     4.64800
  15.00000    23.00000     4.77890
  16.00000    23.00000     5.04158
  17.00000    23.00000     5.10290
  18.00000    23.00000     4.92649
  19.00000    23.00000     4.86511
  20.00000    23.00000     4.72572
  21.00000    23.00000     4.82802
  22.00000    23.00000     4.88527
  23.00000    23.00000     5.02219
  24.00000    23.00000     4.87049
  25.00000    23.00000     5.27639
  26.00000    23.00000     5.23105
  27.00000    23.00000     4.98587
  28.00000    23.00000     5.04065
  29.00000    23.00000     4.96542
  30.00000    23.00000     5.07852
  31.00000    23.00000     5.21591
  32.00000    23.00000     5.10389
  33.00000    23.00000     5.22446
  34.00000    23.00000     5.18481
  35.00000    23.00000     5.63041
  36.00000    23.00000     5.34942
  37.00000    23.00000     5.91830
  38.00000    23.00000     5.27188
  39.00000    23.00000     5.32578
  40.00000    23.00000     7.02315
  41.00000    23.00000     5.27190
  42.00000    23.00000     6.05070
  43.00000    23.00000     5.13122
  44.00000    23.00000     5.18864
  45.00000    23.00000     5.32674
  46.00000    23.00000     5.16155
  47.00000    23.00000     5.10211
  48.00000    23.00000     5.50392
  49.00000    23.00000     5.40587
  50.00000    23.00000     5.22146
  51.00000    23.00000     5.35233
  52.00000    23.00000     5.45090
  53.00000    23.00000     5.64982
  54.00000    23.00000     5.68951
  55.00000    23.00000     5.61194
  56.00000    23.00000     5.67574
  57.00000    23.00000     5.99510
  58.00000    23.00000     6.01545
  59.00000    23.00000     5.95379
  60.00000    23.00000     6.25561
  61.00000    23.00000     6.28994
  62.00000    23.00000     6.17180
  62.00000    24.00000     5.90496
  61.00000    24.00000     6.13762
  60.00000    24.00000     6.38524
  59.00000    24.00000     6.02150
  58.00000    24.00000     6.79291
  57.00000    24.00000     6.56019
  56.00000    24.00000     6.06378
  55.00000    24.00000     5.74647
  54.00000    24.00000     5.87133
  53.00000    24.00000     5.76954
  52.00000    24.00000     5.89808
  51.00000    24.00000     6.05979
  50.00000    24.00000     5.93679
  49.00000    24.00000     5.59112
  48.00000    24.00000     5.39942
  47.00000    24.00000     5.65391
  46.00000    24.00000     5.71271
  45.00000    24.00000     5.49110
  44.00000    24.00000     5.51318
  43.00000    24.00000     5.84138
  42.00000    24.00000     5.30298
  41.00000    24.00000     5.42223
  40.00000    24.00000     5.39839
  39.00000    24.00000     5.25348
  38.00000    24.00000     9.36455
  37.00000    24.00000     5.08348
  36.00000    24.00000     5.09790
  35.00000    24.00000     5.11755
  34.00000    24.00000     5.18690
  33.00000    24.00000     5.44973
  32.00000    24.00000     5.95588
  31.00000    24.00000     5.10211
  30.00000    24.00000     5.12654
  29.00000    24.00000     5.07447
  28.00000    24.00000     4.95074
  27.00000    24.00000     5.10211
  26.00000    24.00000     5.12137
  25.00000    24.00000     5.19643
  24.00000    24.00000     5.02216
  23.00000    24.00000     4.88352
  22.00000    24.00000     6.53013
  21.00000    24.00000     5.08272
  20.00000    24.00000     4.81270
  19.00000    24.00000     4.89348
  18.00000    24.00000     4.87125
  17.00000    24.00000     5.16887
  16.00000    24.00000     4.98174
  15.00000    24.00000     5.02209
  14.00000    24.00000     4.85950
  13.00000    24.00000     4.94474
  12.00000    24.00000     4.80334
  11.00000    24.00000     5.10627
  10.00000    24.00000     4.85904
   9.00000    24.00000     4.80911
   8.00000    24.00000     5.04582
   7.00000    24.00000     5.19350
   6.00000    24.00000     4.89260
   5.00000    24.00000     4.63563
   4.00000    24.00000     4.58212
   3.00000    24.00000     4.91640
   2.00000    24.00000     4.83852
   1.00000    24.00000     5.09887
  -0.00000    24.00000     5.21270
  -1.00000    24.00000     5.69315
  -2.00000    24.00000     6.40225
  -3.00000    24.00000     5.33863
  -4.00000    24.00000     5.46908
  -5.00000    24.00000     5.19779
  -6.00000    24.00000     4.75702
  -7.00000    24.00000     4.67043
  -8.00000    24.00000     5.00211
  -9.00000    24.00000     4.60196
 -10.00000    24.00000     4.49884
 -11.00000    24.00000     4.43631
 -12.00000    24.00000     4.46515
 -13.00000    24.00000     4.51459
 -14.00000    24.00000     4.32869
 -15.00000    24.00000     4.42233
 -16.00000    24.00000     4.31716
 -17.00000    24.00000     6.03458
 -18.00000    24.00000   295.79861
 -19.00000    24.00000     7.71088
 -20.00000    24.00000     3.95259
 -21.00000    24.00000     3.87378
 -22.00000    24.00000     4.06869
 -23.00000    24.00000     3.83021
 -24.00000    24.00000     3.76062
 -25.00000    24.00000     4.19552
 -26.00000    24.00000    59.35735
 -27.00000    24.00000     5.63746
 -28.00000    24.00000     3.84889
 -29.00000    24.00000     3.80219
 -30.00000    24.00000     3.84487
 -31.00000    24.00000     3.78828
 -32.00000    24.00000     3.88486
 -33.00000    24.00000     3.83237
 -34.00000    24.00000     3.82486
 -35.00000    24.00000     3.70665
 -36.00000    24.00000     3.83858
 -37.00000    24.00000     4.23449
 -38.00000    24.00000    47.61301
 -39.00000    24.00000    18.19687
 -40.00000    24.00000     4.17295
 -41.00000    24.00000     4.46226
 -42.00000    24.00000     5.55698
 -43.00000    24.00000     4.22339
 -44.00000    24.00000     3.85873
 -45.00000    24.00000     3.67305
 -46.00000    24.00000     4.08366
 -47.00000    24.00000     3.81613
 -48.00000    24.00000     3.89992
 -49.00000    24.00000     3.92826
 -50.00000    24.00000     4.06196
 -51.00000    24.00000     3.88426
 -52.00000    24.00000     3.93852
 -53.00000    24.00000     3.96593
 -54.00000    24.00000     3.90841
 -55.00000    24.00000     3.86966
 -56.00000    24.00000     3.85466
 -57.00000    24.00000     4.34737
 -58.00000    24.00000     4.07217
 -59.00000    24.00000     3.97637
 -60.00000    24.00000     4.07467
 -61.00000    24.00000     4.01960
 -62.00000    24.00000     4.07342
 -62.00000    25.00000     3.89759
 -61.00000    25.00000     3.96711
 -60.00000    25.00000     3.94710
 -59.00000    25.00000     3.92466
 -58.00000    25.00000     3.91878
 -57.00000    25.00000     3.77945
 -56.00000    25.00000     4.00277
 -55.00000    25.00000     4.28602
 -54.00000    25.00000     3.94710
 -53.00000    25.00000     4.20030
 -52.00000    25.00000     3.82624
 -51.00000    25.00000     3.82762
 -50.00000    25.00000     3.86296
 -49.00000    25.00000     4.08165
 -48.00000    25.00000     3.92238
 -47.00000    25.00000     3.83940
 -46.00000    25.00000     3.89305
 -45.00000    25.00000     3.75549
 -44.00000    25.00000     3.78455
 -43.00000    25.00000     3.75549
 -42.00000    25.00000     3.97516
 -41.00000    25.00000     4.30125
 -40.00000    25.00000     4.76515
 -39.00000    25.00000     4.13676
 -38.00000    25.00000     4.27973
 -37.00000    25.00000     4.21776
 -36.00000    25.00000     4.17051
 -35.00000    25.00000     4.02369
 -34.00000    25.00000     3.90709
 -33.00000    25.00000     3.85109
 -32.00000    25.00000     3.87356
 -31.00000    25.00000     3.80913
 -30.00000    25.00000     3.79707
 -29.00000    25.00000     3.77452
 -28.00000    25.00000     3.83248
 -27.00000    25.00000     4.17025
 -26.00000    25.00000     4.07028
 -25.00000    25.00000     3.85638
 -24.00000    25.00000     3.89567
 -23.00000    25.00000     4.00878
 -22.00000    25.00000     4.05748
 -21.00000    25.00000     3.97383
 -20.00000    25.00000     3.90739
 -19.00000    25.00000     3.89801
 -18.00000    25.00000     3.91747
 -17.00000    25.00000     4.01691
 -16.00000    25.00000     4.35346
 -15.00000    25.00000     4.29392
 -14.00000    25.00000     4.24764
 -13.00000    25.00000     4.32005
 -12.00000    25.00000     4.31855
 -11.00000    25.00000     4.32650
 -10.00000    25.00000     4.46516
  -9.00000    25.00000     4.66038
  -8.00000    25.00000     4.68142
  -7.00000    25.00000     4.79583
  -6.00000    25.00000     4.88855
  -5.00000    25.00000     4.85070
  -4.00000    25.00000     5.74590
  -3.00000    25.00000     9.19865
  -2.00000    25.00000     5.38607
  -1.00000    25.00000     5.60629
   0.00000    25.00000     5.31660
   1.00000    25.00000     5.17682
   2.00000    25.00000     4.75370
   3.00000    25.00000     4.91698
   4.00000    25.00000     4.74667
   5.00000    25.00000     4.64402
   6.00000    25.00000     4.61455
   7.00000    25.00000     4.75764
   8.00000    25.00000     5.11736
   9.00000    25.00000     4.95317
  10.00000    25.00000     4.90949
  11.00000    25.00000     4.84820
  12.00000    25.00000     4.91716
  13.00000    25.00000     4.95994
  14.00000    25.00000     4.91057
  15.00000    25.00000     4.93796
  16.00000    25.00000     4.99188
  17.00000    25.00000     5.11988
  18.00000    25.00000     5.07759
  19.00000    25.00000     5.08537
  20.00000    25.00000     4.91988
  21.00000    25.00000     4.94563
  22.00000    25.00000     4.88465
  23.00000    25.00000     5.46797
  24.00000    25.00000     5.47076
  25.00000    25.00000     5.61213
  26.00000    25.00000     4.99111
  27.00000    25.00000     5.10877
  28.00000    25.00000     5.25091
  29.00000    25.00000     5.29525
  30.00000    25.00000     5.17644
  31.00000    25.00000     5.48105
  32.00000    25.00000     5.47187
  33.00000    25.00000     5.30608
  34.00000    25.00000     5.05423
  35.00000    25.00000     5.22848
  36.00000    25.00000     5.07852
  37.00000    25.00000     5.10489
  38.00000    25.00000     5.43246
  39.00000    25.00000     8.11737
  40.00000    25.00000    11.69242
  41.00000    25.00000     5.11806
  42.00000    25.00000     5.03896
  43.00000    25.00000     4.99692
  44.00000    25.00000     5.08366
  45.00000    25.00000     5.13651
  46.00000    25.00000     5.09470
  47.00000    25.00000     5.36121
  48.00000    25.00000     5.53153
  49.00000    25.00000     5.33295
  50.00000    25.00000     5.32266
  51.00000    25.00000     5.48102
  52.00000    25.00000     5.50392
  53.00000    25.00000     5.28320
  54.00000    25.00000     5.51315
  55.00000    25.00000     5.45165
  56.00000    25.00000     5.37338
  57.00000    25.00000     5.92520
  58.00000    25.00000     5.71961
  59.00000    25.00000     5.84622
  60.00000    25.00000     5.81931
  61.00000    25.00000     5.76427
  62.00000    25.00000     5.74262
  61.00000    26.00000     5.67263
  60.00000    26.00000     5.53517
  59.00000    26.00000     5.40552
  58.00000    26.00000     5.53683
  57.00000    26.00000     5.53239
  56.00000    26.00000     5.50023
  55.00000    26.00000     5.50207
  54.00000    26.00000     5.29919
  53.00000    26.00000     5.24210
  52.00000    26.00000     5.18750
  51.00000    26.00000     5.19356
  50.00000    26.00000     5.20908
  49.00000    26.00000     5.17504
  48.00000    26.00000     5.23137
  47.00000    26.00000     5.65963
  46.00000    26.00000     5.29030
  45.00000    26.00000     5.10113
  44.00000    26.00000     4.99356
  43.00000    26.00000     4.96661
  42.00000    26.00000     5.28418
  41.00000    26.00000     6.19952
  40.00000    26.00000    12.95096
  39.00000    26.00000    26.58990
  38.00000    26.00000     7.17261
  37.00000    26.00000     5.16787
  36.00000    26.00000     5.30368
  35.00000    26.00000     5.03896
  34.00000    26.00000     5.08976
  33.00000    26.00000     5.19124
  32.00000    26.00000     5.09202
  31.00000    26.00000     5.08193
  30.00000    26.00000     5.42406
  29.00000    26.00000     5.18831
  28.00000    26.00000     5.08116
  27.00000    26.00000     5.19873
  26.00000    26.00000     5.10634
  25.00000    26.00000     5.00702
  24.00000    26.00000     5.10040
  23.00000    26.00000     5.02297
  22.00000    26.00000     4.97652
  21.00000    26.00000     5.04826
  20.00000    26.00000     4.96828
  19.00000    26.00000     4.94372
  18.00000    26.00000     5.01039
  17.00000    26.00000     5.02297
  16.00000    26.00000     4.90764
  15.00000    26.00000     4.90873
  14.00000    26.00000     4.98682
  13.00000    26.00000     5.03309
  12.00000    26.00000     4.91310
  11.00000    26.00000     4.92846
  10.00000    26.00000     4.80732
   9.00000    26.00000     5.53498
   8.00000    26.00000     4.87721
   7.00000    26.00000     4.76159
   6.00000    26.00000     5.02970
   5.00000    26.00000     5.10898
   4.00000    26.00000     5.82554
   3.00000    26.00000     5.07945
   2.00000    26.00000     4.67282
   1.00000    26.00000     4.75678
  -0.00000    26.00000     5.18480
  -1.00000    26.00000     5.33212
  -2.00000    26.00000     5.26262
  -3.00000    26.00000     5.47536
  -4.00000    26.00000     4.98927
  -5.00000    26.00000     4.97330
  -6.00000    26.00000     4.74520
  -7.00000    26.00000     4.81073
  -8.00000    26.00000     4.76110
  -9.00000    26.00000     4.66120
 -10.00000    26.00000     4.51488
 -11.00000    26.00000     4.64415
 -12.00000    26.00000     4.60063
 -13.00000    26.00000     4.66818
 -14.00000    26.00000     4.39492
 -15.00000    26.00000     4.33086
 -16.00000    26.00000     4.26519
 -17.00000    26.00000     4.11730
 -18.00000    26.00000     4.13259
 -19.00000    26.00000     3.94200
 -20.00000    26.00000     4.13056
 -21.00000    26.00000     4.10626
 -22.00000    26.00000     4.11569
 -23.00000    26.00000     4.06679
 -24.00000    26.00000     3.94730
 -25.00000    26.00000     4.04649
 -26.00000    26.00000     4.06616
 -27.00000    26.00000     4.22740
 -28.00000    26.00000     4.05124
 -29.00000    26.00000     4.01901
 -30.00000    26.00000     3.96553
 -31.00000    26.00000     3.93212
 -32.00000    26.00000     3.84863
 -33.00000    26.00000     3.83296
 -34.00000    26.00000     3.88035
 -35.00000    26.00000     4.03848
 -36.00000    26.00000     3.99860
 -37.00000    26.00000     4.13897
 -38.00000    26.00000     3.91555
 -39.00000    26.00000     4.00136
 -40.00000    26.00000     4.05732
 -41.00000    26.00000     3.96608
 -42.00000    26.00000     3.95079
 -43.00000    26.00000     3.83317
 -44.00000    26.00000     3.90709
 -45.00000    26.00000     3.86586
 -46.00000    26.00000     3.75471
 -47.00000    26.00000     3.79707
 -48.00000    26.00000     3.99072
 -49.00000    26.00000     4.01085
 -50.00000    26.00000     4.05337
 -51.00000    26.00000     4.03044
 -52.00000    26.00000     3.78641
 -53.00000    26.00000     3.77825
 -54.00000    26.00000     3.79648
 -55.00000    26.00000     3.82307
 -56.00000    26.00000     4.64572
 -57.00000    26.00000     3.88199
 -58.00000    26.00000     4.18620
 -59.00000    26.00000     3.86325
 -60.00000    26.00000     5.26754
 -61.00000    26.00000     4.04178
 -61.00000    27.00000     4.41042
 -60.00000    27.00000     4.23657
 -59.00000    27.00000     3.95055
 -58.00000    27.00000     3.96711
 -57.00000    27.00000     4.23141
 -56.00000    27.00000     4.28903
 -55.00000    27.00000     4.29614
 -54.00000    27.00000     3.98670
 -53.00000    27.00000     3.77828
 -52.00000    27.00000     3.92730
 -51.00000    27.00000     4.61921
 -50.00000    27.00000     4.39812
 -49.00000    27.00000     4.50590
 -48.00000    27.00000     4.06416
 -47.00000    27.00000     3.78581
 -46.00000    27.00000     3.95284
 -45.00000    27.00000     3.82792
 -44.00000    27.00000     3.71632
 -43.00000    27.00000     3.92071
 -42.00000    27.00000     4.07616
 -41.00000    27.00000     3.89018
 -40.00000    27.00000     4.07291
 -39.00000    27.00000     4.22274
 -38.00000    27.00000     4.15277
 -37.00000    27.00000     4.00277
 -36.00000    27.00000     3.98794
 -35.00000    27.00000     4.12324
 -34.00000    27.00000     4.03980
 -33.00000    27.00000     3.93608
 -32.00000    27.00000     3.90225
 -31.00000    27.00000     4.08626
 -30.00000    27.00000     4.48015
 -29.00000    27.00000     3.98804
 -28.00000    27.00000     3.95284
 -27.00000    27.00000     4.04858
 -26.00000    27.00000     4.27159
 -25.00000    27.00000     4.01494
 -24.00000    27.00000     4.12210
 -23.00000    27.00000     4.05191
 -22.00000    27.00000     4.07555
 -21.00000    27.00000     4.07740
 -20.00000    27.00000     4.34381
 -19.00000    27.00000     4.04733
 -18.00000    27.00000     4.15459
 -17.00000    27.00000     4.54451
 -16.00000    27.00000     4.09176
 -15.00000    27.00000     4.27749
 -14.00000    27.00000     4.40929
 -13.00000    27.00000     4.23686
 -12.00000    27.00000     4.53981
 -11.00000    27.00000     4.38004
 -10.00000    27.00000     4.39085
  -9.00000    27.00000     4.43562
  -8.00000    27.00000     4.50975
  -7.00000    27.00000     4.65424
  -6.00000    27.00000     5.67136
  -5.00000    27.00000     4.72466
  -4.00000    27.00000     4.85265
  -3.00000    27.00000     4.95574
  -2.00000    27.00000     5.32642
  -1.00000    27.00000     5.39236
   0.00000    27.00000     5.29741
   1.00000    27.00000     5.33571
   2.00000    27.00000     4.66581
   3.00000    27.00000     4.65112
   4.00000    27.00000     5.11736
   5.00000    27.00000     4.92064
   6.00000    27.00000     4.87213
   7.00000    27.00000     4.74015
   8.00000    27.00000     4.76984
   9.00000    27.00000     4.97619
  10.00000    27.00000     4.97886
  11.00000    27.00000     5.15084
  12.00000    27.00000     4.84377
  13.00000    27.00000     4.82851
  14.00000    27.00000     4.92543
  15.00000    27.00000     5.09887
  16.00000    27.00000     5.08024
  17.00000    27.00000     4.95384
  18.00000    27.00000     4.80368
  19.00000    27.00000     4.90797
  20.00000    27.00000     4.91958
  21.00000    27.00000     5.05512
  22.00000    27.00000     5.48003
  23.00000    27.00000     5.23186
  24.00000    27.00000     7.46107
  25.00000    27.00000     5.01881
  26.00000    27.00000     5.15620
  27.00000    27.00000     5.17529
  28.00000    27.00000     5.24822
  29.00000    27.00000     5.30298
  30.00000    27.00000     5.10144
  31.00000    27.00000     6.57027
  32.00000    27.00000    11.31073
  33.00000    27.00000     5.06856
  34.00000    27.00000     5.03142
  35.00000    27.00000     4.91368
  36.00000    27.00000     5.00883
  37.00000    27.00000     5.10726
  38.00000    27.00000     4.90711
  39.00000    27.00000     6.01734
  40.00000    27.00000     4.90324
  41.00000    27.00000     4.94742
  42.00000    27.00000     4.95105
  43.00000    27.00000     4.92846
  44.00000    27.00000     4.90303
  45.00000    27.00000     4.95341
  46.00000    27.00000     4.91775
  47.00000    27.00000     5.10654
  48.00000    27.00000     5.26482
  49.00000    27.00000     5.27106
  50.00000    27.00000     5.26314
  51.00000    27.00000     5.24597
  52.00000    27.00000     5.19549
  53.00000    27.00000     5.26669
  54.00000    27.00000     5.35593
  55.00000    27.00000     5.38265
  56.00000    27.00000     5.69648
  57.00000    27.00000     5.52681
  58.00000    27.00000     5.46908
  59.00000    27.00000     5.54055
  60.00000    27.00000     5.53418
  61.00000    27.00000     5.86579
  60.00000    28.00000     6.63689
  59.00000    28.00000     5.52232
  58.00000    28.00000     5.67002
  57.00000    28.00000     5.65524
  56.00000    28.00000     5.52043
  55.00000    28.00000     5.63531
  54.00000    28.00000     5.96761
  53.00000    28.00000     5.38308
  52.00000    28.00000     5.23487
  51.00000    28.00000     5.15020
  50.00000    28.00000     5.72194
  49.00000    28.00000     4.98514
  48.00000    28.00000     5.06764
  47.00000    28.00000     5.11736
  46.00000    28.00000     5.10211
  45.00000    28.00000     5.07092
  44.00000    28.00000     5.04151
  43.00000    28.00000     5.15321
  42.00000    28.00000     4.87213
  41.00000    28.00000     4.96160
  40.00000    28.00000     6.30137
  39.00000    28.00000   382.15442
  38.00000    28.00000    85.21819
  37.00000    28.00000     4.99707
  36.00000    28.00000     4.85458
  35.00000    28.00000     5.06855
  34.00000    28.00000     5.18575
  33.00000    28.00000     4.97003
  32.00000    28.00000     5.09031
  31.00000    28.00000     5.25162
  30.00000    28.00000     4.91551
  29.00000    28.00000     4.89237
  28.00000    28.00000     5.15620
  27.00000    28.00000     5.21259
  26.00000    28.00000     5.17623
  25.00000    28.00000     5.05001
  24.00000    28.00000     5.26358
  23.00000    28.00000     5.22402
  22.00000    28.00000     5.08477
  21.00000    28.00000     5.30334
  20.00000    28.00000     5.03981
  19.00000    28.00000     5.09202
  18.00000    28.00000     5.05430
  17.00000    28.00000     6.48171
  16.00000    28.00000     4.91726
  15.00000    28.00000     4.83242
  14.00000    28.00000     4.89424
  13.00000    28.00000     4.93936
  12.00000    28.00000     4.96030
  11.00000    28.00000     4.71879
  10.00000    28.00000     4.74987
   9.00000    28.00000     4.88630
   8.00000    28.00000     4.94883
   7.00000    28.00000     4.82802
   6.00000    28.00000     5.27013
   5.00000    28.00000     4.71258
   4.00000    28.00000     4.88743
   3.00000    28.00000     4.81955
   2.00000    28.00000    11.67169
   1.00000    28.00000     5.28198
  -0.00000    28.00000     5.24562
  -1.00000    28.00000     5.27982
  -2.00000    28.00000     5.46279
  -3.00000    28.00000     5.10726
  -4.00000    28.00000     5.03896
  -5.00000    28.00000     4.83119
  -6.00000    28.00000     4.82727
  -7.00000    28.00000     4.93117
  -8.00000    28.00000     4.77171
  -9.00000    28.00000     4.42085
 -10.00000    28.00000     4.40364
 -11.00000    28.00000     4.35900
 -12.00000    28.00000     4.31129
 -13.00000    28.00000     4.47194
 -14.00000    28.00000     4.09579
 -15.00000    28.00000     4.10251
 -16.00000    28.00000     4.05861
 -17.00000    28.00000     4.12943
 -18.00000    28.00000     4.12020
 -19.00000    28.00000     4.17295
 -20.00000    28.00000     4.04858
 -21.00000    28.00000     4.09417
 -22.00000    28.00000     3.92202
 -23.00000    28.00000     4.02900
 -24.00000    28.00000     4.06879
 -25.00000    28.00000     4.75667
 -26.00000    28.00000     4.32868
 -27.00000    28.00000     4.10187
 -28.00000    28.00000     4.10763
 -29.00000    28.00000     4.06333
 -30.00000    28.00000     4.08641
 -31.00000    28.00000     4.15256
 -32.00000    28.00000     4.22339
 -33.00000    28.00000     4.31215
 -34.00000    28.00000     4.20322
 -35.00000    28.00000     4.10232
 -36.00000    28.00000     4.04518
 -37.00000    28.00000     4.11315
 -38.00000    28.00000     4.21690
 -39.00000    28.00000     4.31068
 -40.00000    28.00000     4.10232
 -41.00000    28.00000     4.18580
 -42.00000    28.00000     4.03242
 -43.00000    28.00000     3.83999
 -44.00000    28.00000     3.73219
 -45.00000    28.00000     3.75423
 -46.00000    28.00000     3.73344
 -47.00000    28.00000     3.95912
 -48.00000    28.00000     3.91659
 -49.00000    28.00000     3.83237
 -50.00000    28.00000     4.50742
 -51.00000    28.00000     4.53617
 -52.00000    28.00000     4.13056
 -53.00000    28.00000     3.95126
 -54.00000    28.00000     3.81954
 -55.00000    28.00000     4.68845
 -56.00000    28.00000     4.16426
 -57.00000    28.00000     4.16666
 -58.00000    28.00000     4.26949
 -59.00000    28.00000     4.08503
 -60.00000    28.00000     3.99812
 -60.00000    29.00000     4.58129
 -59.00000    29.00000     4.30990
 -58.00000    29.00000     4.38505
 -57.00000    29.00000     4.14965
 -56.00000    29.00000     3.99474
 -55.00000    29.00000     4.39492
 -54.00000    29.00000    45.70750
 -53.00000    29.00000     4.23710
 -52.00000    29.00000     4.10105
 -51.00000    29.00000     4.37319
 -50.00000    29.00000     4.47612
 -49.00000    29.00000     3.98124
 -48.00000    29.00000     3.99010
 -47.00000    29.00000     3.99812
 -46.00000    29.00000     3.83376
 -45.00000    29.00000     3.77697
 -44.00000    29.00000     3.83729
 -43.00000    29.00000     3.83940
 -42.00000    29.00000     3.85137
 -41.00000    29.00000     4.04591
 -40.00000    29.00000     4.16741
 -39.00000    29.00000     4.13537
 -38.00000    29.00000     4.10869
 -37.00000    29.00000     4.10105
 -36.00000    29.00000     4.31571
 -35.00000    29.00000     4.63324
 -34.00000    29.00000     4.37621
 -33.00000    29.00000     4.46675
 -32.00000    29.00000     4.25020
 -31.00000    29.00000     4.12299
 -30.00000    29.00000     4.06196
 -29.00000    29.00000     4.27154
 -28.00000    29.00000     3.95496
 -27.00000    29.00000     3.96419
 -26.00000    29.00000     3.97796
 -25.00000    29.00000     4.17025
 -24.00000    29.00000     4.13259
 -23.00000    29.00000     4.21756
 -22.00000    29.00000     4.05861
 -21.00000    29.00000     3.99072
 -20.00000    29.00000     4.06858
 -19.00000    29.00000     4.05732
 -18.00000    29.00000     4.03505
 -17.00000    29.00000     3.99010
 -16.00000    29.00000     4.03649
 -15.00000    29.00000     4.05932
 -14.00000    29.00000     4.20494
 -13.00000    29.00000     4.26016
 -12.00000    29.00000     4.48316
 -11.00000    29.00000     4.29548
 -10.00000    29.00000     4.27384
  -9.00000    29.00000     4.35685
  -8.00000    29.00000     4.42401
  -7.00000    29.00000     4.56644
  -6.00000    29.00000     4.78446
  -5.00000    29.00000     4.87568
  -4.00000    29.00000     5.10489
  -3.00000    29.00000     5.03056
  -2.00000    29.00000     5.95797
  -1.00000    29.00000    23.71289
   0.00000    29.00000     5.24773
   1.00000    29.00000     5.29207
   2.00000    29.00000     5.11392
   3.00000    29.00000    12.68549
   4.00000    29.00000     4.70868
   5.00000    29.00000     5.06003
   6.00000    29.00000     4.68671
   7.00000    29.00000     4.74572
   8.00000    29.00000     5.28675
   9.00000    29.00000     5.09726
  10.00000    29.00000     5.05001
  11.00000    29.00000     4.68828
  12.00000    29.00000     4.70855
  13.00000    29.00000     6.28703
  14.00000    29.00000    49.09082
  15.00000    29.00000     4.87125
  16.00000    29.00000     4.66351
  17.00000    29.00000     4.72787
  18.00000    29.00000     5.93081
  19.00000    29.00000     4.92318
  20.00000    29.00000     5.32380
  21.00000    29.00000     5.19549
  22.00000    29.00000     5.04740
  23.00000    29.00000     5.10482
  24.00000    29.00000     5.23858
  25.00000    29.00000     5.27367
  26.00000    29.00000     5.34048
  27.00000    29.00000     5.02461
  28.00000    29.00000     5.27448
  29.00000    29.00000     5.06856
  30.00000    29.00000     5.15164
  31.00000    29.00000     4.99278
  32.00000    29.00000     4.85786
  33.00000    29.00000     4.92543
  34.00000    29.00000     5.04410
  35.00000    29.00000     4.99297
  36.00000    29.00000     5.07092
  37.00000    29.00000     5.04326
  38.00000    29.00000     5.24996
  39.00000    29.00000     5.33212
  40.00000    29.00000     5.02809
  41.00000    29.00000     4.90873
  42.00000    29.00000     4.97478
  43.00000    29.00000     4.99860
  44.00000    29.00000     6.13646
  45.00000    29.00000     5.25253
  46.00000    29.00000     5.20706
  47.00000    29.00000     5.29600
  48.00000    29.00000     5.15148
  49.00000    29.00000     5.21786
  50.00000    29.00000     5.18191
  51.00000    29.00000     5.21364
  52.00000    29.00000     5.05074
  53.00000    29.00000     5.30298
  54.00000    29.00000     6.16060
  55.00000    29.00000     5.31225
  56.00000    29.00000     5.37541
  57.00000    29.00000     5.40468
  58.00000    29.00000     5.51953
  59.00000    29.00000     5.69351
  60.00000    29.00000     5.86733
  59.00000    30.00000     5.45165
  58.00000    30.00000     5.30964
  57.00000    30.00000     5.18656
  56.00000    30.00000     5.34280
  55.00000    30.00000     5.25041
  54.00000    30.00000     6.35387
  53.00000    30.00000     5.40667
  52.00000    30.00000     5.18191
  51.00000    30.00000     5.19643
  50.00000    30.00000     5.32022
  49.00000    30.00000     5.20962
  48.00000    30.00000     5.14608
  47.00000    30.00000     5.40535
  46.00000    30.00000     5.09228
  45.00000    30.00000     5.64955
  44.00000    30.00000     5.11120
  43.00000    30.00000     5.03478
  42.00000    30.00000     5.03309
  41.00000    30.00000     5.07092
  40.00000    30.00000     4.96759
  39.00000    30.00000     5.04660
  38.00000    30.00000     5.17021
  37.00000    30.00000     4.95840
  36.00000    30.00000     5.01723
  35.00000    30.00000     6.01748
  34.00000    30.00000     5.20733
  33.00000    30.00000     5.06595
  32.00000    30.00000     4.78343
  31.00000    30.00000     4.95484
  30.00000    30.00000     4.84623
  29.00000    30.00000     5.26439
  28.00000    30.00000     4.99278
  27.00000    30.00000     4.89884
  26.00000    30.00000     4.97594
  25.00000    30.00000     5.50023
  24.00000    30.00000     5.22227
  23.00000    30.00000     5.92798
  22.00000    30.00000     5.38391
  21.00000    30.00000     5.10455
  20.00000    30.00000     4.93237
  19.00000    30.00000     4.81309
  18.00000    30.00000     5.08537
  17.00000    30.00000     5.05414
  16.00000    30.00000     4.68050
  15.00000    30.00000     4.71171
  14.00000    30.00000     4.78154
  13.00000    30.00000     4.83527
  12.00000    30.00000     4.96926
  11.00000    30.00000     4.70161
  10.00000    30.00000     4.90358
   9.00000    30.00000     5.54155
   8.00000    30.00000     4.92620
   7.00000    30.00000     4.81867
   6.00000    30.00000     4.62626
   5.00000    30.00000     4.78841
   4.00000    30.00000     4.60817
   3.00000    30.00000     4.65959
   2.00000    30.00000     4.92940
   1.00000    30.00000     4.93089
  -0.00000    30.00000     5.22146
  -1.00000    30.00000     4.98174
  -2.00000    30.00000     5.94919
  -3.00000    30.00000     5.08101
  -4.00000    30.00000     4.79904
  -5.00000    30.00000     4.77096
  -6.00000    30.00000     5.13770
  -7.00000    30.00000     4.64956
  -8.00000    30.00000     4.63093
  -9.00000    30.00000     4.59245
 -10.00000    30.00000     4.34447
 -11.00000    30.00000     4.40781
 -12.00000    30.00000     5.30358
 -13.00000    30.00000     4.33089
 -14.00000    30.00000     4.13248
 -15.00000    30.00000     4.18801
 -16.00000    30.00000     4.12048
 -17.00000    30.00000     4.36121
 -18.00000    30.00000     4.13168
 -19.00000    30.00000     4.05323
 -20.00000    30.00000     3.97383
 -21.00000    30.00000     4.09856
 -22.00000    30.00000     4.08885
 -23.00000    30.00000     3.93080
 -24.00000    30.00000     3.85716
 -25.00000    30.00000     4.11349
 -26.00000    30.00000     4.26453
 -27.00000    30.00000     4.13056
 -28.00000    30.00000     3.84372
 -29.00000    30.00000     3.98012
 -30.00000    30.00000     4.29548
 -31.00000    30.00000     3.91659
 -32.00000    30.00000     4.30489
 -33.00000    30.00000     4.29980
 -34.00000    30.00000     4.31493
 -35.00000    30.00000     4.40097
 -36.00000    30.00000     4.62399
 -37.00000    30.00000     4.09930
 -38.00000    30.00000     4.25957
 -39.00000    30.00000     4.07205
 -40.00000    30.00000     4.13584
 -41.00000    30.00000     4.08700
 -42.00000    30.00000     4.30852
 -43.00000    30.00000     4.54051
 -44.00000    30.00000     4.02431
 -45.00000    30.00000     3.87308
 -46.00000    30.00000     3.84645
 -47.00000    30.00000     3.84516
 -48.00000    30.00000     3.91780
 -49.00000    30.00000     3.91062
 -50.00000    30.00000     4.03987
 -51.00000    30.00000     4.12741
 -52.00000    30.00000     4.18785
 -53.00000    30.00000     4.01961
 -54.00000    30.00000     4.49397
 -55.00000    30.00000     3.99946
 -56.00000    30.00000     3.89436
 -57.00000    30.00000     4.11092
 -58.00000    30.00000     4.10528
 -59.00000    30.00000     4.51348
 -59.00000    31.00000     4.25939
 -58.00000    31.00000     4.17575
 -57.00000    31.00000     4.05530
 -56.00000    31.00000     3.82058
 -55.00000    31.00000     3.76560
 -54.00000    31.00000     3.96578
 -53.00000    31.00000     4.60497
 -52.00000    31.00000     4.03649
 -51.00000    31.00000     3.95302
 -50.00000    31.00000     3.88879
 -49.00000    31.00000     3.94690
 -48.00000    31.00000     4.34739
 -47.00000    31.00000     3.95121
 -46.00000    31.00000     4.00468
 -45.00000    31.00000     4.32150
 -44.00000    31.00000     3.91615
 -43.00000    31.00000     4.11431
 -42.00000    31.00000     4.23075
 -41.00000    31.00000     4.13398
 -40.00000    31.00000     4.24587
 -39.00000    31.00000     4.14621
 -38.00000    31.00000     4.21200
 -37.00000    31.00000     3.96726
 -36.00000    31.00000     3.99268
 -35.00000    31.00000     3.94946
 -34.00000    31.00000     4.27973
 -33.00000    31.00000     4.25424
 -32.00000    31.00000     4.38709
 -31.00000    31.00000     4.18343
 -30.00000    31.00000     4.04659
 -29.00000    31.00000     4.07518
 -28.00000    31.00000     4.60998
 -27.00000    31.00000     4.01089
 -26.00000    31.00000     4.21548
 -25.00000    31.00000     4.47494
 -24.00000    31.00000    37.34014
 -23.00000    31.00000     3.86216
 -22.00000    31.00000     3.97040
 -21.00000    31.00000     4.02765
 -20.00000    31.00000     3.84675
 -19.00000    31.00000     3.93895
 -18.00000    31.00000     4.02566
 -17.00000    31.00000     4.16746
 -16.00000    31.00000     4.28615
 -15.00000    31.00000     4.15104
 -14.00000    31.00000     4.26579
 -13.00000    31.00000     4.51005
 -12.00000    31.00000     8.03407
 -11.00000    31.00000   193.45090
 -10.00000    31.00000   177.15761
  -9.00000    31.00000     5.75423
  -8.00000    31.00000     4.75949
  -7.00000    31.00000     4.51197
  -6.00000    31.00000     4.73936
  -5.00000    31.00000     4.73014
  -4.00000    31.00000     4.74201
  -3.00000    31.00000     4.83411
  -2.00000    31.00000     5.05341
  -1.00000    31.00000     5.15164
   0.00000    31.00000     4.90599
   1.00000    31.00000     5.22453
   2.00000    31.00000     4.96584
   3.00000    31.00000     5.08880
   4.00000    31.00000     8.26811
   5.00000    31.00000     4.83486
   6.00000    31.00000     4.59445
   7.00000    31.00000     4.61292
   8.00000    31.00000     4.68985
   9.00000    31.00000     4.81632
  10.00000    31.00000     5.10144
  11.00000    31.00000     6.13858
  12.00000    31.00000     4.91940
  13.00000    31.00000     4.76910
  14.00000    31.00000     5.04326
  15.00000    31.00000     4.73936
  16.00000    31.00000     4.83452
  17.00000    31.00000     4.84090
  18.00000    31.00000     5.12722
  19.00000    31.00000     4.79033
  20.00000    31.00000     5.12194
  21.00000    31.00000     5.62585
  22.00000    31.00000     6.85466
  23.00000    31.00000     5.64111
  24.00000    31.00000     5.60205
  25.00000    31.00000     5.10310
  26.00000    31.00000     5.17389
  27.00000    31.00000     5.25517
  28.00000    31.00000     4.88891
  29.00000    31.00000     5.04913
  30.00000    31.00000     5.03649
  31.00000    31.00000     4.82403
  32.00000    31.00000     4.88174
  33.00000    31.00000     5.03480
  34.00000    31.00000     5.04739
  35.00000    31.00000     5.69368
  36.00000    31.00000     5.04830
  37.00000    31.00000     5.04740
  38.00000    31.00000     5.10778
  39.00000    31.00000     5.08884
  40.00000    31.00000     4.98202
  41.00000    31.00000     4.99860
  42.00000    31.00000     5.00029
  43.00000    31.00000     5.02892
  44.00000    31.00000     5.12299
  45.00000    31.00000     5.19953
  46.00000    31.00000     5.20018
  47.00000    31.00000     5.15874
  48.00000    31.00000     5.23024
  49.00000    31.00000     5.17700
  50.00000    31.00000     5.16867
  51.00000    31.00000     5.10805
  52.00000    31.00000     5.36244
  53.00000    31.00000     5.49937
  54.00000    31.00000     5.33984
  55.00000    31.00000    13.65364
  56.00000    31.00000    10.26025
  57.00000    31.00000     5.32431
  58.00000    31.00000     5.17182
  59.00000    31.00000     5.15603
  58.00000    32.00000     5.25394
  57.00000    32.00000     5.24822
  56.00000    32.00000     5.24914
  55.00000    32.00000     6.27791
  54.00000    32.00000     5.22453
  53.00000    32.00000     5.09281
  52.00000    32.00000     5.33540
  51.00000    32.00000     5.12309
  50.00000    32.00000     5.18342
  49.00000    32.00000     5.12585
  48.00000    32.00000     5.13318
  47.00000    32.00000     5.26970
  46.00000    32.00000     5.07262
  45.00000    32.00000     5.22961
  44.00000    32.00000     5.08535
  43.00000    32.00000     6.10053
  42.00000    32.00000     5.48646
  41.00000    32.00000     5.18888
  40.00000    32.00000     5.11816
  39.00000    32.00000     4.93089
  38.00000    32.00000     5.11806
  37.00000    32.00000     5.09721
  36.00000    32.00000     4.90873
  35.00000    32.00000     4.87972
  34.00000    32.00000     5.02809
  33.00000    32.00000     4.73350
  32.00000    32.00000     4.74572
  31.00000    32.00000     4.93298
  30.00000    32.00000     4.98510
  29.00000    32.00000     4.84169
  28.00000    32.00000     4.84374
  27.00000    32.00000     4.63860
  26.00000    32.00000     4.99860
  25.00000    32.00000     4.91444
  24.00000    32.00000     5.04328
  23.00000    32.00000    10.49311
  22.00000    32.00000    53.93481
  21.00000    32.00000   663.81055
  20.00000    32.00000     7.98477
  19.00000    32.00000     4.93160
  18.00000    32.00000     4.80388
  17.00000    32.00000     4.83730
  16.00000    32.00000     5.34582
  15.00000    32.00000     5.13929
  14.00000    32.00000     6.09517
  13.00000    32.00000     4.91425
  12.00000    32.00000     4.91444
  11.00000    32.00000     4.97743
  10.00000    32.00000     4.95795
   9.00000    32.00000     4.81743
   8.00000    32.00000     4.79033
   7.00000    32.00000     4.76984
   6.00000    32.00000     4.56095
   5.00000    32.00000     4.61993
   4.00000    32.00000     4.51378
   3.00000    32.00000     4.77889
   2.00000    32.00000     9.08918
   1.00000    32.00000     5.33780
  -0.00000    32.00000     5.33534
  -1.00000    32.00000     5.11049
  -2.00000    32.00000     5.09545
  -3.00000    32.00000     5.02554
  -4.00000    32.00000     5.10977
  -5.00000    32.00000     4.78401
  -6.00000    32.00000     4.71330
  -7.00000    32.00000     4.52359
  -8.00000    32.00000     4.84220
  -9.00000    32.00000     4.97839
 -10.00000    32.00000     4.72022
 -11.00000    32.00000     4.96083
 -12.00000    32.00000    62.63901
 -13.00000    32.00000    93.61014
 -14.00000    32.00000     4.61462
 -15.00000    32.00000     4.70697
 -16.00000    32.00000     4.27623
 -17.00000    32.00000     4.84253
 -18.00000    32.00000     4.26949
 -19.00000    32.00000     4.25509
 -20.00000    32.00000     3.97249
 -21.00000    32.00000     3.84035
 -22.00000    32.00000     3.97356
 -23.00000    32.00000     3.89376
 -24.00000    32.00000     4.00142
 -25.00000    32.00000     4.39787
 -26.00000    32.00000     3.99884
 -27.00000    32.00000     4.21200
 -28.00000    32.00000     4.05397
 -29.00000    32.00000     3.99410
 -30.00000    32.00000     3.96992
 -31.00000    32.00000     4.06196
 -32.00000    32.00000     4.15762
 -33.00000    32.00000     3.88497
 -34.00000    32.00000     4.01283
 -35.00000    32.00000     3.96639
 -36.00000    32.00000     3.99482
 -37.00000    32.00000     4.39584
 -38.00000    32.00000     4.00002
 -39.00000    32.00000     3.97784
 -40.00000    32.00000     4.42816
 -41.00000    32.00000     4.24237
 -42.00000    32.00000     4.11743
 -43.00000    32.00000     4.09636
 -44.00000    32.00000     4.17651
 -45.00000    32.00000     4.06533
 -46.00000    32.00000     4.17090
 -47.00000    32.00000     4.06205
 -48.00000    32.00000     4.16706
 -49.00000    32.00000     4.05323
 -50.00000    32.00000     4.02307
 -51.00000    32.00000    14.87557
 -52.00000    32.00000     4.44835
 -53.00000    32.00000     4.54251
 -54.00000    32.00000     4.28981
 -55.00000    32.00000     4.03785
 -56.00000    32.00000     3.84964
 -57.00000    32.00000     4.04654
 -58.00000    32.00000     4.14900
 -58.00000    33.00000     3.92936
 -57.00000    33.00000     3.90386
 -56.00000    33.00000     3.93438
 -55.00000    33.00000     3.90578
 -54.00000    33.00000     4.24434
 -53.00000    33.00000     3.96835
 -52.00000    33.00000     4.84702
 -51.00000    33.00000     4.53370
 -50.00000    33.00000     4.57550
 -49.00000    33.00000     4.09710
 -48.00000    33.00000     5.19843
 -47.00000    33.00000    20.47872
 -46.00000    33.00000     4.14686
 -45.00000    33.00000     4.14327
 -44.00000    33.00000     3.94771
 -43.00000    33.00000     4.07079
 -42.00000    33.00000     4.12666
 -41.00000    33.00000     4.26949
 -40.00000    33.00000     4.70624
 -39.00000    33.00000     4.51903
 -38.00000    33.00000     4.04455
 -37.00000    33.00000     4.01826
 -36.00000    33.00000     3.83999
 -35.00000    33.00000     3.83248
 -34.00000    33.00000     3.99933
 -33.00000    33.00000     3.91292
 -32.00000    33.00000     4.00815
 -31.00000    33.00000     3.88426
 -30.00000    33.00000     3.98526
 -29.00000    33.00000     4.10763
 -28.00000    33.00000     4.16426
 -27.00000    33.00000     4.25796
 -26.00000    33.00000     4.08302
 -25.00000    33.00000     4.39639
 -24.00000    33.00000     4.05459
 -23.00000    33.00000     4.01359
 -22.00000    33.00000     3.92923
 -21.00000    33.00000     4.03649
 -20.00000    33.00000     4.06479
 -19.00000    33.00000     4.28247
 -18.00000    33.00000     4.39085
 -17.00000    33.00000     4.38573
 -16.00000    33.00000     4.37474
 -15.00000    33.00000     4.47425
 -14.00000    33.00000     4.48688
 -13.00000    33.00000     4.45215
 -12.00000    33.00000     4.47306
 -11.00000    33.00000     4.31934
 -10.00000    33.00000     4.50633
  -9.00000    33.00000     5.04410
  -8.00000    33.00000     4.79356
  -7.00000    33.00000     4.80981
  -6.00000    33.00000     4.56133
  -5.00000    33.00000     4.61999
  -4.00000    33.00000     4.99539
  -3.00000    33.00000     4.86348
  -2.00000    33.00000     5.01633
  -1.00000    33.00000     5.12378
   0.00000    33.00000     5.25348
   1.00000    33.00000     5.07341
   2.00000    33.00000     5.12505
   3.00000    33.00000     4.72680
   4.00000    33.00000     4.68215
   5.00000    33.00000     4.79647
   6.00000    33.00000     4.65111
   7.00000    33.00000     4.55718
   8.00000    33.00000     4.65498
   9.00000    33.00000     4.78858
  10.00000    33.00000     4.87972
  11.00000    33.00000     5.07944
  12.00000    33.00000     4.96995
  13.00000    33.00000     5.24645
  14.00000    33.00000     5.07355
  15.00000    33.00000     5.40933
  16.00000    33.00000     5.29347
  17.00000    33.00000     4.91146
  18.00000    33.00000     4.77626
  19.00000    33.00000     4.79517
  20.00000    33.00000     4.93160
  21.00000    33.00000     5.09110
  22.00000    33.00000     6.13239
  23.00000    33.00000     5.01712
  24.00000    33.00000     5.06083
  25.00000    33.00000     5.01455
  26.00000    33.00000     4.84895
  27.00000    33.00000     5.41746
  28.00000    33.00000     5.21516
  29.00000    33.00000     4.90566
  30.00000    33.00000     4.67591
  31.00000    33.00000     4.92814
  32.00000    33.00000     5.75570
  33.00000    33.00000     8.55927
  34.00000    33.00000     4.70855
  35.00000    33.00000     4.76294
  36.00000    33.00000     4.89295
  37.00000    33.00000     4.93693
  38.00000    33.00000     4.84820
  39.00000    33.00000     5.07433
  40.00000    33.00000     5.17584
  41.00000    33.00000     5.30655
  42.00000    33.00000     5.16961
  43.00000    33.00000     5.59624
  44.00000    33.00000     8.44521
  45.00000    33.00000     5.12722
  46.00000    33.00000     5.21137
  47.00000    33.00000     5.30751
  48.00000    33.00000     5.36327
  49.00000    33.00000     5.26262
  50.00000    33.00000     5.17182
  51.00000    33.00000     5.17182
  52.00000    33.00000     5.56183
  53.00000    33.00000     5.19356
  54.00000    33.00000     5.72778
  55.00000    33.00000     5.13306
  56.00000    33.00000     5.21137
  57.00000    33.00000     5.28948
  58.00000    33.00000     5.42056
  57.00000    34.00000     5.27108
  56.00000    34.00000     5.19430
  55.00000    34.00000     5.06606
  54.00000    34.00000     5.10290
  53.00000    34.00000     5.19762
  52.00000    34.00000     5.67136
  51.00000    34.00000     5.50847
  50.00000    34.00000     5.49199
  49.00000    34.00000     5.45722
  48.00000    34.00000     5.29919
  47.00000    34.00000     5.46908
  46.00000    34.00000     5.22898
  45.00000    34.00000     5.26352
  44.00000    34.00000     5.13491
  43.00000    34.00000     5.20666
  42.00000    34.00000     5.31259
  41.00000    34.00000     5.45883
  40.00000    34.00000     5.07433
  39.00000    34.00000     5.11988
  38.00000    34.00000     5.89571
  37.00000    34.00000     4.98604
  36.00000    34.00000     5.02718
  35.00000    34.00000     4.87404
  34.00000    34.00000     4.76393
  33.00000    34.00000     4.67057
  32.00000    34.00000     4.78609
  31.00000    34.00000     4.74987
  30.00000    34.00000     5.17215
  29.00000    34.00000     4.69762
  28.00000    34.00000     4.89513
  27.00000    34.00000     5.35729
  26.00000    34.00000     5.30322
  25.00000    34.00000     4.93796
  24.00000    34.00000     4.93719
  23.00000    34.00000     5.28376
  22.00000    34.00000     5.05591
  21.00000    34.00000     5.18110
  20.00000    34.00000     4.85590
  19.00000    34.00000     4.85753
  18.00000    34.00000     4.82354
  17.00000    34.00000     4.86482
  16.00000    34.00000     5.11229
  15.00000    34.00000     4.94104
  14.00000    34.00000     5.31307
  13.00000    34.00000     5.38084
  12.00000    34.00000     5.02554
  11.00000    34.00000     5.00456
  10.00000    34.00000     5.05921
   9.00000    34.00000     5.00379
   8.00000    34.00000     4.89366
   7.00000    34.00000     4.62316
   6.00000    34.00000     4.61947
   5.00000    34.00000     4.60772
   4.00000    34.00000     4.90324
   3.00000    34.00000     4.84582
   2.00000    34.00000     5.20936
   1.00000    34.00000     5.21463
  -0.00000    34.00000     4.90764
  -1.00000    34.00000     5.27271
  -2.00000    34.00000     5.21890
  -3.00000    34.00000     4.95740
  -4.00000    34.00000     4.93976
  -5.00000    34.00000     4.95850
  -6.00000    34.00000     4.86674
  -7.00000    34.00000     4.81021
  -8.00000    34.00000     4.47901
  -9.00000    34.00000     4.51389
 -10.00000    34.00000     4.76775
 -11.00000    34.00000     4.52816
 -12.00000    34.00000     4.30125
 -13.00000    34.00000     4.27528
 -14.00000    34.00000     4.24786
 -15.00000    34.00000     4.28406
 -16.00000    34.00000     4.46855
 -17.00000    34.00000     4.08943
 -18.00000    34.00000     4.21331
 -19.00000    34.00000     4.26789
 -20.00000    34.00000     4.05187
 -21.00000    34.00000     3.98475
 -22.00000    34.00000     3.93895
 -23.00000    34.00000     4.07616
 -24.00000    34.00000     4.11263
 -25.00000    34.00000     4.15027
 -26.00000    34.00000     4.19812
 -27.00000    34.00000     4.16040
 -28.00000    34.00000     4.09848
 -29.00000    34.00000     3.93780
 -30.00000    34.00000     4.18098
 -31.00000    34.00000     3.94221
 -32.00000    34.00000     4.13445
 -33.00000    34.00000     3.83424
 -34.00000    34.00000     3.88035
 -35.00000    34.00000     3.86476
 -36.00000    34.00000     3.78648
 -37.00000    34.00000     3.81478
 -38.00000    34.00000     4.64559
 -39.00000    34.00000     3.86406
 -40.00000    34.00000     3.90416
 -41.00000    34.00000     3.94221
 -42.00000    34.00000     4.40565
 -43.00000    34.00000     4.19595
 -44.00000    34.00000     4.11293
 -45.00000    34.00000     4.11707
 -46.00000    34.00000     4.34461
 -47.00000    34.00000     4.15277
 -48.00000    34.00000    10.63585
 -49.00000    34.00000     4.30630
 -50.00000    34.00000     4.21124
 -51.00000    34.00000     4.26745
 -52.00000    34.00000     5.03655
 -53.00000    34.00000     4.45546
 -54.00000    34.00000     4.10188
 -55.00000    34.00000     3.99946
 -56.00000    34.00000     4.02160
 -57.00000    34.00000     4.05669
 -57.00000    35.00000     3.89010
 -56.00000    35.00000     4.08562
 -55.00000    35.00000     4.04858
 -54.00000    35.00000     4.23425
 -53.00000    35.00000     4.34820
 -52.00000    35.00000     4.39516
 -51.00000    35.00000     5.16754
 -50.00000    35.00000     4.31855
 -49.00000    35.00000     4.12349
 -48.00000    35.00000     4.24985
 -47.00000    35.00000     4.04251
 -46.00000    35.00000     3.97796
 -45.00000    35.00000     4.08179
 -44.00000    35.00000     3.97369
 -43.00000    35.00000     4.02566
 -42.00000    35.00000     4.07479
 -41.00000    35.00000     4.15073
 -40.00000    35.00000     4.70795
 -39.00000    35.00000     3.76567
 -38.00000    35.00000     3.78455
 -37.00000    35.00000     3.83376
 -36.00000    35.00000     3.68532
 -35.00000    35.00000     4.04178
 -34.00000    35.00000     3.75869
 -33.00000    35.00000     3.91912
 -32.00000    35.00000     4.28260
 -31.00000    35.00000     3.89305
 -30.00000    35.00000     4.07677
 -29.00000    35.00000     4.08503
 -28.00000    35.00000     4.01631
 -27.00000    35.00000     4.01418
 -26.00000    35.00000     4.19248
 -25.00000    35.00000     4.22466
 -24.00000    35.00000     4.69058
 -23.00000    35.00000     4.24292
 -22.00000    35.00000     4.35974
 -21.00000    35.00000     4.18174
 -20.00000    35.00000     4.06795
 -19.00000    35.00000     4.52734
 -18.00000    35.00000     6.28048
 -17.00000    35.00000     5.14738
 -16.00000    35.00000     4.27672
 -15.00000    35.00000     4.12552
 -14.00000    35.00000     4.24292
 -13.00000    35.00000     4.24149
 -12.00000    35.00000     4.52690
 -11.00000    35.00000     4.52250
 -10.00000    35.00000     4.69613
  -9.00000    35.00000     4.47229
  -8.00000    35.00000     4.33797
  -7.00000    35.00000     4.64416
  -6.00000    35.00000     4.88639
  -5.00000    35.00000     4.65727
  -4.00000    35.00000     5.01546
  -3.00000    35.00000     4.71245
  -2.00000    35.00000     4.78897
  -1.00000    35.00000     5.26444
   0.00000    35.00000     5.49298
   1.00000    35.00000     5.01062
   2.00000    35.00000     5.09202
   3.00000    35.00000     4.89290
   4.00000    35.00000     4.78928
   5.00000    35.00000     4.65341
   6.00000    35.00000     4.62532
   7.00000    35.00000     4.74115
   8.00000    35.00000     4.66886
   9.00000    35.00000     4.70697
  10.00000    35.00000     4.87682
  11.00000    35.00000     5.13066
  12.00000    35.00000     5.53159
  13.00000    35.00000     5.27939
  14.00000    35.00000     5.10462
  15.00000    35.00000     5.15337
  16.00000    35.00000     5.14847
  17.00000    35.00000     4.98197
  18.00000    35.00000     5.36664
  19.00000    35.00000     5.05426
  20.00000    35.00000     4.80206
  21.00000    35.00000     4.86394
  22.00000    35.00000     5.00043
  23.00000    35.00000     5.09716
  24.00000    35.00000     4.83574
  25.00000    35.00000     4.87922
  26.00000    35.00000     5.10144
  27.00000    35.00000     4.85265
  28.00000    35.00000     5.03061
  29.00000    35.00000     5.07276
  30.00000    35.00000     5.31910
  31.00000    35.00000     4.95840
  32.00000    35.00000     4.72641
  33.00000    35.00000     4.86913
  34.00000    35.00000     4.78096
  35.00000    35.00000     4.98102
  36.00000    35.00000     5.08877
  37.00000    35.00000     5.47076
  38.00000    35.00000     5.10634
  39.00000    35.00000     5.10462
  40.00000    35.00000     5.46435
  41.00000    35.00000     4.99017
  42.00000    35.00000     5.07618
  43.00000    35.00000     5.14155
  44.00000    35.00000     5.15068
  45.00000    35.00000     5.18482
  46.00000    35.00000     5.32168
  47.00000    35.00000     5.30358
  48.00000    35.00000     5.39742
  49.00000    35.00000     5.33684
  50.00000    35.00000     5.79417
  51.00000    35.00000     7.38428
  52.00000    35.00000     5.50307
  53.00000    35.00000     5.36352
  54.00000    35.00000     5.29608
  55.00000    35.00000     5.28117
  56.00000    35.00000     5.00883
  57.00000    35.00000     5.12746
  56.00000    36.00000     5.30226
  55.00000    36.00000     5.28021
  54.00000    36.00000     5.26405
  53.00000    36.00000     5.26712
  52.00000    36.00000     5.65714
  51.00000    36.00000     5.74931
  50.00000    36.00000     5.38669
  49.00000    36.00000     7.42824
  48.00000    36.00000     5.33504
  47.00000    36.00000     5.84718
  46.00000    36.00000     5.32527
  45.00000    36.00000     5.16603
  44.00000    36.00000     5.06265
  43.00000    36.00000     4.99845
  42.00000    36.00000     5.00366
  41.00000    36.00000     5.14608
  40.00000    36.00000     5.09277
  39.00000    36.00000     5.16396
  38.00000    36.00000     5.12722
  37.00000    36.00000     4.90905
  36.00000    36.00000     4.97337
  35.00000    36.00000     4.84419
  34.00000    36.00000     7.96028
  33.00000    36.00000     7.47360
  32.00000    36.00000     4.86599
  31.00000    36.00000     4.85472
  30.00000    36.00000     4.82555
  29.00000    36.00000     5.18771
  28.00000    36.00000     5.07262
  27.00000    36.00000     4.79647
  26.00000    36.00000     8.89174
  25.00000    36.00000     5.18343
  24.00000    36.00000     5.02226
  23.00000    36.00000     4.95551
  22.00000    36.00000     5.06435
  21.00000    36.00000     4.89131
  20.00000    36.00000     4.88847
  19.00000    36.00000     4.77626
  18.00000    36.00000     4.86277
  17.00000    36.00000     5.15383
  16.00000    36.00000     4.98197
  15.00000    36.00000     5.28517
  14.00000    36.00000     5.13115
  13.00000    36.00000     5.16787
  12.00000    36.00000     5.30180
  11.00000    36.00000     5.30572
  10.00000    36.00000     5.17856
   9.00000    36.00000     4.97594
   8.00000    36.00000     4.67513
   7.00000    36.00000     4.63408
   6.00000    36.00000     4.66122
   5.00000    36.00000     4.69382
   4.00000    36.00000     4.69465
   3.00000    36.00000     5.06092
   2.00000    36.00000     5.12746
   1.00000    36.00000     5.12230
  -0.00000    36.00000     5.11923
  -1.00000    36.00000     5.44135
  -2.00000    36.00000     5.19237
  -3.00000    36.00000     4.75604
  -4.00000    36.00000     5.03733
  -5.00000    36.00000     5.12367
  -6.00000    36.00000     4.91203
  -7.00000    36.00000     4.54818
  -8.00000    36.00000     4.50893
  -9.00000    36.00000     4.49663
 -10.00000    36.00000     4.39129
 -11.00000    36.00000     4.45135
 -12.00000    36.00000     4.60063
 -13.00000    36.00000     4.49663
 -14.00000    36.00000     4.40543
 -15.00000    36.00000     4.11337
 -16.00000    36.00000     4.01553
 -17.00000    36.00000     5.04739
 -18.00000    36.00000   112.75546
 -19.00000    36.00000     7.69561
 -20.00000    36.00000     4.27272
 -21.00000    36.00000     4.28260
 -22.00000    36.00000     4.49176
 -23.00000    36.00000     4.28392
 -24.00000    36.00000     4.27252
 -25.00000    36.00000     4.34885
 -26.00000    36.00000     4.22766
 -27.00000    36.00000     4.25796
 -28.00000    36.00000     4.06679
 -29.00000    36.00000     3.83751
 -30.00000    36.00000     3.89278
 -31.00000    36.00000    24.34259
 -32.00000    36.00000     4.14482
 -33.00000    36.00000     3.69717
 -34.00000    36.00000     4.16256
 -35.00000    36.00000     3.81606
 -36.00000    36.00000     3.78710
 -37.00000    36.00000     3.92826
 -38.00000    36.00000     4.19736
 -39.00000    36.00000     3.67305
 -40.00000    36.00000     3.81223
 -41.00000    36.00000     3.90053
 -42.00000    36.00000     3.90053
 -43.00000    36.00000     3.88879
 -44.00000    36.00000     4.03715
 -45.00000    36.00000     4.02036
 -46.00000    36.00000     4.04858
 -47.00000    36.00000     3.95957
 -48.00000    36.00000     4.07205
 -49.00000    36.00000     4.27252
 -50.00000    36.00000     4.17893
 -51.00000    36.00000     4.80657
 -52.00000    36.00000     4.43803
 -53.00000    36.00000     4.78314
 -54.00000    36.00000     4.34540
 -55.00000    36.00000     4.57105
 -56.00000    36.00000     5.44413
 -55.00000    37.00000     4.38004
 -54.00000    37.00000     4.39016
 -53.00000    37.00000     4.50893
 -52.00000    37.00000     4.34948
 -51.00000    37.00000     4.25652
 -50.00000    37.00000     4.40326
 -49.00000    37.00000     4.09160
 -48.00000    37.00000     4.22766
 -47.00000    37.00000     4.04518
 -46.00000    37.00000     4.00411
 -45.00000    37.00000     4.76589
 -44.00000    37.00000     4.02504
 -43.00000    37.00000     3.91325
 -42.00000    37.00000     3.79975
 -41.00000    37.00000     3.91878
 -40.00000    37.00000     3.80987
 -39.00000    37.00000     3.86476
 -38.00000    37.00000     3.79521
 -37.00000    37.00000     4.59898
 -36.00000    37.00000     4.28537
 -35.00000    37.00000     3.83940
 -34.00000    37.00000     5.20047
 -33.00000    37.00000     4.58254
 -32.00000    37.00000     3.68560
 -31.00000    37.00000     3.84372
 -30.00000    37.00000     3.90024
 -29.00000    37.00000     3.86836
 -28.00000    37.00000     4.08351
 -27.00000    37.00000     4.09096
 -26.00000    37.00000     4.10700
 -25.00000    37.00000     4.07291
 -24.00000    37.00000     4.29614
 -23.00000    37.00000     4.41510
 -22.00000    37.00000     4.92785
 -21.00000    37.00000     4.50945
 -20.00000    37.00000     4.71000
 -19.00000    37.00000     4.50148
 -18.00000    37.00000     4.44705
 -17.00000    37.00000     4.15975
 -16.00000    37.00000     4.32217
 -15.00000    37.00000     4.29258
 -14.00000    37.00000     4.52468
 -13.00000    37.00000     4.40893
 -12.00000    37.00000     4.47344
 -11.00000    37.00000     4.62616
 -10.00000    37.00000     4.40326
  -9.00000    37.00000     5.93943
  -8.00000    37.00000     5.36160
  -7.00000    37.00000     4.66895
  -6.00000    37.00000     4.60772
  -5.00000    37.00000     5.03478
  -4.00000    37.00000     5.04156
  -3.00000    37.00000     5.22446
  -2.00000    37.00000     5.30868
  -1.00000    37.00000     5.25783
   0.00000    37.00000     5.03231
   1.00000    37.00000     5.11908
   2.00000    37.00000     5.02896
   3.00000    37.00000     4.97337
   4.00000    37.00000     4.88287
   5.00000    37.00000     4.71576
   6.00000    37.00000     4.70941
   7.00000    37.00000     4.76516
   8.00000    37.00000     4.76910
   9.00000    37.00000     4.77364
  10.00000    37.00000     5.07868
  11.00000    37.00000     5.11988
  12.00000    37.00000     5.21435
  13.00000    37.00000     4.95817
  14.00000    37.00000     4.95952
  15.00000    37.00000     5.00547
  16.00000    37.00000     5.25657
  17.00000    37.00000     5.03477
  18.00000    37.00000     5.16815
  19.00000    37.00000     5.30907
  20.00000    37.00000     4.82279
  21.00000    37.00000     5.02138
  22.00000    37.00000     5.14155
  23.00000    37.00000     9.05274
  24.00000    37.00000    26.50205
  25.00000    37.00000     4.96905
  26.00000    37.00000     4.73882
  27.00000    37.00000     7.56435
  28.00000    37.00000     4.88250
  29.00000    37.00000     5.16440
  30.00000    37.00000     5.37978
  31.00000    37.00000     4.99938
  32.00000    37.00000     5.07433
  33.00000    37.00000     4.95407
  34.00000    37.00000     5.73252
  35.00000    37.00000     5.05751
  36.00000    37.00000     5.14435
  37.00000    37.00000     4.97786
  38.00000    37.00000     4.97839
  39.00000    37.00000     5.05584
  40.00000    37.00000    23.77298
  41.00000    37.00000    32.35344
  42.00000    37.00000     5.38572
  43.00000    37.00000     4.98107
  44.00000    37.00000     5.04152
  45.00000    37.00000     5.11635
  46.00000    37.00000     5.06005
  47.00000    37.00000     5.16981
  48.00000    37.00000     5.40916
  49.00000    37.00000     5.37338
  50.00000    37.00000     5.23024
  51.00000    37.00000     5.25828
  52.00000    37.00000     5.39598
  53.00000    37.00000     5.59129
  54.00000    37.00000     5.57381
  55.00000    37.00000     5.39904
  55.00000    38.00000     5.48003
  54.00000    38.00000     5.90330
  53.00000    38.00000     5.31486
  52.00000    38.00000     5.29289
  51.00000    38.00000     6.45478
  50.00000    38.00000     5.74545
  49.00000    38.00000     5.13624
  48.00000    38.00000     5.50947
  47.00000    38.00000     5.32737
  46.00000    38.00000     5.13757
  45.00000    38.00000     5.03649
  44.00000    38.00000     5.06173
  43.00000    38.00000     5.03649
  42.00000    38.00000     5.34485
  41.00000    38.00000     5.20787
  40.00000    38.00000     5.07866
  39.00000    38.00000     5.42462
  38.00000    38.00000     5.19200
  37.00000    38.00000     5.25045
  36.00000    38.00000     4.98437
  35.00000    38.00000     5.02307
  34.00000    38.00000     4.94002
  33.00000    38.00000     4.82802
  32.00000    38.00000     4.98174
  31.00000    38.00000     5.24690
  30.00000    38.00000     5.16552
  29.00000    38.00000     5.09452
  28.00000    38.00000     4.86231
  27.00000    38.00000     4.79647
  26.00000    38.00000     4.74529
  25.00000    38.00000     4.93179
  24.00000    38.00000     4.84983
  23.00000    38.00000    14.58753
  22.00000    38.00000     5.23105
  21.00000    38.00000     4.90303
  20.00000    38.00000     4.90981
  19.00000    38.00000     4.90764
  18.00000    38.00000     4.95240
  17.00000    38.00000     4.90303
  16.00000    38.00000     4.97119
  15.00000    38.00000     4.96151
  14.00000    38.00000     5.30097
  13.00000    38.00000     5.25612
  12.00000    38.00000     5.27271
  11.00000    38.00000     5.35857
  10.00000    38.00000     5.07603
   9.00000    38.00000     5.01038
   8.00000    38.00000     5.14370
   7.00000    38.00000     4.99204
   6.00000    38.00000     4.75102
   5.00000    38.00000     4.67906
   4.00000    38.00000     4.98084
   3.00000    38.00000     4.73424
   2.00000    38.00000     5.18459
   1.00000    38.00000     5.02558
  -0.00000    38.00000     5.42392
  -1.00000    38.00000     5.28416
  -2.00000    38.00000     4.82964
  -3.00000    38.00000     4.59980
  -4.00000    38.00000     4.76810
  -5.00000    38.00000     5.09545
  -6.00000    38.00000     4.64643
  -7.00000    38.00000     4.91425
  -8.00000    38.00000     4.78636
  -9.00000    38.00000    11.81081
 -10.00000    38.00000     4.95673
 -11.00000    38.00000     4.50489
 -12.00000    38.00000     4.28261
 -13.00000    38.00000     4.54730
 -14.00000    38.00000     4.40501
 -15.00000    38.00000     4.62083
 -16.00000    38.00000     4.41658
 -17.00000    38.00000     4.44730
 -18.00000    38.00000     4.36104
 -19.00000    38.00000     4.27175
 -20.00000    38.00000     4.31064
 -21.00000    38.00000     4.90632
 -22.00000    38.00000     4.39867
 -23.00000    38.00000     4.30701
 -24.00000    38.00000     4.45092
 -25.00000    38.00000     4.40433
 -26.00000    38.00000    21.49546
 -27.00000    38.00000     4.33729
 -28.00000    38.00000     3.98526
 -29.00000    38.00000     4.06070
 -30.00000    38.00000     3.92273
 -31.00000    38.00000     4.05861
 -32.00000    38.00000     4.29047
 -33.00000    38.00000     5.45616
 -34.00000    38.00000   859.88544
 -35.00000    38.00000    10.87082
 -36.00000    38.00000     4.00489
 -37.00000    38.00000     3.88199
 -38.00000    38.00000     4.03505
 -39.00000    38.00000     3.70780
 -40.00000    38.00000     3.86385
 -41.00000    38.00000     3.74148
 -42.00000    38.00000     3.85915
 -43.00000    38.00000     3.92755
 -44.00000    38.00000     3.95453
 -45.00000    38.00000     3.86687
 -46.00000    38.00000     3.92248
 -47.00000    38.00000     4.00142
 -48.00000    38.00000     3.99521
 -49.00000    38.00000     4.07690
 -50.00000    38.00000     4.49732
 -51.00000    38.00000     4.80929
 -52.00000    38.00000     4.32726
 -53.00000    38.00000     4.22274
 -54.00000    38.00000     4.28117
 -55.00000    38.00000     4.23050
 -54.00000    39.00000     4.10838
 -53.00000    39.00000     3.84705
 -52.00000    39.00000     3.97884
 -51.00000    39.00000     4.24949
 -50.00000    39.00000     4.16885
 -49.00000    39.00000     4.12804
 -48.00000    39.00000     3.89830
 -47.00000    39.00000     3.85396
 -46.00000    39.00000     3.86797
 -45.00000    39.00000     3.76567
 -44.00000    39.00000     3.85310
 -43.00000    39.00000     3.70438
 -42.00000    39.00000     3.63200
 -41.00000    39.00000     7.15947
 -40.00000    39.00000    31.61990
 -39.00000    39.00000     3.87286
 -38.00000    39.00000     4.00489
 -37.00000    39.00000     3.99995
 -36.00000    39.00000     4.06596
 -35.00000    39.00000     3.98485
 -34.00000    39.00000     4.11980
 -33.00000    39.00000     4.24807
 -32.00000    39.00000     3.80972
 -31.00000    39.00000     3.79649
 -30.00000    39.00000     4.56229
 -29.00000    39.00000     3.97516
 -28.00000    39.00000     4.02773
 -27.00000    39.00000     4.09481
 -26.00000    39.00000     4.52484
 -25.00000    39.00000    20.72293
 -24.00000    39.00000     4.20127
 -23.00000    39.00000     4.73704
 -22.00000    39.00000     4.35242
 -21.00000    39.00000     4.93832
 -20.00000    39.00000     4.35617
 -19.00000    39.00000     4.27318
 -18.00000    39.00000     4.27524
 -17.00000    39.00000     4.29248
 -16.00000    39.00000     4.72007
 -15.00000    39.00000     6.19503
 -14.00000    39.00000     4.40285
 -13.00000    39.00000     4.21124
 -12.00000    39.00000     4.42667
 -11.00000    39.00000     4.58451
 -10.00000    39.00000     4.44205
  -9.00000    39.00000     4.48572
  -8.00000    39.00000     4.50338
  -7.00000    39.00000     4.57204
  -6.00000    39.00000     4.87656
  -5.00000    39.00000     4.85668
  -4.00000    39.00000     4.60618
  -3.00000    39.00000     5.10040
  -2.00000    39.00000     5.03231
  -1.00000    39.00000     4.66276
   0.00000    39.00000     5.31225
   1.00000    39.00000     5.23730
   2.00000    39.00000     5.11300
   3.00000    39.00000     5.18807
   4.00000    39.00000     5.02714
   5.00000    39.00000     4.88630
   6.00000    39.00000     4.79721
   7.00000    39.00000     4.67978
   8.00000    39.00000     4.71761
   9.00000    39.00000     4.94640
  10.00000    39.00000     5.97004
  11.00000    39.00000    38.40979
  12.00000    39.00000     5.93439
  13.00000    39.00000     5.24116
  14.00000    39.00000     5.18831
  15.00000    39.00000     4.99799
  16.00000    39.00000     4.92064
  17.00000    39.00000     4.96759
  18.00000    39.00000     5.26004
  19.00000    39.00000     5.20018
  20.00000    39.00000     4.74081
  21.00000    39.00000     4.96129
  22.00000    39.00000     4.99017
  23.00000    39.00000     5.01375
  24.00000    39.00000     5.03061
  25.00000    39.00000     5.11221
  26.00000    39.00000     4.98179
  27.00000    39.00000     4.77832
  28.00000    39.00000     4.80267
  29.00000    39.00000     5.00715
  30.00000    39.00000     4.78401
  31.00000    39.00000     4.87116
  32.00000    39.00000     5.09110
  33.00000    39.00000     5.41413
  34.00000    39.00000     4.99281
  35.00000    39.00000     5.10211
  36.00000    39.00000     5.17877
  37.00000    39.00000    42.58095
  38.00000    39.00000    11.76032
  39.00000    39.00000     5.16458
  40.00000    39.00000     5.17182
  41.00000    39.00000     5.16111
  42.00000    39.00000     5.31108
  43.00000    39.00000     5.15036
  44.00000    39.00000    16.11659
  45.00000    39.00000     7.74639
  46.00000    39.00000     5.14463
  47.00000    39.00000     5.12837
  48.00000    39.00000     5.39158
  49.00000    39.00000     5.24868
  50.00000    39.00000     5.08804
  51.00000    39.00000     5.12481
  52.00000    39.00000     5.70377
  53.00000    39.00000     5.30643
  54.00000    39.00000     5.25136
  53.00000    40.00000     5.45424
  52.00000    40.00000     5.27066
  51.00000    40.00000     5.29897
  50.00000    40.00000     5.52150
  49.00000    40.00000     5.53053
  48.00000    40.00000     5.28117
  47.00000    40.00000     5.63594
  46.00000    40.00000     5.36917
  45.00000    40.00000     5.27015
  44.00000    40.00000    11.97181
  43.00000    40.00000     8.61818
  42.00000    40.00000     5.20977
  41.00000    40.00000     5.20908
  40.00000    40.00000     5.12263
  39.00000    40.00000     5.31383
  38.00000    40.00000     5.81997
  37.00000    40.00000     4.89043
  36.00000    40.00000     5.15714
  35.00000    40.00000     4.90764
  34.00000    40.00000     5.46089
  33.00000    40.00000     5.35883
  32.00000    40.00000     4.98030
  31.00000    40.00000     4.93733
  30.00000    40.00000     4.89973
  29.00000    40.00000     5.01546
  28.00000    40.00000     4.94576
  27.00000    40.00000     5.03649
  26.00000    40.00000     5.00456
  25.00000    40.00000     4.89295
  24.00000    40.00000     4.81868
  23.00000    40.00000     4.87414
  22.00000    40.00000     4.78711
  21.00000    40.00000     4.81942
  20.00000    40.00000     4.85190
  19.00000    40.00000     5.07697
  18.00000    40.00000     5.23073
  17.00000    40.00000     4.97356
  16.00000    40.00000     4.98251
  15.00000    40.00000     5.09277
  14.00000    40.00000     5.02297
  13.00000    40.00000     5.41397
  12.00000    40.00000     5.21312
  11.00000    40.00000     5.27585
  10.00000    40.00000    14.37966
   9.00000    40.00000     4.90104
   8.00000    40.00000     4.94563
   7.00000    40.00000     4.74095
   6.00000    40.00000    18.58184
   5.00000    40.00000     8.42539
   4.00000    40.00000     5.01871
   3.00000    40.00000     5.11120
   2.00000    40.00000     5.29392
   1.00000    40.00000     5.25435
  -0.00000    40.00000     5.20073
  -1.00000    40.00000     4.93899
  -2.00000    40.00000     5.04156
  -3.00000    40.00000     5.48459
  -4.00000    40.00000    32.63121
  -5.00000    40.00000     5.31548
  -6.00000    40.00000     4.63324
  -7.00000    40.00000     4.77391
  -8.00000    40.00000     4.70381
  -9.00000    40.00000     4.63945
 -10.00000    40.00000     4.42381
 -11.00000    40.00000     4.51780
 -12.00000    40.00000     4.88615
 -13.00000    40.00000     5.28280
 -14.00000    40.00000     7.63010
 -15.00000    40.00000   863.31836
 -16.00000    40.00000    65.74144
 -17.00000    40.00000     4.83852
 -18.00000    40.00000     4.50186
 -19.00000    40.00000     4.45734
 -20.00000    40.00000     4.17856
 -21.00000    40.00000     4.20127
 -22.00000    40.00000     5.45624
 -23.00000    40.00000     5.37842
 -24.00000    40.00000     4.29845
 -25.00000    40.00000     4.08440
 -26.00000    40.00000     4.01631
 -27.00000    40.00000     3.92036
 -28.00000    40.00000     3.93165
 -29.00000    40.00000     4.32429
 -30.00000    40.00000     3.83634
 -31.00000    40.00000     4.14781
 -32.00000    40.00000     3.93344
 -33.00000    40.00000     3.73167
 -34.00000    40.00000     3.77006
 -35.00000    40.00000     3.66510
 -36.00000    40.00000     3.85223
 -37.00000    40.00000     3.96208
 -38.00000    40.00000     4.05717
 -39.00000    40.00000     4.04386
 -40.00000    40.00000     3.83258
 -41.00000    40.00000     4.30701
 -42.00000    40.00000     3.88793
 -43.00000    40.00000     3.67002
 -44.00000    40.00000     3.96136
 -45.00000    40.00000     4.56300
 -46.00000    40.00000     4.95984
 -47.00000    40.00000     3.71834
 -48.00000    40.00000     3.92248
 -49.00000    40.00000     4.56503
 -50.00000    40.00000     4.03641
 -51.00000    40.00000     3.97383
 -52.00000    40.00000     4.12577
 -53.00000    40.00000     3.87662
 -52.00000    41.00000     3.68971
 -51.00000    41.00000     3.85078
 -50.00000    41.00000     3.78894
 -49.00000    41.00000     4.63017
 -48.00000    41.00000    25.94558
 -47.00000    41.00000     6.60593
 -46.00000    41.00000     3.92706
 -45.00000    41.00000     4.11656
 -44.00000    41.00000     4.02306
 -43.00000    41.00000     3.73455
 -42.00000    41.00000     3.59919
 -41.00000    41.00000     3.72392
 -40.00000    41.00000     3.82042
 -39.00000    41.00000     3.99133
 -38.00000    41.00000     4.05934
 -37.00000    41.00000     6.42633
 -36.00000    41.00000    91.73833
 -35.00000    41.00000     4.06616
 -34.00000    41.00000     4.86511
 -33.00000    41.00000     3.83494
 -32.00000    41.00000     3.79082
 -31.00000    41.00000     4.06954
 -30.00000    41.00000     3.88069
 -29.00000    41.00000     3.78011
 -28.00000    41.00000     3.79592
 -27.00000    41.00000     3.78197
 -26.00000    41.00000     3.97236
 -25.00000    41.00000     3.95345
 -24.00000    41.00000     4.24412
 -23.00000    41.00000    13.50499
 -22.00000    41.00000     4.77070
 -21.00000    41.00000     4.20083
 -20.00000    41.00000     3.95796
 -19.00000    41.00000     4.19346
 -18.00000    41.00000     4.39368
 -17.00000    41.00000     4.39921
 -16.00000    41.00000     4.55036
 -15.00000    41.00000     7.14008
 -14.00000    41.00000     4.98625
 -13.00000    41.00000     5.58838
 -12.00000    41.00000     5.29720
 -11.00000    41.00000     4.92709
 -10.00000    41.00000     4.83886
  -9.00000    41.00000     4.62782
  -8.00000    41.00000     4.67984
  -7.00000    41.00000     4.48839
  -6.00000    41.00000     4.56024
  -5.00000    41.00000     4.57705
  -4.00000    41.00000     5.32918
  -3.00000    41.00000    28.20539
  -2.00000    41.00000     5.18690
  -1.00000    41.00000     4.87529
   0.00000    41.00000     5.17094
   1.00000    41.00000     5.28497
   2.00000    41.00000     5.21112
   3.00000    41.00000     5.39094
   4.00000    41.00000     5.13597
   5.00000    41.00000     4.68985
   6.00000    41.00000     5.48745
   7.00000    41.00000     4.85590
   8.00000    41.00000     4.90138
   9.00000    41.00000     4.73356
  10.00000    41.00000     4.93568
  11.00000    41.00000     5.53511
  12.00000    41.00000     4.97600
  13.00000    41.00000     5.03733
  14.00000    41.00000     5.07341
  15.00000    41.00000     5.06935
  16.00000    41.00000     5.08178
  17.00000    41.00000     4.96926
  18.00000    41.00000     5.02304
  19.00000    41.00000     4.93449
  20.00000    41.00000     5.11321
  21.00000    41.00000     4.97023
  22.00000    41.00000     4.94705
  23.00000    41.00000     5.08785
  24.00000    41.00000     5.07525
  25.00000    41.00000     6.21576
  26.00000    41.00000    13.73754
  27.00000    41.00000     5.06005
  28.00000    41.00000     4.82763
  29.00000    41.00000     4.93630
  30.00000    41.00000     5.07433
  31.00000    41.00000     5.02476
  32.00000    41.00000     4.97934
  33.00000    41.00000     4.99037
  34.00000    41.00000     4.94026
  35.00000    41.00000     5.34072
  36.00000    41.00000     5.61576
  37.00000    41.00000     5.58447
  38.00000    41.00000     5.24996
  39.00000    41.00000     4.99204
  40.00000    41.00000     4.97690
  41.00000    41.00000     5.34457
  42.00000    41.00000     5.07774
  43.00000    41.00000     5.18807
  44.00000    41.00000     5.10733
  45.00000    41.00000     4.92514
  46.00000    41.00000     5.05587
  47.00000    41.00000     5.47639
  48.00000    41.00000     7.93187
  49.00000    41.00000     5.57440
  50.00000    41.00000     5.75749
  51.00000    41.00000     5.64630
  52.00000    41.00000     5.62585
  52.00000    42.00000     5.66375
  51.00000    42.00000     5.48194
  50.00000    42.00000     5.27585
  49.00000    42.00000     5.14529
  48.00000    42.00000     5.26444
  47.00000    42.00000     5.70990
  46.00000    42.00000     5.33063
  45.00000    42.00000     5.05166
  44.00000    42.00000     5.06255
  43.00000    42.00000     5.04156
  42.00000    42.00000     5.07929
  41.00000    42.00000     5.01635
  40.00000    42.00000     5.21691
  39.00000    42.00000     5.55436
  38.00000    42.00000     5.31939
  37.00000    42.00000     5.42140
  36.00000    42.00000     4.92680
  35.00000    42.00000     4.85829
  34.00000    42.00000     5.08270
  33.00000    42.00000     5.13664
  32.00000    42.00000     5.17703
  31.00000    42.00000     5.10265
  30.00000    42.00000     4.95407
  29.00000    42.00000     5.05248
  28.00000    42.00000     4.87028
  27.00000    42.00000     4.76910
  26.00000    42.00000     4.91152
  25.00000    42.00000     4.85753
  24.00000    42.00000     6.46309
  23.00000    42.00000    20.60379
  22.00000    42.00000     7.36945
  21.00000    42.00000     5.67733
  20.00000    42.00000     5.64454
  19.00000    42.00000     5.00029
  18.00000    42.00000     4.98535
  17.00000    42.00000     5.12137
  16.00000    42.00000     4.94665
  15.00000    42.00000     5.15084
  14.00000    42.00000     5.06343
  13.00000    42.00000     5.01207
  12.00000    42.00000     4.86272
  11.00000    42.00000     5.09052
  10.00000    42.00000     5.11978
   9.00000    42.00000     5.28078
   8.00000    42.00000     4.97135
   7.00000    42.00000     4.80623
   6.00000    42.00000     5.57380
   5.00000    42.00000     4.94065
   4.00000    42.00000     4.79937
   3.00000    42.00000     5.16222
   2.00000    42.00000     5.33391
   1.00000    42.00000     5.44329
  -0.00000    42.00000     5.29423
  -1.00000    42.00000     5.09619
  -2.00000    42.00000     5.87627
  -3.00000    42.00000     6.07882
  -4.00000    42.00000     4.93387
  -5.00000    42.00000     4.56473
  -6.00000    42.00000     4.56196
  -7.00000    42.00000     4.52262
  -8.00000    42.00000     4.40596
  -9.00000    42.00000     4.55259
 -10.00000    42.00000     5.06083
 -11.00000    42.00000     4.74081
 -12.00000    42.00000     5.61576
 -13.00000    42.00000     5.22703
 -14.00000    42.00000     5.17683
 -15.00000    42.00000     4.37207
 -16.00000    42.00000     4.24522
 -17.00000    42.00000     4.30556
 -18.00000    42.00000     4.25358
 -19.00000    42.00000     4.32944
 -20.00000    42.00000     4.52734
 -21.00000    42.00000     4.11569
 -22.00000    42.00000     4.06469
 -23.00000    42.00000     5.50846
 -24.00000    42.00000     4.28263
 -25.00000    42.00000     3.91621
 -26.00000    42.00000     4.03044
 -27.00000    42.00000     3.98279
 -28.00000    42.00000     4.06533
 -29.00000    42.00000     3.96820
 -30.00000    42.00000     3.93245
 -31.00000    42.00000     3.91004
 -32.00000    42.00000     3.73543
 -33.00000    42.00000     3.75307
 -34.00000    42.00000     3.88426
 -35.00000    42.00000     3.84244
 -36.00000    42.00000     3.91264
 -37.00000    42.00000     4.08440
 -38.00000    42.00000     3.97187
 -39.00000    42.00000     3.90870
 -40.00000    42.00000     3.92887
 -41.00000    42.00000     3.81606
 -42.00000    42.00000     3.86325
 -43.00000    42.00000     3.59447
 -44.00000    42.00000     3.73601
 -45.00000    42.00000     3.90709
 -46.00000    42.00000     3.87057
 -47.00000    42.00000     4.19703
 -48.00000    42.00000    20.65438
 -49.00000    42.00000    19.27137
 -50.00000    42.00000     4.19552
 -51.00000    42.00000     3.73026
 -52.00000    42.00000     3.90051
 -51.00000    43.00000     3.84730
 -50.00000    43.00000     3.87454
 -49.00000    43.00000     3.96992
 -48.00000    43.00000     4.07540
 -47.00000    43.00000     3.87113
 -46.00000    43.00000     4.09774
 -45.00000    43.00000     3.88260
 -44.00000    43.00000     3.89567
 -43.00000    43.00000     3.67460
 -42.00000    43.00000     3.67217
 -41.00000    43.00000     3.88748
 -40.00000    43.00000     3.96654
 -39.00000    43.00000     3.94975
 -38.00000    43.00000     3.88462
 -37.00000    43.00000     3.73470
 -36.00000    43.00000     3.93476
 -35.00000    43.00000     4.06606
 -34.00000    43.00000     4.03848
 -33.00000    43.00000     4.03044
 -32.00000    43.00000     3.78079
 -31.00000    43.00000     3.78014
 -30.00000    43.00000     3.97929
 -29.00000    43.00000     3.98258
 -28.00000    43.00000     3.98732
 -27.00000    43.00000     3.90678
 -26.00000    43.00000     3.91357
 -25.00000    43.00000     4.07801
 -24.00000    43.00000     4.00417
 -23.00000    43.00000     5.08785
 -22.00000    43.00000     4.98084
 -21.00000    43.00000     4.12274
 -20.00000    43.00000     4.20822
 -19.00000    43.00000     4.49445
 -18.00000    43.00000     4.32213
 -17.00000    43.00000     4.13676
 -16.00000    43.00000     4.42864
 -15.00000    43.00000     3.95363
 -14.00000    43.00000     4.39411
 -13.00000    43.00000     5.14075
 -12.00000    43.00000     5.04918
 -11.00000    43.00000     5.13134
 -10.00000    43.00000     5.30252
  -9.00000    43.00000     4.63009
  -8.00000    43.00000     4.52468
  -7.00000    43.00000     4.53217
  -6.00000    43.00000     4.66746
  -5.00000    43.00000     4.63009
  -4.00000    43.00000     4.64956
  -3.00000    43.00000     4.90138
  -2.00000    43.00000     5.12206
  -1.00000    43.00000     5.03655
   0.00000    43.00000     5.11736
   1.00000    43.00000     5.17971
   2.00000    43.00000     5.47999
   3.00000    43.00000     5.31616
   4.00000    43.00000     5.25475
   5.00000    43.00000     4.88819
   6.00000    43.00000     4.80549
   7.00000    43.00000     4.91551
   8.00000    43.00000     4.90214
   9.00000    43.00000     5.14551
  10.00000    43.00000     4.96759
  11.00000    43.00000     4.89788
  12.00000    43.00000     5.27106
  13.00000    43.00000     4.97857
  14.00000    43.00000     5.25303
  15.00000    43.00000     5.15401
  16.00000    43.00000     4.89207
  17.00000    43.00000     4.92995
  18.00000    43.00000     4.93499
  19.00000    43.00000     4.97857
  20.00000    43.00000     4.92454
  21.00000    43.00000     5.12137
  22.00000    43.00000     5.77346
  23.00000    43.00000     5.50662
  24.00000    43.00000     4.90949
  25.00000    43.00000     5.29993
  26.00000    43.00000     4.79058
  27.00000    43.00000     5.01702
  28.00000    43.00000     5.70760
  29.00000    43.00000     4.89940
  30.00000    43.00000     4.84895
  31.00000    43.00000     4.93056
  32.00000    43.00000     4.84820
  33.00000    43.00000     4.94702
  34.00000    43.00000     5.20154
  35.00000    43.00000     5.74396
  36.00000    43.00000     5.09642
  37.00000    43.00000     4.95151
  38.00000    43.00000     5.05074
  39.00000    43.00000     5.49013
  40.00000    43.00000     5.08459
  41.00000    43.00000     5.12687
  42.00000    43.00000     5.10977
  43.00000    43.00000     5.10913
  44.00000    43.00000     5.06922
  45.00000    43.00000     5.06934
  46.00000    43.00000     5.17856
  47.00000    43.00000     5.44329
  48.00000    43.00000     5.96010
  49.00000    43.00000     5.17568
  50.00000    43.00000     5.09356
  51.00000    43.00000     5.34818
  50.00000    44.00000     5.65553
  49.00000    44.00000     5.27884
  48.00000    44.00000     5.18539
  47.00000    44.00000     5.38106
  46.00000    44.00000     5.18249
  45.00000    44.00000     5.32234
  44.00000    44.00000     5.00689
  43.00000    44.00000     5.23891
  42.00000    44.00000     5.03563
  41.00000    44.00000     5.02970
  40.00000    44.00000     5.52150
  39.00000    44.00000     6.16719
  38.00000    44.00000     5.06594
  37.00000    44.00000     5.05584
  36.00000    44.00000     4.90029
  35.00000    44.00000     5.03053
  34.00000    44.00000     5.00288
  33.00000    44.00000     4.97600
  32.00000    44.00000     5.05156
  31.00000    44.00000    20.44478
  30.00000    44.00000     9.66940
  29.00000    44.00000     5.13889
  28.00000    44.00000     5.17102
  27.00000    44.00000     5.18807
  26.00000    44.00000     5.02641
  25.00000    44.00000     5.00871
  24.00000    44.00000     4.95317
  23.00000    44.00000     5.31698
  22.00000    44.00000     6.55061
  21.00000    44.00000   234.97791
  20.00000    44.00000     7.92832
  19.00000    44.00000     5.03487
  18.00000    44.00000     4.90193
  17.00000    44.00000     5.06935
  16.00000    44.00000     5.29169
  15.00000    44.00000     8.39040
  14.00000    44.00000     6.11313
  13.00000    44.00000     5.02385
  12.00000    44.00000    15.95593
  11.00000    44.00000     7.70376
  10.00000    44.00000     4.75421
   9.00000    44.00000     4.88301
   8.00000    44.00000     4.96259
   7.00000    44.00000    25.98417
   6.00000    44.00000     5.34139
   5.00000    44.00000     4.85427
   4.00000    44.00000     4.89424
   3.00000    44.00000     5.08022
   2.00000    44.00000     5.28593
   1.00000    44.00000     5.29125
  -0.00000    44.00000     5.29035
  -1.00000    44.00000     5.34817
  -2.00000    44.00000    10.84868
  -3.00000    44.00000     5.10706
  -4.00000    44.00000     4.84863
  -5.00000    44.00000     4.66980
  -6.00000    44.00000     4.85384
  -7.00000    44.00000     4.67827
  -8.00000    44.00000     4.71778
  -9.00000    44.00000    18.87455
 -10.00000    44.00000     4.93089
 -11.00000    44.00000     4.70954
 -12.00000    44.00000     4.94563
 -13.00000    44.00000     4.65725
 -14.00000    44.00000     4.28170
 -15.00000    44.00000     4.23348
 -16.00000    44.00000     4.23075
 -17.00000    44.00000     4.36544
 -18.00000    44.00000     4.23852
 -19.00000    44.00000     4.32507
 -20.00000    44.00000    14.84234
 -21.00000    44.00000     4.60053
 -22.00000    44.00000     4.06397
 -23.00000    44.00000     4.25671
 -24.00000    44.00000     9.52909
 -25.00000    44.00000     4.35974
 -26.00000    44.00000     3.92648
 -27.00000    44.00000     4.04314
 -28.00000    44.00000     4.05537
 -29.00000    44.00000     3.88818
 -30.00000    44.00000     3.94578
 -31.00000    44.00000     3.98474
 -32.00000    44.00000     4.04445
 -33.00000    44.00000     4.00551
 -34.00000    44.00000     3.89044
 -35.00000    44.00000     4.13493
 -36.00000    44.00000     4.09314
 -37.00000    44.00000     3.88879
 -38.00000    44.00000     3.83505
 -39.00000    44.00000     3.76751
 -40.00000    44.00000     4.12502
 -41.00000    44.00000     3.91033
 -42.00000    44.00000     3.93212
 -43.00000    44.00000     4.21849
 -44.00000    44.00000     3.77760
 -45.00000    44.00000     4.07553
 -46.00000    44.00000     4.54028
 -47.00000    44.00000     3.99867
 -48.00000    44.00000     4.27026
 -49.00000    44.00000     4.00411
 -50.00000    44.00000     4.07616
 -49.00000    45.00000     3.86087
 -48.00000    45.00000     3.88426
 -47.00000    45.00000     4.47677
 -46.00000    45.00000     4.00676
 -45.00000    45.00000     4.07827
 -44.00000    45.00000     4.07951
 -43.00000    45.00000     3.85673
 -42.00000    45.00000     3.96788
 -41.00000    45.00000     3.74860
 -40.00000    45.00000     3.82941
 -39.00000    45.00000     3.89036
 -38.00000    45.00000     3.83070
 -37.00000    45.00000     3.92071
 -36.00000    45.00000     3.94006
 -35.00000    45.00000     4.03573
 -34.00000    45.00000     3.91292
 -33.00000    45.00000     3.93080
 -32.00000    45.00000     3.88426
 -31.00000    45.00000     4.03438
 -30.00000    45.00000     3.95363
 -29.00000    45.00000     3.89010
 -28.00000    45.00000     4.07814
 -27.00000    45.00000     3.98001
 -26.00000    45.00000     4.08105
 -25.00000    45.00000     4.22715
 -24.00000    45.00000     6.13583
 -23.00000    45.00000     4.55341
 -22.00000    45.00000     4.29470
 -21.00000    45.00000     6.03342
 -20.00000    45.00000     4.47194
 -19.00000    45.00000     4.17408
 -18.00000    45.00000     4.41510
 -17.00000    45.00000     4.25769
 -16.00000    45.00000     4.24751
 -15.00000    45.00000     4.69919
 -14.00000    45.00000     4.27236
 -13.00000    45.00000     4.59660
 -12.00000    45.00000     5.16447
 -11.00000    45.00000     4.54251
 -10.00000    45.00000     4.71809
  -9.00000    45.00000     4.69793
  -8.00000    45.00000     5.09356
  -7.00000    45.00000     4.93132
  -6.00000    45.00000     4.79711
  -5.00000    45.00000     5.00105
  -4.00000    45.00000     4.66734
  -3.00000    45.00000     4.94908
  -2.00000    45.00000     5.36917
  -1.00000    45.00000    29.92721
   0.00000    45.00000     5.57655
   1.00000    45.00000     5.32559
   2.00000    45.00000     5.29563
   3.00000    45.00000     5.28157
   4.00000    45.00000     5.07852
   5.00000    45.00000     4.92995
   6.00000    45.00000     4.90270
   7.00000    45.00000     5.12790
   8.00000    45.00000     5.28376
   9.00000    45.00000     4.99692
  10.00000    45.00000     4.88819
  11.00000    45.00000     4.90358
  12.00000    45.00000     5.16284
  13.00000    45.00000     5.03311
  14.00000    45.00000     5.26099
  15.00000    45.00000     6.69881
  16.00000    45.00000     9.30954
  17.00000    45.00000     6.33169
  18.00000    45.00000     5.32299
  19.00000    45.00000     4.91279
  20.00000    45.00000     5.00883
  21.00000    45.00000     5.92882
  22.00000    45.00000     5.31108
  23.00000    45.00000     5.78212
  24.00000    45.00000     5.02391
  25.00000    45.00000     4.87584
  26.00000    45.00000     4.95840
  27.00000    45.00000     4.85221
  28.00000    45.00000     5.05088
  29.00000    45.00000     5.23490
  30.00000    45.00000     5.12343
  31.00000    45.00000     5.36063
  32.00000    45.00000     5.23682
  33.00000    45.00000     4.99768
  34.00000    45.00000     5.08611
  35.00000    45.00000     5.00197
  36.00000    45.00000     5.11675
  37.00000    45.00000     5.14782
  38.00000    45.00000     4.95685
  39.00000    45.00000     4.89646
  40.00000    45.00000     5.21558
  41.00000    45.00000    78.15025
  42.00000    45.00000    12.76203
  43.00000    45.00000     5.01296
  44.00000    45.00000     4.98604
  45.00000    45.00000     4.91057
  46.00000    45.00000     4.89753
  47.00000    45.00000     5.35109
  48.00000    45.00000     5.23826
  49.00000    45.00000     5.10138
  48.00000    46.00000     5.09869
  47.00000    46.00000     5.18945
  46.00000    46.00000     5.14075
  45.00000    46.00000     5.33901
  44.00000    46.00000     6.15748
  43.00000    46.00000     5.34399
  42.00000    46.00000     5.10588
  41.00000    46.00000     4.82403
  40.00000    46.00000     4.97916
  39.00000    46.00000     4.95994
  38.00000    46.00000     4.74520
  37.00000    46.00000     4.81705
  36.00000    46.00000     4.91279
  35.00000    46.00000     5.09277
  34.00000    46.00000     5.15164
  33.00000    46.00000     5.08270
  32.00000    46.00000     4.93899
  31.00000    46.00000     5.20706
  30.00000    46.00000     4.95074
  29.00000    46.00000     4.89201
  28.00000    46.00000     4.86021
  27.00000    46.00000     4.97652
  26.00000    46.00000     4.84983
  25.00000    46.00000     4.80710
  24.00000    46.00000     5.08099
  23.00000    46.00000     4.87633
  22.00000    46.00000     5.54063
  21.00000    46.00000     4.90873
  20.00000    46.00000     4.78841
  19.00000    46.00000     4.73742
  18.00000    46.00000     6.27203
  17.00000    46.00000   255.85535
  16.00000    46.00000     6.59544
  15.00000    46.00000     4.90029
  14.00000    46.00000     4.91171
  13.00000    46.00000     5.07184
  12.00000    46.00000     4.91658
  11.00000    46.00000     5.16928
  10.00000    46.00000     5.51306
   9.00000    46.00000     4.82030
   8.00000    46.00000     4.75974
   7.00000    46.00000     5.03056
   6.00000    46.00000     4.88301
   5.00000    46.00000     5.25475
   4.00000    46.00000     5.21867
   3.00000    46.00000     5.21084
   2.00000    46.00000     5.35177
   1.00000    46.00000     5.18598
  -0.00000    46.00000     5.06776
  -1.00000    46.00000     5.13478
  -2.00000    46.00000     5.36038
  -3.00000    46.00000     4.96779
  -4.00000    46.00000     4.86511
  -5.00000    46.00000     4.71073
  -6.00000    46.00000     4.85310
  -7.00000    46.00000     4.81056
  -8.00000    46.00000     4.90303
  -9.00000    46.00000     5.05414
 -10.00000    46.00000     4.88010
 -11.00000    46.00000     4.90523
 -12.00000    46.00000     4.60927
 -13.00000    46.00000     4.77626
 -14.00000    46.00000     4.76220
 -15.00000    46.00000     5.35260
 -16.00000    46.00000     4.10592
 -17.00000    46.00000     4.08440
 -18.00000    46.00000     5.45722
 -19.00000    46.00000     5.07696
 -20.00000    46.00000    91.01599
 -21.00000    46.00000     8.52061
 -22.00000    46.00000     4.38483
 -23.00000    46.00000     4.30563
 -24.00000    46.00000     4.24786
 -25.00000    46.00000    11.86714
 -26.00000    46.00000     4.29114
 -27.00000    46.00000     4.09280
 -28.00000    46.00000     3.96726
 -29.00000    46.00000     3.99656
 -30.00000    46.00000     4.08088
 -31.00000    46.00000     3.87057
 -32.00000    46.00000     4.90490
 -33.00000    46.00000     3.83317
 -34.00000    46.00000     3.79336
 -35.00000    46.00000     3.99133
 -36.00000    46.00000     4.01828
 -37.00000    46.00000     4.13334
 -38.00000    46.00000     3.79209
 -39.00000    46.00000     3.71651
 -40.00000    46.00000     3.72667
 -41.00000    46.00000     3.89698
 -42.00000    46.00000     3.71449
 -43.00000    46.00000     3.79278
 -44.00000    46.00000     4.31426
 -45.00000    46.00000     3.95212
 -46.00000    46.00000     3.81735
 -47.00000    46.00000     4.18202
 -48.00000    46.00000     4.04116
 -47.00000    47.00000     4.09417
 -46.00000    47.00000     4.00355
 -45.00000    47.00000     3.77828
 -44.00000    47.00000     4.03914
 -43.00000    47.00000     4.00950
 -42.00000    47.00000     3.79592
 -41.00000    47.00000     3.83880
 -40.00000    47.00000     5.12618
 -39.00000    47.00000     3.92071
 -38.00000    47.00000     3.83177
 -37.00000    47.00000     3.85413
 -36.00000    47.00000     3.79023
 -35.00000    47.00000     8.84525
 -34.00000    47.00000    56.81992
 -33.00000    47.00000     4.43975
 -32.00000    47.00000     3.89638
 -31.00000    47.00000     3.84303
 -30.00000    47.00000     3.85163
 -29.00000    47.00000     3.82135
 -28.00000    47.00000     3.99867
 -27.00000    47.00000     3.93306
 -26.00000    47.00000     4.17051
 -25.00000    47.00000    13.06739
 -24.00000    47.00000     4.38004
 -23.00000    47.00000     4.26662
 -22.00000    47.00000     4.26519
 -21.00000    47.00000     4.78153
 -20.00000    47.00000     7.29630
 -19.00000    47.00000    12.16614
 -18.00000    47.00000     4.26536
 -17.00000    47.00000     4.03242
 -16.00000    47.00000     4.11817
 -15.00000    47.00000     4.36256
 -14.00000    47.00000     4.71041
 -13.00000    47.00000     4.63632
 -12.00000    47.00000     4.67132
 -11.00000    47.00000     4.42647
 -10.00000    47.00000     4.35974
  -9.00000    47.00000     4.51278
  -8.00000    47.00000     4.91695
  -7.00000    47.00000     5.41859
  -6.00000    47.00000     5.32398
  -5.00000    47.00000     4.68522
  -4.00000    47.00000     4.80819
  -3.00000    47.00000     4.89095
  -2.00000    47.00000     4.98849
  -1.00000    47.00000     5.35440
   0.00000    47.00000     5.32055
   1.00000    47.00000     5.46082
   2.00000    47.00000     5.29423
   3.00000    47.00000     5.30394
   4.00000    47.00000     5.05078
   5.00000    47.00000     5.12550
   6.00000    47.00000     4.97934
   7.00000    47.00000     4.90840
   8.00000    47.00000     5.18307
   9.00000    47.00000     4.89994
  10.00000    47.00000     4.92454
  11.00000    47.00000     4.86885
  12.00000    47.00000     5.08272
  13.00000    47.00000     5.03564
  14.00000    47.00000     4.88451
  15.00000    47.00000     4.86109
  16.00000    47.00000     4.84537
  17.00000    47.00000     4.75910
  18.00000    47.00000     4.83974
  19.00000    47.00000     5.03571
  20.00000    47.00000     4.79002
  21.00000    47.00000     4.77728
  22.00000    47.00000     4.85384
  23.00000    47.00000     4.92651
  24.00000    47.00000     4.89607
  25.00000    47.00000     5.62433
  26.00000    47.00000     6.21767
  27.00000    47.00000     4.76085
  28.00000    47.00000     4.79120
  29.00000    47.00000     4.75051
  30.00000    47.00000     5.01297
  31.00000    47.00000     5.01546
  32.00000    47.00000     5.02636
  33.00000    47.00000     4.99707
  34.00000    47.00000     5.13078
  35.00000    47.00000     5.14767
  36.00000    47.00000     5.13318
  37.00000    47.00000     5.82115
  38.00000    47.00000     5.07014
  39.00000    47.00000     5.69612
  40.00000    47.00000     4.86109
  41.00000    47.00000     4.81705
  42.00000    47.00000     5.03740
  43.00000    47.00000     4.90138
  44.00000    47.00000     4.90764
  45.00000    47.00000     5.07447
  46.00000    47.00000     4.95673
  47.00000    47.00000     5.79312
  46.00000    48.00000     5.10040
  45.00000    48.00000     4.94883
  44.00000    48.00000     4.81360
  43.00000    48.00000     5.17703
  42.00000    48.00000     4.93733
  41.00000    48.00000     4.85666
  40.00000    48.00000     5.00793
  39.00000    48.00000     5.23137
  38.00000    48.00000     4.97916
  37.00000    48.00000     5.13146
  36.00000    48.00000     5.01980
  35.00000    48.00000     5.18191
  34.00000    48.00000     5.24421
  33.00000    48.00000     5.09522
  32.00000    48.00000     5.14435
  31.00000    48.00000     4.93733
  30.00000    48.00000     4.84015
  29.00000    48.00000     4.80173
  28.00000    48.00000     4.86552
  27.00000    48.00000     4.81844
  26.00000    48.00000     5.52328
  25.00000    48.00000     4.81073
  24.00000    48.00000     5.14089
  23.00000    48.00000     4.78314
  22.00000    48.00000     4.92559
  21.00000    48.00000     4.79937
  20.00000    48.00000     4.94563
  19.00000    48.00000     4.83004
  18.00000    48.00000     4.80421
  17.00000    48.00000     4.94269
  16.00000    48.00000     4.84419
  15.00000    48.00000     4.78579
  14.00000    48.00000     4.90214
  13.00000    48.00000     4.83087
  12.00000    48.00000     4.73424
  11.00000    48.00000     4.81668
  10.00000    48.00000     4.77598
   9.00000    48.00000     4.89043
   8.00000    48.00000     4.97401
   7.00000    48.00000     4.74957
   6.00000    48.00000     4.81542
   5.00000    48.00000     5.61510
   4.00000    48.00000     4.94640
   3.00000    48.00000     5.02481
   2.00000    48.00000     5.29682
   1.00000    48.00000     5.12540
  -0.00000    48.00000     5.03309
  -1.00000    48.00000     5.39231
  -2.00000    48.00000     5.30786
  -3.00000    48.00000     4.85427
  -4.00000    48.00000     4.95151
  -5.00000    48.00000     5.23236
  -6.00000    48.00000     5.16552
  -7.00000    48.00000     5.48561
  -8.00000    48.00000     4.79132
  -9.00000    48.00000     4.46295
 -10.00000    48.00000     4.50711
 -11.00000    48.00000     4.50590
 -12.00000    48.00000     4.24807
 -13.00000    48.00000     4.36183
 -14.00000    48.00000     4.40744
 -15.00000    48.00000     4.53110
 -16.00000    48.00000     4.51681
 -17.00000    48.00000     4.61391
 -18.00000    48.00000     4.30353
 -19.00000    48.00000     4.11039
 -20.00000    48.00000     4.25671
 -21.00000    48.00000     4.26822
 -22.00000    48.00000     4.24084
 -23.00000    48.00000     4.06806
 -24.00000    48.00000     3.86236
 -25.00000    48.00000     4.03305
 -26.00000    48.00000     5.44780
 -27.00000    48.00000     3.97516
 -28.00000    48.00000     3.77063
 -29.00000    48.00000     3.64716
 -30.00000    48.00000     3.67068
 -31.00000    48.00000     3.78895
 -32.00000    48.00000     4.09314
 -33.00000    48.00000     5.15982
 -34.00000    48.00000    99.53591
 -35.00000    48.00000   374.83084
 -36.00000    48.00000     5.13996
 -37.00000    48.00000     3.89539
 -38.00000    48.00000     4.02970
 -39.00000    48.00000     6.01329
 -40.00000    48.00000   852.76331
 -41.00000    48.00000    19.89188
 -42.00000    48.00000     4.08288
 -43.00000    48.00000     3.91818
 -44.00000    48.00000     3.82941
 -45.00000    48.00000     3.99608
 -46.00000    48.00000     3.90053
 -45.00000    49.00000     3.90346
 -44.00000    49.00000     4.30191
 -43.00000    49.00000     3.82187
 -42.00000    49.00000     3.86198
 -41.00000    49.00000     4.12463
 -40.00000    49.00000     4.22105
 -39.00000    49.00000     3.99536
 -38.00000    49.00000     3.92044
 -37.00000    49.00000     3.93438
 -36.00000    49.00000     3.86346
 -35.00000    49.00000     3.89305
 -34.00000    49.00000     3.93834
 -33.00000    49.00000     3.82289
 -32.00000    49.00000     3.90547
 -31.00000    49.00000     3.95647
 -30.00000    49.00000     3.69028
 -29.00000    49.00000     3.65111
 -28.00000    49.00000     3.67856
 -27.00000    49.00000     3.73344
 -26.00000    49.00000     4.30563
 -25.00000    49.00000     4.11039
 -24.00000    49.00000     3.83811
 -23.00000    49.00000     3.66724
 -22.00000    49.00000     3.97650
 -21.00000    49.00000     4.23657
 -20.00000    49.00000     4.06533
 -19.00000    49.00000     4.13082
 -18.00000    49.00000     4.28483
 -17.00000    49.00000     5.25562
 -16.00000    49.00000    10.24694
 -15.00000    49.00000     4.66505
 -14.00000    49.00000     4.52886
 -13.00000    49.00000     4.23102
 -12.00000    49.00000     4.15181
 -11.00000    49.00000     4.15911
 -10.00000    49.00000     4.33009
  -9.00000    49.00000     5.03480
  -8.00000    49.00000     4.81595
  -7.00000    49.00000     4.64416
  -6.00000    49.00000     4.85058
  -5.00000    49.00000     4.87885
  -4.00000    49.00000     4.88960
  -3.00000    49.00000     4.79387
  -2.00000    49.00000     4.95651
  -1.00000    49.00000     5.67574
   0.00000    49.00000     5.10877
   1.00000    49.00000     4.93836
   2.00000    49.00000     5.13597
   3.00000    49.00000     5.50122
   4.00000    49.00000     5.18030
   5.00000    49.00000     5.05932
   6.00000    49.00000     4.76109
   7.00000    49.00000     4.86885
   8.00000    49.00000     5.32739
   9.00000    49.00000     4.87443
  10.00000    49.00000     4.98346
  11.00000    49.00000     4.77919
  12.00000    49.00000     4.67906
  13.00000    49.00000     4.68426
  14.00000    49.00000     4.66818
  15.00000    49.00000     4.85590
  16.00000    49.00000     4.87165
  17.00000    49.00000     4.79572
  18.00000    49.00000     4.99707
  19.00000    49.00000     4.86231
  20.00000    49.00000     4.93056
  21.00000    49.00000     4.92951
  22.00000    49.00000     4.71922
  23.00000    49.00000     4.73650
  24.00000    49.00000     4.78737
  25.00000    49.00000     4.87846
  26.00000    49.00000     4.77817
  27.00000    49.00000     5.29347
  28.00000    49.00000     5.13876
  29.00000    49.00000     4.78211
  30.00000    49.00000     4.88743
  31.00000    49.00000     4.99204
  32.00000    49.00000     5.10310
  33.00000    49.00000     4.96259
  34.00000    49.00000     4.89810
  35.00000    49.00000     5.84489
  36.00000    49.00000     5.25258
  37.00000    49.00000     5.16173
  38.00000    49.00000     4.97337
  39.00000    49.00000     5.17215
  40.00000    49.00000     4.88706
  41.00000    49.00000     4.94142
  42.00000    49.00000     4.95206
  43.00000    49.00000     5.13651
  44.00000    49.00000     9.94760
  45.00000    49.00000    42.32773
  44.00000    50.00000    22.49473
  43.00000    50.00000     5.51401
  42.00000    50.00000     5.15257
  41.00000    50.00000     4.99095
  40.00000    50.00000     4.84983
  39.00000    50.00000     4.87885
  38.00000    50.00000     5.08459
  37.00000    50.00000     5.94406
  36.00000    50.00000    12.12386
  35.00000    50.00000   277.65567
  34.00000    50.00000    16.37544
  33.00000    50.00000     5.23457
  32.00000    50.00000     4.87633
  31.00000    50.00000     5.11128
  30.00000    50.00000     5.34873
  29.00000    50.00000     4.82043
  28.00000    50.00000     5.49937
  27.00000    50.00000     4.86721
  26.00000    50.00000     4.84049
  25.00000    50.00000     4.80402
  24.00000    50.00000     4.93657
  23.00000    50.00000     4.70551
  22.00000    50.00000     4.81992
  21.00000    50.00000     4.99020
  20.00000    50.00000     4.88389
  19.00000    50.00000     4.86021
  18.00000    50.00000     4.87307
  17.00000    50.00000     4.80000
  16.00000    50.00000     4.83649
  15.00000    50.00000     4.77070
  14.00000    50.00000     4.73995
  13.00000    50.00000     4.73650
  12.00000    50.00000     4.74965
  11.00000    50.00000     4.72641
  10.00000    50.00000     4.82793
   9.00000    50.00000     4.81470
   8.00000    50.00000     4.75581
   7.00000    50.00000     4.90325
   6.00000    50.00000     4.92500
   5.00000    50.00000     4.85221
   4.00000    50.00000     5.22065
   3.00000    50.00000     5.29423
   2.00000    50.00000     5.45799
   1.00000    50.00000     5.16787
  -0.00000    50.00000     5.26534
  -1.00000    50.00000     6.57325
  -2.00000    50.00000     5.16408
  -3.00000    50.00000     5.17182
  -4.00000    50.00000     4.91038
  -5.00000    50.00000     4.94702
  -6.00000    50.00000     4.72223
  -7.00000    50.00000     4.44592
  -8.00000    50.00000     4.48352
  -9.00000    50.00000     4.74221
 -10.00000    50.00000     4.62238
 -11.00000    50.00000     4.30481
 -12.00000    50.00000     4.16670
 -13.00000    50.00000     4.09038
 -14.00000    50.00000     4.04654
 -15.00000    50.00000     4.19552
 -16.00000    50.00000     4.87771
 -17.00000    50.00000    16.26157
 -18.00000    50.00000     4.32295
 -19.00000    50.00000     4.01824
 -20.00000    50.00000     4.83210
 -21.00000    50.00000     4.35096
 -22.00000    50.00000     4.15244
 -23.00000    50.00000     3.88105
 -24.00000    50.00000     3.87156
 -25.00000    50.00000     4.03847
 -26.00000    50.00000     4.09498
 -27.00000    50.00000     4.75901
 -28.00000    50.00000     4.15212
 -29.00000    50.00000     6.29290
 -30.00000    50.00000     3.72467
 -31.00000    50.00000     3.69237
 -32.00000    50.00000     3.92491
 -33.00000    50.00000     3.81362
 -34.00000    50.00000     3.82881
 -35.00000    50.00000     3.99010
 -36.00000    50.00000     3.87677
 -37.00000    50.00000     3.83070
 -38.00000    50.00000     3.87714
 -39.00000    50.00000     3.99206
 -40.00000    50.00000     3.90053
 -41.00000    50.00000     4.12616
 -42.00000    50.00000     3.84501
 -43.00000    50.00000     3.96194
 -44.00000    50.00000     3.79719
 -43.00000    51.00000     4.08980
 -42.00000    51.00000     3.85413
 -41.00000    51.00000     3.85380
 -40.00000    51.00000     4.09223
 -39.00000    51.00000     4.15908
 -38.00000    51.00000     3.95259
 -37.00000    51.00000     3.86017
 -36.00000    51.00000     3.79150
 -35.00000    51.00000     3.75607
 -34.00000    51.00000     3.82102
 -33.00000    51.00000     3.79592
 -32.00000    51.00000     3.66667
 -31.00000    51.00000     3.67004
 -30.00000    51.00000     3.79592
 -29.00000    51.00000     3.76055
 -28.00000    51.00000     3.93400
 -27.00000    51.00000     4.37612
 -26.00000    51.00000     3.86128
 -25.00000    51.00000     3.77828
 -24.00000    51.00000     3.91004
 -23.00000    51.00000     4.26866
 -22.00000    51.00000     4.27893
 -21.00000    51.00000     4.26965
 -20.00000    51.00000     4.10730
 -19.00000    51.00000     3.91825
 -18.00000    51.00000     4.30040
 -17.00000    51.00000     4.25880
 -16.00000    51.00000     4.28327
 -15.00000    51.00000     4.23050
 -14.00000    51.00000     4.13056
 -13.00000    51.00000     3.90446
 -12.00000    51.00000     4.05337
 -11.00000    51.00000     4.10784
 -10.00000    51.00000     4.29767
  -9.00000    51.00000     4.72096
  -8.00000    51.00000     4.62399
  -7.00000    51.00000     4.48758
  -6.00000    51.00000     4.85309
  -5.00000    51.00000     4.58494
  -4.00000    51.00000     4.67052
  -3.00000    51.00000     4.84699
  -2.00000    51.00000     5.07866
  -1.00000    51.00000     5.52961
   0.00000    51.00000     6.02043
   1.00000    51.00000     5.29860
   2.00000    51.00000     5.53604
   3.00000    51.00000     5.30929
   4.00000    51.00000     5.28792
   5.00000    51.00000     5.26055
   6.00000    51.00000     4.93194
   7.00000    51.00000     4.88931
   8.00000    51.00000     5.05248
   9.00000    51.00000     4.88779
  10.00000    51.00000     4.73405
  11.00000    51.00000     4.86155
  12.00000    51.00000     4.99584
  13.00000    51.00000     4.72340
  14.00000    51.00000     4.72377
  15.00000    51.00000     4.83162
  16.00000    51.00000     4.92543
  17.00000    51.00000     4.89829
  18.00000    51.00000     4.99506
  19.00000    51.00000     4.98197
  20.00000    51.00000     4.95074
  21.00000    51.00000     4.84537
  22.00000    51.00000     4.87404
  23.00000    51.00000     4.84169
  24.00000    51.00000     5.22452
  25.00000    51.00000    47.46125
  26.00000    51.00000     4.98776
  27.00000    51.00000     5.02539
  28.00000    51.00000     4.87001
  29.00000    51.00000     5.65846
  30.00000    51.00000     5.33325
  31.00000    51.00000     4.90543
  32.00000    51.00000     5.00715
  33.00000    51.00000     5.01129
  34.00000    51.00000     5.26055
  35.00000    51.00000    52.29961
  36.00000    51.00000   858.86536
  37.00000    51.00000    18.23930
  38.00000    51.00000     5.42966
  39.00000    51.00000     4.89095
  40.00000    51.00000     5.05082
  41.00000    51.00000     5.04149
  42.00000    51.00000     5.14127
  43.00000    51.00000     5.19412
  42.00000    52.00000     5.07866
  41.00000    52.00000     5.07433
  40.00000    52.00000     5.22898
  39.00000    52.00000     4.96682
  38.00000    52.00000     5.08706
  37.00000    52.00000    54.75005
  36.00000    52.00000    16.93189
  35.00000    52.00000     5.02297
  34.00000    52.00000     5.01038
  33.00000    52.00000     4.99616
  32.00000    52.00000     5.03818
  31.00000    52.00000     5.00547
  30.00000    52.00000    15.20632
  29.00000    52.00000     5.72887
  28.00000    52.00000     4.93387
  27.00000    52.00000     4.81719
  26.00000    52.00000    13.72361
  25.00000    52.00000     5.07696
  24.00000    52.00000     5.02050
  23.00000    52.00000     4.97671
  22.00000    52.00000     4.87213
  21.00000    52.00000     4.92709
  20.00000    52.00000     5.31989
  19.00000    52.00000     4.93326
  18.00000    52.00000     4.87682
  17.00000    52.00000     4.80732
  16.00000    52.00000     5.45540
  15.00000    52.00000     5.27544
  14.00000    52.00000     4.74160
  13.00000    52.00000     4.78767
  12.00000    52.00000     4.79517
  11.00000    52.00000     4.81904
  10.00000    52.00000     4.85666
   9.00000    52.00000     4.88691
   8.00000    52.00000     5.81611
   7.00000    52.00000     4.98346
   6.00000    52.00000     4.84895
   5.00000    52.00000     4.98102
   4.00000    52.00000     5.22470
   3.00000    52.00000     5.33863
   2.00000    52.00000     5.32006
   1.00000    52.00000     4.97690
  -0.00000    52.00000     5.92549
  -1.00000    52.00000     5.39071
  -2.00000    52.00000     5.06583
  -3.00000    52.00000     4.86067
  -4.00000    52.00000     4.78286
  -5.00000    52.00000     4.66822
  -6.00000    52.00000     4.49394
  -7.00000    52.00000     4.54556
  -8.00000    52.00000     4.39061
  -9.00000    52.00000     4.63320
 -10.00000    52.00000     4.38653
 -11.00000    52.00000     4.50180
 -12.00000    52.00000     4.15696
 -13.00000    52.00000     4.24095
 -14.00000    52.00000     3.92309
 -15.00000    52.00000     3.84759
 -16.00000    52.00000     4.21059
 -17.00000    52.00000     4.12122
 -18.00000    52.00000     4.10370
 -19.00000    52.00000     4.09975
 -20.00000    52.00000     4.09975
 -21.00000    52.00000     3.95824
 -22.00000    52.00000     4.08347
 -23.00000    52.00000     4.17295
 -24.00000    52.00000     4.26579
 -25.00000    52.00000     4.09160
 -26.00000    52.00000     3.99544
 -27.00000    52.00000     3.97918
 -28.00000    52.00000     4.29682
 -29.00000    52.00000     4.27256
 -30.00000    52.00000     3.93895
 -31.00000    52.00000     3.77443
 -32.00000    52.00000     3.95284
 -33.00000    52.00000     3.74035
 -34.00000    52.00000     4.00897
 -35.00000    52.00000     3.88853
 -36.00000    52.00000     3.79336
 -37.00000    52.00000     3.74918
 -38.00000    52.00000     4.06469
 -39.00000    52.00000     4.15073
 -40.00000    52.00000     4.13361
 -41.00000    52.00000     4.07664
 -42.00000    52.00000     3.92850
 -40.00000    53.00000     3.92238
 -39.00000    53.00000     3.93802
 -38.00000    53.00000     4.26435
 -37.00000    53.00000     4.06965
 -36.00000    53.00000     3.75433
 -35.00000    53.00000     3.88497
 -34.00000    53.00000     3.85218
 -33.00000    53.00000     3.78582
 -32.00000    53.00000     3.79778
 -31.00000    53.00000     3.97187
 -30.00000    53.00000     4.41293
 -29.00000    53.00000     4.30701
 -28.00000    53.00000     4.11592
 -27.00000    53.00000     4.06005
 -26.00000    53.00000     4.15836
 -25.00000    53.00000     4.02629
 -24.00000    53.00000     4.04790
 -23.00000    53.00000     4.01629
 -22.00000    53.00000     4.05191
 -21.00000    53.00000     4.04178
 -20.00000    53.00000     4.02493
 -19.00000    53.00000     4.29547
 -18.00000    53.00000     4.11869
 -17.00000    53.00000     3.96992
 -16.00000    53.00000     4.19866
 -15.00000    53.00000     4.00815
 -14.00000    53.00000     3.84889
 -13.00000    53.00000     3.91851
 -12.00000    53.00000     4.35385
 -11.00000    53.00000     4.09096
 -10.00000    53.00000     4.39356
  -9.00000    53.00000     4.54888
  -8.00000    53.00000     4.24577
  -7.00000    53.00000     4.28183
  -6.00000    53.00000     4.45845
  -5.00000    53.00000     4.50924
  -4.00000    53.00000     4.68364
  -3.00000    53.00000     4.72254
  -2.00000    53.00000     4.92064
  -1.00000    53.00000     5.18191
   0.00000    53.00000     5.42602
   1.00000    53.00000     5.13146
   2.00000    53.00000     5.25172
   3.00000    53.00000     5.52491
   4.00000    53.00000    12.10343
   5.00000    53.00000     5.38850
   6.00000    53.00000     5.10977
   7.00000    53.00000     4.93237
   8.00000    53.00000     5.43161
   9.00000    53.00000     4.89734
  10.00000    53.00000     4.90764
  11.00000    53.00000     4.93823
  12.00000    53.00000     4.86067
  13.00000    53.00000     4.82316
  14.00000    53.00000     4.85950
  15.00000    53.00000     4.84371
  16.00000    53.00000     5.06595
  17.00000    53.00000     4.83765
  18.00000    53.00000     4.79194
  19.00000    53.00000     5.09795
  20.00000    53.00000     5.12574
  21.00000    53.00000     5.00274
  22.00000    53.00000     4.92153
  23.00000    53.00000     5.10119
  24.00000    53.00000    32.90609
  25.00000    53.00000    12.98650
  26.00000    53.00000     4.84700
  27.00000    53.00000     4.90049
  28.00000    53.00000     4.98012
  29.00000    53.00000     4.73656
  30.00000    53.00000     4.83974
  31.00000    53.00000     5.33264
  32.00000    53.00000     5.03400
  33.00000    53.00000     4.97690
  34.00000    53.00000     5.03053
  35.00000    53.00000     4.88287
  36.00000    53.00000     5.07868
  37.00000    53.00000    25.71834
  38.00000    53.00000    65.61886
  39.00000    53.00000     5.34693
  40.00000    53.00000     5.13251
  39.00000    54.00000     5.55709
  38.00000    54.00000     5.19143
  37.00000    54.00000     6.13234
  36.00000    54.00000     5.12826
  35.00000    54.00000     4.93360
  34.00000    54.00000     4.95151
  33.00000    54.00000     4.82478
  32.00000    54.00000     5.10634
  31.00000    54.00000     5.05326
  30.00000    54.00000     4.88630
  29.00000    54.00000     4.96926
  28.00000    54.00000     4.90566
  27.00000    54.00000     4.77524
  26.00000    54.00000     4.88855
  25.00000    54.00000     4.96828
  24.00000    54.00000     4.71000
  23.00000    54.00000     5.01129
  22.00000    54.00000     5.00211
  21.00000    54.00000     5.04320
  20.00000    54.00000     5.10040
  19.00000    54.00000     4.98698
  18.00000    54.00000     4.89072
  17.00000    54.00000     4.78579
  16.00000    54.00000     4.83608
  15.00000    54.00000     4.73650
  14.00000    54.00000     4.81344
  13.00000    54.00000     5.10462
  12.00000    54.00000     4.83567
  11.00000    54.00000     4.88086
  10.00000    54.00000     5.02554
   9.00000    54.00000     4.82925
   8.00000    54.00000     5.09378
   7.00000    54.00000     4.77043
   6.00000    54.00000     5.62267
   5.00000    54.00000     5.38243
   4.00000    54.00000     6.04673
   3.00000    54.00000     6.00336
   2.00000    54.00000     5.06255
   1.00000    54.00000     5.22446
  -0.00000    54.00000     5.34431
  -1.00000    54.00000     5.08270
  -2.00000    54.00000     4.95450
  -3.00000    54.00000     5.06435
  -4.00000    54.00000     4.70319
  -5.00000    54.00000     4.60680
  -6.00000    54.00000     4.48537
  -7.00000    54.00000     4.30269
  -8.00000    54.00000     4.19768
  -9.00000    54.00000     4.14343
 -10.00000    54.00000     4.24292
 -11.00000    54.00000     8.84881
 -12.00000    54.00000     7.60597
 -13.00000    54.00000     4.06626
 -14.00000    54.00000     4.18034
 -15.00000    54.00000     3.85008
 -16.00000    54.00000     3.92537
 -17.00000    54.00000     4.10666
 -18.00000    54.00000     3.96045
 -19.00000    54.00000     4.28537
 -20.00000    54.00000     4.17716
 -21.00000    54.00000     4.12324
 -22.00000    54.00000     4.03108
 -23.00000    54.00000     3.90709
 -24.00000    54.00000     3.99386
 -25.00000    54.00000     3.87547
 -26.00000    54.00000     3.86317
 -27.00000    54.00000     3.90872
 -28.00000    54.00000     4.09481
 -29.00000    54.00000     4.12892
 -30.00000    54.00000     4.09967
 -31.00000    54.00000     4.42421
 -32.00000    54.00000     4.49210
 -33.00000    54.00000     4.43584
 -34.00000    54.00000     4.03313
 -35.00000    54.00000     3.80103
 -36.00000    54.00000     3.86797
 -37.00000    54.00000     4.10326
 -38.00000    54.00000     3.98732
 -39.00000    54.00000     4.01559
 -38.00000    55.00000     4.19693
 -37.00000    55.00000     4.76676
 -36.00000    55.00000     4.26453
 -35.00000    55.00000     3.99670
 -34.00000    55.00000     4.25366
 -33.00000    55.00000     4.24380
 -32.00000    55.00000     4.41077
 -31.00000    55.00000     3.98320
 -30.00000    55.00000     3.88949
 -29.00000    55.00000     4.17333
 -28.00000    55.00000     3.80840
 -27.00000    55.00000     3.72968
 -26.00000    55.00000     3.80222
 -25.00000    55.00000     3.80402
 -24.00000    55.00000     3.89961
 -23.00000    55.00000    24.91693
 -22.00000    55.00000    10.60008
 -21.00000    55.00000     4.17678
 -20.00000    55.00000     4.19422
 -19.00000    55.00000     3.94354
 -18.00000    55.00000     3.71709
 -17.00000    55.00000     3.89961
 -16.00000    55.00000     3.90972
 -15.00000    55.00000     3.84660
 -14.00000    55.00000     3.91065
 -13.00000    55.00000     3.95407
 -12.00000    55.00000     4.05662
 -11.00000    55.00000     4.22650
 -10.00000    55.00000     4.24115
  -9.00000    55.00000     4.36550
  -8.00000    55.00000     4.26064
  -7.00000    55.00000     4.46023
  -6.00000    55.00000     4.95894
  -5.00000    55.00000     5.16909
  -4.00000    55.00000     4.67043
  -3.00000    55.00000     4.73921
  -2.00000    55.00000     5.13903
  -1.00000    55.00000     5.25041
   0.00000    55.00000     5.28061
   1.00000    55.00000     5.33299
   2.00000    55.00000     5.09224
   3.00000    55.00000     5.12962
   4.00000    55.00000     5.19005
   5.00000    55.00000     5.43318
   6.00000    55.00000     6.17857
   7.00000    55.00000    57.61018
   8.00000    55.00000     5.88565
   9.00000    55.00000     4.98604
  10.00000    55.00000     4.78372
  11.00000    55.00000     4.89788
  12.00000    55.00000     5.03398
  13.00000    55.00000     4.91418
  14.00000    55.00000     4.99844
  15.00000    55.00000     4.93117
  16.00000    55.00000     4.87808
  17.00000    55.00000     4.75233
  18.00000    55.00000     4.73332
  19.00000    55.00000     4.93464
  20.00000    55.00000     4.94665
  21.00000    55.00000     4.99692
  22.00000    55.00000     4.92454
  23.00000    55.00000     4.99169
  24.00000    55.00000     4.78710
  25.00000    55.00000     4.87328
  26.00000    55.00000     4.72482
  27.00000    55.00000     4.95085
  28.00000    55.00000     4.86564
  29.00000    55.00000     5.12127
  30.00000    55.00000     5.03228
  31.00000    55.00000     5.04830
  32.00000    55.00000     4.88174
  33.00000    55.00000     5.20154
  34.00000    55.00000     5.03402
  35.00000    55.00000     4.90764
  36.00000    55.00000     4.90840
  37.00000    55.00000     4.89699
  38.00000    55.00000     4.97857
  36.00000    56.00000     4.72822
  35.00000    56.00000     4.85783
  34.00000    56.00000     5.40220
  33.00000    56.00000     5.61423
  32.00000    56.00000     5.07262
  31.00000    56.00000     5.12722
  30.00000    56.00000     5.11644
  29.00000    56.00000     4.96349
  28.00000    56.00000     4.81955
  27.00000    56.00000     4.94538
  26.00000    56.00000     4.90632
  25.00000    56.00000     4.75581
  24.00000    56.00000     4.71389
  23.00000    56.00000     4.88136
  22.00000    56.00000     5.33720
  21.00000    56.00000     4.88287
  20.00000    56.00000     5.15902
  19.00000    56.00000     5.15731
  18.00000    56.00000     4.90981
  17.00000    56.00000     4.89864
  16.00000    56.00000     5.00043
  15.00000    56.00000     4.96592
  14.00000    56.00000     5.13757
  13.00000    56.00000     4.92106
  12.00000    56.00000     5.06175
  11.00000    56.00000     4.91146
  10.00000    56.00000     5.02226
   9.00000    56.00000     4.96682
   8.00000    56.00000     5.16848
   7.00000    56.00000     5.34043
   6.00000    56.00000     5.34928
   5.00000    56.00000     5.07945
   4.00000    56.00000     5.08709
   3.00000    56.00000     5.13066
   2.00000    56.00000     4.90708
   1.00000    56.00000     5.09972
  -0.00000    56.00000     5.23457
  -1.00000    56.00000     5.08952
  -2.00000    56.00000     5.03478
  -3.00000    56.00000     5.09202
  -4.00000    56.00000     4.86365
  -5.00000    56.00000     4.98102
  -6.00000    56.00000     5.07433
  -7.00000    56.00000     4.68752
  -8.00000    56.00000    21.25607
  -9.00000    56.00000     5.49937
 -10.00000    56.00000     4.34673
 -11.00000    56.00000     4.12502
 -12.00000    56.00000     4.18174
 -13.00000    56.00000     4.19964
 -14.00000    56.00000     3.95284
 -15.00000    56.00000     3.91062
 -16.00000    56.00000     3.72575
 -17.00000    56.00000     3.85716
 -18.00000    56.00000     4.78286
 -19.00000    56.00000     4.05452
 -20.00000    56.00000     3.90870
 -21.00000    56.00000     4.18318
 -22.00000    56.00000     4.07404
 -23.00000    56.00000     4.29971
 -24.00000    56.00000     4.10784
 -25.00000    56.00000     3.74035
 -26.00000    56.00000     3.77952
 -27.00000    56.00000     3.90608
 -28.00000    56.00000     3.79220
 -29.00000    56.00000     4.39867
 -30.00000    56.00000     4.20917
 -31.00000    56.00000     4.16074
 -32.00000    56.00000     3.91296
 -33.00000    56.00000     4.10464
 -34.00000    56.00000     4.14388
 -35.00000    56.00000     4.20887
 -36.00000    56.00000     4.60680
 -35.00000    57.00000     4.26495
 -34.00000    57.00000     4.32789
 -33.00000    57.00000     4.22274
 -32.00000    57.00000     3.84561
 -31.00000    57.00000     3.99482
 -30.00000    57.00000     4.26789
 -29.00000    57.00000     3.74986
 -28.00000    57.00000     4.02233
 -27.00000    57.00000     3.89507
 -26.00000    57.00000     3.90092
 -25.00000    57.00000     3.81046
 -24.00000    57.00000     4.22508
 -23.00000    57.00000     4.06858
 -22.00000    57.00000     3.87901
 -21.00000    57.00000     3.91588
 -20.00000    57.00000     4.05194
 -19.00000    57.00000    14.30296
 -18.00000    57.00000     4.46023
 -17.00000    57.00000     3.79150
 -16.00000    57.00000     3.82375
 -15.00000    57.00000     4.05460
 -14.00000    57.00000     4.06931
 -13.00000    57.00000     4.08088
 -12.00000    57.00000     4.25092
 -11.00000    57.00000     4.12616
 -10.00000    57.00000     4.30269
  -9.00000    57.00000     4.66120
  -8.00000    57.00000    51.45511
  -7.00000    57.00000   857.44989
  -6.00000    57.00000    23.54435
  -5.00000    57.00000     5.36063
  -4.00000    57.00000     5.05000
  -3.00000    57.00000     4.96661
  -2.00000    57.00000     4.95140
  -1.00000    57.00000     5.73684
   0.00000    57.00000     5.45441
   1.00000    57.00000     5.27981
   2.00000    57.00000     5.29525
   3.00000    57.00000     5.41972
   4.00000    57.00000     5.27148
   5.00000    57.00000     4.97407
   6.00000    57.00000     5.03141
   7.00000    57.00000     4.97761
   8.00000    57.00000     5.64895
   9.00000    57.00000     5.20908
  10.00000    57.00000     5.26970
  11.00000    57.00000     5.06005
  12.00000    57.00000     5.20099
  13.00000    57.00000     5.19493
  14.00000    57.00000     5.00689
  15.00000    57.00000     4.96849
  16.00000    57.00000     4.86762
  17.00000    57.00000     4.75678
  18.00000    57.00000     4.72223
  19.00000    57.00000     4.94499
  20.00000    57.00000     5.12412
  21.00000    57.00000     5.07354
  22.00000    57.00000     5.70657
  23.00000    57.00000     4.89348
  24.00000    57.00000     4.79744
  25.00000    57.00000     5.22722
  26.00000    57.00000     4.67598
  27.00000    57.00000     4.74593
  28.00000    57.00000     4.88706
  29.00000    57.00000     5.33181
  30.00000    57.00000     4.94640
  31.00000    57.00000     5.05837
  32.00000    57.00000     4.92785
  33.00000    57.00000     5.22453
  34.00000    57.00000     5.29207
  35.00000    57.00000     5.42406
  33.00000    58.00000     4.95217
  32.00000    58.00000     5.11848
  31.00000    58.00000     4.90083
  30.00000    58.00000     4.86441
  29.00000    58.00000     4.97504
  28.00000    58.00000     4.97916
  27.00000    58.00000     5.00289
  26.00000    58.00000     4.87355
  25.00000    58.00000     5.25087
  24.00000    58.00000     4.70770
  23.00000    58.00000     4.75444
  22.00000    58.00000     6.15662
  21.00000    58.00000     4.95550
  20.00000    58.00000     5.22798
  19.00000    58.00000     5.07092
  18.00000    58.00000     5.20558
  17.00000    58.00000     5.33094
  16.00000    58.00000     5.04073
  15.00000    58.00000     4.85058
  14.00000    58.00000     4.91698
  13.00000    58.00000     4.92378
  12.00000    58.00000     5.69021
  11.00000    58.00000     5.34998
  10.00000    58.00000     5.32674
   9.00000    58.00000     5.37194
   8.00000    58.00000     5.24292
   7.00000    58.00000     5.11908
   6.00000    58.00000     4.92665
   5.00000    58.00000     6.07599
   4.00000    58.00000     5.44424
   3.00000    58.00000     5.79811
   2.00000    58.00000     9.39818
   1.00000    58.00000     5.10733
  -0.00000    58.00000     5.27066
  -1.00000    58.00000    37.40627
  -2.00000    58.00000     5.16674
  -3.00000    58.00000     4.91444
  -4.00000    58.00000     4.83811
  -5.00000    58.00000     4.79430
  -6.00000    58.00000     5.21610
  -7.00000    58.00000     4.88414
  -8.00000    58.00000     4.98792
  -9.00000    58.00000     4.73067
 -10.00000    58.00000     4.48386
 -11.00000    58.00000     4.18278
 -12.00000    58.00000     4.02233
 -13.00000    58.00000     4.31633
 -14.00000    58.00000     3.96553
 -15.00000    58.00000     4.07827
 -16.00000    58.00000     3.90578
 -17.00000    58.00000     3.83893
 -18.00000    58.00000     3.74975
 -19.00000    58.00000     4.29490
 -20.00000    58.00000     3.95345
 -21.00000    58.00000     3.77629
 -22.00000    58.00000     3.94843
 -23.00000    58.00000     4.01027
 -24.00000    58.00000     4.09022
 -25.00000    58.00000     4.43093
 -26.00000    58.00000     4.06397
 -27.00000    58.00000     3.93019
 -28.00000    58.00000     4.53547
 -29.00000    58.00000     3.94333
 -30.00000    58.00000     3.62899
 -31.00000    58.00000     3.96968
 -32.00000    58.00000     4.07690
 -33.00000    58.00000     4.12577
 -31.00000    59.00000     4.28037
 -30.00000    59.00000     3.70314
 -29.00000    59.00000     3.69998
 -28.00000    59.00000     3.73470
 -27.00000    59.00000     3.84211
 -26.00000    59.00000     3.86857
 -25.00000    59.00000     4.08288
 -24.00000    59.00000     4.10132
 -23.00000    59.00000     3.90446
 -22.00000    59.00000     3.85810
 -21.00000    59.00000     3.84386
 -20.00000    59.00000     3.89698
 -19.00000    59.00000     3.85207
 -18.00000    59.00000     3.68322
 -17.00000    59.00000     3.70928
 -16.00000    59.00000     3.86945
 -15.00000    59.00000     3.86175
 -14.00000    59.00000     3.90386
 -13.00000    59.00000     4.14372
 -12.00000    59.00000     4.08351
 -11.00000    59.00000     4.33082
 -10.00000    59.00000     4.32288
  -9.00000    59.00000     4.43929
  -8.00000    59.00000     5.10389
  -7.00000    59.00000     4.77492
  -6.00000    59.00000     4.83857
  -5.00000    59.00000     4.75814
  -4.00000    59.00000     4.83039
  -3.00000    59.00000     4.64956
  -2.00000    59.00000     4.87960
  -1.00000    59.00000     4.91999
   0.00000    59.00000     4.99095
   1.00000    59.00000     5.06765
   2.00000    59.00000     4.97916
   3.00000    59.00000     4.85992
   4.00000    59.00000     5.19723
   5.00000    59.00000     5.27188
   6.00000    59.00000     5.37014
   7.00000    59.00000     4.95484
   8.00000    59.00000     5.21084
   9.00000    59.00000     6.78199
  10.00000    59.00000     5.10870
  11.00000    59.00000     5.26659
  12.00000    59.00000    18.83163
  13.00000    59.00000   311.23438
  14.00000    59.00000     5.94862
  15.00000    59.00000     5.24599
  16.00000    59.00000     5.01970
  17.00000    59.00000    11.49449
  18.00000    59.00000   154.23781
  19.00000    59.00000     5.64705
  20.00000    59.00000     5.17389
  21.00000    59.00000     5.14940
  22.00000    59.00000     5.13146
  23.00000    59.00000     4.87470
  24.00000    59.00000     5.06594
  25.00000    59.00000     5.90770
  26.00000    59.00000    12.37037
  27.00000    59.00000     4.89974
  28.00000    59.00000     4.90303
  29.00000    59.00000     4.88389
  30.00000    59.00000     4.82392
  31.00000    59.00000     4.95009
  29.00000    60.00000     4.90303
  28.00000    60.00000     4.83167
  27.00000    60.00000     4.77043
  26.00000    60.00000     4.72064
  25.00000    60.00000     4.90269
  24.00000    60.00000     4.72111
  23.00000    60.00000     4.75558
  22.00000    60.00000     4.79324
  21.00000    60.00000     5.64603
  20.00000    60.00000     5.40068
  19.00000    60.00000     5.18284
  18.00000    60.00000     5.37133
  17.00000    60.00000     5.22270
  16.00000    60.00000     5.14155
  15.00000    60.00000     5.09106
  14.00000    60.00000     5.21031
  13.00000    60.00000     4.85666
  12.00000    60.00000     4.89788
  11.00000    60.00000     4.88465
  10.00000    60.00000     5.21056
   9.00000    60.00000     5.00029
   8.00000    60.00000     5.28596
   7.00000    60.00000     5.17102
   6.00000    60.00000     6.23123
   5.00000    60.00000     5.10534
   4.00000    60.00000     5.21867
   3.00000    60.00000     5.08788
   2.00000    60.00000     5.02461
   1.00000    60.00000     5.21312
  -0.00000    60.00000     5.00961
  -1.00000    60.00000     4.77144
  -2.00000    60.00000     4.71591
  -3.00000    60.00000     4.90764
  -4.00000    60.00000     4.60910
  -5.00000    60.00000     4.62005
  -6.00000    60.00000     4.86231
  -7.00000    60.00000     4.65028
  -8.00000    60.00000     4.67122
  -9.00000    60.00000     4.81918
 -10.00000    60.00000     4.47945
 -11.00000    60.00000     4.33438
 -12.00000    60.00000     4.06333
 -13.00000    60.00000     3.98146
 -14.00000    60.00000     3.89858
 -15.00000    60.00000     3.87005
 -16.00000    60.00000     3.96773
 -17.00000    60.00000     3.81672
 -18.00000    60.00000     3.75980
 -19.00000    60.00000     3.64829
 -20.00000    60.00000     3.97662
 -21.00000    60.00000     4.03917
 -22.00000    60.00000     3.93988
 -23.00000    60.00000     3.83858
 -24.00000    60.00000     3.79267
 -25.00000    60.00000     4.09811
 -26.00000    60.00000     3.97054
 -27.00000    60.00000     3.91527
 -28.00000    60.00000     3.85380
 -29.00000    60.00000     3.78455
 -27.00000    61.00000     3.93438
 -26.00000    61.00000     4.12236
 -25.00000    61.00000     4.17576
 -24.00000    61.00000     3.83296
 -23.00000    61.00000     3.95302
 -22.00000    61.00000     3.91193
 -21.00000    61.00000     3.84819
 -20.00000    61.00000     3.92273
 -19.00000    61.00000     3.80543
 -18.00000    61.00000     3.78324
 -17.00000    61.00000     3.79649
 -16.00000    61.00000     3.99805
 -15.00000    61.00000     4.11604
 -14.00000    61.00000     3.92537
 -13.00000    61.00000     3.90517
 -12.00000    61.00000     4.02566
 -11.00000    61.00000     4.26696
 -10.00000    61.00000     4.20442
  -9.00000    61.00000     4.41688
  -8.00000    61.00000     4.49663
  -7.00000    61.00000     4.60918
  -6.00000    61.00000     4.53243
  -5.00000    61.00000     4.82030
  -4.00000    61.00000     4.53593
  -3.00000    61.00000     4.65809
  -2.00000    61.00000     4.72254
  -1.00000    61.00000     4.93387
   0.00000    61.00000     4.83242
   1.00000    61.00000     5.29068
   2.00000    61.00000     5.30786
   3.00000    61.00000     5.14955
   4.00000    61.00000     5.35413
   5.00000    61.00000     5.35440
   6.00000    61.00000     5.75796
   7.00000    61.00000     5.31369
   8.00000    61.00000     5.30180
   9.00000    61.00000     4.93568
  10.00000    61.00000     4.94474
  11.00000    61.00000     4.93899
  12.00000    61.00000     4.84864
  13.00000    61.00000     4.84169
  14.00000    61.00000     5.16755
  15.00000    61.00000     5.03480
  16.00000    61.00000     5.16694
  17.00000    61.00000     6.16025
  18.00000    61.00000     7.03430
  19.00000    61.00000     5.51586
  20.00000    61.00000     5.23987
  21.00000    61.00000     5.32251
  22.00000    61.00000     5.02138
  23.00000    61.00000     4.81147
  24.00000    61.00000     4.79194
  25.00000    61.00000     4.95718
  26.00000    61.00000     5.04066
  27.00000    61.00000     5.08611
  25.00000    62.00000     4.98342
  24.00000    62.00000     5.06514
  23.00000    62.00000     4.93179
  22.00000    62.00000     5.05921
  21.00000    62.00000     5.20828
  20.00000    62.00000     5.24857
  19.00000    62.00000     5.17703
  18.00000    62.00000     5.28593
  17.00000    62.00000     5.47361
  16.00000    62.00000     5.27313
  15.00000    62.00000     5.19612
  14.00000    62.00000     4.95317
  13.00000    62.00000     4.96425
  12.00000    62.00000     4.89810
  11.00000    62.00000     5.09721
  10.00000    62.00000     5.16111
   9.00000    62.00000     5.12678
   8.00000    62.00000    37.12016
   7.00000    62.00000    10.91484
   6.00000    62.00000     5.42574
   5.00000    62.00000     5.20157
   4.00000    62.00000     5.40684
   3.00000    62.00000     5.18365
   2.00000    62.00000     5.38913
   1.00000    62.00000     5.60797
  -0.00000    62.00000     4.93733
  -1.00000    62.00000     4.82602
  -2.00000    62.00000     5.03231
  -3.00000    62.00000     4.61624
  -4.00000    62.00000     4.65725
  -5.00000    62.00000     4.61689
  -6.00000    62.00000     4.52484
  -7.00000    62.00000     4.42599
  -8.00000    62.00000     4.45066
  -9.00000    62.00000     4.33875
 -10.00000    62.00000     4.11604
 -11.00000    62.00000     4.01828
 -12.00000    62.00000     4.08562
 -13.00000    62.00000     4.13381
 -14.00000    62.00000     4.24007
 -15.00000    62.00000     4.04654
 -16.00000    62.00000     4.01902
 -17.00000    62.00000     4.31860
 -18.00000    62.00000     4.27031
 -19.00000    62.00000     3.92730
 -20.00000    62.00000     3.86045
 -21.00000    62.00000     3.94049
 -22.00000    62.00000     3.74174
 -23.00000    62.00000     3.75752
 -24.00000    62.00000     3.95629
 -25.00000    62.00000     3.91720
 -22.00000    63.00000     3.90476
 -21.00000    63.00000     4.05194
 -20.00000    63.00000     3.87714
 -19.00000    63.00000     4.06196
 -18.00000    63.00000     4.33594
 -17.00000    63.00000     5.06673
 -16.00000    63.00000     4.10976
 -15.00000    63.00000     4.02909
 -14.00000    63.00000     4.19107
 -13.00000    63.00000     4.18036
 -12.00000    63.00000     3.97395
 -11.00000    63.00000     4.05654
 -10.00000    63.00000     4.25301
  -9.00000    63.00000     4.32217
  -8.00000    63.00000     4.53804
  -7.00000    63.00000     4.39289
  -6.00000    63.00000     4.30984
  -5.00000    63.00000     4.49142
  -4.00000    63.00000     4.63707
  -3.00000    63.00000     4.80098
  -2.00000    63.00000    17.86940
  -1.00000    63.00000   133.56902
   0.00000    63.00000     5.65772
   1.00000    63.00000     5.32918
   2.00000    63.00000     5.28774
   3.00000    63.00000     5.13318
   4.00000    63.00000     5.35567
   5.00000    63.00000     5.64982
   6.00000    63.00000     5.15337
   7.00000    63.00000     5.33391
   8.00000    63.00000    55.93443
   9.00000    63.00000     5.80828
  10.00000    63.00000     5.03571
  11.00000    63.00000     4.91425
  12.00000    63.00000     4.85904
  13.00000    63.00000     4.97575
  14.00000    63.00000     5.03993
  15.00000    63.00000     5.21734
  16.00000    63.00000     5.25348
  17.00000    63.00000     5.14911
  18.00000    63.00000     5.15699
  19.00000    63.00000     5.55365
  20.00000    63.00000     5.48105
  21.00000    63.00000     5.56644
  22.00000    63.00000     5.43501
  19.00000    64.00000     5.34251
  18.00000    64.00000     5.51029
  17.00000    64.00000     6.12226
  16.00000    64.00000     5.52967
  15.00000    64.00000     5.21190
  14.00000    64.00000     5.26712
  13.00000    64.00000     5.12837
  12.00000    64.00000     4.97337
  11.00000    64.00000     5.03478
  10.00000    64.00000     4.95217
   9.00000    64.00000     5.06595
   8.00000    64.00000     5.03053
   7.00000    64.00000     5.05074
   6.00000    64.00000     5.16909
   5.00000    64.00000     5.59042
   4.00000    64.00000     5.82584
   3.00000    64.00000     5.80461
   2.00000    64.00000     5.38084
   1.00000    64.00000     5.24163
  -0.00000    64.00000     4.93089
  -1.00000    64.00000    11.15876
  -2.00000    64.00000     5.75895
  -3.00000    64.00000     4.70624
  -4.00000    64.00000     4.62083
  -5.00000    64.00000     4.76270
  -6.00000    64.00000     4.43975
  -7.00000    64.00000     4.33225
  -8.00000    64.00000     4.37621
  -9.00000    64.00000     4.59374
 -10.00000    64.00000     4.33158
 -11.00000    64.00000     4.28119
 -12.00000    64.00000     4.12438
 -13.00000    64.00000     4.11730
 -14.00000    64.00000     4.01826
 -15.00000    64.00000     4.40581
 -16.00000    64.00000     4.28393
 -17.00000    64.00000     4.40962
 -18.00000    64.00000     4.42302
 -19.00000    64.00000     4.29326
 -16.00000    65.00000     4.28340
 -15.00000    65.00000     4.33013
 -14.00000    65.00000     4.46894
 -13.00000    65.00000     4.07016
 -12.00000    65.00000     4.58970
 -11.00000    65.00000     4.19595
 -10.00000    65.00000     4.26888
  -9.00000    65.00000     4.31860
  -8.00000    65.00000     4.26453
  -7.00000    65.00000     4.27256
  -6.00000    65.00000     4.73123
  -5.00000    65.00000     4.61462
  -4.00000    65.00000     4.57341
  -3.00000    65.00000     4.82192
  -2.00000    65.00000     4.89131
  -1.00000    65.00000     5.31486
   0.00000    65.00000     7.95349
   1.00000    65.00000     5.17102
   2.00000    65.00000     5.25612
   3.00000    65.00000     5.26055
   4.00000    65.00000     6.16095
   5.00000    65.00000     5.58147
   6.00000    65.00000     5.21056
   7.00000    65.00000     5.06083
   8.00000    65.00000     5.20303
   9.00000    65.00000    12.38387
  10.00000    65.00000     5.34817
  11.00000    65.00000     5.28770
  12.00000    65.00000     5.62120
  13.00000    65.00000     4.90358
  14.00000    65.00000     5.13969
  15.00000    65.00000     5.04913
  16.00000    65.00000     5.14141
  11.00000    66.00000     5.12505
  10.00000    66.00000     5.57267
   9.00000    66.00000     5.05837
   8.00000    66.00000     5.11250
   7.00000    66.00000     4.85668
   6.00000    66.00000     5.20047
   5.00000    66.00000     5.38933
   4.00000    66.00000     5.11988
   3.00000    66.00000     5.13903
   2.00000    66.00000     5.42940
   1.00000    66.00000     5.34873
  -0.00000    66.00000     5.12160
  -1.00000    66.00000     4.85871
  -2.00000    66.00000     4.79430
  -3.00000    66.00000     5.25960
  -4.00000    66.00000     4.74155
  -5.00000    66.00000     4.89864
  -6.00000    66.00000     4.43723
  -7.00000    66.00000     4.34591
  -8.00000    66.00000     4.16157
  -9.00000    66.00000     4.20887
 -10.00000    66.00000     4.22339
 -11.00000    66.00000     4.54953
   0.00000    67.00000     5.23460


==> Figures/Scripts/TIS/etmu08_tis_102920_1c.txt <==
X (unit=0.3mm)	Y (unit=0.3mm)	TIS (ppm)
   0.00000   -67.00000     4.95312
  11.00000   -66.00000     4.68861
  10.00000   -66.00000     4.63971
   9.00000   -66.00000     4.70693
   8.00000   -66.00000     4.73832
   7.00000   -66.00000     4.87924
   6.00000   -66.00000     4.74732
   5.00000   -66.00000     4.83139
   4.00000   -66.00000     5.24317
   3.00000   -66.00000     4.89069
   2.00000   -66.00000     4.95957
   1.00000   -66.00000     5.00165
  -0.00000   -66.00000     4.90301
  -1.00000   -66.00000     5.01338
  -2.00000   -66.00000     5.02332
  -3.00000   -66.00000     6.09838
  -4.00000   -66.00000     5.25625
  -5.00000   -66.00000     5.39252
  -6.00000   -66.00000     5.02162
  -7.00000   -66.00000     4.95366
  -8.00000   -66.00000     5.31273
  -9.00000   -66.00000     5.01759
 -10.00000   -66.00000     4.65954
 -11.00000   -66.00000     4.60916
 -16.00000   -65.00000     4.26533
 -15.00000   -65.00000     4.22160
 -14.00000   -65.00000     4.34977
 -13.00000   -65.00000     4.62646
 -12.00000   -65.00000     4.59223
 -11.00000   -65.00000     4.58780
 -10.00000   -65.00000     4.58572
  -9.00000   -65.00000     5.10780
  -8.00000   -65.00000     5.04742
  -7.00000   -65.00000     4.94144
  -6.00000   -65.00000     4.86159
  -5.00000   -65.00000     5.46597
  -4.00000   -65.00000     5.21536
  -3.00000   -65.00000     5.32925
  -2.00000   -65.00000     5.41371
  -1.00000   -65.00000     5.15975
   0.00000   -65.00000     5.06385
   1.00000   -65.00000     5.48498
   2.00000   -65.00000     5.50483
   3.00000   -65.00000     5.34507
   4.00000   -65.00000     5.09961
   5.00000   -65.00000     5.22173
   6.00000   -65.00000     4.87950
   7.00000   -65.00000     5.01757
   8.00000   -65.00000     5.03499
   9.00000   -65.00000     4.71076
  10.00000   -65.00000     4.70083
  11.00000   -65.00000     4.62201
  12.00000   -65.00000     4.65957
  13.00000   -65.00000     4.69389
  14.00000   -65.00000     4.62295
  15.00000   -65.00000     4.66113
  16.00000   -65.00000     4.88024
  19.00000   -64.00000     5.08049
  18.00000   -64.00000     4.95869
  17.00000   -64.00000     4.88832
  16.00000   -64.00000     4.69876
  15.00000   -64.00000     4.63191
  14.00000   -64.00000     4.61671
  13.00000   -64.00000     4.92973
  12.00000   -64.00000     4.88236
  11.00000   -64.00000     5.06229
  10.00000   -64.00000     4.73760
   9.00000   -64.00000     4.84811
   8.00000   -64.00000     5.36056
   7.00000   -64.00000     6.89423
   6.00000   -64.00000     4.97623
   5.00000   -64.00000     5.02079
   4.00000   -64.00000     5.20759
   3.00000   -64.00000     5.85571
   2.00000   -64.00000     5.51479
   1.00000   -64.00000     5.65761
  -0.00000   -64.00000     5.86283
  -1.00000   -64.00000     5.43978
  -2.00000   -64.00000     5.98330
  -3.00000   -64.00000     5.25232
  -4.00000   -64.00000     5.70887
  -5.00000   -64.00000     5.04910
  -6.00000   -64.00000     4.97294
  -7.00000   -64.00000     4.87950
  -8.00000   -64.00000     5.09696
  -9.00000   -64.00000     5.17865
 -10.00000   -64.00000     4.80440
 -11.00000   -64.00000     4.89485
 -12.00000   -64.00000     4.87428
 -13.00000   -64.00000     4.75253
 -14.00000   -64.00000     4.41511
 -15.00000   -64.00000     4.64128
 -16.00000   -64.00000     4.74805
 -17.00000   -64.00000    82.50859
 -18.00000   -64.00000   118.62550
 -19.00000   -64.00000     6.41167
 -22.00000   -63.00000     3.91668
 -21.00000   -63.00000     3.94495
 -20.00000   -63.00000     4.26333
 -19.00000   -63.00000     4.64268
 -18.00000   -63.00000     5.45596
 -17.00000   -63.00000     4.67413
 -16.00000   -63.00000     4.61837
 -15.00000   -63.00000     4.57939
 -14.00000   -63.00000     4.60217
 -13.00000   -63.00000     4.69100
 -12.00000   -63.00000     5.02659
 -11.00000   -63.00000     5.01670
 -10.00000   -63.00000     5.09040
  -9.00000   -63.00000     5.17064
  -8.00000   -63.00000     4.89935
  -7.00000   -63.00000     5.26568
  -6.00000   -63.00000     5.21950
  -5.00000   -63.00000     5.21950
  -4.00000   -63.00000     5.22080
  -3.00000   -63.00000     5.05814
  -2.00000   -63.00000     5.33544
  -1.00000   -63.00000     5.40835
   0.00000   -63.00000     5.39488
   1.00000   -63.00000     5.44358
   2.00000   -63.00000     5.30969
   3.00000   -63.00000     5.78836
   4.00000   -63.00000     5.01933
   5.00000   -63.00000     5.31496
   6.00000   -63.00000     5.21037
   7.00000   -63.00000     5.65919
   8.00000   -63.00000     6.37358
   9.00000   -63.00000     4.84843
  10.00000   -63.00000     4.72749
  11.00000   -63.00000     5.06138
  12.00000   -63.00000     4.79193
  13.00000   -63.00000     4.86596
  14.00000   -63.00000     5.25317
  15.00000   -63.00000     4.68456
  16.00000   -63.00000     4.55886
  17.00000   -63.00000     6.22907
  18.00000   -63.00000     8.89022
  19.00000   -63.00000     4.65807
  20.00000   -63.00000     4.72765
  21.00000   -63.00000     5.43726
  22.00000   -63.00000     4.70299
  25.00000   -62.00000     4.99698
  24.00000   -62.00000     4.56477
  23.00000   -62.00000     5.62273
  22.00000   -62.00000     5.39931
  21.00000   -62.00000     4.97199
  20.00000   -62.00000     5.06809
  19.00000   -62.00000     5.08217
  18.00000   -62.00000     4.97452
  17.00000   -62.00000     4.96623
  16.00000   -62.00000     5.00118
  15.00000   -62.00000     5.25103
  14.00000   -62.00000     5.24676
  13.00000   -62.00000     5.01681
  12.00000   -62.00000     4.98286
  11.00000   -62.00000     5.47497
  10.00000   -62.00000     5.16284
   9.00000   -62.00000     4.83267
   8.00000   -62.00000     5.10689
   7.00000   -62.00000     5.11196
   6.00000   -62.00000     5.49840
   5.00000   -62.00000     5.55254
   4.00000   -62.00000     5.72408
   3.00000   -62.00000     5.74350
   2.00000   -62.00000     5.78416
   1.00000   -62.00000     5.43715
  -0.00000   -62.00000     5.83996
  -1.00000   -62.00000     5.92459
  -2.00000   -62.00000     6.21353
  -3.00000   -62.00000     5.40657
  -4.00000   -62.00000     5.17615
  -5.00000   -62.00000     5.35296
  -6.00000   -62.00000     5.08157
  -7.00000   -62.00000     5.01173
  -8.00000   -62.00000     5.11413
  -9.00000   -62.00000     4.92750
 -10.00000   -62.00000     5.60614
 -11.00000   -62.00000     4.83147
 -12.00000   -62.00000     4.98925
 -13.00000   -62.00000     4.98281
 -14.00000   -62.00000     4.61388
 -15.00000   -62.00000     5.16855
 -16.00000   -62.00000     4.61831
 -17.00000   -62.00000     4.29452
 -18.00000   -62.00000     3.98363
 -19.00000   -62.00000     3.80992
 -20.00000   -62.00000     3.85347
 -21.00000   -62.00000     4.60157
 -22.00000   -62.00000     5.03251
 -23.00000   -62.00000     6.65812
 -24.00000   -62.00000     3.51141
 -25.00000   -62.00000     3.68295
 -27.00000   -61.00000     4.40053
 -26.00000   -61.00000     3.64468
 -25.00000   -61.00000     3.55582
 -24.00000   -61.00000     3.50433
 -23.00000   -61.00000     3.57504
 -22.00000   -61.00000     4.03181
 -21.00000   -61.00000     3.71428
 -20.00000   -61.00000     3.78453
 -19.00000   -61.00000     5.37580
 -18.00000   -61.00000     3.94515
 -17.00000   -61.00000     4.20069
 -16.00000   -61.00000     4.34063
 -15.00000   -61.00000     4.98023
 -14.00000   -61.00000     4.83178
 -13.00000   -61.00000     4.79724
 -12.00000   -61.00000     4.80314
 -11.00000   -61.00000     4.92945
 -10.00000   -61.00000     5.40885
  -9.00000   -61.00000     4.97736
  -8.00000   -61.00000     4.79797
  -7.00000   -61.00000     5.21921
  -6.00000   -61.00000     5.20838
  -5.00000   -61.00000     5.68678
  -4.00000   -61.00000     5.44441
  -3.00000   -61.00000     5.72212
  -2.00000   -61.00000     5.24110
  -1.00000   -61.00000     6.29924
   0.00000   -61.00000     5.94212
   1.00000   -61.00000     5.49208
   2.00000   -61.00000     5.32986
   3.00000   -61.00000     5.35473
   4.00000   -61.00000     5.37307
   5.00000   -61.00000     5.85919
   6.00000   -61.00000     5.90032
   7.00000   -61.00000     5.22425
   8.00000   -61.00000     5.23338
   9.00000   -61.00000     5.37425
  10.00000   -61.00000     5.64219
  11.00000   -61.00000     5.14410
  12.00000   -61.00000     5.18948
  13.00000   -61.00000     5.04164
  14.00000   -61.00000     5.14750
  15.00000   -61.00000     5.08814
  16.00000   -61.00000     4.83380
  17.00000   -61.00000     5.09135
  18.00000   -61.00000     5.28511
  19.00000   -61.00000     4.86320
  20.00000   -61.00000     5.13182
  21.00000   -61.00000    11.95465
  22.00000   -61.00000     5.32855
  23.00000   -61.00000     4.82190
  24.00000   -61.00000     4.68936
  25.00000   -61.00000     5.28591
  26.00000   -61.00000     5.22425
  27.00000   -61.00000    38.62703
  29.00000   -60.00000     5.17865
  28.00000   -60.00000     5.20560
  27.00000   -60.00000     4.78384
  26.00000   -60.00000     4.52803
  25.00000   -60.00000     5.07145
  24.00000   -60.00000     5.02341
  23.00000   -60.00000     5.03009
  22.00000   -60.00000     5.14084
  21.00000   -60.00000     5.21182
  20.00000   -60.00000     5.37248
  19.00000   -60.00000     5.11781
  18.00000   -60.00000     4.96795
  17.00000   -60.00000     5.19910
  16.00000   -60.00000     5.41080
  15.00000   -60.00000     5.73460
  14.00000   -60.00000     5.16053
  13.00000   -60.00000     5.45324
  12.00000   -60.00000     5.02175
  11.00000   -60.00000     5.08795
  10.00000   -60.00000     5.29720
   9.00000   -60.00000     5.38374
   8.00000   -60.00000     5.27601
   7.00000   -60.00000     7.09301
   6.00000   -60.00000     5.84603
   5.00000   -60.00000     5.70349
   4.00000   -60.00000     5.62621
   3.00000   -60.00000     5.59334
   2.00000   -60.00000     5.52642
   1.00000   -60.00000     6.16664
  -0.00000   -60.00000     5.82676
  -1.00000   -60.00000     5.68317
  -2.00000   -60.00000     5.82854
  -3.00000   -60.00000     5.09696
  -4.00000   -60.00000     4.87306
  -5.00000   -60.00000     5.08778
  -6.00000   -60.00000     5.10442
  -7.00000   -60.00000     5.01602
  -8.00000   -60.00000     5.22425
  -9.00000   -60.00000     4.87863
 -10.00000   -60.00000     5.10442
 -11.00000   -60.00000     4.88884
 -12.00000   -60.00000     5.04982
 -13.00000   -60.00000     5.48945
 -14.00000   -60.00000     4.81059
 -15.00000   -60.00000     4.75613
 -16.00000   -60.00000     4.50449
 -17.00000   -60.00000     4.24424
 -18.00000   -60.00000     4.19962
 -19.00000   -60.00000     3.99880
 -20.00000   -60.00000     4.03771
 -21.00000   -60.00000     4.20548
 -22.00000   -60.00000     3.79073
 -23.00000   -60.00000     3.81312
 -24.00000   -60.00000     3.61055
 -25.00000   -60.00000     3.55584
 -26.00000   -60.00000     4.00530
 -27.00000   -60.00000     4.18971
 -28.00000   -60.00000     4.12712
 -29.00000   -60.00000     4.30951
 -31.00000   -59.00000     3.91539
 -30.00000   -59.00000     4.02985
 -29.00000   -59.00000     4.23688
 -28.00000   -59.00000     3.97865
 -27.00000   -59.00000     3.97553
 -26.00000   -59.00000     4.07734
 -25.00000   -59.00000     3.89614
 -24.00000   -59.00000     3.80933
 -23.00000   -59.00000     3.68622
 -22.00000   -59.00000     3.72595
 -21.00000   -59.00000     3.80556
 -20.00000   -59.00000     3.96328
 -19.00000   -59.00000     4.41494
 -18.00000   -59.00000     4.23318
 -17.00000   -59.00000     4.27528
 -16.00000   -59.00000     4.46034
 -15.00000   -59.00000     4.78356
 -14.00000   -59.00000     4.79924
 -13.00000   -59.00000     4.85572
 -12.00000   -59.00000     5.24363
 -11.00000   -59.00000     5.02252
 -10.00000   -59.00000     4.94371
  -9.00000   -59.00000     5.33162
  -8.00000   -59.00000     5.19621
  -7.00000   -59.00000     4.96727
  -6.00000   -59.00000     4.80916
  -5.00000   -59.00000     4.87887
  -4.00000   -59.00000     5.11266
  -3.00000   -59.00000     5.10709
  -2.00000   -59.00000     5.11504
  -1.00000   -59.00000     5.24283
   0.00000   -59.00000     5.46422
   1.00000   -59.00000     6.07448
   2.00000   -59.00000    58.31944
   3.00000   -59.00000     5.54981
   4.00000   -59.00000     5.57274
   5.00000   -59.00000     5.85919
   6.00000   -59.00000     5.78225
   7.00000   -59.00000     6.15002
   8.00000   -59.00000     5.61505
   9.00000   -59.00000     6.30359
  10.00000   -59.00000     5.21062
  11.00000   -59.00000     5.36636
  12.00000   -59.00000     5.53455
  13.00000   -59.00000     5.94455
  14.00000   -59.00000     5.53989
  15.00000   -59.00000     5.55736
  16.00000   -59.00000     5.55962
  17.00000   -59.00000     5.52009
  18.00000   -59.00000     5.43798
  19.00000   -59.00000     5.19658
  20.00000   -59.00000     5.17498
  21.00000   -59.00000     4.92956
  22.00000   -59.00000     5.08626
  23.00000   -59.00000     5.12358
  24.00000   -59.00000     4.78097
  25.00000   -59.00000    14.13641
  26.00000   -59.00000   117.77150
  27.00000   -59.00000     4.98961
  28.00000   -59.00000     4.72593
  29.00000   -59.00000     4.62514
  30.00000   -59.00000     4.65876
  31.00000   -59.00000     4.66264
  33.00000   -58.00000     4.72349
  32.00000   -58.00000     4.83734
  31.00000   -58.00000     4.78957
  30.00000   -58.00000     5.41387
  29.00000   -58.00000     4.99622
  28.00000   -58.00000     4.98210
  27.00000   -58.00000     4.80525
  26.00000   -58.00000     4.72642
  25.00000   -58.00000     5.06229
  24.00000   -58.00000     5.01349
  23.00000   -58.00000     4.95465
  22.00000   -58.00000     5.04240
  21.00000   -58.00000     5.24110
  20.00000   -58.00000     5.21182
  19.00000   -58.00000     5.10034
  18.00000   -58.00000     5.33373
  17.00000   -58.00000     6.00907
  16.00000   -58.00000     5.36339
  15.00000   -58.00000     5.64043
  14.00000   -58.00000    60.72214
  13.00000   -58.00000     6.52821
  12.00000   -58.00000     5.77601
  11.00000   -58.00000     6.00586
  10.00000   -58.00000     5.83803
   9.00000   -58.00000     5.18938
   8.00000   -58.00000     5.80070
   7.00000   -58.00000     5.49756
   6.00000   -58.00000     5.79354
   5.00000   -58.00000     5.84927
   4.00000   -58.00000     5.54462
   3.00000   -58.00000     5.46953
   2.00000   -58.00000     5.63387
   1.00000   -58.00000     5.42253
  -0.00000   -58.00000     5.65919
  -1.00000   -58.00000     6.00205
  -2.00000   -58.00000     5.66680
  -3.00000   -58.00000     5.33515
  -4.00000   -58.00000     5.26313
  -5.00000   -58.00000     4.92396
  -6.00000   -58.00000     4.81250
  -7.00000   -58.00000     5.05570
  -8.00000   -58.00000     4.87071
  -9.00000   -58.00000     4.94598
 -10.00000   -58.00000     4.86389
 -11.00000   -58.00000     5.02341
 -12.00000   -58.00000     4.86389
 -13.00000   -58.00000     4.78901
 -14.00000   -58.00000     4.71829
 -15.00000   -58.00000     4.93756
 -16.00000   -58.00000     4.51741
 -17.00000   -58.00000     4.20954
 -18.00000   -58.00000     4.19727
 -19.00000   -58.00000     4.20453
 -20.00000   -58.00000     4.13814
 -21.00000   -58.00000     4.72558
 -22.00000   -58.00000     3.96575
 -23.00000   -58.00000     3.78449
 -24.00000   -58.00000     3.79382
 -25.00000   -58.00000     3.90000
 -26.00000   -58.00000     4.01125
 -27.00000   -58.00000     3.94576
 -28.00000   -58.00000     4.23759
 -29.00000   -58.00000     4.89720
 -30.00000   -58.00000     4.21854
 -31.00000   -58.00000     4.04305
 -32.00000   -58.00000     4.09535
 -33.00000   -58.00000     3.97877
 -35.00000   -57.00000     3.62205
 -34.00000   -57.00000     3.59204
 -33.00000   -57.00000     3.60372
 -32.00000   -57.00000     3.91409
 -31.00000   -57.00000     4.40809
 -30.00000   -57.00000     4.59457
 -29.00000   -57.00000     4.04239
 -28.00000   -57.00000     4.32573
 -27.00000   -57.00000     4.18769
 -26.00000   -57.00000     4.12031
 -25.00000   -57.00000     5.13992
 -24.00000   -57.00000    10.68139
 -23.00000   -57.00000     4.02515
 -22.00000   -57.00000     4.47723
 -21.00000   -57.00000     3.94365
 -20.00000   -57.00000     3.98748
 -19.00000   -57.00000     4.40014
 -18.00000   -57.00000     4.60784
 -17.00000   -57.00000     4.88458
 -16.00000   -57.00000     4.60916
 -15.00000   -57.00000     4.68324
 -14.00000   -57.00000     4.68183
 -13.00000   -57.00000     4.82983
 -12.00000   -57.00000     4.95432
 -11.00000   -57.00000     4.86750
 -10.00000   -57.00000     4.83414
  -9.00000   -57.00000     4.87975
  -8.00000   -57.00000     5.00930
  -7.00000   -57.00000     5.02835
  -6.00000   -57.00000     5.05727
  -5.00000   -57.00000     4.90301
  -4.00000   -57.00000     4.95400
  -3.00000   -57.00000     5.39368
  -2.00000   -57.00000     5.27253
  -1.00000   -57.00000     5.42927
   0.00000   -57.00000     5.62273
   1.00000   -57.00000     5.58240
   2.00000   -57.00000     5.30537
   3.00000   -57.00000     5.73253
   4.00000   -57.00000     5.64219
   5.00000   -57.00000     5.72685
   6.00000   -57.00000     5.62667
   7.00000   -57.00000     5.56340
   8.00000   -57.00000     5.26140
   9.00000   -57.00000     5.92578
  10.00000   -57.00000     5.40022
  11.00000   -57.00000     5.66235
  12.00000   -57.00000     5.63635
  13.00000   -57.00000     7.03746
  14.00000   -57.00000     5.92905
  15.00000   -57.00000     5.40218
  16.00000   -57.00000     5.40444
  17.00000   -57.00000     5.22598
  18.00000   -57.00000     5.70648
  19.00000   -57.00000     5.23134
  20.00000   -57.00000     5.20441
  21.00000   -57.00000     4.99277
  22.00000   -57.00000     7.17565
  23.00000   -57.00000    16.89222
  24.00000   -57.00000     5.53919
  25.00000   -57.00000     5.37602
  26.00000   -57.00000     5.08383
  27.00000   -57.00000     5.05312
  28.00000   -57.00000     5.04235
  29.00000   -57.00000     5.10345
  30.00000   -57.00000     5.17636
  31.00000   -57.00000     5.48585
  32.00000   -57.00000     4.88891
  33.00000   -57.00000     4.78471
  34.00000   -57.00000     4.89450
  35.00000   -57.00000     4.81234
  36.00000   -56.00000     4.87800
  35.00000   -56.00000     4.94308
  34.00000   -56.00000     6.10866
  33.00000   -56.00000     5.03164
  32.00000   -56.00000     4.63512
  31.00000   -56.00000     4.71089
  30.00000   -56.00000     5.12741
  29.00000   -56.00000     4.97547
  28.00000   -56.00000     5.14424
  27.00000   -56.00000     5.02835
  26.00000   -56.00000     5.28940
  25.00000   -56.00000     4.87579
  24.00000   -56.00000     5.19504
  23.00000   -56.00000     5.08723
  22.00000   -56.00000     5.47408
  21.00000   -56.00000     5.05068
  20.00000   -56.00000     5.38238
  19.00000   -56.00000     5.51736
  18.00000   -56.00000     5.35064
  17.00000   -56.00000     5.65991
  16.00000   -56.00000     5.32762
  15.00000   -56.00000     5.40674
  14.00000   -56.00000     5.81500
  13.00000   -56.00000    31.60035
  12.00000   -56.00000     5.78035
  11.00000   -56.00000     5.58394
  10.00000   -56.00000     5.38497
   9.00000   -56.00000     5.18264
   8.00000   -56.00000     7.93352
   7.00000   -56.00000     5.44538
   6.00000   -56.00000     5.85225
   5.00000   -56.00000     5.97339
   4.00000   -56.00000     5.86023
   3.00000   -56.00000     5.40104
   2.00000   -56.00000     5.75664
   1.00000   -56.00000     5.34010
  -0.00000   -56.00000     5.64280
  -1.00000   -56.00000     5.26530
  -2.00000   -56.00000     5.15295
  -3.00000   -56.00000     5.06140
  -4.00000   -56.00000     5.09865
  -5.00000   -56.00000     5.01768
  -6.00000   -56.00000     6.24587
  -7.00000   -56.00000     5.28902
  -8.00000   -56.00000     5.37152
  -9.00000   -56.00000     7.18995
 -10.00000   -56.00000     4.89179
 -11.00000   -56.00000     5.64839
 -12.00000   -56.00000     5.47510
 -13.00000   -56.00000     5.09714
 -14.00000   -56.00000     4.97970
 -15.00000   -56.00000     4.61220
 -16.00000   -56.00000     5.32089
 -17.00000   -56.00000     4.65263
 -18.00000   -56.00000     4.50183
 -19.00000   -56.00000     4.39512
 -20.00000   -56.00000     4.23776
 -21.00000   -56.00000     4.32860
 -22.00000   -56.00000     4.26415
 -23.00000   -56.00000     4.21677
 -24.00000   -56.00000     4.06691
 -25.00000   -56.00000     4.12800
 -26.00000   -56.00000     4.37886
 -27.00000   -56.00000     4.09931
 -28.00000   -56.00000     4.14605
 -29.00000   -56.00000     4.32851
 -30.00000   -56.00000     4.20335
 -31.00000   -56.00000     4.16375
 -32.00000   -56.00000     3.94125
 -33.00000   -56.00000     3.79005
 -34.00000   -56.00000     3.91695
 -35.00000   -56.00000     4.21529
 -36.00000   -56.00000     4.01523
 -38.00000   -55.00000     3.81851
 -37.00000   -55.00000     3.76961
 -36.00000   -55.00000     3.72809
 -35.00000   -55.00000     4.15522
 -34.00000   -55.00000     3.91566
 -33.00000   -55.00000     4.14985
 -32.00000   -55.00000     3.94234
 -31.00000   -55.00000     4.20101
 -30.00000   -55.00000     3.93995
 -29.00000   -55.00000     4.18567
 -28.00000   -55.00000     4.82582
 -27.00000   -55.00000     4.64041
 -26.00000   -55.00000     4.31153
 -25.00000   -55.00000     4.73878
 -24.00000   -55.00000     4.40332
 -23.00000   -55.00000     4.08422
 -22.00000   -55.00000     3.95769
 -21.00000   -55.00000     4.27687
 -20.00000   -55.00000     4.16861
 -19.00000   -55.00000     5.42034
 -18.00000   -55.00000    90.37645
 -17.00000   -55.00000     4.80367
 -16.00000   -55.00000     4.74753
 -15.00000   -55.00000     8.67388
 -14.00000   -55.00000     5.47497
 -13.00000   -55.00000     4.98286
 -12.00000   -55.00000     5.19198
 -11.00000   -55.00000    46.57025
 -10.00000   -55.00000   579.74500
  -9.00000   -55.00000     6.89552
  -8.00000   -55.00000     6.24674
  -7.00000   -55.00000     5.39050
  -6.00000   -55.00000     4.98964
  -5.00000   -55.00000     4.96064
  -4.00000   -55.00000     5.07558
  -3.00000   -55.00000     5.13992
  -2.00000   -55.00000     5.08200
  -1.00000   -55.00000     5.00358
   0.00000   -55.00000     5.04568
   1.00000   -55.00000     5.19822
   2.00000   -55.00000     5.29785
   3.00000   -55.00000     6.03976
   4.00000   -55.00000     5.69995
   5.00000   -55.00000     5.78033
   6.00000   -55.00000     6.77736
   7.00000   -55.00000     5.24283
   8.00000   -55.00000     5.26271
   9.00000   -55.00000     5.13836
  10.00000   -55.00000     5.08443
  11.00000   -55.00000     5.17386
  12.00000   -55.00000     5.56684
  13.00000   -55.00000     5.84363
  14.00000   -55.00000    34.59805
  15.00000   -55.00000    19.49060
  16.00000   -55.00000     5.99717
  17.00000   -55.00000     5.58847
  18.00000   -55.00000     5.16394
  19.00000   -55.00000     5.89603
  20.00000   -55.00000     5.27479
  21.00000   -55.00000     5.12843
  22.00000   -55.00000     5.07802
  23.00000   -55.00000     4.91775
  24.00000   -55.00000     5.01349
  25.00000   -55.00000     5.09937
  26.00000   -55.00000     5.02920
  27.00000   -55.00000     5.20468
  28.00000   -55.00000     5.12639
  29.00000   -55.00000     4.78311
  30.00000   -55.00000     4.86689
  31.00000   -55.00000     4.92663
  32.00000   -55.00000     4.77940
  33.00000   -55.00000     5.03991
  34.00000   -55.00000     5.02587
  35.00000   -55.00000    93.92131
  36.00000   -55.00000    51.55014
  37.00000   -55.00000     5.21829
  38.00000   -55.00000     4.69544
  39.00000   -54.00000     4.84287
  38.00000   -54.00000     4.67480
  37.00000   -54.00000     5.49208
  36.00000   -54.00000     8.03339
  35.00000   -54.00000   175.12936
  34.00000   -54.00000     6.62513
  33.00000   -54.00000     6.64645
  32.00000   -54.00000     6.45912
  31.00000   -54.00000     5.15340
  30.00000   -54.00000     5.26703
  29.00000   -54.00000     5.06553
  28.00000   -54.00000     6.05461
  27.00000   -54.00000     5.16823
  26.00000   -54.00000     5.09860
  25.00000   -54.00000     5.40674
  24.00000   -54.00000     4.92691
  23.00000   -54.00000     5.14488
  22.00000   -54.00000     5.03493
  21.00000   -54.00000     5.14084
  20.00000   -54.00000     5.18514
  19.00000   -54.00000     5.02096
  18.00000   -54.00000     5.18343
  17.00000   -54.00000     5.71951
  16.00000   -54.00000    73.65029
  15.00000   -54.00000    21.35341
  14.00000   -54.00000     5.33515
  13.00000   -54.00000     5.43641
  12.00000   -54.00000     5.19314
  11.00000   -54.00000     5.14424
  10.00000   -54.00000     5.21829
   9.00000   -54.00000     5.11919
   8.00000   -54.00000     5.35241
   7.00000   -54.00000     5.21433
   6.00000   -54.00000     5.14084
   5.00000   -54.00000     5.56134
   4.00000   -54.00000     6.17259
   3.00000   -54.00000    30.36388
   2.00000   -54.00000     5.83926
   1.00000   -54.00000     5.62806
  -0.00000   -54.00000     5.25366
  -1.00000   -54.00000     6.81811
  -2.00000   -54.00000     5.29749
  -3.00000   -54.00000     5.02754
  -4.00000   -54.00000     5.14659
  -5.00000   -54.00000     5.15109
  -6.00000   -54.00000     5.51918
  -7.00000   -54.00000     5.43738
  -8.00000   -54.00000     5.07390
  -9.00000   -54.00000     6.60425
 -10.00000   -54.00000     5.31800
 -11.00000   -54.00000    14.16979
 -12.00000   -54.00000    13.68446
 -13.00000   -54.00000     5.09937
 -14.00000   -54.00000     4.89773
 -15.00000   -54.00000     5.13888
 -16.00000   -54.00000     4.80843
 -17.00000   -54.00000     4.53128
 -18.00000   -54.00000     5.01437
 -19.00000   -54.00000     4.58035
 -20.00000   -54.00000     4.25276
 -21.00000   -54.00000     4.18532
 -22.00000   -54.00000     4.16134
 -23.00000   -54.00000     4.18429
 -24.00000   -54.00000     4.08407
 -25.00000   -54.00000     4.44974
 -26.00000   -54.00000     4.43667
 -27.00000   -54.00000     4.57416
 -28.00000   -54.00000     4.81467
 -29.00000   -54.00000     4.40555
 -30.00000   -54.00000     4.14668
 -31.00000   -54.00000     3.99748
 -32.00000   -54.00000     4.09192
 -33.00000   -54.00000     4.18433
 -34.00000   -54.00000     3.81793
 -35.00000   -54.00000     3.80119
 -36.00000   -54.00000     3.68408
 -37.00000   -54.00000     3.69286
 -38.00000   -54.00000     3.77893
 -39.00000   -54.00000     3.93605
 -40.00000   -53.00000     3.79882
 -39.00000   -53.00000     3.79998
 -38.00000   -53.00000     3.67062
 -37.00000   -53.00000     3.79631
 -36.00000   -53.00000     3.83959
 -35.00000   -53.00000     3.95890
 -34.00000   -53.00000     3.79940
 -33.00000   -53.00000     4.00254
 -32.00000   -53.00000     4.21714
 -31.00000   -53.00000     4.32006
 -30.00000   -53.00000     4.53671
 -29.00000   -53.00000     4.24467
 -28.00000   -53.00000     4.60916
 -27.00000   -53.00000     4.73026
 -26.00000   -53.00000     4.96719
 -25.00000   -53.00000     5.14410
 -24.00000   -53.00000     5.25669
 -23.00000   -53.00000     4.12823
 -22.00000   -53.00000     4.51075
 -21.00000   -53.00000     4.29169
 -20.00000   -53.00000     4.50151
 -19.00000   -53.00000     4.26550
 -18.00000   -53.00000     4.35198
 -17.00000   -53.00000     4.45226
 -16.00000   -53.00000     4.98193
 -15.00000   -53.00000     4.72905
 -14.00000   -53.00000     5.04408
 -13.00000   -53.00000     5.21950
 -12.00000   -53.00000     5.20323
 -11.00000   -53.00000     5.00116
 -10.00000   -53.00000     4.74775
  -9.00000   -53.00000     4.93212
  -8.00000   -53.00000     5.18492
  -7.00000   -53.00000     5.12572
  -6.00000   -53.00000     5.09764
  -5.00000   -53.00000     5.09696
  -4.00000   -53.00000     4.94746
  -3.00000   -53.00000     5.20771
  -2.00000   -53.00000     5.04491
  -1.00000   -53.00000     6.04778
   0.00000   -53.00000     5.36928
   1.00000   -53.00000     5.39189
   2.00000   -53.00000     5.30502
   3.00000   -53.00000     5.23809
   4.00000   -53.00000     5.36941
   5.00000   -53.00000     6.05569
   6.00000   -53.00000     8.50979
   7.00000   -53.00000     9.98666
   8.00000   -53.00000     5.19768
   9.00000   -53.00000     5.07222
  10.00000   -53.00000     5.22518
  11.00000   -53.00000     5.38142
  12.00000   -53.00000     6.10612
  13.00000   -53.00000     5.00206
  14.00000   -53.00000     4.82117
  15.00000   -53.00000     4.86589
  16.00000   -53.00000     5.36492
  17.00000   -53.00000     5.43176
  18.00000   -53.00000     5.38164
  19.00000   -53.00000     5.11482
  20.00000   -53.00000     5.08943
  21.00000   -53.00000     5.00942
  22.00000   -53.00000     5.01600
  23.00000   -53.00000     5.04322
  24.00000   -53.00000     5.01437
  25.00000   -53.00000     4.94810
  26.00000   -53.00000     5.60310
  27.00000   -53.00000     4.93782
  28.00000   -53.00000     5.13797
  29.00000   -53.00000     5.18720
  30.00000   -53.00000     5.12528
  31.00000   -53.00000     5.03415
  32.00000   -53.00000     5.39011
  33.00000   -53.00000    60.79099
  34.00000   -53.00000     7.25488
  35.00000   -53.00000     5.25663
  36.00000   -53.00000     5.07955
  37.00000   -53.00000     4.86355
  38.00000   -53.00000     4.76269
  39.00000   -53.00000     5.04074
  40.00000   -53.00000     4.94997
  42.00000   -52.00000     5.85984
  41.00000   -52.00000     5.64380
  40.00000   -52.00000     4.89630
  39.00000   -52.00000     4.94571
  38.00000   -52.00000     4.95997
  37.00000   -52.00000     4.90872
  36.00000   -52.00000     4.91508
  35.00000   -52.00000     4.89075
  34.00000   -52.00000     4.78311
  33.00000   -52.00000     5.13966
  32.00000   -52.00000     5.97360
  31.00000   -52.00000     4.94471
  30.00000   -52.00000     4.80757
  29.00000   -52.00000     4.94007
  28.00000   -52.00000     5.10352
  27.00000   -52.00000     4.94483
  26.00000   -52.00000     5.19675
  25.00000   -52.00000     4.83853
  24.00000   -52.00000     5.07299
  23.00000   -52.00000     5.05973
  22.00000   -52.00000     4.99366
  21.00000   -52.00000     5.07209
  20.00000   -52.00000     5.03415
  19.00000   -52.00000     4.83980
  18.00000   -52.00000     5.06720
  17.00000   -52.00000     5.40753
  16.00000   -52.00000     5.12325
  15.00000   -52.00000     5.02099
  14.00000   -52.00000     5.04816
  13.00000   -52.00000     5.20957
  12.00000   -52.00000     5.13496
  11.00000   -52.00000     4.99605
  10.00000   -52.00000     4.89758
   9.00000   -52.00000     5.21405
   8.00000   -52.00000     5.28940
   7.00000   -52.00000     5.20468
   6.00000   -52.00000     5.10442
   5.00000   -52.00000     5.31657
   4.00000   -52.00000     5.32986
   3.00000   -52.00000     5.38022
   2.00000   -52.00000     5.47955
   1.00000   -52.00000     5.22913
  -0.00000   -52.00000     5.73780
  -1.00000   -52.00000     5.64540
  -2.00000   -52.00000     5.43368
  -3.00000   -52.00000     5.12765
  -4.00000   -52.00000     5.68371
  -5.00000   -52.00000     5.27345
  -6.00000   -52.00000     5.39392
  -7.00000   -52.00000     5.68404
  -8.00000   -52.00000     4.92291
  -9.00000   -52.00000     4.77420
 -10.00000   -52.00000     4.78615
 -11.00000   -52.00000     5.00688
 -12.00000   -52.00000     4.87098
 -13.00000   -52.00000     4.78773
 -14.00000   -52.00000     4.58780
 -15.00000   -52.00000     4.64353
 -16.00000   -52.00000     4.64047
 -17.00000   -52.00000     6.10831
 -18.00000   -52.00000     7.43047
 -19.00000   -52.00000     7.96325
 -20.00000   -52.00000     4.61932
 -21.00000   -52.00000     4.79059
 -22.00000   -52.00000     4.30311
 -23.00000   -52.00000     4.26087
 -24.00000   -52.00000     4.54316
 -25.00000   -52.00000     4.65273
 -26.00000   -52.00000     4.36191
 -27.00000   -52.00000     4.46181
 -28.00000   -52.00000     4.78986
 -29.00000   -52.00000     4.68162
 -30.00000   -52.00000     4.41772
 -31.00000   -52.00000     4.41348
 -32.00000   -52.00000     4.33214
 -33.00000   -52.00000     4.12031
 -34.00000   -52.00000     3.87895
 -35.00000   -52.00000     3.80063
 -36.00000   -52.00000     3.89425
 -37.00000   -52.00000     3.99809
 -38.00000   -52.00000     4.01523
 -39.00000   -52.00000     3.85441
 -40.00000   -52.00000     3.80064
 -41.00000   -52.00000     3.78264
 -42.00000   -52.00000     4.25015
 -43.00000   -51.00000     6.28002
 -42.00000   -51.00000     5.22598
 -41.00000   -51.00000     4.12908
 -40.00000   -51.00000     3.87957
 -39.00000   -51.00000     3.82229
 -38.00000   -51.00000     3.83210
 -37.00000   -51.00000     3.72146
 -36.00000   -51.00000     3.83900
 -35.00000   -51.00000     3.95098
 -34.00000   -51.00000     3.98393
 -33.00000   -51.00000     3.99538
 -32.00000   -51.00000     4.24434
 -31.00000   -51.00000     4.18090
 -30.00000   -51.00000     4.52149
 -29.00000   -51.00000     4.91995
 -28.00000   -51.00000     4.59410
 -27.00000   -51.00000     4.58421
 -26.00000   -51.00000     4.65120
 -25.00000   -51.00000     4.59491
 -24.00000   -51.00000     5.01757
 -23.00000   -51.00000     4.35693
 -22.00000   -51.00000     4.51293
 -21.00000   -51.00000     4.28035
 -20.00000   -51.00000     4.42745
 -19.00000   -51.00000     4.37973
 -18.00000   -51.00000     4.61373
 -17.00000   -51.00000     4.64353
 -16.00000   -51.00000     4.91938
 -15.00000   -51.00000     5.41633
 -14.00000   -51.00000     4.81994
 -13.00000   -51.00000     4.76087
 -12.00000   -51.00000     4.70000
 -11.00000   -51.00000     4.84536
 -10.00000   -51.00000     4.77236
  -9.00000   -51.00000     4.58201
  -8.00000   -51.00000     4.72977
  -7.00000   -51.00000     5.18606
  -6.00000   -51.00000     4.93553
  -5.00000   -51.00000     5.05064
  -4.00000   -51.00000     5.53997
  -3.00000   -51.00000     4.95377
  -2.00000   -51.00000     5.20146
  -1.00000   -51.00000     5.27092
   0.00000   -51.00000     5.22325
   1.00000   -51.00000     5.23134
   2.00000   -51.00000     5.08123
   3.00000   -51.00000     5.33602
   4.00000   -51.00000     5.26103
   5.00000   -51.00000     5.16565
   6.00000   -51.00000     5.23465
   7.00000   -51.00000     5.07788
   8.00000   -51.00000     5.15543
   9.00000   -51.00000     5.17044
  10.00000   -51.00000     4.91539
  11.00000   -51.00000     5.03340
  12.00000   -51.00000     4.77678
  13.00000   -51.00000     4.86080
  14.00000   -51.00000     5.09691
  15.00000   -51.00000     5.92905
  16.00000   -51.00000     8.37945
  17.00000   -51.00000     8.97961
  18.00000   -51.00000     5.13315
  19.00000   -51.00000     5.05894
  20.00000   -51.00000     5.00688
  21.00000   -51.00000     4.99217
  22.00000   -51.00000     4.88840
  23.00000   -51.00000     5.09546
  24.00000   -51.00000     5.41841
  25.00000   -51.00000     5.12730
  26.00000   -51.00000     4.84608
  27.00000   -51.00000     5.22102
  28.00000   -51.00000     5.37176
  29.00000   -51.00000     5.24190
  30.00000   -51.00000     5.33720
  31.00000   -51.00000     5.22568
  32.00000   -51.00000     5.25490
  33.00000   -51.00000     4.76244
  34.00000   -51.00000     4.72504
  35.00000   -51.00000     4.70000
  36.00000   -51.00000     4.70979
  37.00000   -51.00000     4.90474
  38.00000   -51.00000     4.58172
  39.00000   -51.00000     4.83820
  40.00000   -51.00000     4.81517
  41.00000   -51.00000     5.02758
  42.00000   -51.00000     4.93641
  43.00000   -51.00000     4.95834
  44.00000   -50.00000     4.98704
  43.00000   -50.00000     4.79114
  42.00000   -50.00000     4.78440
  41.00000   -50.00000     4.92528
  40.00000   -50.00000     4.81835
  39.00000   -50.00000     4.74146
  38.00000   -50.00000     4.84812
  37.00000   -50.00000     4.77057
  36.00000   -50.00000     5.03998
  35.00000   -50.00000     5.01108
  34.00000   -50.00000     4.70514
  33.00000   -50.00000     4.59620
  32.00000   -50.00000     4.80009
  31.00000   -50.00000     5.04240
  30.00000   -50.00000     5.25836
  29.00000   -50.00000     5.25362
  28.00000   -50.00000     5.25531
  27.00000   -50.00000     5.02252
  26.00000   -50.00000     5.75711
  25.00000   -50.00000     5.11343
  24.00000   -50.00000     5.56156
  23.00000   -50.00000     5.64466
  22.00000   -50.00000     5.04074
  21.00000   -50.00000     5.09037
  20.00000   -50.00000     5.14319
  19.00000   -50.00000     5.42281
  18.00000   -50.00000     5.09601
  17.00000   -50.00000     5.45243
  16.00000   -50.00000    21.74333
  15.00000   -50.00000     5.24940
  14.00000   -50.00000     5.17752
  13.00000   -50.00000     5.23513
  12.00000   -50.00000     5.34739
  11.00000   -50.00000     4.99125
  10.00000   -50.00000     4.86682
   9.00000   -50.00000     4.90604
   8.00000   -50.00000     5.05640
   7.00000   -50.00000     5.10202
   6.00000   -50.00000     5.64953
   5.00000   -50.00000     4.91775
   4.00000   -50.00000     4.93443
   3.00000   -50.00000     5.14474
   2.00000   -50.00000     4.85120
   1.00000   -50.00000     5.07299
  -0.00000   -50.00000     5.09282
  -1.00000   -50.00000     5.20244
  -2.00000   -50.00000     5.48582
  -3.00000   -50.00000     5.24847
  -4.00000   -50.00000     5.07467
  -5.00000   -50.00000     5.00510
  -6.00000   -50.00000     4.99922
  -7.00000   -50.00000    59.69261
  -8.00000   -50.00000    12.26408
  -9.00000   -50.00000     4.76657
 -10.00000   -50.00000     4.72782
 -11.00000   -50.00000     4.65961
 -12.00000   -50.00000     4.96294
 -13.00000   -50.00000     6.19525
 -14.00000   -50.00000     4.77361
 -15.00000   -50.00000     4.61539
 -16.00000   -50.00000     4.67640
 -17.00000   -50.00000     4.68403
 -18.00000   -50.00000     4.88856
 -19.00000   -50.00000     4.63890
 -20.00000   -50.00000     4.69091
 -21.00000   -50.00000     4.33280
 -22.00000   -50.00000     4.58091
 -23.00000   -50.00000     4.18873
 -24.00000   -50.00000     4.21307
 -25.00000   -50.00000     4.39961
 -26.00000   -50.00000     4.64042
 -27.00000   -50.00000     4.88397
 -28.00000   -50.00000     4.82227
 -29.00000   -50.00000     4.62900
 -30.00000   -50.00000     5.10878
 -31.00000   -50.00000     4.58393
 -32.00000   -50.00000     4.25332
 -33.00000   -50.00000     4.10319
 -34.00000   -50.00000     4.17098
 -35.00000   -50.00000     3.84593
 -36.00000   -50.00000     4.06216
 -37.00000   -50.00000     3.78385
 -38.00000   -50.00000     3.81244
 -39.00000   -50.00000     4.00799
 -40.00000   -50.00000     3.98221
 -41.00000   -50.00000     4.31509
 -42.00000   -50.00000     4.05561
 -43.00000   -50.00000     4.53728
 -44.00000   -50.00000    22.23016
 -45.00000   -49.00000     3.99934
 -44.00000   -49.00000     4.71303
 -43.00000   -49.00000     4.23519
 -42.00000   -49.00000     4.33356
 -41.00000   -49.00000     4.43204
 -40.00000   -49.00000     4.01387
 -39.00000   -49.00000     3.87779
 -38.00000   -49.00000     4.09931
 -37.00000   -49.00000     4.05430
 -36.00000   -49.00000     4.00525
 -35.00000   -49.00000     3.96823
 -34.00000   -49.00000     4.54202
 -33.00000   -49.00000     4.21371
 -32.00000   -49.00000     4.39791
 -31.00000   -49.00000     4.72977
 -30.00000   -49.00000     5.17519
 -29.00000   -49.00000     5.21606
 -28.00000   -49.00000     4.98429
 -27.00000   -49.00000     5.02749
 -26.00000   -49.00000     4.82546
 -25.00000   -49.00000     4.81786
 -24.00000   -49.00000     4.84767
 -23.00000   -49.00000     4.52910
 -22.00000   -49.00000     4.49307
 -21.00000   -49.00000     4.35985
 -20.00000   -49.00000     4.56646
 -19.00000   -49.00000     4.54894
 -18.00000   -49.00000     4.59690
 -17.00000   -49.00000     4.67408
 -16.00000   -49.00000     4.65499
 -15.00000   -49.00000     4.99110
 -14.00000   -49.00000     4.95573
 -13.00000   -49.00000     4.75506
 -12.00000   -49.00000     5.02255
 -11.00000   -49.00000     4.93226
 -10.00000   -49.00000     4.99037
  -9.00000   -49.00000     4.86406
  -8.00000   -49.00000     4.79017
  -7.00000   -49.00000     5.27090
  -6.00000   -49.00000     4.97816
  -5.00000   -49.00000     5.02082
  -4.00000   -49.00000     4.97383
  -3.00000   -49.00000     5.15125
  -2.00000   -49.00000     4.98941
  -1.00000   -49.00000     5.03574
   0.00000   -49.00000     5.03082
   1.00000   -49.00000     5.08049
   2.00000   -49.00000     5.07054
   3.00000   -49.00000     4.99681
   4.00000   -49.00000     5.01681
   5.00000   -49.00000     5.24804
   6.00000   -49.00000     5.21010
   7.00000   -49.00000     5.16351
   8.00000   -49.00000     5.82721
   9.00000   -49.00000     5.03082
  10.00000   -49.00000     5.65400
  11.00000   -49.00000     5.14616
  12.00000   -49.00000     5.13418
  13.00000   -49.00000     5.21647
  14.00000   -49.00000     5.03409
  15.00000   -49.00000     5.18036
  16.00000   -49.00000     5.10858
  17.00000   -49.00000     5.15883
  18.00000   -49.00000     6.16878
  19.00000   -49.00000     5.17844
  20.00000   -49.00000     5.19621
  21.00000   -49.00000     5.04236
  22.00000   -49.00000     5.31239
  23.00000   -49.00000     5.09883
  24.00000   -49.00000     5.23415
  25.00000   -49.00000     5.22925
  26.00000   -49.00000     5.08626
  27.00000   -49.00000     5.23809
  28.00000   -49.00000     5.21606
  29.00000   -49.00000     5.08125
  30.00000   -49.00000     5.01096
  31.00000   -49.00000     4.89450
  32.00000   -49.00000     5.02245
  33.00000   -49.00000     5.11274
  34.00000   -49.00000     4.87975
  35.00000   -49.00000     4.85411
  36.00000   -49.00000     4.98522
  37.00000   -49.00000     4.97048
  38.00000   -49.00000     4.96787
  39.00000   -49.00000     5.04081
  40.00000   -49.00000     4.96467
  41.00000   -49.00000     5.07712
  42.00000   -49.00000     5.11582
  43.00000   -49.00000     4.89718
  44.00000   -49.00000     4.85557
  45.00000   -49.00000     5.19621
  46.00000   -48.00000     5.21606
  45.00000   -48.00000     5.35499
  44.00000   -48.00000     5.32089
  43.00000   -48.00000     5.47139
  42.00000   -48.00000     5.02326
  41.00000   -48.00000     6.24817
  40.00000   -48.00000     5.34630
  39.00000   -48.00000     4.83334
  38.00000   -48.00000     4.90551
  37.00000   -48.00000     5.10280
  36.00000   -48.00000     5.64432
  35.00000   -48.00000     4.92528
  34.00000   -48.00000     5.02169
  33.00000   -48.00000     4.96891
  32.00000   -48.00000     4.77520
  31.00000   -48.00000     5.04321
  30.00000   -48.00000     5.02166
  29.00000   -48.00000     5.50750
  28.00000   -48.00000     5.01446
  27.00000   -48.00000     4.94583
  26.00000   -48.00000     5.05150
  25.00000   -48.00000     4.99037
  24.00000   -48.00000     5.23984
  23.00000   -48.00000     5.21577
  22.00000   -48.00000     5.31239
  21.00000   -48.00000     5.16071
  20.00000   -48.00000     5.52558
  19.00000   -48.00000     5.54103
  18.00000   -48.00000     5.27439
  17.00000   -48.00000     5.54637
  16.00000   -48.00000     5.42006
  15.00000   -48.00000     5.74306
  14.00000   -48.00000     5.41096
  13.00000   -48.00000     5.52998
  12.00000   -48.00000     5.27345
  11.00000   -48.00000     5.14659
  10.00000   -48.00000     5.13091
   9.00000   -48.00000     5.19449
   8.00000   -48.00000     5.16565
   7.00000   -48.00000     5.19855
   6.00000   -48.00000     5.03748
   5.00000   -48.00000     4.96459
   4.00000   -48.00000     5.89960
   3.00000   -48.00000     5.02245
   2.00000   -48.00000     5.20323
   1.00000   -48.00000     5.23338
  -0.00000   -48.00000     5.27988
  -1.00000   -48.00000     6.09434
  -2.00000   -48.00000     5.03998
  -3.00000   -48.00000     4.98708
  -4.00000   -48.00000     5.15760
  -5.00000   -48.00000     4.90928
  -6.00000   -48.00000     5.00599
  -7.00000   -48.00000     5.32617
  -8.00000   -48.00000     5.06386
  -9.00000   -48.00000     4.99091
 -10.00000   -48.00000     4.85046
 -11.00000   -48.00000     5.12257
 -12.00000   -48.00000     5.06317
 -13.00000   -48.00000     5.10921
 -14.00000   -48.00000     5.22691
 -15.00000   -48.00000    50.39762
 -16.00000   -48.00000     6.18497
 -17.00000   -48.00000     5.61423
 -18.00000   -48.00000     4.96932
 -19.00000   -48.00000     4.98872
 -20.00000   -48.00000     4.82658
 -21.00000   -48.00000     4.76172
 -22.00000   -48.00000     4.52328
 -23.00000   -48.00000     4.60227
 -24.00000   -48.00000     4.81234
 -25.00000   -48.00000     5.11196
 -26.00000   -48.00000     5.29602
 -27.00000   -48.00000     5.47951
 -28.00000   -48.00000     5.24804
 -29.00000   -48.00000     5.51378
 -30.00000   -48.00000     5.09865
 -31.00000   -48.00000     5.08477
 -32.00000   -48.00000     5.14452
 -33.00000   -48.00000     4.57637
 -34.00000   -48.00000     4.50738
 -35.00000   -48.00000     4.43090
 -36.00000   -48.00000     4.25679
 -37.00000   -48.00000     4.13870
 -38.00000   -48.00000     4.05760
 -39.00000   -48.00000     4.35556
 -40.00000   -48.00000     4.16889
 -41.00000   -48.00000     4.16724
 -42.00000   -48.00000     4.07146
 -43.00000   -48.00000     4.28523
 -44.00000   -48.00000     4.25115
 -45.00000   -48.00000     4.37269
 -46.00000   -48.00000     4.25312
 -47.00000   -47.00000     3.97601
 -46.00000   -47.00000     4.13642
 -45.00000   -47.00000     4.22321
 -44.00000   -47.00000     4.28678
 -43.00000   -47.00000     4.21371
 -42.00000   -47.00000     4.23724
 -41.00000   -47.00000     4.45121
 -40.00000   -47.00000     4.54813
 -39.00000   -47.00000     4.30305
 -38.00000   -47.00000     4.33137
 -37.00000   -47.00000     4.40758
 -36.00000   -47.00000     4.27891
 -35.00000   -47.00000     4.59386
 -34.00000   -47.00000     4.51402
 -33.00000   -47.00000     4.69472
 -32.00000   -47.00000     4.69534
 -31.00000   -47.00000     5.62372
 -30.00000   -47.00000     5.00089
 -29.00000   -47.00000     5.34602
 -28.00000   -47.00000     5.43439
 -27.00000   -47.00000     5.05072
 -26.00000   -47.00000     5.11266
 -25.00000   -47.00000     5.05560
 -24.00000   -47.00000     4.81161
 -23.00000   -47.00000     5.14489
 -22.00000   -47.00000     6.73670
 -21.00000   -47.00000     4.81393
 -20.00000   -47.00000     4.99037
 -19.00000   -47.00000     4.81786
 -18.00000   -47.00000     5.41759
 -17.00000   -47.00000     5.07558
 -16.00000   -47.00000     5.66306
 -15.00000   -47.00000     5.93452
 -14.00000   -47.00000     6.07958
 -13.00000   -47.00000     5.29289
 -12.00000   -47.00000     5.23072
 -11.00000   -47.00000     5.09450
 -10.00000   -47.00000     5.23762
  -9.00000   -47.00000     5.78607
  -8.00000   -47.00000     5.13013
  -7.00000   -47.00000     4.94483
  -6.00000   -47.00000     5.11266
  -5.00000   -47.00000     5.72368
  -4.00000   -47.00000     7.45786
  -3.00000   -47.00000     5.32554
  -2.00000   -47.00000     5.04486
  -1.00000   -47.00000     5.03825
   0.00000   -47.00000    13.71993
   1.00000   -47.00000     7.13211
   2.00000   -47.00000     5.13249
   3.00000   -47.00000     5.17386
   4.00000   -47.00000     5.34015
   5.00000   -47.00000     5.30151
   6.00000   -47.00000     5.04486
   7.00000   -47.00000     5.02669
   8.00000   -47.00000     5.20983
   9.00000   -47.00000     6.37569
  10.00000   -47.00000     5.41193
  11.00000   -47.00000     5.07558
  12.00000   -47.00000     5.24110
  13.00000   -47.00000     5.46501
  14.00000   -47.00000     5.24017
  15.00000   -47.00000     5.23636
  16.00000   -47.00000     5.40558
  17.00000   -47.00000     5.33978
  18.00000   -47.00000     5.44411
  19.00000   -47.00000     5.24549
  20.00000   -47.00000     5.28804
  21.00000   -47.00000     5.38497
  22.00000   -47.00000     7.60644
  23.00000   -47.00000     5.20044
  24.00000   -47.00000     5.18286
  25.00000   -47.00000     5.24017
  26.00000   -47.00000     5.64305
  27.00000   -47.00000     5.55338
  28.00000   -47.00000     5.58764
  29.00000   -47.00000     5.25451
  30.00000   -47.00000     4.93443
  31.00000   -47.00000     5.01427
  32.00000   -47.00000     5.33050
  33.00000   -47.00000     5.02089
  34.00000   -47.00000     5.01591
  35.00000   -47.00000     4.99712
  36.00000   -47.00000     4.99772
  37.00000   -47.00000     5.27774
  38.00000   -47.00000     5.02839
  39.00000   -47.00000     5.02754
  40.00000   -47.00000     5.23417
  41.00000   -47.00000     5.39469
  42.00000   -47.00000     5.35322
  43.00000   -47.00000     5.33978
  44.00000   -47.00000     5.36846
  45.00000   -47.00000     5.43259
  46.00000   -47.00000     5.90188
  47.00000   -47.00000     5.61382
  48.00000   -46.00000     5.19847
  47.00000   -46.00000     5.75952
  46.00000   -46.00000    82.01467
  45.00000   -46.00000    10.06572
  44.00000   -46.00000     5.60476
  43.00000   -46.00000     5.21354
  42.00000   -46.00000     5.48682
  41.00000   -46.00000     5.51733
  40.00000   -46.00000     5.69771
  39.00000   -46.00000     5.15140
  38.00000   -46.00000     5.19784
  37.00000   -46.00000     5.43259
  36.00000   -46.00000     5.11681
  35.00000   -46.00000     7.27758
  34.00000   -46.00000     5.53455
  33.00000   -46.00000     5.06899
  32.00000   -46.00000     5.14722
  31.00000   -46.00000     5.19792
  30.00000   -46.00000     4.91815
  29.00000   -46.00000     5.44772
  28.00000   -46.00000     5.37047
  27.00000   -46.00000     5.14722
  26.00000   -46.00000     5.50302
  25.00000   -46.00000     5.42626
  24.00000   -46.00000     5.51560
  23.00000   -46.00000     5.34806
  22.00000   -46.00000     5.19222
  21.00000   -46.00000     5.30070
  20.00000   -46.00000     5.50483
  19.00000   -46.00000     5.67939
  18.00000   -46.00000     5.22518
  17.00000   -46.00000     5.29646
  16.00000   -46.00000     5.62372
  15.00000   -46.00000     5.64380
  14.00000   -46.00000     5.36611
  13.00000   -46.00000     5.29676
  12.00000   -46.00000     5.76712
  11.00000   -46.00000     5.45235
  10.00000   -46.00000     5.64813
   9.00000   -46.00000     6.48714
   8.00000   -46.00000     5.60971
   7.00000   -46.00000     5.37507
   6.00000   -46.00000     5.86023
   5.00000   -46.00000     5.22691
   4.00000   -46.00000     5.18777
   3.00000   -46.00000     5.42446
   2.00000   -46.00000     5.42997
   1.00000   -46.00000     5.49128
  -0.00000   -46.00000     5.25531
  -1.00000   -46.00000     5.32345
  -2.00000   -46.00000     5.14516
  -3.00000   -46.00000     5.26916
  -4.00000   -46.00000     9.35747
  -5.00000   -46.00000    44.20414
  -6.00000   -46.00000     5.58409
  -7.00000   -46.00000     5.33609
  -8.00000   -46.00000     5.21606
  -9.00000   -46.00000     5.29327
 -10.00000   -46.00000     5.16735
 -11.00000   -46.00000     5.22518
 -12.00000   -46.00000     5.29152
 -13.00000   -46.00000     5.70220
 -14.00000   -46.00000     5.13992
 -15.00000   -46.00000     5.37248
 -16.00000   -46.00000     5.32409
 -17.00000   -46.00000     5.60094
 -18.00000   -46.00000     4.92053
 -19.00000   -46.00000     4.91109
 -20.00000   -46.00000     4.88509
 -21.00000   -46.00000     4.67783
 -22.00000   -46.00000     4.86366
 -23.00000   -46.00000     4.73356
 -24.00000   -46.00000     5.23417
 -25.00000   -46.00000     5.18628
 -26.00000   -46.00000     5.20028
 -27.00000   -46.00000     5.43630
 -28.00000   -46.00000     5.55273
 -29.00000   -46.00000     5.22992
 -30.00000   -46.00000     5.21526
 -31.00000   -46.00000     5.01923
 -32.00000   -46.00000     5.21354
 -33.00000   -46.00000     4.92870
 -34.00000   -46.00000     4.88694
 -35.00000   -46.00000     4.57854
 -36.00000   -46.00000     4.38979
 -37.00000   -46.00000     5.26487
 -38.00000   -46.00000     5.43189
 -39.00000   -46.00000     4.75181
 -40.00000   -46.00000     4.67409
 -41.00000   -46.00000     4.49673
 -42.00000   -46.00000     4.58158
 -43.00000   -46.00000     4.61228
 -44.00000   -46.00000     4.41203
 -45.00000   -46.00000     4.72905
 -46.00000   -46.00000     4.30595
 -47.00000   -46.00000     4.21029
 -48.00000   -46.00000     3.96940
 -49.00000   -45.00000     4.22390
 -48.00000   -45.00000     4.32783
 -47.00000   -45.00000     4.03843
 -46.00000   -45.00000     4.03577
 -45.00000   -45.00000     4.68396
 -44.00000   -45.00000     4.83022
 -43.00000   -45.00000     4.71984
 -42.00000   -45.00000     4.70681
 -41.00000   -45.00000     4.80757
 -40.00000   -45.00000     5.30142
 -39.00000   -45.00000     4.68852
 -38.00000   -45.00000     4.61831
 -37.00000   -45.00000     4.57718
 -36.00000   -45.00000     5.58295
 -35.00000   -45.00000     4.67105
 -34.00000   -45.00000     4.91377
 -33.00000   -45.00000     4.80651
 -32.00000   -45.00000     5.43439
 -31.00000   -45.00000     4.75119
 -30.00000   -45.00000     5.07376
 -29.00000   -45.00000     5.16504
 -28.00000   -45.00000     5.14019
 -27.00000   -45.00000     5.25713
 -26.00000   -45.00000     5.15510
 -25.00000   -45.00000     5.25531
 -24.00000   -45.00000     5.05145
 -23.00000   -45.00000     5.62131
 -22.00000   -45.00000     4.95278
 -21.00000   -45.00000     4.47686
 -20.00000   -45.00000     4.58323
 -19.00000   -45.00000     4.97143
 -18.00000   -45.00000     6.22812
 -17.00000   -45.00000     5.17670
 -16.00000   -45.00000     5.34915
 -15.00000   -45.00000     7.62275
 -14.00000   -45.00000     5.44168
 -13.00000   -45.00000     5.37795
 -12.00000   -45.00000     4.99472
 -11.00000   -45.00000     5.29158
 -10.00000   -45.00000     5.19175
  -9.00000   -45.00000     5.05727
  -8.00000   -45.00000     5.16266
  -7.00000   -45.00000     5.17025
  -6.00000   -45.00000     5.22820
  -5.00000   -45.00000     5.57517
  -4.00000   -45.00000     5.28685
  -3.00000   -45.00000     5.50837
  -2.00000   -45.00000     5.87515
  -1.00000   -45.00000     5.45054
   0.00000   -45.00000     5.14857
   1.00000   -45.00000     5.44962
   2.00000   -45.00000     5.31705
   3.00000   -45.00000     6.30626
   4.00000   -45.00000     5.62644
   5.00000   -45.00000     5.24236
   6.00000   -45.00000     5.39725
   7.00000   -45.00000     5.77333
   8.00000   -45.00000     5.46339
   9.00000   -45.00000     5.65732
  10.00000   -45.00000     5.66049
  11.00000   -45.00000     5.68371
  12.00000   -45.00000     5.32729
  13.00000   -45.00000     5.20534
  14.00000   -45.00000     5.50664
  15.00000   -45.00000     5.77230
  16.00000   -45.00000     5.75063
  17.00000   -45.00000     5.82456
  18.00000   -45.00000     5.65646
  19.00000   -45.00000     6.32540
  20.00000   -45.00000     5.43344
  21.00000   -45.00000     5.25669
  22.00000   -45.00000     5.61051
  23.00000   -45.00000     6.30418
  24.00000   -45.00000     5.42281
  25.00000   -45.00000     5.44179
  26.00000   -45.00000     5.40657
  27.00000   -45.00000     5.44050
  28.00000   -45.00000     5.42805
  29.00000   -45.00000     5.68249
  30.00000   -45.00000     5.22223
  31.00000   -45.00000     5.45152
  32.00000   -45.00000     5.40218
  33.00000   -45.00000     5.27908
  34.00000   -45.00000     5.30969
  35.00000   -45.00000     5.41193
  36.00000   -45.00000     5.05312
  37.00000   -45.00000     5.14983
  38.00000   -45.00000     5.16071
  39.00000   -45.00000     5.36290
  40.00000   -45.00000     5.60143
  41.00000   -45.00000     5.48320
  42.00000   -45.00000     5.86594
  43.00000   -45.00000     5.49757
  44.00000   -45.00000     5.40165
  45.00000   -45.00000     5.74248
  46.00000   -45.00000     5.64653
  47.00000   -45.00000     5.51198
  48.00000   -45.00000     6.10040
  49.00000   -45.00000     5.31354
  50.00000   -44.00000     5.21727
  49.00000   -44.00000     5.28044
  48.00000   -44.00000     5.30747
  47.00000   -44.00000     5.70082
  46.00000   -44.00000     5.94354
  45.00000   -44.00000     5.73355
  44.00000   -44.00000     5.61488
  43.00000   -44.00000     6.19855
  42.00000   -44.00000     5.44072
  41.00000   -44.00000     5.42556
  40.00000   -44.00000     5.56524
  39.00000   -44.00000     5.44421
  38.00000   -44.00000     5.26745
  37.00000   -44.00000     5.16412
  36.00000   -44.00000     5.25058
  35.00000   -44.00000     5.07802
  34.00000   -44.00000     5.36137
  33.00000   -44.00000     6.17980
  32.00000   -44.00000     5.51560
  31.00000   -44.00000     5.37507
  30.00000   -44.00000     5.44884
  29.00000   -44.00000     5.50566
  28.00000   -44.00000     5.39271
  27.00000   -44.00000     6.15910
  26.00000   -44.00000     5.33081
  25.00000   -44.00000     5.69995
  24.00000   -44.00000     5.42761
  23.00000   -44.00000     5.41356
  22.00000   -44.00000     5.29618
  21.00000   -44.00000     5.35676
  20.00000   -44.00000     5.45432
  19.00000   -44.00000     5.63709
  18.00000   -44.00000     5.65704
  17.00000   -44.00000     5.52192
  16.00000   -44.00000     5.54454
  15.00000   -44.00000     5.66395
  14.00000   -44.00000     5.48039
  13.00000   -44.00000     5.45769
  12.00000   -44.00000     5.49037
  11.00000   -44.00000     5.76902
  10.00000   -44.00000     5.64380
   9.00000   -44.00000     5.75108
   8.00000   -44.00000     5.52366
   7.00000   -44.00000     5.40558
   6.00000   -44.00000     5.49575
   5.00000   -44.00000     5.38415
   4.00000   -44.00000     5.14149
   3.00000   -44.00000     5.41030
   2.00000   -44.00000     5.45424
   1.00000   -44.00000     5.23590
  -0.00000   -44.00000     5.48949
  -1.00000   -44.00000     5.51824
  -2.00000   -44.00000     5.55640
  -3.00000   -44.00000     5.45160
  -4.00000   -44.00000     5.28549
  -5.00000   -44.00000     5.38256
  -6.00000   -44.00000     5.67842
  -7.00000   -44.00000     5.42959
  -8.00000   -44.00000     9.07359
  -9.00000   -44.00000     6.20803
 -10.00000   -44.00000     5.38039
 -11.00000   -44.00000     5.18492
 -12.00000   -44.00000     5.07634
 -13.00000   -44.00000     5.44168
 -14.00000   -44.00000     5.40300
 -15.00000   -44.00000     5.49029
 -16.00000   -44.00000     5.34942
 -17.00000   -44.00000     5.32170
 -18.00000   -44.00000     5.27560
 -19.00000   -44.00000     5.45965
 -20.00000   -44.00000     4.98063
 -21.00000   -44.00000     4.82227
 -22.00000   -44.00000     4.93695
 -23.00000   -44.00000     4.83893
 -24.00000   -44.00000     5.00765
 -25.00000   -44.00000     4.89053
 -26.00000   -44.00000     5.00523
 -27.00000   -44.00000     5.45152
 -28.00000   -44.00000     5.74818
 -29.00000   -44.00000     5.19425
 -30.00000   -44.00000     4.82178
 -31.00000   -44.00000     6.31729
 -32.00000   -44.00000     5.04324
 -33.00000   -44.00000     4.74576
 -34.00000   -44.00000     4.70907
 -35.00000   -44.00000     4.75253
 -36.00000   -44.00000     5.15402
 -37.00000   -44.00000     4.84329
 -38.00000   -44.00000     4.77420
 -39.00000   -44.00000     4.89612
 -40.00000   -44.00000     5.35172
 -41.00000   -44.00000     5.12189
 -42.00000   -44.00000     5.01933
 -43.00000   -44.00000     4.91539
 -44.00000   -44.00000     4.62611
 -45.00000   -44.00000     4.59247
 -46.00000   -44.00000     4.33071
 -47.00000   -44.00000     4.26632
 -48.00000   -44.00000     4.15733
 -49.00000   -44.00000     4.20379
 -50.00000   -44.00000     4.09677
 -51.00000   -43.00000     4.01461
 -50.00000   -43.00000     4.39258
 -49.00000   -43.00000     4.19184
 -48.00000   -43.00000     4.25220
 -47.00000   -43.00000     4.25341
 -46.00000   -43.00000     4.68253
 -45.00000   -43.00000     4.66947
 -44.00000   -43.00000     4.53009
 -43.00000   -43.00000     4.76691
 -42.00000   -43.00000     5.15572
 -41.00000   -43.00000     5.24190
 -40.00000   -43.00000     5.05965
 -39.00000   -43.00000     5.09787
 -38.00000   -43.00000     5.55541
 -37.00000   -43.00000     5.71000
 -36.00000   -43.00000     5.30012
 -35.00000   -43.00000     5.16412
 -34.00000   -43.00000     4.80599
 -33.00000   -43.00000     5.03408
 -32.00000   -43.00000     5.73678
 -31.00000   -43.00000    25.90519
 -30.00000   -43.00000     5.05068
 -29.00000   -43.00000     5.37106
 -28.00000   -43.00000     5.03991
 -27.00000   -43.00000     5.28727
 -26.00000   -43.00000     5.25357
 -25.00000   -43.00000     6.63626
 -24.00000   -43.00000     8.68248
 -23.00000   -43.00000     4.91758
 -22.00000   -43.00000     4.84886
 -21.00000   -43.00000     4.77736
 -20.00000   -43.00000     4.81799
 -19.00000   -43.00000     4.82910
 -18.00000   -43.00000     5.00510
 -17.00000   -43.00000     4.98852
 -16.00000   -43.00000     5.64280
 -15.00000   -43.00000     5.60391
 -14.00000   -43.00000     6.75870
 -13.00000   -43.00000     6.00115
 -12.00000   -43.00000     5.73635
 -11.00000   -43.00000     5.29756
 -10.00000   -43.00000     5.21758
  -9.00000   -43.00000     5.32089
  -8.00000   -43.00000     5.92732
  -7.00000   -43.00000     6.11236
  -6.00000   -43.00000     5.24537
  -5.00000   -43.00000     5.26046
  -4.00000   -43.00000     5.47854
  -3.00000   -43.00000     6.24092
  -2.00000   -43.00000     7.79377
  -1.00000   -43.00000     5.35119
   0.00000   -43.00000     5.42074
   1.00000   -43.00000     5.29940
   2.00000   -43.00000     5.49393
   3.00000   -43.00000     5.56267
   4.00000   -43.00000     5.43439
   5.00000   -43.00000     5.35797
   6.00000   -43.00000     6.14596
   7.00000   -43.00000     6.26388
   8.00000   -43.00000     5.53539
   9.00000   -43.00000     5.41909
  10.00000   -43.00000     5.87045
  11.00000   -43.00000     5.35853
  12.00000   -43.00000     5.42253
  13.00000   -43.00000     5.19143
  14.00000   -43.00000     5.47404
  15.00000   -43.00000     5.35797
  16.00000   -43.00000     5.33844
  17.00000   -43.00000     6.02003
  18.00000   -43.00000     5.29044
  19.00000   -43.00000     5.65081
  20.00000   -43.00000     5.44421
  21.00000   -43.00000     5.20732
  22.00000   -43.00000     5.29115
  23.00000   -43.00000     5.23904
  24.00000   -43.00000     5.71227
  25.00000   -43.00000     5.80790
  26.00000   -43.00000     5.95323
  27.00000   -43.00000     5.78187
  28.00000   -43.00000     5.57517
  29.00000   -43.00000     5.42060
  30.00000   -43.00000     5.74306
  31.00000   -43.00000     5.66395
  32.00000   -43.00000     5.46777
  33.00000   -43.00000     5.47955
  34.00000   -43.00000     5.50930
  35.00000   -43.00000     5.59064
  36.00000   -43.00000     5.21921
  37.00000   -43.00000     5.23716
  38.00000   -43.00000     5.06976
  39.00000   -43.00000     5.28378
  40.00000   -43.00000     5.98394
  41.00000   -43.00000     6.78728
  42.00000   -43.00000     5.24895
  43.00000   -43.00000     5.33308
  44.00000   -43.00000     5.46777
  45.00000   -43.00000     5.60952
  46.00000   -43.00000     6.31274
  47.00000   -43.00000     5.38935
  48.00000   -43.00000     5.41387
  49.00000   -43.00000     5.83401
  50.00000   -43.00000     5.39469
  51.00000   -43.00000     5.38299
  52.00000   -42.00000     5.70800
  51.00000   -42.00000     5.12130
  50.00000   -42.00000     5.40901
  49.00000   -42.00000     5.64219
  48.00000   -42.00000     5.38456
  47.00000   -42.00000     5.35910
  46.00000   -42.00000     5.72179
  45.00000   -42.00000     5.54637
  44.00000   -42.00000     5.41909
  43.00000   -42.00000     5.25402
  42.00000   -42.00000     5.14516
  41.00000   -42.00000     5.20441
  40.00000   -42.00000     5.92473
  39.00000   -42.00000     5.61217
  38.00000   -42.00000     5.26313
  37.00000   -42.00000     5.20415
  36.00000   -42.00000     5.27520
  35.00000   -42.00000     5.71114
  34.00000   -42.00000     5.48039
  33.00000   -42.00000     5.63449
  32.00000   -42.00000     5.49126
  31.00000   -42.00000     5.67170
  30.00000   -42.00000     5.73635
  29.00000   -42.00000     5.61923
  28.00000   -42.00000     5.47149
  27.00000   -42.00000     5.62644
  26.00000   -42.00000     7.20676
  25.00000   -42.00000     5.61217
  24.00000   -42.00000    12.26458
  23.00000   -42.00000     5.94041
  22.00000   -42.00000     5.70198
  21.00000   -42.00000     5.40657
  20.00000   -42.00000     5.33433
  19.00000   -42.00000     5.23293
  18.00000   -42.00000     5.44874
  17.00000   -42.00000     5.37684
  16.00000   -42.00000     5.43776
  15.00000   -42.00000     5.51194
  14.00000   -42.00000     5.70774
  13.00000   -42.00000     5.30362
  12.00000   -42.00000     5.69242
  11.00000   -42.00000     5.64168
  10.00000   -42.00000    70.26455
   9.00000   -42.00000    13.08895
   8.00000   -42.00000     5.42377
   7.00000   -42.00000     5.45415
   6.00000   -42.00000     5.64593
   5.00000   -42.00000     6.04578
   4.00000   -42.00000     5.68934
   3.00000   -42.00000     5.60719
   2.00000   -42.00000     5.35499
   1.00000   -42.00000     5.62992
  -0.00000   -42.00000     5.47955
  -1.00000   -42.00000     5.72557
  -2.00000   -42.00000    13.27896
  -3.00000   -42.00000    76.85960
  -4.00000   -42.00000     5.96544
  -5.00000   -42.00000     5.72469
  -6.00000   -42.00000     6.29843
  -7.00000   -42.00000     5.53898
  -8.00000   -42.00000     5.54722
  -9.00000   -42.00000     5.10850
 -10.00000   -42.00000     5.31239
 -11.00000   -42.00000     5.26356
 -12.00000   -42.00000     5.61176
 -13.00000   -42.00000     5.71478
 -14.00000   -42.00000     5.47047
 -15.00000   -42.00000     5.26487
 -16.00000   -42.00000     6.12589
 -17.00000   -42.00000     5.07634
 -18.00000   -42.00000     5.10709
 -19.00000   -42.00000     4.84053
 -20.00000   -42.00000     4.83294
 -21.00000   -42.00000     5.13535
 -22.00000   -42.00000     4.85600
 -23.00000   -42.00000     4.65417
 -24.00000   -42.00000     5.14516
 -25.00000   -42.00000     5.17465
 -26.00000   -42.00000     5.27869
 -27.00000   -42.00000     5.16053
 -28.00000   -42.00000     5.13888
 -29.00000   -42.00000     5.21485
 -30.00000   -42.00000     5.37900
 -31.00000   -42.00000     4.91034
 -32.00000   -42.00000     4.79851
 -33.00000   -42.00000     5.91001
 -34.00000   -42.00000     5.91661
 -35.00000   -42.00000     5.07558
 -36.00000   -42.00000     5.10208
 -37.00000   -42.00000     5.54972
 -38.00000   -42.00000     5.78276
 -39.00000   -42.00000     5.25103
 -40.00000   -42.00000     5.34277
 -41.00000   -42.00000     4.94671
 -42.00000   -42.00000     5.01349
 -43.00000   -42.00000     5.11750
 -44.00000   -42.00000     4.92025
 -45.00000   -42.00000     4.93179
 -46.00000   -42.00000     4.69554
 -47.00000   -42.00000     4.55535
 -48.00000   -42.00000     4.20271
 -49.00000   -42.00000     4.08062
 -50.00000   -42.00000     4.19813
 -51.00000   -42.00000     4.05430
 -52.00000   -42.00000     3.99670
 -52.00000   -41.00000     4.15459
 -51.00000   -41.00000     4.18636
 -50.00000   -41.00000     4.25500
 -49.00000   -41.00000     4.17677
 -48.00000   -41.00000     4.14879
 -47.00000   -41.00000     4.40358
 -46.00000   -41.00000     5.22395
 -45.00000   -41.00000     4.79977
 -44.00000   -41.00000     4.66418
 -43.00000   -41.00000     4.71134
 -42.00000   -41.00000     4.99698
 -41.00000   -41.00000     4.91346
 -40.00000   -41.00000     5.45521
 -39.00000   -41.00000     5.42599
 -38.00000   -41.00000     5.45965
 -37.00000   -41.00000     5.66952
 -36.00000   -41.00000     5.83803
 -35.00000   -41.00000     5.15232
 -34.00000   -41.00000     5.64007
 -33.00000   -41.00000     5.68625
 -32.00000   -41.00000     5.62558
 -31.00000   -41.00000     5.05241
 -30.00000   -41.00000     4.85920
 -29.00000   -41.00000     5.05976
 -28.00000   -41.00000     5.04491
 -27.00000   -41.00000     5.83864
 -26.00000   -41.00000     5.56352
 -25.00000   -41.00000     5.23590
 -24.00000   -41.00000     5.18948
 -23.00000   -41.00000     4.77031
 -22.00000   -41.00000     4.79503
 -21.00000   -41.00000     5.03992
 -20.00000   -41.00000     4.86663
 -19.00000   -41.00000     4.81075
 -18.00000   -41.00000     4.88136
 -17.00000   -41.00000     5.11443
 -16.00000   -41.00000     5.08046
 -15.00000   -41.00000     5.22568
 -14.00000   -41.00000     6.01396
 -13.00000   -41.00000     5.71290
 -12.00000   -41.00000     5.74013
 -11.00000   -41.00000     5.81727
 -10.00000   -41.00000     5.31246
  -9.00000   -41.00000     5.17807
  -8.00000   -41.00000     5.32956
  -7.00000   -41.00000     5.42570
  -6.00000   -41.00000     6.22869
  -5.00000   -41.00000     5.33425
  -4.00000   -41.00000     5.70423
  -3.00000   -41.00000     5.53090
  -2.00000   -41.00000     5.37580
  -1.00000   -41.00000     5.29195
   0.00000   -41.00000     5.50120
   1.00000   -41.00000     5.42045
   2.00000   -41.00000     5.37529
   3.00000   -41.00000     5.44251
   4.00000   -41.00000     5.53820
   5.00000   -41.00000     6.01106
   6.00000   -41.00000     5.63574
   7.00000   -41.00000     5.89816
   8.00000   -41.00000     5.56145
   9.00000   -41.00000     5.78519
  10.00000   -41.00000     6.30259
  11.00000   -41.00000     5.91466
  12.00000   -41.00000     5.54088
  13.00000   -41.00000     5.65272
  14.00000   -41.00000     5.47770
  15.00000   -41.00000     5.30281
  16.00000   -41.00000     5.55973
  17.00000   -41.00000     5.49938
  18.00000   -41.00000     5.76474
  19.00000   -41.00000     5.25583
  20.00000   -41.00000     5.63746
  21.00000   -41.00000     5.57346
  22.00000   -41.00000     5.37507
  23.00000   -41.00000     5.41633
  24.00000   -41.00000     6.06763
  25.00000   -41.00000     5.46236
  26.00000   -41.00000     5.66796
  27.00000   -41.00000     5.34302
  28.00000   -41.00000     5.34969
  29.00000   -41.00000     5.40379
  30.00000   -41.00000     5.47598
  31.00000   -41.00000     5.78085
  32.00000   -41.00000     5.51376
  33.00000   -41.00000     5.84645
  34.00000   -41.00000     8.49988
  35.00000   -41.00000     5.62581
  36.00000   -41.00000     5.91706
  37.00000   -41.00000     5.76141
  38.00000   -41.00000     5.90310
  39.00000   -41.00000     5.66048
  40.00000   -41.00000     5.48039
  41.00000   -41.00000     5.40964
  42.00000   -41.00000     8.79059
  43.00000   -41.00000     5.22524
  44.00000   -41.00000     5.37225
  45.00000   -41.00000     5.32297
  46.00000   -41.00000     5.21829
  47.00000   -41.00000     5.39890
  48.00000   -41.00000     5.62317
  49.00000   -41.00000     5.39666
  50.00000   -41.00000     5.35935
  51.00000   -41.00000     5.44421
  52.00000   -41.00000     5.22598
  53.00000   -40.00000     5.05896
  52.00000   -40.00000     5.10858
  51.00000   -40.00000     5.25093
  50.00000   -40.00000     5.10111
  49.00000   -40.00000     5.26703
  48.00000   -40.00000     5.88771
  47.00000   -40.00000     5.37922
  46.00000   -40.00000     5.25357
  45.00000   -40.00000     5.67039
  44.00000   -40.00000     5.08045
  43.00000   -40.00000     5.28378
  42.00000   -40.00000     5.24930
  41.00000   -40.00000     5.66882
  40.00000   -40.00000     5.58270
  39.00000   -40.00000     5.48845
  38.00000   -40.00000     6.10040
  37.00000   -40.00000     6.28231
  36.00000   -40.00000     5.60021
  35.00000   -40.00000     5.55089
  34.00000   -40.00000     5.88896
  33.00000   -40.00000     6.30501
  32.00000   -40.00000     5.86023
  31.00000   -40.00000     5.64414
  30.00000   -40.00000     5.62667
  29.00000   -40.00000     5.85830
  28.00000   -40.00000     6.07366
  27.00000   -40.00000     5.82913
  26.00000   -40.00000     5.66725
  25.00000   -40.00000     5.46416
  24.00000   -40.00000     5.40087
  23.00000   -40.00000     5.42599
  22.00000   -40.00000     5.30281
  21.00000   -40.00000     5.30421
  20.00000   -40.00000     5.48404
  19.00000   -40.00000     5.48943
  18.00000   -40.00000     5.56156
  17.00000   -40.00000     5.66796
  16.00000   -40.00000     5.24456
  15.00000   -40.00000     5.47955
  14.00000   -40.00000     5.46326
  13.00000   -40.00000     5.39228
  12.00000   -40.00000     5.46159
  11.00000   -40.00000     5.68678
  10.00000   -40.00000     5.46159
   9.00000   -40.00000     5.82260
   8.00000   -40.00000    13.22849
   7.00000   -40.00000     5.80959
   6.00000   -40.00000     6.02491
   5.00000   -40.00000     6.15451
   4.00000   -40.00000     6.66830
   3.00000   -40.00000     5.82322
   2.00000   -40.00000     5.62273
   1.00000   -40.00000     5.40396
  -0.00000   -40.00000     5.52188
  -1.00000   -40.00000     5.25619
  -2.00000   -40.00000     5.15651
  -3.00000   -40.00000     5.40396
  -4.00000   -40.00000     5.25836
  -5.00000   -40.00000     5.59434
  -6.00000   -40.00000     6.11691
  -7.00000   -40.00000     5.65272
  -8.00000   -40.00000     5.32824
  -9.00000   -40.00000     5.73211
 -10.00000   -40.00000     5.23196
 -11.00000   -40.00000     5.03248
 -12.00000   -40.00000     5.44082
 -13.00000   -40.00000     5.64540
 -14.00000   -40.00000     5.12088
 -15.00000   -40.00000     5.10274
 -16.00000   -40.00000     5.42997
 -17.00000   -40.00000     5.01084
 -18.00000   -40.00000     5.16615
 -19.00000   -40.00000     4.85441
 -20.00000   -40.00000     5.16053
 -21.00000   -40.00000     6.53655
 -22.00000   -40.00000     5.01933
 -23.00000   -40.00000     4.91718
 -24.00000   -40.00000     4.96979
 -25.00000   -40.00000     5.12166
 -26.00000   -40.00000     6.56909
 -27.00000   -40.00000     5.35823
 -28.00000   -40.00000     5.40657
 -29.00000   -40.00000     5.09020
 -30.00000   -40.00000     5.00765
 -31.00000   -40.00000     4.83061
 -32.00000   -40.00000     4.79765
 -33.00000   -40.00000     4.99952
 -34.00000   -40.00000     5.05316
 -35.00000   -40.00000     5.03659
 -36.00000   -40.00000     5.12765
 -37.00000   -40.00000     5.43259
 -38.00000   -40.00000     5.61302
 -39.00000   -40.00000     5.93452
 -40.00000   -40.00000     5.44147
 -41.00000   -40.00000     5.21606
 -42.00000   -40.00000     5.11027
 -43.00000   -40.00000     4.85089
 -44.00000   -40.00000     5.81862
 -45.00000   -40.00000     4.94383
 -46.00000   -40.00000     4.82901
 -47.00000   -40.00000     4.41219
 -48.00000   -40.00000     4.36252
 -49.00000   -40.00000     4.44802
 -50.00000   -40.00000     4.44594
 -51.00000   -40.00000     4.09518
 -52.00000   -40.00000     3.98767
 -53.00000   -40.00000     4.26251
 -54.00000   -39.00000     4.47026
 -53.00000   -39.00000     4.48646
 -52.00000   -39.00000     4.76559
 -51.00000   -39.00000     4.30514
 -50.00000   -39.00000     4.55065
 -49.00000   -39.00000     4.44852
 -48.00000   -39.00000     4.63206
 -47.00000   -39.00000     4.52601
 -46.00000   -39.00000     4.78311
 -45.00000   -39.00000     4.82863
 -44.00000   -39.00000     4.80135
 -43.00000   -39.00000     5.19964
 -42.00000   -39.00000     5.08778
 -41.00000   -39.00000     5.80398
 -40.00000   -39.00000     5.59232
 -39.00000   -39.00000     5.43630
 -38.00000   -39.00000     5.41371
 -37.00000   -39.00000     5.32170
 -36.00000   -39.00000     5.35676
 -35.00000   -39.00000     5.12403
 -34.00000   -39.00000     4.94508
 -33.00000   -39.00000     4.80135
 -32.00000   -39.00000     4.85003
 -31.00000   -39.00000     4.93742
 -30.00000   -39.00000     4.73217
 -29.00000   -39.00000     5.39406
 -28.00000   -39.00000     5.23495
 -27.00000   -39.00000     5.28004
 -26.00000   -39.00000     5.45072
 -25.00000   -39.00000     5.42888
 -24.00000   -39.00000     5.00434
 -23.00000   -39.00000     4.94774
 -22.00000   -39.00000     5.00358
 -21.00000   -39.00000     5.09523
 -20.00000   -39.00000    45.05507
 -19.00000   -39.00000     6.79194
 -18.00000   -39.00000     4.82706
 -17.00000   -39.00000     4.87676
 -16.00000   -39.00000     4.92913
 -15.00000   -39.00000     5.20244
 -14.00000   -39.00000     4.97295
 -13.00000   -39.00000     4.99698
 -12.00000   -39.00000     5.60310
 -11.00000   -39.00000     5.37883
 -10.00000   -39.00000     5.19138
  -9.00000   -39.00000     5.19394
  -8.00000   -39.00000     5.38100
  -7.00000   -39.00000     5.62066
  -6.00000   -39.00000     6.06959
  -5.00000   -39.00000     5.73739
  -4.00000   -39.00000     5.42626
  -3.00000   -39.00000     5.26351
  -2.00000   -39.00000     5.25322
  -1.00000   -39.00000     5.13901
   0.00000   -39.00000     5.30969
   1.00000   -39.00000     5.60846
   2.00000   -39.00000     6.08042
   3.00000   -39.00000     5.99809
   4.00000   -39.00000     5.59940
   5.00000   -39.00000     6.00131
   6.00000   -39.00000     6.09931
   7.00000   -39.00000     5.96143
   8.00000   -39.00000     5.87583
   9.00000   -39.00000     5.50935
  10.00000   -39.00000     5.57136
  11.00000   -39.00000     5.44251
  12.00000   -39.00000     5.44061
  13.00000   -39.00000     5.59940
  14.00000   -39.00000     5.39050
  15.00000   -39.00000    14.60952
  16.00000   -39.00000    15.18498
  17.00000   -39.00000     5.41812
  18.00000   -39.00000     5.41633
  19.00000   -39.00000     6.39656
  20.00000   -39.00000     5.75151
  21.00000   -39.00000     5.50301
  22.00000   -39.00000     5.55348
  23.00000   -39.00000     5.79584
  24.00000   -39.00000     5.69308
  25.00000   -39.00000     5.82691
  26.00000   -39.00000     5.59249
  27.00000   -39.00000     6.05361
  28.00000   -39.00000    40.14667
  29.00000   -39.00000    10.83820
  30.00000   -39.00000     5.61759
  31.00000   -39.00000     5.82587
  32.00000   -39.00000     6.03685
  33.00000   -39.00000     6.26500
  34.00000   -39.00000     5.60391
  35.00000   -39.00000     5.63178
  36.00000   -39.00000     5.37840
  37.00000   -39.00000     5.79183
  38.00000   -39.00000     5.45769
  39.00000   -39.00000     8.32589
  40.00000   -39.00000    42.50008
  41.00000   -39.00000     5.52282
  42.00000   -39.00000     5.63721
  43.00000   -39.00000     5.62667
  44.00000   -39.00000     5.48585
  45.00000   -39.00000     5.67568
  46.00000   -39.00000     5.54347
  47.00000   -39.00000     5.56340
  48.00000   -39.00000     5.30562
  49.00000   -39.00000     5.25366
  50.00000   -39.00000     5.39011
  51.00000   -39.00000     5.50568
  52.00000   -39.00000     5.31596
  53.00000   -39.00000     5.21485
  54.00000   -39.00000     5.71188
  55.00000   -38.00000     5.55164
  54.00000   -38.00000     5.53814
  53.00000   -38.00000     5.41112
  52.00000   -38.00000     5.45709
  51.00000   -38.00000     5.80926
  50.00000   -38.00000     5.21606
  49.00000   -38.00000     5.20785
  48.00000   -38.00000     5.32648
  47.00000   -38.00000     6.12702
  46.00000   -38.00000     5.43080
  45.00000   -38.00000     5.84603
  44.00000   -38.00000     5.39844
  43.00000   -38.00000     5.20216
  42.00000   -38.00000     5.39826
  41.00000   -38.00000     5.69496
  40.00000   -38.00000     5.64305
  39.00000   -38.00000     5.75762
  38.00000   -38.00000     5.53285
  37.00000   -38.00000     5.67842
  36.00000   -38.00000     5.40396
  35.00000   -38.00000     5.33515
  34.00000   -38.00000     5.55511
  33.00000   -38.00000     6.08632
  32.00000   -38.00000     5.93374
  31.00000   -38.00000     6.35329
  30.00000   -38.00000     5.70147
  29.00000   -38.00000     5.50845
  28.00000   -38.00000     5.21526
  27.00000   -38.00000     5.71377
  26.00000   -38.00000     6.00420
  25.00000   -38.00000     5.72408
  24.00000   -38.00000     5.54621
  23.00000   -38.00000     5.66020
  22.00000   -38.00000     5.39584
  21.00000   -38.00000     6.43673
  20.00000   -38.00000     5.52188
  19.00000   -38.00000     5.82201
  18.00000   -38.00000     5.60719
  17.00000   -38.00000     5.27129
  16.00000   -38.00000     6.42256
  15.00000   -38.00000     5.63054
  14.00000   -38.00000     5.83521
  13.00000   -38.00000     5.66695
  12.00000   -38.00000     5.50301
  11.00000   -38.00000     5.75902
  10.00000   -38.00000     5.44631
   9.00000   -38.00000     6.70477
   8.00000   -38.00000     6.10646
   7.00000   -38.00000     6.04186
   6.00000   -38.00000     6.42628
   5.00000   -38.00000     6.13988
   4.00000   -38.00000     6.23803
   3.00000   -38.00000     5.71604
   2.00000   -38.00000     5.82336
   1.00000   -38.00000     6.03982
  -0.00000   -38.00000     5.49574
  -1.00000   -38.00000     5.09769
  -2.00000   -38.00000     5.58310
  -3.00000   -38.00000     5.62109
  -4.00000   -38.00000     6.02201
  -5.00000   -38.00000     5.38238
  -6.00000   -38.00000     5.41759
  -7.00000   -38.00000     5.45529
  -8.00000   -38.00000     5.48845
  -9.00000   -38.00000     5.23606
 -10.00000   -38.00000     5.26610
 -11.00000   -38.00000     5.22253
 -12.00000   -38.00000     5.23072
 -13.00000   -38.00000     5.42350
 -14.00000   -38.00000     5.60747
 -15.00000   -38.00000     5.15944
 -16.00000   -38.00000     5.33081
 -17.00000   -38.00000     4.94144
 -18.00000   -38.00000     5.20244
 -19.00000   -38.00000     4.97123
 -20.00000   -38.00000     4.74691
 -21.00000   -38.00000     5.11266
 -22.00000   -38.00000     4.81958
 -23.00000   -38.00000     5.02252
 -24.00000   -38.00000     4.98945
 -25.00000   -38.00000     5.03251
 -26.00000   -38.00000     5.71478
 -27.00000   -38.00000    12.11343
 -28.00000   -38.00000     8.32784
 -29.00000   -38.00000     5.28417
 -30.00000   -38.00000     4.97074
 -31.00000   -38.00000     5.02583
 -32.00000   -38.00000     4.82387
 -33.00000   -38.00000     5.36870
 -34.00000   -38.00000     5.24203
 -35.00000   -38.00000     4.83820
 -36.00000   -38.00000     4.91863
 -37.00000   -38.00000     5.10449
 -38.00000   -38.00000     5.30397
 -39.00000   -38.00000     5.04982
 -40.00000   -38.00000     5.35010
 -41.00000   -38.00000     5.58479
 -42.00000   -38.00000     5.23763
 -43.00000   -38.00000     5.00118
 -44.00000   -38.00000     5.42626
 -45.00000   -38.00000     4.75338
 -46.00000   -38.00000     4.79017
 -47.00000   -38.00000     4.66560
 -48.00000   -38.00000     4.58158
 -49.00000   -38.00000     4.52301
 -50.00000   -38.00000     4.15279
 -51.00000   -38.00000     4.58298
 -52.00000   -38.00000     4.58710
 -53.00000   -38.00000     4.98429
 -54.00000   -38.00000     4.43397
 -55.00000   -38.00000     4.34140
 -55.00000   -37.00000     4.80135
 -54.00000   -37.00000     4.47113
 -53.00000   -37.00000     4.61755
 -52.00000   -37.00000     4.40503
 -51.00000   -37.00000     5.45357
 -50.00000   -37.00000     4.57028
 -49.00000   -37.00000     4.26550
 -48.00000   -37.00000     4.46595
 -47.00000   -37.00000     4.38443
 -46.00000   -37.00000     4.65120
 -45.00000   -37.00000     4.82509
 -44.00000   -37.00000     4.88062
 -43.00000   -37.00000     4.86824
 -42.00000   -37.00000     5.23196
 -41.00000   -37.00000     5.04734
 -40.00000   -37.00000     5.51922
 -39.00000   -37.00000     5.69088
 -38.00000   -37.00000     5.19449
 -37.00000   -37.00000     5.17235
 -36.00000   -37.00000     5.05730
 -35.00000   -37.00000     4.77005
 -34.00000   -37.00000     4.70752
 -33.00000   -37.00000     4.99259
 -32.00000   -37.00000     4.89848
 -31.00000   -37.00000     4.90496
 -30.00000   -37.00000     4.96555
 -29.00000   -37.00000     5.56168
 -28.00000   -37.00000     5.03241
 -27.00000   -37.00000     6.15276
 -26.00000   -37.00000    10.28766
 -25.00000   -37.00000     5.00599
 -24.00000   -37.00000     4.84172
 -23.00000   -37.00000     4.91084
 -22.00000   -37.00000     5.04152
 -21.00000   -37.00000     4.80916
 -20.00000   -37.00000     5.26003
 -19.00000   -37.00000     4.80809
 -18.00000   -37.00000     5.27989
 -17.00000   -37.00000     4.83500
 -16.00000   -37.00000     5.26483
 -15.00000   -37.00000     5.18321
 -14.00000   -37.00000     5.84603
 -13.00000   -37.00000     5.22518
 -12.00000   -37.00000     5.20534
 -11.00000   -37.00000     5.44421
 -10.00000   -37.00000     5.41484
  -9.00000   -37.00000     5.27560
  -8.00000   -37.00000     5.21382
  -7.00000   -37.00000     5.38018
  -6.00000   -37.00000     5.71943
  -5.00000   -37.00000     5.41759
  -4.00000   -37.00000     5.38572
  -3.00000   -37.00000    14.05858
  -2.00000   -37.00000   231.37616
  -1.00000   -37.00000     6.19903
   0.00000   -37.00000     5.43726
   1.00000   -37.00000     5.91527
   2.00000   -37.00000     6.26871
   3.00000   -37.00000     5.87471
   4.00000   -37.00000     6.14596
   5.00000   -37.00000     5.92335
   6.00000   -37.00000     6.72559
   7.00000   -37.00000     6.00420
   8.00000   -37.00000     5.84577
   9.00000   -37.00000     6.00999
  10.00000   -37.00000     5.49841
  11.00000   -37.00000     5.79722
  12.00000   -37.00000     5.69670
  13.00000   -37.00000     5.84170
  14.00000   -37.00000    12.48430
  15.00000   -37.00000     6.48635
  16.00000   -37.00000     5.25539
  17.00000   -37.00000     5.48129
  18.00000   -37.00000     5.42556
  19.00000   -37.00000     5.59755
  20.00000   -37.00000     5.44611
  21.00000   -37.00000     5.49130
  22.00000   -37.00000     5.50664
  23.00000   -37.00000     5.59133
  24.00000   -37.00000     5.95069
  25.00000   -37.00000     5.78783
  26.00000   -37.00000     5.69512
  27.00000   -37.00000     5.59773
  28.00000   -37.00000     5.57261
  29.00000   -37.00000     5.31098
  30.00000   -37.00000     5.26610
  31.00000   -37.00000     5.63363
  32.00000   -37.00000     5.58479
  33.00000   -37.00000     6.57226
  34.00000   -37.00000     6.16950
  35.00000   -37.00000     5.60310
  36.00000   -37.00000     5.51292
  37.00000   -37.00000     5.48498
  38.00000   -37.00000     5.69242
  39.00000   -37.00000     5.62892
  40.00000   -37.00000     5.41030
  41.00000   -37.00000     5.52549
  42.00000   -37.00000     5.85766
  43.00000   -37.00000     5.39209
  44.00000   -37.00000     5.18912
  45.00000   -37.00000     5.61262
  46.00000   -37.00000     5.43892
  47.00000   -37.00000     6.29493
  48.00000   -37.00000     5.33639
  49.00000   -37.00000     5.51196
  50.00000   -37.00000     5.36410
  51.00000   -37.00000     5.12741
  52.00000   -37.00000     5.18721
  53.00000   -37.00000     5.42059
  54.00000   -37.00000     5.33609
  55.00000   -37.00000     5.27909
  56.00000   -36.00000     5.46416
  55.00000   -36.00000     6.12301
  54.00000   -36.00000     5.25886
  53.00000   -36.00000     5.08366
  52.00000   -36.00000     5.01504
  51.00000   -36.00000     5.01019
  50.00000   -36.00000     5.40918
  49.00000   -36.00000     5.28514
  48.00000   -36.00000     5.28029
  47.00000   -36.00000     6.15995
  46.00000   -36.00000     5.38695
  45.00000   -36.00000     5.60866
  44.00000   -36.00000     5.34359
  43.00000   -36.00000     5.66639
  42.00000   -36.00000     5.60866
  41.00000   -36.00000     5.94249
  40.00000   -36.00000     5.36741
  39.00000   -36.00000     5.71841
  38.00000   -36.00000     7.36512
  37.00000   -36.00000     5.27131
  36.00000   -36.00000     5.48320
  35.00000   -36.00000     5.36031
  34.00000   -36.00000     5.69001
  33.00000   -36.00000     5.66392
  32.00000   -36.00000     5.77132
  31.00000   -36.00000     5.75151
  30.00000   -36.00000     5.62165
  29.00000   -36.00000     5.42805
  28.00000   -36.00000     5.14474
  27.00000   -36.00000     5.37425
  26.00000   -36.00000     5.56512
  25.00000   -36.00000     5.93543
  24.00000   -36.00000     5.65272
  23.00000   -36.00000     5.73590
  22.00000   -36.00000     5.77754
  21.00000   -36.00000     5.85959
  20.00000   -36.00000     5.76760
  19.00000   -36.00000     5.62350
  18.00000   -36.00000     5.47330
  17.00000   -36.00000     5.45349
  16.00000   -36.00000     5.11327
  15.00000   -36.00000     5.42652
  14.00000   -36.00000     7.27357
  13.00000   -36.00000    10.95055
  12.00000   -36.00000     5.85120
  11.00000   -36.00000    16.80676
  10.00000   -36.00000     6.46160
   9.00000   -36.00000     5.40657
   8.00000   -36.00000     6.46981
   7.00000   -36.00000     5.85161
   6.00000   -36.00000     5.82587
   5.00000   -36.00000     6.29779
   4.00000   -36.00000     5.85533
   3.00000   -36.00000     5.87016
   2.00000   -36.00000     6.00205
   1.00000   -36.00000     5.81785
  -0.00000   -36.00000     5.47774
  -1.00000   -36.00000     5.17523
  -2.00000   -36.00000     5.12765
  -3.00000   -36.00000     5.07467
  -4.00000   -36.00000     5.23731
  -5.00000   -36.00000     5.30456
  -6.00000   -36.00000     5.28727
  -7.00000   -36.00000     5.52721
  -8.00000   -36.00000     5.30317
  -9.00000   -36.00000     5.42074
 -10.00000   -36.00000     5.38299
 -11.00000   -36.00000     5.80542
 -12.00000   -36.00000     5.46866
 -13.00000   -36.00000     5.47683
 -14.00000   -36.00000     5.15743
 -15.00000   -36.00000     4.90872
 -16.00000   -36.00000     4.77005
 -17.00000   -36.00000     4.82190
 -18.00000   -36.00000     4.74126
 -19.00000   -36.00000     4.59923
 -20.00000   -36.00000     4.90659
 -21.00000   -36.00000     4.93968
 -22.00000   -36.00000     4.97553
 -23.00000   -36.00000     4.94735
 -24.00000   -36.00000     5.13954
 -25.00000   -36.00000     4.91508
 -26.00000   -36.00000     4.93016
 -27.00000   -36.00000     5.10371
 -28.00000   -36.00000     5.08363
 -29.00000   -36.00000     5.00268
 -30.00000   -36.00000     4.97238
 -31.00000   -36.00000     4.75181
 -32.00000   -36.00000     4.57266
 -33.00000   -36.00000     4.54813
 -34.00000   -36.00000     4.72296
 -35.00000   -36.00000     4.66797
 -36.00000   -36.00000     4.69308
 -37.00000   -36.00000     4.80440
 -38.00000   -36.00000     5.01846
 -39.00000   -36.00000     8.63146
 -40.00000   -36.00000     5.29444
 -41.00000   -36.00000     4.89720
 -42.00000   -36.00000     4.99861
 -43.00000   -36.00000     5.20732
 -44.00000   -36.00000     5.66669
 -45.00000   -36.00000     5.26183
 -46.00000   -36.00000     5.02745
 -47.00000   -36.00000     4.85804
 -48.00000   -36.00000     4.60319
 -49.00000   -36.00000     4.37327
 -50.00000   -36.00000     4.35279
 -51.00000   -36.00000     4.40503
 -52.00000   -36.00000     4.76691
 -53.00000   -36.00000    49.39147
 -54.00000   -36.00000    11.99415
 -55.00000   -36.00000     4.51224
 -56.00000   -36.00000     4.60075
 -57.00000   -35.00000     5.15464
 -56.00000   -35.00000     5.38477
 -55.00000   -35.00000     5.09696
 -54.00000   -35.00000     4.37453
 -53.00000   -35.00000     4.41298
 -52.00000   -35.00000     4.48463
 -51.00000   -35.00000     4.66110
 -50.00000   -35.00000     4.62594
 -49.00000   -35.00000     4.66951
 -48.00000   -35.00000     4.59853
 -47.00000   -35.00000     4.62213
 -46.00000   -35.00000     4.93477
 -45.00000   -35.00000     4.81714
 -44.00000   -35.00000     4.93579
 -43.00000   -35.00000     5.01426
 -42.00000   -35.00000     5.16333
 -41.00000   -35.00000     5.27520
 -40.00000   -35.00000     5.30807
 -39.00000   -35.00000     5.03499
 -38.00000   -35.00000     5.23558
 -37.00000   -35.00000     5.01759
 -36.00000   -35.00000     4.99622
 -35.00000   -35.00000     4.82312
 -34.00000   -35.00000     4.50003
 -33.00000   -35.00000     4.65874
 -32.00000   -35.00000     4.74940
 -31.00000   -35.00000     4.53948
 -30.00000   -35.00000     4.99125
 -29.00000   -35.00000     4.65957
 -28.00000   -35.00000     4.90205
 -27.00000   -35.00000     4.79977
 -26.00000   -35.00000     4.80632
 -25.00000   -35.00000     4.98780
 -24.00000   -35.00000     4.69855
 -23.00000   -35.00000     5.10682
 -22.00000   -35.00000     4.60005
 -21.00000   -35.00000     4.82582
 -20.00000   -35.00000     4.64282
 -19.00000   -35.00000     4.60380
 -18.00000   -35.00000     4.70083
 -17.00000   -35.00000     4.82055
 -16.00000   -35.00000     5.07634
 -15.00000   -35.00000     4.97173
 -14.00000   -35.00000     4.89214
 -13.00000   -35.00000     5.13001
 -12.00000   -35.00000     5.28897
 -11.00000   -35.00000     5.37662
 -10.00000   -35.00000     6.27855
  -9.00000   -35.00000     5.77284
  -8.00000   -35.00000     5.50486
  -7.00000   -35.00000     5.37684
  -6.00000   -35.00000     5.51555
  -5.00000   -35.00000     5.23213
  -4.00000   -35.00000     5.13001
  -3.00000   -35.00000     5.33896
  -2.00000   -35.00000     5.22895
  -1.00000   -35.00000     5.07376
   0.00000   -35.00000     5.07054
   1.00000   -35.00000     5.39050
   2.00000   -35.00000     5.46429
   3.00000   -35.00000     5.79130
   4.00000   -35.00000     6.42559
   5.00000   -35.00000    13.73148
   6.00000   -35.00000     6.00907
   7.00000   -35.00000     6.26568
   8.00000   -35.00000     5.79061
   9.00000   -35.00000     5.58240
  10.00000   -35.00000     5.53180
  11.00000   -35.00000     6.06856
  12.00000   -35.00000    16.61987
  13.00000   -35.00000    22.58890
  14.00000   -35.00000     6.35524
  15.00000   -35.00000     5.38655
  16.00000   -35.00000     5.14226
  17.00000   -35.00000     5.16643
  18.00000   -35.00000     5.48684
  19.00000   -35.00000     8.04978
  20.00000   -35.00000   123.20985
  21.00000   -35.00000     6.71149
  22.00000   -35.00000     6.28645
  23.00000   -35.00000     5.83136
  24.00000   -35.00000     5.60932
  25.00000   -35.00000     5.59149
  26.00000   -35.00000     5.75911
  27.00000   -35.00000     5.65789
  28.00000   -35.00000     5.20044
  29.00000   -35.00000     5.19993
  30.00000   -35.00000     5.13862
  31.00000   -35.00000     5.63549
  32.00000   -35.00000     6.22886
  33.00000   -35.00000     5.66852
  34.00000   -35.00000     5.66365
  35.00000   -35.00000     5.45143
  36.00000   -35.00000     5.29712
  37.00000   -35.00000     5.56512
  38.00000   -35.00000     5.44451
  39.00000   -35.00000     5.50120
  40.00000   -35.00000     5.60746
  41.00000   -35.00000     5.67577
  42.00000   -35.00000     5.42792
  43.00000   -35.00000     5.47057
  44.00000   -35.00000     5.86562
  45.00000   -35.00000     5.53715
  46.00000   -35.00000     5.67264
  47.00000   -35.00000     5.58663
  48.00000   -35.00000     5.46513
  49.00000   -35.00000     5.18741
  50.00000   -35.00000     5.04074
  51.00000   -35.00000     5.35797
  52.00000   -35.00000     5.17004
  53.00000   -35.00000     5.06720
  54.00000   -35.00000     5.12156
  55.00000   -35.00000     5.25103
  56.00000   -35.00000     5.52006
  57.00000   -35.00000     5.37176
  57.00000   -34.00000     5.66149
  56.00000   -34.00000     5.73463
  55.00000   -34.00000     5.40657
  54.00000   -34.00000     5.19333
  53.00000   -34.00000     5.61012
  52.00000   -34.00000     5.22353
  51.00000   -34.00000     5.25410
  50.00000   -34.00000     5.20863
  49.00000   -34.00000     5.44082
  48.00000   -34.00000     5.36282
  47.00000   -34.00000     5.59886
  46.00000   -34.00000     5.29887
  45.00000   -34.00000     5.62165
  44.00000   -34.00000     6.30897
  43.00000   -34.00000     5.61176
  42.00000   -34.00000     5.45807
  41.00000   -34.00000     5.36162
  40.00000   -34.00000     5.24802
  39.00000   -34.00000     5.59652
  38.00000   -34.00000     5.55772
  37.00000   -34.00000     5.43928
  36.00000   -34.00000     5.93323
  35.00000   -34.00000     5.53345
  34.00000   -34.00000     5.38100
  33.00000   -34.00000     5.70046
  32.00000   -34.00000     5.44010
  31.00000   -34.00000     5.46964
  30.00000   -34.00000     5.15696
  29.00000   -34.00000     5.09110
  28.00000   -34.00000     5.31866
  27.00000   -34.00000     5.41402
  26.00000   -34.00000     5.33720
  25.00000   -34.00000     5.35552
  24.00000   -34.00000     5.48504
  23.00000   -34.00000     5.48226
  22.00000   -34.00000     5.82456
  21.00000   -34.00000     5.55137
  20.00000   -34.00000     5.94917
  19.00000   -34.00000     7.52128
  18.00000   -34.00000     5.35646
  17.00000   -34.00000     5.42665
  16.00000   -34.00000     5.39780
  15.00000   -34.00000     5.19784
  14.00000   -34.00000     8.05121
  13.00000   -34.00000     7.00499
  12.00000   -34.00000     6.42416
  11.00000   -34.00000     5.61795
  10.00000   -34.00000     5.54348
   9.00000   -34.00000     5.52549
   8.00000   -34.00000     5.53618
   7.00000   -34.00000     6.09035
   6.00000   -34.00000     7.34733
   5.00000   -34.00000     5.91796
   4.00000   -34.00000     6.70150
   3.00000   -34.00000     5.90660
   2.00000   -34.00000     5.81198
   1.00000   -34.00000     5.51373
  -0.00000   -34.00000     5.46229
  -1.00000   -34.00000     5.51192
  -2.00000   -34.00000     5.08031
  -3.00000   -34.00000     5.09674
  -4.00000   -34.00000     5.00460
  -5.00000   -34.00000     5.12808
  -6.00000   -34.00000     5.28629
  -7.00000   -34.00000     5.63401
  -8.00000   -34.00000     5.87336
  -9.00000   -34.00000     5.69786
 -10.00000   -34.00000     5.73313
 -11.00000   -34.00000     6.02880
 -12.00000   -34.00000     5.21233
 -13.00000   -34.00000     5.08849
 -14.00000   -34.00000     4.97074
 -15.00000   -34.00000     5.22101
 -16.00000   -34.00000     4.72560
 -17.00000   -34.00000     4.76716
 -18.00000   -34.00000     4.72509
 -19.00000   -34.00000     4.64353
 -20.00000   -34.00000     4.67783
 -21.00000   -34.00000     4.58463
 -22.00000   -34.00000     4.61076
 -23.00000   -34.00000     4.56646
 -24.00000   -34.00000     4.61380
 -25.00000   -34.00000     4.58270
 -26.00000   -34.00000     4.66951
 -27.00000   -34.00000     4.68839
 -28.00000   -34.00000     4.54419
 -29.00000   -34.00000     4.73026
 -30.00000   -34.00000     4.58351
 -31.00000   -34.00000     4.43442
 -32.00000   -34.00000     4.51877
 -33.00000   -34.00000     4.77209
 -34.00000   -34.00000     4.39778
 -35.00000   -34.00000     4.37530
 -36.00000   -34.00000     4.62066
 -37.00000   -34.00000     4.78744
 -38.00000   -34.00000     5.12315
 -39.00000   -34.00000     5.01030
 -40.00000   -34.00000     4.98046
 -41.00000   -34.00000     5.07954
 -42.00000   -34.00000     4.83500
 -43.00000   -34.00000     5.26183
 -44.00000   -34.00000     4.98232
 -45.00000   -34.00000     4.70083
 -46.00000   -34.00000     4.57282
 -47.00000   -34.00000     4.73813
 -48.00000   -34.00000     4.54963
 -49.00000   -34.00000     4.96911
 -50.00000   -34.00000     4.81446
 -51.00000   -34.00000     4.98892
 -52.00000   -34.00000     4.97741
 -53.00000   -34.00000     4.74784
 -54.00000   -34.00000     4.55155
 -55.00000   -34.00000     4.55634
 -56.00000   -34.00000     4.89742
 -57.00000   -34.00000    15.60997
 -58.00000   -33.00000     4.80334
 -57.00000   -33.00000     4.51769
 -56.00000   -33.00000     5.27038
 -55.00000   -33.00000     4.77366
 -54.00000   -33.00000     5.09257
 -53.00000   -33.00000    50.80949
 -52.00000   -33.00000     4.84258
 -51.00000   -33.00000     4.84492
 -50.00000   -33.00000     5.99450
 -49.00000   -33.00000     4.67018
 -48.00000   -33.00000     4.74399
 -47.00000   -33.00000     5.89480
 -46.00000   -33.00000    22.73880
 -45.00000   -33.00000     5.21114
 -44.00000   -33.00000     4.90494
 -43.00000   -33.00000     5.00701
 -42.00000   -33.00000     5.18435
 -41.00000   -33.00000     4.94383
 -40.00000   -33.00000     4.78858
 -39.00000   -33.00000     4.81250
 -38.00000   -33.00000     5.22869
 -37.00000   -33.00000     5.01679
 -36.00000   -33.00000     4.59923
 -35.00000   -33.00000     4.60016
 -34.00000   -33.00000     4.56825
 -33.00000   -33.00000     4.58931
 -32.00000   -33.00000     4.38988
 -31.00000   -33.00000     4.70526
 -30.00000   -33.00000     4.38222
 -29.00000   -33.00000     4.58119
 -28.00000   -33.00000     4.78829
 -27.00000   -33.00000     4.59095
 -26.00000   -33.00000     4.90604
 -25.00000   -33.00000     4.73703
 -24.00000   -33.00000     4.54144
 -23.00000   -33.00000     4.40767
 -22.00000   -33.00000     4.50887
 -21.00000   -33.00000     4.83142
 -20.00000   -33.00000     4.55685
 -19.00000   -33.00000     4.59328
 -18.00000   -33.00000     4.90259
 -17.00000   -33.00000     5.22568
 -16.00000   -33.00000     5.11405
 -15.00000   -33.00000     4.78999
 -14.00000   -33.00000     5.00866
 -13.00000   -33.00000     5.07878
 -12.00000   -33.00000     5.24594
 -11.00000   -33.00000     5.64328
 -10.00000   -33.00000     5.44481
  -9.00000   -33.00000     5.37905
  -8.00000   -33.00000     5.37802
  -7.00000   -33.00000     5.56255
  -6.00000   -33.00000     5.42377
  -5.00000   -33.00000     5.86023
  -4.00000   -33.00000     5.16455
  -3.00000   -33.00000     5.15077
  -2.00000   -33.00000     5.09355
  -1.00000   -33.00000     5.24501
   0.00000   -33.00000     5.24422
   1.00000   -33.00000     5.13212
   2.00000   -33.00000     6.60264
   3.00000   -33.00000     5.51108
   4.00000   -33.00000     5.46861
   5.00000   -33.00000     6.10411
   6.00000   -33.00000     5.78973
   7.00000   -33.00000     5.95585
   8.00000   -33.00000     5.68338
   9.00000   -33.00000     5.64600
  10.00000   -33.00000     5.80295
  11.00000   -33.00000     5.36467
  12.00000   -33.00000     5.34574
  13.00000   -33.00000     5.32122
  14.00000   -33.00000     5.35091
  15.00000   -33.00000     5.18092
  16.00000   -33.00000     5.60188
  17.00000   -33.00000     5.48585
  18.00000   -33.00000     5.24895
  19.00000   -33.00000     4.98652
  20.00000   -33.00000     5.01689
  21.00000   -33.00000     4.95195
  22.00000   -33.00000     5.00460
  23.00000   -33.00000     4.80507
  24.00000   -33.00000     4.95172
  25.00000   -33.00000     5.10397
  26.00000   -33.00000     5.12494
  27.00000   -33.00000     4.95520
  28.00000   -33.00000     4.97219
  29.00000   -33.00000     5.01504
  30.00000   -33.00000     4.87071
  31.00000   -33.00000     4.86429
  32.00000   -33.00000     4.99953
  33.00000   -33.00000     5.19822
  34.00000   -33.00000     5.64380
  35.00000   -33.00000     5.46609
  36.00000   -33.00000     5.22425
  37.00000   -33.00000     5.48949
  38.00000   -33.00000     5.80597
  39.00000   -33.00000     5.60457
  40.00000   -33.00000     5.17902
  41.00000   -33.00000     5.27775
  42.00000   -33.00000     5.24676
  43.00000   -33.00000     5.59837
  44.00000   -33.00000     5.82676
  45.00000   -33.00000     5.60604
  46.00000   -33.00000     5.68216
  47.00000   -33.00000     5.86431
  48.00000   -33.00000     5.42500
  49.00000   -33.00000     5.19425
  50.00000   -33.00000     5.49758
  51.00000   -33.00000     5.25410
  52.00000   -33.00000     5.23858
  53.00000   -33.00000     5.46621
  54.00000   -33.00000     5.07682
  55.00000   -33.00000     5.42556
  56.00000   -33.00000     5.71150
  57.00000   -33.00000     5.17674
  58.00000   -33.00000     5.19993
  58.00000   -32.00000     5.66736
  57.00000   -32.00000     5.17902
  56.00000   -32.00000     5.33030
  55.00000   -32.00000     5.45716
  54.00000   -32.00000     5.29923
  53.00000   -32.00000     5.38893
  52.00000   -32.00000     5.63635
  51.00000   -32.00000     5.38373
  50.00000   -32.00000     5.65104
  49.00000   -32.00000     5.53814
  48.00000   -32.00000     5.45620
  47.00000   -32.00000     5.42074
  46.00000   -32.00000     5.59434
  45.00000   -32.00000     5.95561
  44.00000   -32.00000     5.71440
  43.00000   -32.00000     5.89214
  42.00000   -32.00000     5.58111
  41.00000   -32.00000     5.25929
  40.00000   -32.00000     7.10812
  39.00000   -32.00000     5.35823
  38.00000   -32.00000     5.82207
  37.00000   -32.00000     5.59199
  36.00000   -32.00000     5.22789
  35.00000   -32.00000     5.21433
  34.00000   -32.00000     5.19705
  33.00000   -32.00000     5.27131
  32.00000   -32.00000     4.95825
  31.00000   -32.00000     4.90118
  30.00000   -32.00000     4.95997
  29.00000   -32.00000     5.25020
  28.00000   -32.00000     4.97364
  27.00000   -32.00000     5.02096
  26.00000   -32.00000     5.36081
  25.00000   -32.00000     4.90623
  24.00000   -32.00000     5.10339
  23.00000   -32.00000     5.02350
  22.00000   -32.00000     4.92337
  21.00000   -32.00000     4.72053
  20.00000   -32.00000     4.67315
  19.00000   -32.00000     4.68393
  18.00000   -32.00000     4.99698
  17.00000   -32.00000     5.06952
  16.00000   -32.00000     5.29976
  15.00000   -32.00000     5.29923
  14.00000   -32.00000    19.41532
  13.00000   -32.00000     6.23486
  12.00000   -32.00000     5.09937
  11.00000   -32.00000     5.26787
  10.00000   -32.00000     5.37294
   9.00000   -32.00000     5.51192
   8.00000   -32.00000     5.61902
   7.00000   -32.00000     5.89144
   6.00000   -32.00000     6.24043
   5.00000   -32.00000     5.73841
   4.00000   -32.00000     5.63039
   3.00000   -32.00000     5.79633
   2.00000   -32.00000     5.50120
   1.00000   -32.00000     5.28417
  -0.00000   -32.00000     5.05153
  -1.00000   -32.00000     5.14814
  -2.00000   -32.00000     7.09662
  -3.00000   -32.00000     5.57235
  -4.00000   -32.00000     5.20254
  -5.00000   -32.00000     5.23417
  -6.00000   -32.00000     4.93844
  -7.00000   -32.00000     5.17728
  -8.00000   -32.00000     5.24456
  -9.00000   -32.00000     5.28553
 -10.00000   -32.00000     5.23685
 -11.00000   -32.00000     5.79633
 -12.00000   -32.00000     5.25627
 -13.00000   -32.00000     4.99235
 -14.00000   -32.00000     5.29444
 -15.00000   -32.00000     4.86910
 -16.00000   -32.00000     4.88891
 -17.00000   -32.00000     4.87803
 -18.00000   -32.00000     4.59875
 -19.00000   -32.00000     4.80135
 -20.00000   -32.00000     4.56524
 -21.00000   -32.00000     4.47691
 -22.00000   -32.00000     4.44913
 -23.00000   -32.00000     4.46153
 -24.00000   -32.00000     4.38078
 -25.00000   -32.00000     4.30161
 -26.00000   -32.00000     4.45994
 -27.00000   -32.00000     4.78227
 -28.00000   -32.00000     4.58628
 -29.00000   -32.00000     4.61844
 -30.00000   -32.00000     4.46555
 -31.00000   -32.00000     4.18670
 -32.00000   -32.00000     4.27074
 -33.00000   -32.00000     4.15018
 -34.00000   -32.00000     4.29538
 -35.00000   -32.00000     4.44656
 -36.00000   -32.00000     4.72593
 -37.00000   -32.00000     4.58900
 -38.00000   -32.00000     4.98800
 -39.00000   -32.00000     5.22913
 -40.00000   -32.00000     4.92869
 -41.00000   -32.00000     4.84406
 -42.00000   -32.00000     4.98543
 -43.00000   -32.00000     4.85366
 -44.00000   -32.00000     5.40283
 -45.00000   -32.00000     4.89903
 -46.00000   -32.00000     4.85280
 -47.00000   -32.00000     4.86035
 -48.00000   -32.00000     4.59050
 -49.00000   -32.00000     4.56611
 -50.00000   -32.00000     4.83301
 -51.00000   -32.00000     4.71912
 -52.00000   -32.00000     4.79607
 -53.00000   -32.00000     4.87863
 -54.00000   -32.00000     4.71218
 -55.00000   -32.00000     4.80261
 -56.00000   -32.00000     9.88765
 -57.00000   -32.00000     5.12224
 -58.00000   -32.00000     5.00701
 -59.00000   -31.00000     4.78513
 -58.00000   -31.00000     5.48042
 -57.00000   -31.00000     6.06651
 -56.00000   -31.00000     5.45628
 -55.00000   -31.00000     4.66564
 -54.00000   -31.00000     5.46236
 -53.00000   -31.00000     4.92291
 -52.00000   -31.00000     4.68015
 -51.00000   -31.00000     5.00372
 -50.00000   -31.00000     4.58351
 -49.00000   -31.00000     4.70740
 -48.00000   -31.00000     4.38500
 -47.00000   -31.00000     4.56356
 -46.00000   -31.00000     5.09020
 -45.00000   -31.00000     4.86360
 -44.00000   -31.00000     4.81714
 -43.00000   -31.00000     5.01600
 -42.00000   -31.00000     5.30747
 -41.00000   -31.00000     4.90707
 -40.00000   -31.00000     5.64303
 -39.00000   -31.00000     4.87926
 -38.00000   -31.00000     5.07376
 -37.00000   -31.00000     4.94445
 -36.00000   -31.00000     4.87457
 -35.00000   -31.00000     4.52461
 -34.00000   -31.00000     4.48463
 -33.00000   -31.00000     4.40067
 -32.00000   -31.00000     4.33985
 -31.00000   -31.00000     4.52961
 -30.00000   -31.00000     4.47770
 -29.00000   -31.00000     4.39277
 -28.00000   -31.00000     4.62768
 -27.00000   -31.00000     4.50590
 -26.00000   -31.00000     4.41315
 -25.00000   -31.00000     4.36456
 -24.00000   -31.00000     4.39856
 -23.00000   -31.00000     4.58270
 -22.00000   -31.00000     4.46781
 -21.00000   -31.00000     4.95498
 -20.00000   -31.00000     5.68985
 -19.00000   -31.00000     4.65730
 -18.00000   -31.00000     4.76064
 -17.00000   -31.00000     4.62453
 -16.00000   -31.00000     4.70597
 -15.00000   -31.00000     5.41193
 -14.00000   -31.00000     4.81002
 -13.00000   -31.00000     4.99384
 -12.00000   -31.00000     5.11175
 -11.00000   -31.00000     5.26003
 -10.00000   -31.00000     5.64168
  -9.00000   -31.00000     5.06396
  -8.00000   -31.00000     5.35930
  -7.00000   -31.00000     5.13315
  -6.00000   -31.00000     4.93416
  -5.00000   -31.00000     4.94508
  -4.00000   -31.00000     4.82202
  -3.00000   -31.00000     4.99953
  -2.00000   -31.00000     5.11978
  -1.00000   -31.00000     5.46346
   0.00000   -31.00000     5.34657
   1.00000   -31.00000     5.21233
   2.00000   -31.00000     5.80050
   3.00000   -31.00000     5.75253
   4.00000   -31.00000     8.90707
   5.00000   -31.00000     5.51476
   6.00000   -31.00000     5.80289
   7.00000   -31.00000     5.93815
   8.00000   -31.00000     5.73418
   9.00000   -31.00000     5.22647
  10.00000   -31.00000     5.08031
  11.00000   -31.00000     5.33720
  12.00000   -31.00000     5.36081
  13.00000   -31.00000     5.17978
  14.00000   -31.00000     5.21708
  15.00000   -31.00000     5.43820
  16.00000   -31.00000     5.76291
  17.00000   -31.00000     5.09433
  18.00000   -31.00000     5.11159
  19.00000   -31.00000     4.62224
  20.00000   -31.00000     4.61388
  21.00000   -31.00000     4.67930
  22.00000   -31.00000     4.76751
  23.00000   -31.00000     5.07042
  24.00000   -31.00000     4.97364
  25.00000   -31.00000     4.77085
  26.00000   -31.00000     4.83620
  27.00000   -31.00000     4.78255
  28.00000   -31.00000     4.64813
  29.00000   -31.00000     5.03493
  30.00000   -31.00000     4.95236
  31.00000   -31.00000     4.78283
  32.00000   -31.00000     4.86035
  33.00000   -31.00000     4.63060
  34.00000   -31.00000     4.87071
  35.00000   -31.00000     5.28472
  36.00000   -31.00000     5.21829
  37.00000   -31.00000     5.32504
  38.00000   -31.00000     5.63225
  39.00000   -31.00000     5.38477
  40.00000   -31.00000     5.25055
  41.00000   -31.00000     5.89319
  42.00000   -31.00000     5.58155
  43.00000   -31.00000     5.88328
  44.00000   -31.00000     5.90278
  45.00000   -31.00000     5.51476
  46.00000   -31.00000     5.45349
  47.00000   -31.00000     5.40431
  48.00000   -31.00000     5.64254
  49.00000   -31.00000     5.14983
  50.00000   -31.00000     5.11413
  51.00000   -31.00000     5.13001
  52.00000   -31.00000     4.97006
  53.00000   -31.00000     4.89236
  54.00000   -31.00000     5.28045
  55.00000   -31.00000     6.05369
  56.00000   -31.00000     5.32956
  57.00000   -31.00000     5.11582
  58.00000   -31.00000     4.99217
  59.00000   -31.00000     5.62251
  59.00000   -30.00000     5.62721
  58.00000   -30.00000     5.14200
  57.00000   -30.00000     5.15081
  56.00000   -30.00000     5.18343
  55.00000   -30.00000     5.16465
  54.00000   -30.00000     5.24376
  53.00000   -30.00000     5.59100
  52.00000   -30.00000     5.36364
  51.00000   -30.00000     5.03748
  50.00000   -30.00000     5.23983
  49.00000   -30.00000     5.48865
  48.00000   -30.00000     5.35294
  47.00000   -30.00000     5.61881
  46.00000   -30.00000     5.52180
  45.00000   -30.00000     6.07549
  44.00000   -30.00000     6.11105
  43.00000   -30.00000     5.98357
  42.00000   -30.00000     6.01120
  41.00000   -30.00000     5.92933
  40.00000   -30.00000     5.24203
  39.00000   -30.00000     5.27480
  38.00000   -30.00000     5.70574
  37.00000   -30.00000     5.44262
  36.00000   -30.00000     5.05560
  35.00000   -30.00000     5.28067
  34.00000   -30.00000     5.37802
  33.00000   -30.00000     5.05396
  32.00000   -30.00000     4.81002
  31.00000   -30.00000     5.02099
  30.00000   -30.00000     4.86583
  29.00000   -30.00000     4.85642
  28.00000   -30.00000     4.79819
  27.00000   -30.00000     4.76437
  26.00000   -30.00000     4.57098
  25.00000   -30.00000     4.46312
  24.00000   -30.00000     4.84843
  23.00000   -30.00000     4.62371
  22.00000   -30.00000     4.59713
  21.00000   -30.00000     4.71572
  20.00000   -30.00000     4.57078
  19.00000   -30.00000     5.05241
  18.00000   -30.00000    53.45959
  17.00000   -30.00000     8.35083
  16.00000   -30.00000     4.94583
  15.00000   -30.00000     5.01513
  14.00000   -30.00000     4.93193
  13.00000   -30.00000     5.21921
  12.00000   -30.00000     5.30012
  11.00000   -30.00000     5.05321
  10.00000   -30.00000     5.09551
   9.00000   -30.00000    10.66061
   8.00000   -30.00000     6.27487
   7.00000   -30.00000     5.48039
   6.00000   -30.00000     5.79442
   5.00000   -30.00000     6.07051
   4.00000   -30.00000     5.95923
   3.00000   -30.00000     5.76379
   2.00000   -30.00000     5.46048
   1.00000   -30.00000     5.88771
  -0.00000   -30.00000     5.07712
  -1.00000   -30.00000     5.34359
  -2.00000   -30.00000     5.04401
  -3.00000   -30.00000     5.00116
  -4.00000   -30.00000     5.61031
  -5.00000   -30.00000     5.08869
  -6.00000   -30.00000     5.37713
  -7.00000   -30.00000     4.86663
  -8.00000   -30.00000     5.60243
  -9.00000   -30.00000     5.53905
 -10.00000   -30.00000     6.07946
 -11.00000   -30.00000     5.33727
 -12.00000   -30.00000     5.09624
 -13.00000   -30.00000     5.19713
 -14.00000   -30.00000     4.98040
 -15.00000   -30.00000     4.59247
 -16.00000   -30.00000     4.60450
 -17.00000   -30.00000     4.84694
 -18.00000   -30.00000     4.99531
 -19.00000   -30.00000     5.02089
 -20.00000   -30.00000    13.47305
 -21.00000   -30.00000    12.12737
 -22.00000   -30.00000     4.96795
 -23.00000   -30.00000     4.79797
 -24.00000   -30.00000     5.28978
 -25.00000   -30.00000     4.60389
 -26.00000   -30.00000     4.35490
 -27.00000   -30.00000     4.46301
 -28.00000   -30.00000     4.69917
 -29.00000   -30.00000     4.58172
 -30.00000   -30.00000     4.47802
 -31.00000   -30.00000     4.59480
 -32.00000   -30.00000     4.65037
 -33.00000   -30.00000    75.73771
 -34.00000   -30.00000     8.86481
 -35.00000   -30.00000     4.87926
 -36.00000   -30.00000     4.92291
 -37.00000   -30.00000     4.93091
 -38.00000   -30.00000     4.81161
 -39.00000   -30.00000     5.02421
 -40.00000   -30.00000     5.09546
 -41.00000   -30.00000     5.17957
 -42.00000   -30.00000     4.83774
 -43.00000   -30.00000     4.80419
 -44.00000   -30.00000     4.73494
 -45.00000   -30.00000     4.81909
 -46.00000   -30.00000     4.69007
 -47.00000   -30.00000     5.02010
 -48.00000   -30.00000     4.47586
 -49.00000   -30.00000     4.61831
 -50.00000   -30.00000     5.58879
 -51.00000   -30.00000     4.98099
 -52.00000   -30.00000     4.91938
 -53.00000   -30.00000     4.43598
 -54.00000   -30.00000     4.69689
 -55.00000   -30.00000     4.71615
 -56.00000   -30.00000     4.75567
 -57.00000   -30.00000     4.92587
 -58.00000   -30.00000     5.53539
 -59.00000   -30.00000     5.35349
 -60.00000   -29.00000     4.59875
 -59.00000   -29.00000     5.10662
 -58.00000   -29.00000     6.45780
 -57.00000   -29.00000     5.84707
 -56.00000   -29.00000     6.46263
 -55.00000   -29.00000     4.88569
 -54.00000   -29.00000     5.18115
 -53.00000   -29.00000     5.18662
 -52.00000   -29.00000     4.86549
 -51.00000   -29.00000     4.65654
 -50.00000   -29.00000     4.41444
 -49.00000   -29.00000     5.47589
 -48.00000   -29.00000     4.60086
 -47.00000   -29.00000     4.76462
 -46.00000   -29.00000     4.76015
 -45.00000   -29.00000     4.72312
 -44.00000   -29.00000     4.60480
 -43.00000   -29.00000     4.77236
 -42.00000   -29.00000     4.90172
 -41.00000   -29.00000     5.02421
 -40.00000   -29.00000     5.02592
 -39.00000   -29.00000     5.11335
 -38.00000   -29.00000     5.21485
 -37.00000   -29.00000     6.09033
 -36.00000   -29.00000     4.92663
 -35.00000   -29.00000     4.56947
 -34.00000   -29.00000     4.54468
 -33.00000   -29.00000     4.53303
 -32.00000   -29.00000     4.37131
 -31.00000   -29.00000     4.43519
 -30.00000   -29.00000     4.54717
 -29.00000   -29.00000     4.41023
 -28.00000   -29.00000     4.48680
 -27.00000   -29.00000     4.38377
 -26.00000   -29.00000     4.61365
 -25.00000   -29.00000     4.36479
 -24.00000   -29.00000     4.67789
 -23.00000   -29.00000     4.65653
 -22.00000   -29.00000     4.96064
 -21.00000   -29.00000     5.01283
 -20.00000   -29.00000     5.68404
 -19.00000   -29.00000     5.09860
 -18.00000   -29.00000     4.87863
 -17.00000   -29.00000     4.76244
 -16.00000   -29.00000     5.28553
 -15.00000   -29.00000     5.17786
 -14.00000   -29.00000     4.80702
 -13.00000   -29.00000     5.05896
 -12.00000   -29.00000     5.11988
 -11.00000   -29.00000     5.12730
 -10.00000   -29.00000     5.53449
  -9.00000   -29.00000     5.57333
  -8.00000   -29.00000     5.47413
  -7.00000   -29.00000     5.71101
  -6.00000   -29.00000     4.98980
  -5.00000   -29.00000     4.85366
  -4.00000   -29.00000     5.09619
  -3.00000   -29.00000     5.44548
  -2.00000   -29.00000     5.59790
  -1.00000   -29.00000     5.43356
   0.00000   -29.00000     5.26996
   1.00000   -29.00000     5.27868
   2.00000   -29.00000     5.50482
   3.00000   -29.00000     6.11582
   4.00000   -29.00000     6.37884
   5.00000   -29.00000     6.64065
   6.00000   -29.00000     6.22794
   7.00000   -29.00000     6.09328
   8.00000   -29.00000     6.20643
   9.00000   -29.00000     5.47238
  10.00000   -29.00000     5.52997
  11.00000   -29.00000     5.58126
  12.00000   -29.00000     6.18943
  13.00000   -29.00000     5.17562
  14.00000   -29.00000     4.98724
  15.00000   -29.00000     5.21800
  16.00000   -29.00000     5.40852
  17.00000   -29.00000     8.56204
  18.00000   -29.00000     4.95172
  19.00000   -29.00000     4.78440
  20.00000   -29.00000     4.72365
  21.00000   -29.00000     4.92603
  22.00000   -29.00000     4.78726
  23.00000   -29.00000     4.89990
  24.00000   -29.00000     4.63894
  25.00000   -29.00000     4.83189
  26.00000   -29.00000     5.26016
  27.00000   -29.00000     4.77209
  28.00000   -29.00000     4.75896
  29.00000   -29.00000     4.99698
  30.00000   -29.00000     5.20759
  31.00000   -29.00000     5.03258
  32.00000   -29.00000     4.83939
  33.00000   -29.00000     4.91433
  34.00000   -29.00000     6.63884
  35.00000   -29.00000     5.18994
  36.00000   -29.00000     5.26825
  37.00000   -29.00000     5.17412
  38.00000   -29.00000     5.90043
  39.00000   -29.00000     5.59819
  40.00000   -29.00000     5.58041
  41.00000   -29.00000     5.59199
  42.00000   -29.00000     5.62328
  43.00000   -29.00000     5.92828
  44.00000   -29.00000     5.74729
  45.00000   -29.00000     5.89921
  46.00000   -29.00000     6.19839
  47.00000   -29.00000     6.23186
  48.00000   -29.00000     5.46173
  49.00000   -29.00000     5.59550
  50.00000   -29.00000     5.72099
  51.00000   -29.00000     5.86877
  52.00000   -29.00000     5.21388
  53.00000   -29.00000     5.08852
  54.00000   -29.00000     5.12741
  55.00000   -29.00000     5.65862
  56.00000   -29.00000     5.18777
  57.00000   -29.00000     5.07285
  58.00000   -29.00000     5.30362
  59.00000   -29.00000     5.21405
  60.00000   -29.00000     5.57209
  60.00000   -28.00000     5.45261
  59.00000   -28.00000     5.28241
  58.00000   -28.00000     5.19768
  57.00000   -28.00000     5.37706
  56.00000   -28.00000     5.10034
  55.00000   -28.00000     5.22568
  54.00000   -28.00000     5.17673
  53.00000   -28.00000     5.04654
  52.00000   -28.00000     5.03908
  51.00000   -28.00000     5.40707
  50.00000   -28.00000     5.72092
  49.00000   -28.00000     5.43213
  48.00000   -28.00000     5.45896
  47.00000   -28.00000     5.49576
  46.00000   -28.00000     5.81805
  45.00000   -28.00000     5.82411
  44.00000   -28.00000     6.17070
  43.00000   -28.00000     6.16720
  42.00000   -28.00000     5.86048
  41.00000   -28.00000     5.90985
  40.00000   -28.00000     5.63263
  39.00000   -28.00000     5.80099
  38.00000   -28.00000     5.47330
  37.00000   -28.00000     5.18343
  36.00000   -28.00000     5.32554
  35.00000   -28.00000     5.37684
  34.00000   -28.00000     5.07696
  33.00000   -28.00000     4.91508
  32.00000   -28.00000     4.91246
  31.00000   -28.00000     5.02099
  30.00000   -28.00000     5.05643
  29.00000   -28.00000     5.17084
  28.00000   -28.00000    11.52981
  27.00000   -28.00000     5.45911
  26.00000   -28.00000     4.61990
  25.00000   -28.00000     4.72038
  24.00000   -28.00000     4.70526
  23.00000   -28.00000     4.65496
  22.00000   -28.00000     4.70072
  21.00000   -28.00000     4.68471
  20.00000   -28.00000     4.66115
  19.00000   -28.00000     4.73272
  18.00000   -28.00000     4.97642
  17.00000   -28.00000     4.90172
  16.00000   -28.00000    23.27004
  15.00000   -28.00000     4.91910
  14.00000   -28.00000     5.06798
  13.00000   -28.00000     4.99788
  12.00000   -28.00000     5.07543
  11.00000   -28.00000     5.26220
  10.00000   -28.00000     5.59383
   9.00000   -28.00000     7.28747
   8.00000   -28.00000     5.40674
   7.00000   -28.00000     5.73739
   6.00000   -28.00000     6.23692
   5.00000   -28.00000     7.28722
   4.00000   -28.00000     5.83312
   3.00000   -28.00000     5.95872
   2.00000   -28.00000     5.94652
   1.00000   -28.00000     5.72746
  -0.00000   -28.00000     5.48404
  -1.00000   -28.00000     5.26263
  -2.00000   -28.00000     5.53449
  -3.00000   -28.00000     5.44262
  -4.00000   -28.00000     5.29676
  -5.00000   -28.00000     5.18299
  -6.00000   -28.00000     5.02341
  -7.00000   -28.00000     4.94834
  -8.00000   -28.00000     5.15187
  -9.00000   -28.00000     5.90733
 -10.00000   -28.00000     5.92905
 -11.00000   -28.00000     5.40770
 -12.00000   -28.00000     5.34942
 -13.00000   -28.00000     5.27212
 -14.00000   -28.00000     5.38299
 -15.00000   -28.00000     4.85671
 -16.00000   -28.00000     4.68464
 -17.00000   -28.00000     5.02839
 -18.00000   -28.00000     4.85207
 -19.00000   -28.00000     5.67139
 -20.00000   -28.00000     5.32105
 -21.00000   -28.00000     5.34077
 -22.00000   -28.00000     4.94433
 -23.00000   -28.00000     4.92528
 -24.00000   -28.00000     5.06541
 -25.00000   -28.00000     4.71431
 -26.00000   -28.00000     4.58628
 -27.00000   -28.00000     4.47544
 -28.00000   -28.00000     4.59794
 -29.00000   -28.00000     4.63076
 -30.00000   -28.00000     4.44895
 -31.00000   -28.00000     4.46702
 -32.00000   -28.00000     4.60471
 -33.00000   -28.00000     4.58270
 -34.00000   -28.00000     4.51918
 -35.00000   -28.00000     4.53432
 -36.00000   -28.00000     4.71954
 -37.00000   -28.00000     7.62501
 -38.00000   -28.00000     5.38374
 -39.00000   -28.00000     4.81323
 -40.00000   -28.00000     4.94245
 -41.00000   -28.00000     5.04982
 -42.00000   -28.00000     4.90762
 -43.00000   -28.00000     4.87079
 -44.00000   -28.00000     4.90205
 -45.00000   -28.00000     4.67018
 -46.00000   -28.00000     5.19675
 -47.00000   -28.00000     4.92291
 -48.00000   -28.00000     4.81323
 -49.00000   -28.00000     4.63362
 -50.00000   -28.00000     4.57432
 -51.00000   -28.00000     4.46221
 -52.00000   -28.00000     4.58435
 -53.00000   -28.00000     4.86984
 -54.00000   -28.00000     4.79881
 -55.00000   -28.00000     5.34779
 -56.00000   -28.00000     5.43247
 -57.00000   -28.00000     5.32041
 -58.00000   -28.00000     5.69155
 -59.00000   -28.00000     5.68097
 -60.00000   -28.00000     5.06388
 -61.00000   -27.00000     4.56005
 -60.00000   -27.00000     4.59340
 -59.00000   -27.00000     5.59080
 -58.00000   -27.00000     5.44251
 -57.00000   -27.00000     6.21862
 -56.00000   -27.00000     5.66766
 -55.00000   -27.00000     5.10611
 -54.00000   -27.00000     4.67712
 -53.00000   -27.00000     4.67101
 -52.00000   -27.00000     4.77781
 -51.00000   -27.00000     4.85004
 -50.00000   -27.00000     4.59247
 -49.00000   -27.00000     4.52393
 -48.00000   -27.00000     5.14006
 -47.00000   -27.00000     4.90313
 -46.00000   -27.00000     4.90688
 -45.00000   -27.00000     4.79321
 -44.00000   -27.00000     5.04649
 -43.00000   -27.00000     4.72560
 -42.00000   -27.00000     4.69544
 -41.00000   -27.00000     4.80492
 -40.00000   -27.00000     4.81338
 -39.00000   -27.00000     4.75545
 -38.00000   -27.00000     4.54397
 -37.00000   -27.00000     4.58035
 -36.00000   -27.00000     5.47233
 -35.00000   -27.00000     4.53303
 -34.00000   -27.00000     4.80651
 -33.00000   -27.00000     4.79860
 -32.00000   -27.00000     4.54787
 -31.00000   -27.00000     4.44071
 -30.00000   -27.00000     4.61388
 -29.00000   -27.00000     4.95693
 -28.00000   -27.00000     4.61698
 -27.00000   -27.00000     4.55304
 -26.00000   -27.00000     4.53209
 -25.00000   -27.00000     4.70740
 -24.00000   -27.00000     4.81408
 -23.00000   -27.00000     4.87258
 -22.00000   -27.00000     5.46706
 -21.00000   -27.00000     5.16795
 -20.00000   -27.00000     5.31596
 -19.00000   -27.00000     5.21606
 -18.00000   -27.00000     5.20325
 -17.00000   -27.00000     4.73217
 -16.00000   -27.00000     4.76594
 -15.00000   -27.00000     4.67640
 -14.00000   -27.00000     5.25669
 -13.00000   -27.00000     5.00942
 -12.00000   -27.00000     5.19083
 -11.00000   -27.00000     7.69965
 -10.00000   -27.00000     5.63932
  -9.00000   -27.00000     5.26919
  -8.00000   -27.00000     5.25193
  -7.00000   -27.00000     5.13496
  -6.00000   -27.00000     4.98139
  -5.00000   -27.00000     4.89506
  -4.00000   -27.00000     5.11888
  -3.00000   -27.00000     5.13562
  -2.00000   -27.00000     5.20547
  -1.00000   -27.00000     5.62513
   0.00000   -27.00000     5.22696
   1.00000   -27.00000     5.41759
   2.00000   -27.00000     5.31051
   3.00000   -27.00000     5.67964
   4.00000   -27.00000     5.67039
   5.00000   -27.00000     5.60206
   6.00000   -27.00000     5.40479
   7.00000   -27.00000     5.46173
   8.00000   -27.00000     6.01607
   9.00000   -27.00000     5.95667
  10.00000   -27.00000     5.37352
  11.00000   -27.00000     5.31482
  12.00000   -27.00000     5.14291
  13.00000   -27.00000     4.73236
  14.00000   -27.00000     5.00523
  15.00000   -27.00000     4.70526
  16.00000   -27.00000     4.67629
  17.00000   -27.00000     4.73741
  18.00000   -27.00000     4.78598
  19.00000   -27.00000     4.87137
  20.00000   -27.00000     4.78254
  21.00000   -27.00000     4.80702
  22.00000   -27.00000     4.78455
  23.00000   -27.00000     4.77288
  24.00000   -27.00000     4.62301
  25.00000   -27.00000     4.58050
  26.00000   -27.00000     4.76797
  27.00000   -27.00000     5.59837
  28.00000   -27.00000     7.53973
  29.00000   -27.00000   600.86108
  30.00000   -27.00000   156.49953
  31.00000   -27.00000     6.91003
  32.00000   -27.00000     5.19993
  33.00000   -27.00000     4.90098
  34.00000   -27.00000     4.82761
  35.00000   -27.00000     4.86703
  36.00000   -27.00000     5.84494
  37.00000   -27.00000     5.32282
  38.00000   -27.00000     5.21587
  39.00000   -27.00000     5.11175
  40.00000   -27.00000     5.77132
  41.00000   -27.00000     7.84123
  42.00000   -27.00000     5.60684
  43.00000   -27.00000     5.63746
  44.00000   -27.00000     6.15555
  45.00000   -27.00000     6.20060
  46.00000   -27.00000     5.64899
  47.00000   -27.00000     5.30003
  48.00000   -27.00000     5.60788
  49.00000   -27.00000     5.60604
  50.00000   -27.00000     5.80241
  51.00000   -27.00000     5.25923
  52.00000   -27.00000     5.24283
  53.00000   -27.00000     5.51655
  54.00000   -27.00000     5.13261
  55.00000   -27.00000     4.98632
  56.00000   -27.00000     5.83795
  57.00000   -27.00000     8.50754
  58.00000   -27.00000     5.33030
  59.00000   -27.00000     5.30572
  60.00000   -27.00000     5.52349
  61.00000   -27.00000     5.55447
  61.00000   -26.00000     5.19613
  60.00000   -26.00000     5.68559
  59.00000   -26.00000     5.63125
  58.00000   -26.00000     5.26652
  57.00000   -26.00000     5.15216
  56.00000   -26.00000     5.14940
  55.00000   -26.00000     5.09913
  54.00000   -26.00000     5.19060
  53.00000   -26.00000     5.55358
  52.00000   -26.00000     5.36187
  51.00000   -26.00000     5.35702
  50.00000   -26.00000     5.22072
  49.00000   -26.00000     5.37425
  48.00000   -26.00000     5.49576
  47.00000   -26.00000     5.48585
  46.00000   -26.00000     5.66679
  45.00000   -26.00000     5.64674
  44.00000   -26.00000     5.84198
  43.00000   -26.00000     5.69426
  42.00000   -26.00000     5.93882
  41.00000   -26.00000     5.79166
  40.00000   -26.00000     5.49756
  39.00000   -26.00000     5.42227
  38.00000   -26.00000     5.25536
  37.00000   -26.00000     5.22469
  36.00000   -26.00000     5.31482
  35.00000   -26.00000     5.09937
  34.00000   -26.00000     5.00930
  33.00000   -26.00000     4.90601
  32.00000   -26.00000     4.80525
  31.00000   -26.00000     5.15944
  30.00000   -26.00000     5.42295
  29.00000   -26.00000     4.98964
  28.00000   -26.00000     4.95759
  27.00000   -26.00000     5.02512
  26.00000   -26.00000     4.80082
  25.00000   -26.00000     4.69526
  24.00000   -26.00000     5.57971
  23.00000   -26.00000     5.02012
  22.00000   -26.00000     4.60541
  21.00000   -26.00000     5.01030
  20.00000   -26.00000     4.62213
  19.00000   -26.00000     4.80367
  18.00000   -26.00000     5.01349
  17.00000   -26.00000     4.70072
  16.00000   -26.00000     5.20547
  15.00000   -26.00000     4.71063
  14.00000   -26.00000     4.90892
  13.00000   -26.00000     4.75097
  12.00000   -26.00000     4.92869
  11.00000   -26.00000     5.26356
  10.00000   -26.00000     5.26146
   9.00000   -26.00000     5.27988
   8.00000   -26.00000     6.13692
   7.00000   -26.00000     5.99255
   6.00000   -26.00000     6.08716
   5.00000   -26.00000     5.97450
   4.00000   -26.00000     5.76806
   3.00000   -26.00000     5.43271
   2.00000   -26.00000     5.41402
   1.00000   -26.00000     5.39348
  -0.00000   -26.00000     5.62806
  -1.00000   -26.00000    12.59080
  -2.00000   -26.00000     6.63361
  -3.00000   -26.00000     5.69239
  -4.00000   -26.00000     5.89621
  -5.00000   -26.00000     5.81277
  -6.00000   -26.00000     5.47778
  -7.00000   -26.00000     5.72577
  -8.00000   -26.00000     5.29618
  -9.00000   -26.00000     5.10780
 -10.00000   -26.00000     5.20180
 -11.00000   -26.00000     5.61341
 -12.00000   -26.00000     5.74117
 -13.00000   -26.00000     5.27507
 -14.00000   -26.00000     5.04493
 -15.00000   -26.00000     5.60557
 -16.00000   -26.00000     5.36693
 -17.00000   -26.00000     4.87729
 -18.00000   -26.00000     4.99217
 -19.00000   -26.00000     5.17582
 -20.00000   -26.00000     5.06454
 -21.00000   -26.00000     5.57418
 -22.00000   -26.00000     6.22532
 -23.00000   -26.00000     5.46700
 -24.00000   -26.00000     5.88190
 -25.00000   -26.00000     5.10009
 -26.00000   -26.00000     4.80135
 -27.00000   -26.00000     5.95977
 -28.00000   -26.00000     4.66027
 -29.00000   -26.00000     4.35472
 -30.00000   -26.00000     4.56055
 -31.00000   -26.00000     4.95573
 -32.00000   -26.00000     5.21749
 -33.00000   -26.00000     5.15975
 -34.00000   -26.00000     4.58393
 -35.00000   -26.00000     4.63049
 -36.00000   -26.00000     7.09697
 -37.00000   -26.00000     4.56628
 -38.00000   -26.00000     4.93883
 -39.00000   -26.00000     4.72421
 -40.00000   -26.00000     4.70966
 -41.00000   -26.00000     4.69752
 -42.00000   -26.00000     4.68309
 -43.00000   -26.00000     4.67557
 -44.00000   -26.00000     4.65191
 -45.00000   -26.00000     4.92250
 -46.00000   -26.00000     5.56524
 -47.00000   -26.00000     4.98961
 -48.00000   -26.00000     4.79314
 -49.00000   -26.00000     4.78170
 -50.00000   -26.00000     4.61443
 -51.00000   -26.00000     4.78957
 -52.00000   -26.00000     4.59503
 -53.00000   -26.00000     4.74347
 -54.00000   -26.00000     4.85760
 -55.00000   -26.00000     5.19559
 -56.00000   -26.00000     5.20272
 -57.00000   -26.00000     5.55319
 -58.00000   -26.00000     5.04734
 -59.00000   -26.00000     5.01768
 -60.00000   -26.00000     4.55855
 -61.00000   -26.00000     4.33414
 -62.00000   -25.00000     4.57773
 -61.00000   -25.00000     4.40700
 -60.00000   -25.00000     4.21029
 -59.00000   -25.00000     4.64884
 -58.00000   -25.00000     4.53128
 -57.00000   -25.00000     5.82456
 -56.00000   -25.00000     4.81432
 -55.00000   -25.00000     5.23731
 -54.00000   -25.00000    10.10544
 -53.00000   -25.00000     5.20297
 -52.00000   -25.00000     4.65343
 -51.00000   -25.00000     4.58421
 -50.00000   -25.00000     4.85760
 -49.00000   -25.00000     4.95358
 -48.00000   -25.00000     5.31690
 -47.00000   -25.00000     4.75276
 -46.00000   -25.00000     5.01611
 -45.00000   -25.00000     5.14786
 -44.00000   -25.00000     4.77111
 -43.00000   -25.00000     5.24409
 -42.00000   -25.00000     4.85757
 -41.00000   -25.00000     4.89127
 -40.00000   -25.00000     4.78041
 -39.00000   -25.00000     5.54798
 -38.00000   -25.00000     5.29021
 -37.00000   -25.00000     4.86515
 -36.00000   -25.00000     5.23733
 -35.00000   -25.00000     4.83267
 -34.00000   -25.00000     4.70894
 -33.00000   -25.00000     4.50114
 -32.00000   -25.00000     4.80419
 -31.00000   -25.00000     4.60329
 -30.00000   -25.00000     4.79503
 -29.00000   -25.00000     4.72007
 -28.00000   -25.00000     4.30178
 -27.00000   -25.00000     4.45551
 -26.00000   -25.00000     4.56004
 -25.00000   -25.00000     4.73722
 -24.00000   -25.00000     4.81002
 -23.00000   -25.00000     6.04670
 -22.00000   -25.00000     5.25158
 -21.00000   -25.00000     5.82219
 -20.00000   -25.00000     5.21405
 -19.00000   -25.00000     4.98964
 -18.00000   -25.00000     5.54165
 -17.00000   -25.00000     5.15125
 -16.00000   -25.00000     4.90979
 -15.00000   -25.00000     5.10999
 -14.00000   -25.00000     4.69391
 -13.00000   -25.00000     4.96391
 -12.00000   -25.00000     4.80724
 -11.00000   -25.00000     4.99472
 -10.00000   -25.00000     5.18720
  -9.00000   -25.00000     5.23653
  -8.00000   -25.00000     4.81741
  -7.00000   -25.00000     4.88012
  -6.00000   -25.00000     5.12393
  -5.00000   -25.00000     4.82630
  -4.00000   -25.00000     4.82751
  -3.00000   -25.00000     4.94270
  -2.00000   -25.00000     5.01513
  -1.00000   -25.00000     4.95759
   0.00000   -25.00000     4.91407
   1.00000   -25.00000     5.06719
   2.00000   -25.00000     7.52358
   3.00000   -25.00000     5.21698
   4.00000   -25.00000     5.54165
   5.00000   -25.00000     5.81702
   6.00000   -25.00000     5.97627
   7.00000   -25.00000     5.97339
   8.00000   -25.00000     6.00831
   9.00000   -25.00000     5.45612
  10.00000   -25.00000     5.54066
  11.00000   -25.00000     5.23137
  12.00000   -25.00000     4.65342
  13.00000   -25.00000     4.74711
  14.00000   -25.00000     4.91863
  15.00000   -25.00000     4.84492
  16.00000   -25.00000     4.87681
  17.00000   -25.00000     5.12224
  18.00000   -25.00000     6.22924
  19.00000   -25.00000     4.85920
  20.00000   -25.00000     4.78931
  21.00000   -25.00000     4.71814
  22.00000   -25.00000     4.69162
  23.00000   -25.00000     4.61477
  24.00000   -25.00000     4.72821
  25.00000   -25.00000     4.80492
  26.00000   -25.00000     5.33668
  27.00000   -25.00000     4.78484
  28.00000   -25.00000     5.07286
  29.00000   -25.00000     4.78283
  30.00000   -25.00000     4.97553
  31.00000   -25.00000     4.98636
  32.00000   -25.00000     5.14877
  33.00000   -25.00000     4.84886
  34.00000   -25.00000     4.80208
  35.00000   -25.00000     5.00688
  36.00000   -25.00000     5.03660
  37.00000   -25.00000     5.41678
  38.00000   -25.00000     5.40496
  39.00000   -25.00000     5.43380
  40.00000   -25.00000     5.49312
  41.00000   -25.00000     5.66363
  42.00000   -25.00000     6.39754
  43.00000   -25.00000     6.29066
  44.00000   -25.00000     5.78629
  45.00000   -25.00000     5.33050
  46.00000   -25.00000     5.44168
  47.00000   -25.00000     5.70537
  48.00000   -25.00000     5.67164
  49.00000   -25.00000     5.59084
  50.00000   -25.00000     5.74872
  51.00000   -25.00000     9.68119
  52.00000   -25.00000     5.18015
  53.00000   -25.00000     5.43939
  54.00000   -25.00000     4.96064
  55.00000   -25.00000     5.04893
  56.00000   -25.00000     5.02678
  57.00000   -25.00000     5.18721
  58.00000   -25.00000     5.14291
  59.00000   -25.00000     5.21485
  60.00000   -25.00000     5.41909
  61.00000   -25.00000     5.49757
  62.00000   -25.00000     5.21233
  62.00000   -24.00000     4.87814
  61.00000   -24.00000     5.24422
  60.00000   -24.00000     5.73823
  59.00000   -24.00000     5.21035
  58.00000   -24.00000     5.13823
  57.00000   -24.00000     5.06630
  56.00000   -24.00000     4.94320
  55.00000   -24.00000     5.27774
  54.00000   -24.00000     5.08966
  53.00000   -24.00000     4.99804
  52.00000   -24.00000     5.03085
  51.00000   -24.00000     5.49493
  50.00000   -24.00000     5.27213
  49.00000   -24.00000     5.10618
  48.00000   -24.00000     6.19385
  47.00000   -24.00000     5.62087
  46.00000   -24.00000     5.66922
  45.00000   -24.00000     5.36564
  44.00000   -24.00000     5.47699
  43.00000   -24.00000     5.46891
  42.00000   -24.00000     5.83312
  41.00000   -24.00000     5.73170
  40.00000   -24.00000     5.53351
  39.00000   -24.00000     5.30187
  38.00000   -24.00000     5.17104
  37.00000   -24.00000     5.40300
  36.00000   -24.00000     5.39291
  35.00000   -24.00000     5.21025
  34.00000   -24.00000     4.90710
  33.00000   -24.00000     4.92528
  32.00000   -24.00000     4.85280
  31.00000   -24.00000     4.88012
  30.00000   -24.00000     4.85089
  29.00000   -24.00000     4.75159
  28.00000   -24.00000     5.09841
  27.00000   -24.00000     4.80208
  26.00000   -24.00000     6.37455
  25.00000   -24.00000     4.72140
  24.00000   -24.00000     5.19333
  23.00000   -24.00000     5.44980
  22.00000   -24.00000     9.19151
  21.00000   -24.00000     5.00042
  20.00000   -24.00000     4.90785
  19.00000   -24.00000     5.01765
  18.00000   -24.00000     5.06552
  17.00000   -24.00000     4.77654
  16.00000   -24.00000     4.81690
  15.00000   -24.00000     4.90064
  14.00000   -24.00000     4.82239
  13.00000   -24.00000     4.75907
  12.00000   -24.00000     4.76980
  11.00000   -24.00000     4.87963
  10.00000   -24.00000     5.08438
   9.00000   -24.00000     5.48320
   8.00000   -24.00000     5.73418
   7.00000   -24.00000     5.65159
   6.00000   -24.00000     5.41128
   5.00000   -24.00000     5.34044
   4.00000   -24.00000     5.23041
   3.00000   -24.00000     4.99308
   2.00000   -24.00000     4.82987
   1.00000   -24.00000     5.22740
  -0.00000   -24.00000     4.96508
  -1.00000   -24.00000     4.96517
  -2.00000   -24.00000    14.39779
  -3.00000   -24.00000     5.67139
  -4.00000   -24.00000     4.93742
  -5.00000   -24.00000     4.88950
  -6.00000   -24.00000     4.79144
  -7.00000   -24.00000     4.90440
  -8.00000   -24.00000     4.86977
  -9.00000   -24.00000     4.80724
 -10.00000   -24.00000     4.93981
 -11.00000   -24.00000     5.33317
 -12.00000   -24.00000     4.78726
 -13.00000   -24.00000     4.54615
 -14.00000   -24.00000     4.73475
 -15.00000   -24.00000     4.58201
 -16.00000   -24.00000     4.70681
 -17.00000   -24.00000     4.65805
 -18.00000   -24.00000     4.96161
 -19.00000   -24.00000     4.91833
 -20.00000   -24.00000     5.15187
 -21.00000   -24.00000     5.29887
 -22.00000   -24.00000     5.03492
 -23.00000   -24.00000     5.04406
 -24.00000   -24.00000     5.02754
 -25.00000   -24.00000     4.98063
 -26.00000   -24.00000     4.66108
 -27.00000   -24.00000     5.40040
 -28.00000   -24.00000     4.75656
 -29.00000   -24.00000     4.61104
 -30.00000   -24.00000     4.56675
 -31.00000   -24.00000     4.57884
 -32.00000   -24.00000     4.57679
 -33.00000   -24.00000     4.73547
 -34.00000   -24.00000     4.79977
 -35.00000   -24.00000     4.62986
 -36.00000   -24.00000     5.23041
 -37.00000   -24.00000     4.78412
 -38.00000   -24.00000     4.70442
 -39.00000   -24.00000     4.64507
 -40.00000   -24.00000     5.53090
 -41.00000   -24.00000     4.68547
 -42.00000   -24.00000     4.78957
 -43.00000   -24.00000     5.07042
 -44.00000   -24.00000     4.82825
 -45.00000   -24.00000     4.66560
 -46.00000   -24.00000     4.81408
 -47.00000   -24.00000     4.84053
 -48.00000   -24.00000     8.76014
 -49.00000   -24.00000     5.64514
 -50.00000   -24.00000     4.80386
 -51.00000   -24.00000     4.77524
 -52.00000   -24.00000     4.79765
 -53.00000   -24.00000     5.02758
 -54.00000   -24.00000     6.34758
 -55.00000   -24.00000     5.41759
 -56.00000   -24.00000     4.89323
 -57.00000   -24.00000     4.63447
 -58.00000   -24.00000     4.84887
 -59.00000   -24.00000     4.60854
 -60.00000   -24.00000     4.74243
 -61.00000   -24.00000     4.61084
 -62.00000   -24.00000     5.01359
 -62.00000   -23.00000     5.79878
 -61.00000   -23.00000     4.65803
 -60.00000   -23.00000     5.20983
 -59.00000   -23.00000    48.59297
 -58.00000   -23.00000     5.11910
 -57.00000   -23.00000     4.89506
 -56.00000   -23.00000     4.81886
 -55.00000   -23.00000     5.22696
 -54.00000   -23.00000     5.36056
 -53.00000   -23.00000     5.70075
 -52.00000   -23.00000     5.28511
 -51.00000   -23.00000     4.70382
 -50.00000   -23.00000     4.76426
 -49.00000   -23.00000     5.00460
 -48.00000   -23.00000     4.82668
 -47.00000   -23.00000     5.16114
 -46.00000   -23.00000     5.00688
 -45.00000   -23.00000     4.61837
 -44.00000   -23.00000     4.73566
 -43.00000   -23.00000     4.61022
 -42.00000   -23.00000     4.78513
 -41.00000   -23.00000     4.82703
 -40.00000   -23.00000     6.21786
 -39.00000   -23.00000    99.36373
 -38.00000   -23.00000     6.01713
 -37.00000   -23.00000     4.90247
 -36.00000   -23.00000     4.96555
 -35.00000   -23.00000     5.27894
 -34.00000   -23.00000     4.91805
 -33.00000   -23.00000     5.02436
 -32.00000   -23.00000     4.58270
 -31.00000   -23.00000     4.78569
 -30.00000   -23.00000     4.61844
 -29.00000   -23.00000     4.78154
 -28.00000   -23.00000     4.94945
 -27.00000   -23.00000     4.61621
 -26.00000   -23.00000     4.55924
 -25.00000   -23.00000     4.87232
 -24.00000   -23.00000     4.83980
 -23.00000   -23.00000     4.80843
 -22.00000   -23.00000     4.82239
 -21.00000   -23.00000     5.03576
 -20.00000   -23.00000     5.04322
 -19.00000   -23.00000     5.01524
 -18.00000   -23.00000     5.01854
 -17.00000   -23.00000     5.01923
 -16.00000   -23.00000     5.24549
 -15.00000   -23.00000     5.19541
 -14.00000   -23.00000     4.67724
 -13.00000   -23.00000     4.59864
 -12.00000   -23.00000     4.61603
 -11.00000   -23.00000     4.83414
 -10.00000   -23.00000     4.78901
  -9.00000   -23.00000     4.98518
  -8.00000   -23.00000     4.83931
  -7.00000   -23.00000     5.07438
  -6.00000   -23.00000     5.23213
  -5.00000   -23.00000     4.95096
  -4.00000   -23.00000     5.92515
  -3.00000   -23.00000     5.51294
  -2.00000   -23.00000     4.80809
  -1.00000   -23.00000     5.01437
   0.00000   -23.00000     5.31132
   1.00000   -23.00000     4.98636
   2.00000   -23.00000     5.00206
   3.00000   -23.00000     5.11919
   4.00000   -23.00000     4.95997
   5.00000   -23.00000     4.95161
   6.00000   -23.00000     4.79860
   7.00000   -23.00000     4.97238
   8.00000   -23.00000     5.54446
   9.00000   -23.00000     5.01448
  10.00000   -23.00000     5.00612
  11.00000   -23.00000     4.92158
  12.00000   -23.00000     5.14200
  13.00000   -23.00000     4.68317
  14.00000   -23.00000     4.55774
  15.00000   -23.00000     4.66872
  16.00000   -23.00000     5.34154
  17.00000   -23.00000     4.69681
  18.00000   -23.00000     4.67854
  19.00000   -23.00000     4.79114
  20.00000   -23.00000     4.94910
  21.00000   -23.00000     4.91805
  22.00000   -23.00000     5.17562
  23.00000   -23.00000     4.86764
  24.00000   -23.00000     4.79661
  25.00000   -23.00000     9.34977
  26.00000   -23.00000    44.01849
  27.00000   -23.00000     5.09184
  28.00000   -23.00000     5.15526
  29.00000   -23.00000     4.80718
  30.00000   -23.00000     4.90118
  31.00000   -23.00000     4.79755
  32.00000   -23.00000     5.06719
  33.00000   -23.00000     4.75253
  34.00000   -23.00000     5.20759
  35.00000   -23.00000     5.20494
  36.00000   -23.00000     5.55962
  37.00000   -23.00000     5.17523
  38.00000   -23.00000     5.67943
  39.00000   -23.00000     5.08029
  40.00000   -23.00000     5.15295
  41.00000   -23.00000     5.41259
  42.00000   -23.00000     6.14979
  43.00000   -23.00000     5.28472
  44.00000   -23.00000     5.38436
  45.00000   -23.00000     5.25539
  46.00000   -23.00000     5.36258
  47.00000   -23.00000     5.67014
  48.00000   -23.00000     7.21043
  49.00000   -23.00000   186.62088
  50.00000   -23.00000     5.25960
  51.00000   -23.00000    14.76721
  52.00000   -23.00000    26.01019
  53.00000   -23.00000     5.02255
  54.00000   -23.00000     4.84886
  55.00000   -23.00000     7.02899
  56.00000   -23.00000     4.95727
  57.00000   -23.00000     6.44708
  58.00000   -23.00000     4.85920
  59.00000   -23.00000     5.14955
  60.00000   -23.00000     5.50385
  61.00000   -23.00000     5.36857
  62.00000   -23.00000     5.46777
  63.00000   -22.00000     6.28625
  62.00000   -22.00000     5.15481
  61.00000   -22.00000     5.22771
  60.00000   -22.00000     5.58884
  59.00000   -22.00000     5.42281
  58.00000   -22.00000     5.26313
  57.00000   -22.00000     5.13091
  56.00000   -22.00000     4.98869
  55.00000   -22.00000     5.00625
  54.00000   -22.00000     5.41484
  53.00000   -22.00000     5.42460
  52.00000   -22.00000     5.08459
  51.00000   -22.00000     5.04242
  50.00000   -22.00000     5.32522
  49.00000   -22.00000     5.01933
  48.00000   -22.00000     5.03991
  47.00000   -22.00000     5.03908
  46.00000   -22.00000     5.26916
  45.00000   -22.00000     5.22568
  44.00000   -22.00000     5.70887
  43.00000   -22.00000     5.27815
  42.00000   -22.00000     5.33720
  41.00000   -22.00000     5.50301
  40.00000   -22.00000     5.39976
  39.00000   -22.00000     5.26787
  38.00000   -22.00000     5.82028
  37.00000   -22.00000     5.42901
  36.00000   -22.00000     5.02924
  35.00000   -22.00000     4.83420
  34.00000   -22.00000     4.76220
  33.00000   -22.00000     6.36997
  32.00000   -22.00000     7.41709
  31.00000   -22.00000     4.96631
  30.00000   -22.00000     4.67859
  29.00000   -22.00000     4.79430
  28.00000   -22.00000     4.68479
  27.00000   -22.00000    12.91811
  26.00000   -22.00000    19.00699
  25.00000   -22.00000     5.00777
  24.00000   -22.00000     4.76087
  23.00000   -22.00000     4.60167
  22.00000   -22.00000     4.60532
  21.00000   -22.00000     4.70609
  20.00000   -22.00000     4.81041
  19.00000   -22.00000     5.31003
  18.00000   -22.00000     4.76172
  17.00000   -22.00000     4.84406
  16.00000   -22.00000     4.81165
  15.00000   -22.00000     4.94207
  14.00000   -22.00000     5.21606
  13.00000   -22.00000     4.80334
  12.00000   -22.00000     4.80492
  11.00000   -22.00000     4.89127
  10.00000   -22.00000     5.04654
   9.00000   -22.00000     4.98961
   8.00000   -22.00000     4.91880
   7.00000   -22.00000     4.76402
   6.00000   -22.00000     4.76474
   5.00000   -22.00000     4.67167
   4.00000   -22.00000     4.65648
   3.00000   -22.00000     4.69689
   2.00000   -22.00000     4.69171
   1.00000   -22.00000     4.70514
  -0.00000   -22.00000     4.95997
  -1.00000   -22.00000     4.94283
  -2.00000   -22.00000     5.01757
  -3.00000   -22.00000     5.90685
  -4.00000   -22.00000     5.03085
  -5.00000   -22.00000     4.93179
  -6.00000   -22.00000     5.02332
  -7.00000   -22.00000     4.96391
  -8.00000   -22.00000     5.66857
  -9.00000   -22.00000     5.00688
 -10.00000   -22.00000     6.42718
 -11.00000   -22.00000     4.98869
 -12.00000   -22.00000     4.83181
 -13.00000   -22.00000     4.88334
 -14.00000   -22.00000     4.78513
 -15.00000   -22.00000     4.72224
 -16.00000   -22.00000     4.84886
 -17.00000   -22.00000     4.92766
 -18.00000   -22.00000     4.62060
 -19.00000   -22.00000     4.96488
 -20.00000   -22.00000     4.70442
 -21.00000   -22.00000     4.80651
 -22.00000   -22.00000     4.77738
 -23.00000   -22.00000     4.84217
 -24.00000   -22.00000     4.78311
 -25.00000   -22.00000     4.79114
 -26.00000   -22.00000     5.39170
 -27.00000   -22.00000     4.66264
 -28.00000   -22.00000     5.03832
 -29.00000   -22.00000     4.79661
 -30.00000   -22.00000     4.83421
 -31.00000   -22.00000     4.88422
 -32.00000   -22.00000     5.32760
 -33.00000   -22.00000     5.00179
 -34.00000   -22.00000     5.15760
 -35.00000   -22.00000     5.07818
 -36.00000   -22.00000     4.84409
 -37.00000   -22.00000     4.96508
 -38.00000   -22.00000     4.88533
 -39.00000   -22.00000     5.00765
 -40.00000   -22.00000     5.32986
 -41.00000   -22.00000     4.91034
 -42.00000   -22.00000     4.80684
 -43.00000   -22.00000     4.77340
 -44.00000   -22.00000     4.97547
 -45.00000   -22.00000     4.98325
 -46.00000   -22.00000     4.81308
 -47.00000   -22.00000     4.72281
 -48.00000   -22.00000     4.58270
 -49.00000   -22.00000     5.00206
 -50.00000   -22.00000     4.89559
 -51.00000   -22.00000     5.23495
 -52.00000   -22.00000     5.38968
 -53.00000   -22.00000     6.24031
 -54.00000   -22.00000     5.62350
 -55.00000   -22.00000     5.01679
 -56.00000   -22.00000     5.13068
 -57.00000   -22.00000     5.39291
 -58.00000   -22.00000     5.09355
 -59.00000   -22.00000     4.77466
 -60.00000   -22.00000     4.84332
 -61.00000   -22.00000     4.71727
 -62.00000   -22.00000     4.57400
 -63.00000   -22.00000    10.52295
 -63.00000   -21.00000     4.94898
 -62.00000   -21.00000     4.65805
 -61.00000   -21.00000     4.46702
 -60.00000   -21.00000     5.12078
 -59.00000   -21.00000     4.51551
 -58.00000   -21.00000     4.69007
 -57.00000   -21.00000     5.26999
 -56.00000   -21.00000     6.14510
 -55.00000   -21.00000     4.98467
 -54.00000   -21.00000     5.05643
 -53.00000   -21.00000     5.38873
 -52.00000   -21.00000     5.53090
 -51.00000   -21.00000     5.69923
 -50.00000   -21.00000     4.97150
 -49.00000   -21.00000     4.83414
 -48.00000   -21.00000     4.76848
 -47.00000   -21.00000     4.62142
 -46.00000   -21.00000     4.65191
 -45.00000   -21.00000     4.79029
 -44.00000   -21.00000     4.70727
 -43.00000   -21.00000     4.79503
 -42.00000   -21.00000     4.85673
 -41.00000   -21.00000     5.18093
 -40.00000   -21.00000     5.17406
 -39.00000   -21.00000     5.40318
 -38.00000   -21.00000     5.40431
 -37.00000   -21.00000     5.33162
 -36.00000   -21.00000     5.20890
 -35.00000   -21.00000     5.29444
 -34.00000   -21.00000     5.56439
 -33.00000   -21.00000     5.42556
 -32.00000   -21.00000     5.85031
 -31.00000   -21.00000     4.97553
 -30.00000   -21.00000     4.91995
 -29.00000   -21.00000     5.44538
 -28.00000   -21.00000     5.06142
 -27.00000   -21.00000     4.67943
 -26.00000   -21.00000     4.76015
 -25.00000   -21.00000     4.85600
 -24.00000   -21.00000     4.71601
 -23.00000   -21.00000     4.80967
 -22.00000   -21.00000     4.78799
 -21.00000   -21.00000     4.68400
 -20.00000   -21.00000     4.48246
 -19.00000   -21.00000     4.57081
 -18.00000   -21.00000     5.00599
 -17.00000   -21.00000     5.08121
 -16.00000   -21.00000     4.80684
 -15.00000   -21.00000     5.20044
 -14.00000   -21.00000     5.04906
 -13.00000   -21.00000     4.88408
 -12.00000   -21.00000     4.87926
 -11.00000   -21.00000     4.88533
 -10.00000   -21.00000     4.92366
  -9.00000   -21.00000     6.26156
  -8.00000   -21.00000     5.24422
  -7.00000   -21.00000     5.83917
  -6.00000   -21.00000     5.20072
  -5.00000   -21.00000     4.85574
  -4.00000   -21.00000     5.11750
  -3.00000   -21.00000     5.03005
  -2.00000   -21.00000    22.93956
  -1.00000   -21.00000   567.85413
   0.00000   -21.00000     5.92216
   1.00000   -21.00000     5.10494
   2.00000   -21.00000     4.72349
   3.00000   -21.00000     4.72960
   4.00000   -21.00000     4.59480
   5.00000   -21.00000     4.62738
   6.00000   -21.00000     4.61380
   7.00000   -21.00000     4.75545
   8.00000   -21.00000     4.85557
   9.00000   -21.00000     5.13732
  10.00000   -21.00000    11.73065
  11.00000   -21.00000     5.28511
  12.00000   -21.00000     5.52992
  13.00000   -21.00000     4.76462
  14.00000   -21.00000     5.01933
  15.00000   -21.00000     5.24722
  16.00000   -21.00000     4.93016
  17.00000   -21.00000     4.75774
  18.00000   -21.00000     4.92825
  19.00000   -21.00000     4.84886
  20.00000   -21.00000     4.92973
  21.00000   -21.00000     5.04824
  22.00000   -21.00000     5.10183
  23.00000   -21.00000     5.19106
  24.00000   -21.00000     4.74555
  25.00000   -21.00000     4.54546
  26.00000   -21.00000     4.78254
  27.00000   -21.00000     4.70907
  28.00000   -21.00000     4.62066
  29.00000   -21.00000     4.71727
  30.00000   -21.00000     4.61462
  31.00000   -21.00000     4.98046
  32.00000   -21.00000     4.86240
  33.00000   -21.00000     4.74419
  34.00000   -21.00000     4.81432
  35.00000   -21.00000     4.80135
  36.00000   -21.00000     5.19004
  37.00000   -21.00000     5.00042
  38.00000   -21.00000     5.23417
  39.00000   -21.00000     5.60992
  40.00000   -21.00000     5.49029
  41.00000   -21.00000     5.53631
  42.00000   -21.00000     5.79687
  43.00000   -21.00000     5.49673
  44.00000   -21.00000     5.72469
  45.00000   -21.00000     5.15948
  46.00000   -21.00000     5.04824
  47.00000   -21.00000     5.19596
  48.00000   -21.00000     5.15481
  49.00000   -21.00000     5.23951
  50.00000   -21.00000     5.22869
  51.00000   -21.00000     4.92825
  52.00000   -21.00000     5.13992
  53.00000   -21.00000     5.05727
  54.00000   -21.00000     4.92291
  55.00000   -21.00000     4.91728
  56.00000   -21.00000     4.97459
  57.00000   -21.00000     5.18343
  58.00000   -21.00000     4.97852
  59.00000   -21.00000     5.43450
  60.00000   -21.00000     5.38634
  61.00000   -21.00000     5.22080
  62.00000   -21.00000     5.37293
  63.00000   -21.00000     5.15295
  63.00000   -20.00000     5.04649
  62.00000   -20.00000     5.26140
  61.00000   -20.00000     5.42473
  60.00000   -20.00000     5.23937
  59.00000   -20.00000     5.46346
  58.00000   -20.00000     5.30142
  57.00000   -20.00000     5.20362
  56.00000   -20.00000     5.11573
  55.00000   -20.00000     5.32203
  54.00000   -20.00000     4.99788
  53.00000   -20.00000     5.28804
  52.00000   -20.00000     5.05730
  51.00000   -20.00000     5.21182
  50.00000   -20.00000     5.19651
  49.00000   -20.00000     5.13261
  48.00000   -20.00000     5.19138
  47.00000   -20.00000     5.39406
  46.00000   -20.00000     5.16114
  45.00000   -20.00000     5.02839
  44.00000   -20.00000     8.07294
  43.00000   -20.00000     5.54888
  42.00000   -20.00000     5.31657
  41.00000   -20.00000     5.78022
  40.00000   -20.00000     5.98509
  39.00000   -20.00000     5.84067
  38.00000   -20.00000     5.22425
  37.00000   -20.00000     5.21758
  36.00000   -20.00000     5.19768
  35.00000   -20.00000     4.81041
  34.00000   -20.00000     4.95259
  33.00000   -20.00000     4.78992
  32.00000   -20.00000     4.92853
  31.00000   -20.00000     4.95935
  30.00000   -20.00000     4.84374
  29.00000   -20.00000     5.24456
  28.00000   -20.00000     4.81626
  27.00000   -20.00000     4.77738
  26.00000   -20.00000     4.63209
  25.00000   -20.00000     4.79144
  24.00000   -20.00000     4.63518
  23.00000   -20.00000     4.91215
  22.00000   -20.00000     5.02583
  21.00000   -20.00000     5.11573
  20.00000   -20.00000     5.08383
  19.00000   -20.00000     5.19955
  18.00000   -20.00000     5.38217
  17.00000   -20.00000     4.97899
  16.00000   -20.00000     5.13237
  15.00000   -20.00000     4.99863
  14.00000   -20.00000     4.94746
  13.00000   -20.00000     4.59095
  12.00000   -20.00000     4.87419
  11.00000   -20.00000     4.99056
  10.00000   -20.00000     5.61077
   9.00000   -20.00000     8.64989
   8.00000   -20.00000     5.23778
   7.00000   -20.00000     4.59702
   6.00000   -20.00000     4.54663
   5.00000   -20.00000     4.58186
   4.00000   -20.00000     4.59247
   3.00000   -20.00000     4.83901
   2.00000   -20.00000     4.70609
   1.00000   -20.00000     4.71897
  -0.00000   -20.00000     4.82361
  -1.00000   -20.00000     5.57051
  -2.00000   -20.00000     5.36492
  -3.00000   -20.00000     5.32522
  -4.00000   -20.00000     4.90280
  -5.00000   -20.00000     4.84448
  -6.00000   -20.00000     5.25020
  -7.00000   -20.00000     5.24722
  -8.00000   -20.00000     4.99094
  -9.00000   -20.00000     4.99953
 -10.00000   -20.00000     5.11819
 -11.00000   -20.00000     5.01515
 -12.00000   -20.00000     4.97806
 -13.00000   -20.00000     5.00358
 -14.00000   -20.00000     4.84652
 -15.00000   -20.00000     5.25755
 -16.00000   -20.00000     5.23417
 -17.00000   -20.00000     5.05886
 -18.00000   -20.00000     4.95335
 -19.00000   -20.00000     4.90151
 -20.00000   -20.00000     4.52393
 -21.00000   -20.00000     4.77623
 -22.00000   -20.00000     4.55886
 -23.00000   -20.00000     4.64201
 -24.00000   -20.00000     4.85280
 -25.00000   -20.00000     4.98320
 -26.00000   -20.00000     4.92187
 -27.00000   -20.00000     4.95073
 -28.00000   -20.00000     4.95073
 -29.00000   -20.00000     5.29039
 -30.00000   -20.00000     5.10780
 -31.00000   -20.00000     5.22895
 -32.00000   -20.00000     5.08533
 -33.00000   -20.00000     4.98796
 -34.00000   -20.00000    10.18298
 -35.00000   -20.00000    47.61441
 -36.00000   -20.00000     5.16643
 -37.00000   -20.00000     5.23511
 -38.00000   -20.00000     4.91873
 -39.00000   -20.00000     5.25575
 -40.00000   -20.00000     5.08049
 -41.00000   -20.00000     4.82945
 -42.00000   -20.00000     4.72576
 -43.00000   -20.00000     5.17523
 -44.00000   -20.00000     4.88284
 -45.00000   -20.00000     5.07132
 -46.00000   -20.00000     4.94508
 -47.00000   -20.00000     4.74223
 -48.00000   -20.00000     4.80314
 -49.00000   -20.00000     4.80009
 -50.00000   -20.00000     5.22691
 -51.00000   -20.00000     5.81039
 -52.00000   -20.00000     6.53411
 -53.00000   -20.00000     5.60853
 -54.00000   -20.00000     5.27212
 -55.00000   -20.00000     5.21035
 -56.00000   -20.00000     5.78732
 -57.00000   -20.00000     4.78226
 -58.00000   -20.00000     4.86274
 -59.00000   -20.00000     4.52094
 -60.00000   -20.00000     4.73081
 -61.00000   -20.00000     4.47470
 -62.00000   -20.00000     4.72053
 -63.00000   -20.00000     4.86750
 -64.00000   -19.00000     4.61914
 -63.00000   -19.00000     4.35755
 -62.00000   -19.00000     4.73936
 -61.00000   -19.00000     4.32430
 -60.00000   -19.00000     4.41348
 -59.00000   -19.00000     4.45696
 -58.00000   -19.00000     4.43982
 -57.00000   -19.00000     4.71897
 -56.00000   -19.00000     5.35241
 -55.00000   -19.00000     5.21800
 -54.00000   -19.00000     5.40948
 -53.00000   -19.00000     5.19675
 -52.00000   -19.00000     5.41469
 -51.00000   -19.00000     6.16674
 -50.00000   -19.00000     6.66198
 -49.00000   -19.00000     5.56329
 -48.00000   -19.00000     5.39603
 -47.00000   -19.00000     4.77554
 -46.00000   -19.00000     4.85760
 -45.00000   -19.00000     4.81432
 -44.00000   -19.00000     5.00118
 -43.00000   -19.00000     5.18492
 -42.00000   -19.00000     4.79819
 -41.00000   -19.00000     4.96584
 -40.00000   -19.00000     5.01925
 -39.00000   -19.00000     5.18606
 -38.00000   -19.00000     5.52726
 -37.00000   -19.00000     5.21062
 -36.00000   -19.00000     5.19901
 -35.00000   -19.00000     4.97787
 -34.00000   -19.00000     4.91196
 -33.00000   -19.00000     4.63512
 -32.00000   -19.00000     4.59247
 -31.00000   -19.00000     4.63600
 -30.00000   -19.00000     4.72576
 -29.00000   -19.00000     4.69928
 -28.00000   -19.00000     4.73272
 -27.00000   -19.00000     5.22913
 -26.00000   -19.00000     6.89756
 -25.00000   -19.00000     4.80419
 -24.00000   -19.00000     4.54179
 -23.00000   -19.00000     4.71331
 -22.00000   -19.00000     4.87071
 -21.00000   -19.00000     4.71601
 -20.00000   -19.00000     5.38259
 -19.00000   -19.00000    10.78320
 -18.00000   -19.00000     5.02427
 -17.00000   -19.00000     5.20047
 -16.00000   -19.00000     6.12503
 -15.00000   -19.00000     5.28336
 -14.00000   -19.00000     5.50747
 -13.00000   -19.00000     4.97408
 -12.00000   -19.00000     5.40479
 -11.00000   -19.00000     5.01846
 -10.00000   -19.00000     4.81183
  -9.00000   -19.00000     5.08852
  -8.00000   -19.00000     5.19050
  -7.00000   -19.00000     5.02332
  -6.00000   -19.00000     5.26661
  -5.00000   -19.00000     5.75063
  -4.00000   -19.00000     5.61611
  -3.00000   -19.00000     4.73584
  -2.00000   -19.00000     4.67172
  -1.00000   -19.00000     4.60746
   0.00000   -19.00000     4.85642
   1.00000   -19.00000     4.72209
   2.00000   -19.00000     4.95377
   3.00000   -19.00000     8.28115
   4.00000   -19.00000     5.60310
   5.00000   -19.00000     4.59772
   6.00000   -19.00000     4.98139
   7.00000   -19.00000     4.84258
   8.00000   -19.00000     5.03832
   9.00000   -19.00000     4.81126
  10.00000   -19.00000     4.76353
  11.00000   -19.00000     4.66332
  12.00000   -19.00000     4.71459
  13.00000   -19.00000     4.79977
  14.00000   -19.00000     4.79503
  15.00000   -19.00000     4.89848
  16.00000   -19.00000     5.37352
  17.00000   -19.00000     5.02096
  18.00000   -19.00000     5.53919
  19.00000   -19.00000     5.19394
  20.00000   -19.00000     5.21606
  21.00000   -19.00000     5.21405
  22.00000   -19.00000     5.14955
  23.00000   -19.00000     4.72421
  24.00000   -19.00000     5.00042
  25.00000   -19.00000     5.12808
  26.00000   -19.00000     4.48680
  27.00000   -19.00000     4.51648
  28.00000   -19.00000     4.67712
  29.00000   -19.00000     4.82338
  30.00000   -19.00000     5.01338
  31.00000   -19.00000     5.13431
  32.00000   -19.00000     4.83972
  33.00000   -19.00000     4.77939
  34.00000   -19.00000     5.03576
  35.00000   -19.00000     5.18549
  36.00000   -19.00000     4.95803
  37.00000   -19.00000     5.13992
  38.00000   -19.00000     5.42940
  39.00000   -19.00000     5.64280
  40.00000   -19.00000     5.42543
  41.00000   -19.00000     5.30223
  42.00000   -19.00000     5.20072
  43.00000   -19.00000     5.35375
  44.00000   -19.00000     5.25707
  45.00000   -19.00000     5.26399
  46.00000   -19.00000     5.29618
  47.00000   -19.00000     5.15248
  48.00000   -19.00000     5.63009
  49.00000   -19.00000     5.10540
  50.00000   -19.00000     5.02592
  51.00000   -19.00000     5.33287
  52.00000   -19.00000     5.09377
  53.00000   -19.00000     4.86475
  54.00000   -19.00000     5.03493
  55.00000   -19.00000     4.90659
  56.00000   -19.00000     5.05063
  57.00000   -19.00000     5.65833
  58.00000   -19.00000     5.21851
  59.00000   -19.00000     5.32729
  60.00000   -19.00000     5.48680
  61.00000   -19.00000     5.69771
  62.00000   -19.00000     5.43641
  63.00000   -19.00000     4.96584
  64.00000   -19.00000     5.14291
  64.00000   -18.00000     5.09696
  63.00000   -18.00000     5.15543
  62.00000   -18.00000     5.29407
  61.00000   -18.00000     5.00777
  60.00000   -18.00000     5.26097
  59.00000   -18.00000     5.91301
  58.00000   -18.00000     6.91849
  57.00000   -18.00000     5.00434
  56.00000   -18.00000     4.80882
  55.00000   -18.00000     4.83220
  54.00000   -18.00000     4.85968
  53.00000   -18.00000     4.81323
  52.00000   -18.00000     4.89686
  51.00000   -18.00000     5.18833
  50.00000   -18.00000     5.20494
  49.00000   -18.00000     4.93179
  48.00000   -18.00000     4.82080
  47.00000   -18.00000     4.86663
  46.00000   -18.00000     5.28029
  45.00000   -18.00000     8.58189
  44.00000   -18.00000     5.95160
  43.00000   -18.00000     6.18208
  42.00000   -18.00000     5.47594
  41.00000   -18.00000     5.08552
  40.00000   -18.00000     4.93818
  39.00000   -18.00000     5.04734
  38.00000   -18.00000     5.12572
  37.00000   -18.00000     5.07879
  36.00000   -18.00000     5.22173
  35.00000   -18.00000     5.32679
  34.00000   -18.00000     5.09619
  33.00000   -18.00000     4.95891
  32.00000   -18.00000     4.90516
  31.00000   -18.00000     4.88236
  30.00000   -18.00000     4.80577
  29.00000   -18.00000     4.80135
  28.00000   -18.00000     4.81036
  27.00000   -18.00000     4.70083
  26.00000   -18.00000     4.55256
  25.00000   -18.00000     5.04486
  24.00000   -18.00000     4.90549
  23.00000   -18.00000     4.63295
  22.00000   -18.00000     4.74784
  21.00000   -18.00000     4.77203
  20.00000   -18.00000     5.05063
  19.00000   -18.00000     5.21972
  18.00000   -18.00000     4.79556
  17.00000   -18.00000     5.38299
  16.00000   -18.00000     4.89739
  15.00000   -18.00000     5.03499
  14.00000   -18.00000     4.93295
  13.00000   -18.00000     5.10662
  12.00000   -18.00000     4.73566
  11.00000   -18.00000     6.44666
  10.00000   -18.00000     4.63362
   9.00000   -18.00000     4.75506
   8.00000   -18.00000     5.07467
   7.00000   -18.00000     4.81835
   6.00000   -18.00000     4.79511
   5.00000   -18.00000     5.00853
   4.00000   -18.00000     4.87402
   3.00000   -18.00000     4.94799
   2.00000   -18.00000     4.89214
   1.00000   -18.00000     5.28339
  -0.00000   -18.00000     4.88358
  -1.00000   -18.00000     5.18457
  -2.00000   -18.00000     4.80684
  -3.00000   -18.00000     4.90354
  -4.00000   -18.00000     5.24501
  -5.00000   -18.00000     5.23511
  -6.00000   -18.00000     4.89446
  -7.00000   -18.00000     5.03991
  -8.00000   -18.00000     4.97238
  -9.00000   -18.00000     5.08386
 -10.00000   -18.00000     5.24317
 -11.00000   -18.00000     4.88149
 -12.00000   -18.00000     5.15046
 -13.00000   -18.00000     5.39799
 -14.00000   -18.00000     5.51194
 -15.00000   -18.00000     5.49213
 -16.00000   -18.00000     5.49128
 -17.00000   -18.00000     5.46403
 -18.00000   -18.00000     5.01416
 -19.00000   -18.00000     5.34397
 -20.00000   -18.00000     5.42267
 -21.00000   -18.00000     5.69995
 -22.00000   -18.00000     4.60924
 -23.00000   -18.00000     4.59713
 -24.00000   -18.00000     4.76764
 -25.00000   -18.00000     4.65424
 -26.00000   -18.00000     4.97617
 -27.00000   -18.00000     4.81199
 -28.00000   -18.00000     5.70450
 -29.00000   -18.00000     5.24157
 -30.00000   -18.00000     4.52953
 -31.00000   -18.00000     4.62137
 -32.00000   -18.00000     4.72365
 -33.00000   -18.00000     4.87541
 -34.00000   -18.00000     4.97970
 -35.00000   -18.00000     5.14006
 -36.00000   -18.00000     4.93492
 -37.00000   -18.00000     5.60633
 -38.00000   -18.00000     5.21182
 -39.00000   -18.00000     5.52460
 -40.00000   -18.00000     5.20362
 -41.00000   -18.00000     4.95465
 -42.00000   -18.00000     5.21037
 -43.00000   -18.00000     4.94471
 -44.00000   -18.00000     5.03582
 -45.00000   -18.00000     5.38893
 -46.00000   -18.00000     5.21879
 -47.00000   -18.00000     4.95891
 -48.00000   -18.00000     4.85484
 -49.00000   -18.00000     5.32617
 -50.00000   -18.00000     5.87814
 -51.00000   -18.00000     5.75808
 -52.00000   -18.00000     5.49025
 -53.00000   -18.00000     5.33308
 -54.00000   -18.00000     5.80021
 -55.00000   -18.00000     5.42116
 -56.00000   -18.00000     5.28608
 -57.00000   -18.00000     5.40523
 -58.00000   -18.00000     4.59083
 -59.00000   -18.00000     4.76039
 -60.00000   -18.00000     4.46781
 -61.00000   -18.00000     4.39579
 -62.00000   -18.00000     4.36462
 -63.00000   -18.00000     4.47353
 -64.00000   -18.00000     4.27983
 -64.00000   -17.00000     4.75068
 -63.00000   -17.00000     4.41920
 -62.00000   -17.00000     4.32716
 -61.00000   -17.00000     4.72765
 -60.00000   -17.00000     4.37837
 -59.00000   -17.00000     4.73272
 -58.00000   -17.00000     4.67854
 -57.00000   -17.00000     4.75472
 -56.00000   -17.00000     5.00854
 -55.00000   -17.00000     6.15970
 -54.00000   -17.00000     5.23511
 -53.00000   -17.00000     5.16934
 -52.00000   -17.00000     5.31657
 -51.00000   -17.00000     5.38915
 -50.00000   -17.00000     6.51397
 -49.00000   -17.00000     5.81399
 -48.00000   -17.00000     6.88923
 -47.00000   -17.00000     5.12222
 -46.00000   -17.00000     5.16763
 -45.00000   -17.00000     5.03000
 -44.00000   -17.00000     4.86957
 -43.00000   -17.00000     4.87838
 -42.00000   -17.00000     5.52992
 -41.00000   -17.00000     5.12606
 -40.00000   -17.00000     4.93796
 -39.00000   -17.00000     5.42088
 -38.00000   -17.00000     5.28417
 -37.00000   -17.00000     5.32025
 -36.00000   -17.00000     4.94270
 -35.00000   -17.00000     4.86240
 -34.00000   -17.00000     4.96986
 -33.00000   -17.00000     5.09792
 -32.00000   -17.00000     5.02421
 -31.00000   -17.00000     4.79449
 -30.00000   -17.00000     4.53728
 -29.00000   -17.00000     4.83052
 -28.00000   -17.00000     4.73741
 -27.00000   -17.00000     4.57583
 -26.00000   -17.00000     5.12832
 -25.00000   -17.00000     4.97787
 -24.00000   -17.00000     4.66564
 -23.00000   -17.00000     4.57954
 -22.00000   -17.00000     4.71757
 -21.00000   -17.00000     5.02185
 -20.00000   -17.00000     4.77320
 -19.00000   -17.00000     5.08368
 -18.00000   -17.00000     5.57942
 -17.00000   -17.00000     5.24157
 -16.00000   -17.00000     5.40201
 -15.00000   -17.00000     4.94810
 -14.00000   -17.00000     5.23636
 -13.00000   -17.00000     5.26530
 -12.00000   -17.00000    13.97169
 -11.00000   -17.00000     5.60614
 -10.00000   -17.00000     5.04324
  -9.00000   -17.00000     4.89742
  -8.00000   -17.00000     4.99128
  -7.00000   -17.00000     4.86269
  -6.00000   -17.00000     4.99548
  -5.00000   -17.00000     4.90354
  -4.00000   -17.00000     4.65192
  -3.00000   -17.00000     4.68008
  -2.00000   -17.00000     4.64813
  -1.00000   -17.00000     4.67404
   0.00000   -17.00000     4.62833
   1.00000   -17.00000     4.57470
   2.00000   -17.00000     4.69855
   3.00000   -17.00000     4.81712
   4.00000   -17.00000     4.80882
   5.00000   -17.00000     4.76244
   6.00000   -17.00000     4.47950
   7.00000   -17.00000     4.46408
   8.00000   -17.00000     4.71373
   9.00000   -17.00000     5.05563
  10.00000   -17.00000     4.57980
  11.00000   -17.00000     4.60837
  12.00000   -17.00000     4.70310
  13.00000   -17.00000     4.72765
  14.00000   -17.00000     5.03741
  15.00000   -17.00000     5.02758
  16.00000   -17.00000     5.19333
  17.00000   -17.00000     4.83654
  18.00000   -17.00000     5.67413
  19.00000   -17.00000     4.98429
  20.00000   -17.00000     5.07988
  21.00000   -17.00000     4.84769
  22.00000   -17.00000     4.77838
  23.00000   -17.00000     5.37402
  24.00000   -17.00000     4.73446
  25.00000   -17.00000     4.58337
  26.00000   -17.00000     4.87541
  27.00000   -17.00000     4.55685
  28.00000   -17.00000     4.80050
  29.00000   -17.00000     4.82866
  30.00000   -17.00000     4.77708
  31.00000   -17.00000     4.73741
  32.00000   -17.00000     4.91833
  33.00000   -17.00000     4.96130
  34.00000   -17.00000     4.82582
  35.00000   -17.00000     5.05896
  36.00000   -17.00000     5.05902
  37.00000   -17.00000     5.27989
  38.00000   -17.00000     5.05896
  39.00000   -17.00000     5.07209
  40.00000   -17.00000     5.04159
  41.00000   -17.00000     5.00854
  42.00000   -17.00000     5.14999
  43.00000   -17.00000     5.36137
  44.00000   -17.00000     7.93998
  45.00000   -17.00000     5.35444
  46.00000   -17.00000     5.20126
  47.00000   -17.00000     5.45867
  48.00000   -17.00000     5.08704
  49.00000   -17.00000     4.96727
  50.00000   -17.00000     5.01019
  51.00000   -17.00000     5.06063
  52.00000   -17.00000     4.94320
  53.00000   -17.00000     5.01359
  54.00000   -17.00000     5.22296
  55.00000   -17.00000     4.87950
  56.00000   -17.00000     5.04153
  57.00000   -17.00000     5.09932
  58.00000   -17.00000     4.88472
  59.00000   -17.00000     5.15651
  60.00000   -17.00000     5.67131
  61.00000   -17.00000     5.29295
  62.00000   -17.00000     4.91938
  63.00000   -17.00000     4.92321
  64.00000   -17.00000     5.10850
  65.00000   -16.00000     6.33448
  64.00000   -16.00000     5.01096
  63.00000   -16.00000     5.14644
  62.00000   -16.00000     5.11089
  61.00000   -16.00000     5.20587
  60.00000   -16.00000    10.94498
  59.00000   -16.00000     5.58340
  58.00000   -16.00000     5.61945
  57.00000   -16.00000     5.15232
  56.00000   -16.00000     5.46795
  55.00000   -16.00000     4.99018
  54.00000   -16.00000     4.89718
  53.00000   -16.00000     5.02421
  52.00000   -16.00000     5.03574
  51.00000   -16.00000    30.71120
  50.00000   -16.00000     9.03389
  49.00000   -16.00000     5.00599
  48.00000   -16.00000     5.00612
  47.00000   -16.00000     5.04406
  46.00000   -16.00000     5.29289
  45.00000   -16.00000     5.25799
  44.00000   -16.00000     5.39348
  43.00000   -16.00000     5.29195
  42.00000   -16.00000     5.34602
  41.00000   -16.00000     5.18549
  40.00000   -16.00000     4.98259
  39.00000   -16.00000     5.00103
  38.00000   -16.00000     5.24456
  37.00000   -16.00000     5.06306
  36.00000   -16.00000     5.19596
  35.00000   -16.00000     5.11841
  34.00000   -16.00000     4.73518
  33.00000   -16.00000     5.01019
  32.00000   -16.00000     4.99624
  31.00000   -16.00000     4.92913
  30.00000   -16.00000     4.95966
  29.00000   -16.00000     4.61895
  28.00000   -16.00000     4.72715
  27.00000   -16.00000     4.63213
  26.00000   -16.00000     4.53797
  25.00000   -16.00000     4.57196
  24.00000   -16.00000     4.68253
  23.00000   -16.00000     5.22598
  22.00000   -16.00000     4.87579
  21.00000   -16.00000     4.74126
  20.00000   -16.00000     4.90064
  19.00000   -16.00000     5.03831
  18.00000   -16.00000     4.93179
  17.00000   -16.00000     4.75276
  16.00000   -16.00000     4.66801
  15.00000   -16.00000     5.03748
  14.00000   -16.00000     4.83061
  13.00000   -16.00000     5.27601
  12.00000   -16.00000     4.80188
  11.00000   -16.00000     4.61525
  10.00000   -16.00000     5.01504
   9.00000   -16.00000     4.75724
   8.00000   -16.00000     4.54867
   7.00000   -16.00000     4.65037
   6.00000   -16.00000     4.60167
   5.00000   -16.00000     4.71373
   4.00000   -16.00000     4.58256
   3.00000   -16.00000     4.76946
   2.00000   -16.00000     4.94735
   1.00000   -16.00000     4.83779
  -0.00000   -16.00000     4.50034
  -1.00000   -16.00000     4.42891
  -2.00000   -16.00000     4.56860
  -3.00000   -16.00000     4.61603
  -4.00000   -16.00000     4.79724
  -5.00000   -16.00000     4.79977
  -6.00000   -16.00000     5.23558
  -7.00000   -16.00000     6.09057
  -8.00000   -16.00000     5.08200
  -9.00000   -16.00000     4.70155
 -10.00000   -16.00000     4.77809
 -11.00000   -16.00000     4.77163
 -12.00000   -16.00000     5.43176
 -13.00000   -16.00000    29.13551
 -14.00000   -16.00000     5.41880
 -15.00000   -16.00000     5.24030
 -16.00000   -16.00000     5.20706
 -17.00000   -16.00000     5.25669
 -18.00000   -16.00000     5.09473
 -19.00000   -16.00000     5.13901
 -20.00000   -16.00000     5.18664
 -21.00000   -16.00000     4.72541
 -22.00000   -16.00000     9.19267
 -23.00000   -16.00000     4.66409
 -24.00000   -16.00000     4.51045
 -25.00000   -16.00000     4.64281
 -26.00000   -16.00000     4.39816
 -27.00000   -16.00000     4.60075
 -28.00000   -16.00000     4.70992
 -29.00000   -16.00000     4.42212
 -30.00000   -16.00000     4.62747
 -31.00000   -16.00000     4.61212
 -32.00000   -16.00000     4.85281
 -33.00000   -16.00000     4.71984
 -34.00000   -16.00000     4.83387
 -35.00000   -16.00000     4.96467
 -36.00000   -16.00000     4.93579
 -37.00000   -16.00000     5.04081
 -38.00000   -16.00000     5.43427
 -39.00000   -16.00000     5.58310
 -40.00000   -16.00000     5.52815
 -41.00000   -16.00000     5.03742
 -42.00000   -16.00000     5.05806
 -43.00000   -16.00000     4.82827
 -44.00000   -16.00000     4.72749
 -45.00000   -16.00000     4.85718
 -46.00000   -16.00000     5.08704
 -47.00000   -16.00000     5.16036
 -48.00000   -16.00000     6.65507
 -49.00000   -16.00000    50.95828
 -50.00000   -16.00000     5.29967
 -51.00000   -16.00000     5.03090
 -52.00000   -16.00000     4.75232
 -53.00000   -16.00000     5.21727
 -54.00000   -16.00000     5.12765
 -55.00000   -16.00000     5.05976
 -56.00000   -16.00000     4.81502
 -57.00000   -16.00000     4.55071
 -58.00000   -16.00000     4.55484
 -59.00000   -16.00000     4.59480
 -60.00000   -16.00000     4.88620
 -61.00000   -16.00000     4.39724
 -62.00000   -16.00000     4.55313
 -63.00000   -16.00000     4.33499
 -64.00000   -16.00000     4.43881
 -65.00000   -16.00000     4.50034
 -65.00000   -15.00000     4.01848
 -64.00000   -15.00000     4.50411
 -63.00000   -15.00000     4.52285
 -62.00000   -15.00000     4.06485
 -61.00000   -15.00000     4.35342
 -60.00000   -15.00000     4.31229
 -59.00000   -15.00000     4.62137
 -58.00000   -15.00000     5.24270
 -57.00000   -15.00000    11.22106
 -56.00000   -15.00000     5.11504
 -55.00000   -15.00000     5.10371
 -54.00000   -15.00000     4.95793
 -53.00000   -15.00000     5.19511
 -52.00000   -15.00000     4.76353
 -51.00000   -15.00000     4.95400
 -50.00000   -15.00000     4.59152
 -49.00000   -15.00000    15.26207
 -48.00000   -15.00000     4.58393
 -47.00000   -15.00000     4.99217
 -46.00000   -15.00000     5.02350
 -45.00000   -15.00000     7.08415
 -44.00000   -15.00000     5.01085
 -43.00000   -15.00000     4.74218
 -42.00000   -15.00000     4.87950
 -41.00000   -15.00000     4.72804
 -40.00000   -15.00000     4.88186
 -39.00000   -15.00000     5.01933
 -38.00000   -15.00000     5.22820
 -37.00000   -15.00000     5.06061
 -36.00000   -15.00000     5.18720
 -35.00000   -15.00000     6.91081
 -34.00000   -15.00000     4.84013
 -33.00000   -15.00000     4.91407
 -32.00000   -15.00000     5.02839
 -31.00000   -15.00000     4.90766
 -30.00000   -15.00000     4.89525
 -29.00000   -15.00000     4.67321
 -28.00000   -15.00000     4.67937
 -27.00000   -15.00000     4.41639
 -26.00000   -15.00000     4.66115
 -25.00000   -15.00000     4.54867
 -24.00000   -15.00000     4.80684
 -23.00000   -15.00000     4.50411
 -22.00000   -15.00000     4.52123
 -21.00000   -15.00000     4.66335
 -20.00000   -15.00000     5.26996
 -19.00000   -15.00000     4.83100
 -18.00000   -15.00000     5.25793
 -17.00000   -15.00000     5.48582
 -16.00000   -15.00000     5.14383
 -15.00000   -15.00000     6.68705
 -14.00000   -15.00000     6.81034
 -13.00000   -15.00000     5.17807
 -12.00000   -15.00000     5.17465
 -11.00000   -15.00000     4.71373
 -10.00000   -15.00000     5.00028
  -9.00000   -15.00000     5.63721
  -8.00000   -15.00000     5.97200
  -7.00000   -15.00000     4.65191
  -6.00000   -15.00000     5.48226
  -5.00000   -15.00000     6.00024
  -4.00000   -15.00000     4.92233
  -3.00000   -15.00000    12.91960
  -2.00000   -15.00000     7.31222
  -1.00000   -15.00000     4.65037
   0.00000   -15.00000     4.59328
   1.00000   -15.00000     4.49854
   2.00000   -15.00000     4.58407
   3.00000   -15.00000     4.67854
   4.00000   -15.00000     5.02831
   5.00000   -15.00000     4.52012
   6.00000   -15.00000     4.89612
   7.00000   -15.00000     4.66335
   8.00000   -15.00000     4.56947
   9.00000   -15.00000     4.56506
  10.00000   -15.00000     4.64423
  11.00000   -15.00000     4.61685
  12.00000   -15.00000     4.58255
  13.00000   -15.00000     4.73897
  14.00000   -15.00000     5.09360
  15.00000   -15.00000     4.94170
  16.00000   -15.00000     4.78024
  17.00000   -15.00000     4.82031
  18.00000   -15.00000     4.71517
  19.00000   -15.00000     5.01679
  20.00000   -15.00000     4.90678
  21.00000   -15.00000     4.82117
  22.00000   -15.00000     4.92187
  23.00000   -15.00000     4.83860
  24.00000   -15.00000     4.73969
  25.00000   -15.00000     4.72525
  26.00000   -15.00000     4.57249
  27.00000   -15.00000     4.67331
  28.00000   -15.00000     4.69389
  29.00000   -15.00000     4.83980
  30.00000   -15.00000     5.05072
  31.00000   -15.00000     4.97693
  32.00000   -15.00000     7.15019
  33.00000   -15.00000     4.99186
  34.00000   -15.00000     5.55447
  35.00000   -15.00000     4.96064
  36.00000   -15.00000     5.06053
  37.00000   -15.00000     4.83740
  38.00000   -15.00000     4.78615
  39.00000   -15.00000     5.23590
  40.00000   -15.00000     5.19939
  41.00000   -15.00000     4.81750
  42.00000   -15.00000     4.98780
  43.00000   -15.00000     4.93124
  44.00000   -15.00000     5.56255
  45.00000   -15.00000     5.46396
  46.00000   -15.00000     5.22123
  47.00000   -15.00000     5.34044
  48.00000   -15.00000     5.22346
  49.00000   -15.00000     5.13757
  50.00000   -15.00000     4.99125
  51.00000   -15.00000     5.23213
  52.00000   -15.00000     5.49029
  53.00000   -15.00000    22.34592
  54.00000   -15.00000     4.81712
  55.00000   -15.00000     4.91327
  56.00000   -15.00000     4.94583
  57.00000   -15.00000     5.56340
  58.00000   -15.00000     5.00599
  59.00000   -15.00000     5.20984
  60.00000   -15.00000     5.52013
  61.00000   -15.00000     5.17294
  62.00000   -15.00000     4.93314
  63.00000   -15.00000     4.93118
  64.00000   -15.00000     4.92853
  65.00000   -15.00000     4.87653
  65.00000   -14.00000     5.02839
  64.00000   -14.00000     4.93593
  63.00000   -14.00000     5.16333
  62.00000   -14.00000     5.01749
  61.00000   -14.00000     5.01757
  60.00000   -14.00000     5.09860
  59.00000   -14.00000     5.28029
  58.00000   -14.00000     4.92825
  57.00000   -14.00000     5.77894
  56.00000   -14.00000     5.21105
  55.00000   -14.00000     5.06218
  54.00000   -14.00000     4.91402
  53.00000   -14.00000     4.80440
  52.00000   -14.00000     4.85994
  51.00000   -14.00000     5.05807
  50.00000   -14.00000     5.12257
  49.00000   -14.00000     5.40998
  48.00000   -14.00000     5.18628
  47.00000   -14.00000     5.03915
  46.00000   -14.00000     5.82112
  45.00000   -14.00000    36.27901
  44.00000   -14.00000     6.60027
  43.00000   -14.00000     5.30327
  42.00000   -14.00000     5.03665
  41.00000   -14.00000     5.09399
  40.00000   -14.00000     5.02332
  39.00000   -14.00000     5.07222
  38.00000   -14.00000     4.91490
  37.00000   -14.00000     4.84255
  36.00000   -14.00000     4.90710
  35.00000   -14.00000     4.74648
  34.00000   -14.00000     4.68176
  33.00000   -14.00000     6.90773
  32.00000   -14.00000   614.62842
  31.00000   -14.00000    92.33830
  30.00000   -14.00000     5.02758
  29.00000   -14.00000     4.79692
  28.00000   -14.00000     4.70538
  27.00000   -14.00000     4.70979
  26.00000   -14.00000     4.51253
  25.00000   -14.00000     4.62142
  24.00000   -14.00000     4.59702
  23.00000   -14.00000     4.64730
  22.00000   -14.00000     4.82301
  21.00000   -14.00000     4.67027
  20.00000   -14.00000     4.76451
  19.00000   -14.00000     5.42792
  18.00000   -14.00000     5.33308
  17.00000   -14.00000     5.75721
  16.00000   -14.00000     4.60693
  15.00000   -14.00000     4.63892
  14.00000   -14.00000     4.62060
  13.00000   -14.00000     4.58021
  12.00000   -14.00000     4.66184
  11.00000   -14.00000     4.78630
  10.00000   -14.00000     4.98099
   9.00000   -14.00000     5.05316
   8.00000   -14.00000     4.71089
   7.00000   -14.00000     4.66797
   6.00000   -14.00000     4.84099
   5.00000   -14.00000     4.56779
   4.00000   -14.00000     4.48976
   3.00000   -14.00000     4.42017
   2.00000   -14.00000     4.49420
   1.00000   -14.00000     4.59328
  -0.00000   -14.00000     4.61831
  -1.00000   -14.00000     4.63739
  -2.00000   -14.00000     4.60005
  -3.00000   -14.00000     4.96249
  -4.00000   -14.00000     4.75640
  -5.00000   -14.00000     5.02252
  -6.00000   -14.00000     5.24756
  -7.00000   -14.00000     5.00282
  -8.00000   -14.00000     4.99457
  -9.00000   -14.00000     5.08140
 -10.00000   -14.00000     4.82509
 -11.00000   -14.00000     4.77451
 -12.00000   -14.00000     4.67950
 -13.00000   -14.00000     4.80347
 -14.00000   -14.00000     4.81812
 -15.00000   -14.00000     6.01501
 -16.00000   -14.00000     5.24110
 -17.00000   -14.00000     5.40461
 -18.00000   -14.00000     5.20994
 -19.00000   -14.00000     5.05068
 -20.00000   -14.00000     5.22864
 -21.00000   -14.00000     5.15481
 -22.00000   -14.00000     5.11027
 -23.00000   -14.00000     4.80082
 -24.00000   -14.00000     4.53452
 -25.00000   -14.00000     4.36841
 -26.00000   -14.00000     4.47950
 -27.00000   -14.00000     4.81835
 -28.00000   -14.00000     4.25500
 -29.00000   -14.00000     4.63821
 -30.00000   -14.00000     4.88559
 -31.00000   -14.00000     4.79151
 -32.00000   -14.00000     4.72698
 -33.00000   -14.00000     4.70933
 -34.00000   -14.00000     4.87419
 -35.00000   -14.00000     5.68813
 -36.00000   -14.00000    19.24182
 -37.00000   -14.00000     5.23213
 -38.00000   -14.00000     5.00358
 -39.00000   -14.00000     5.17294
 -40.00000   -14.00000     4.90840
 -41.00000   -14.00000     4.71757
 -42.00000   -14.00000     4.90730
 -43.00000   -14.00000     4.87863
 -44.00000   -14.00000     4.52243
 -45.00000   -14.00000     4.52285
 -46.00000   -14.00000     4.81590
 -47.00000   -14.00000     4.84371
 -48.00000   -14.00000     4.82584
 -49.00000   -14.00000     4.31864
 -50.00000   -14.00000     4.58256
 -51.00000   -14.00000     4.60755
 -52.00000   -14.00000     4.86589
 -53.00000   -14.00000     5.16284
 -54.00000   -14.00000     4.98228
 -55.00000   -14.00000     5.54446
 -56.00000   -14.00000     5.64305
 -57.00000   -14.00000     5.16985
 -58.00000   -14.00000     5.03748
 -59.00000   -14.00000     5.09961
 -60.00000   -14.00000     4.62982
 -61.00000   -14.00000     4.36113
 -62.00000   -14.00000     4.20123
 -63.00000   -14.00000     4.13232
 -64.00000   -14.00000     4.07550
 -65.00000   -14.00000     4.41834
 -65.00000   -13.00000     4.59832
 -64.00000   -13.00000     4.43430
 -63.00000   -13.00000     5.60971
 -62.00000   -13.00000     4.36196
 -61.00000   -13.00000     4.19045
 -60.00000   -13.00000     4.74753
 -59.00000   -13.00000     4.62667
 -58.00000   -13.00000     5.66020
 -57.00000   -13.00000     5.22080
 -56.00000   -13.00000     4.93844
 -55.00000   -13.00000     5.34915
 -54.00000   -13.00000     5.42473
 -53.00000   -13.00000     5.06385
 -52.00000   -13.00000     5.24270
 -51.00000   -13.00000     4.80809
 -50.00000   -13.00000     4.82987
 -49.00000   -13.00000     4.61150
 -48.00000   -13.00000     4.42504
 -47.00000   -13.00000     4.31941
 -46.00000   -13.00000     4.53994
 -45.00000   -13.00000     4.88247
 -44.00000   -13.00000     4.61525
 -43.00000   -13.00000     4.46731
 -42.00000   -13.00000     4.48134
 -41.00000   -13.00000     4.49159
 -40.00000   -13.00000     4.73029
 -39.00000   -13.00000     4.65265
 -38.00000   -13.00000     4.87460
 -37.00000   -13.00000     4.80559
 -36.00000   -13.00000     4.98539
 -35.00000   -13.00000     4.92321
 -34.00000   -13.00000     5.05393
 -33.00000   -13.00000     5.26436
 -32.00000   -13.00000     5.27909
 -31.00000   -13.00000     4.79860
 -30.00000   -13.00000     4.71814
 -29.00000   -13.00000     4.59480
 -28.00000   -13.00000     4.76874
 -27.00000   -13.00000     4.36979
 -26.00000   -13.00000     4.72312
 -25.00000   -13.00000     4.36894
 -24.00000   -13.00000     4.62896
 -23.00000   -13.00000     5.15852
 -22.00000   -13.00000     4.93179
 -21.00000   -13.00000     5.11034
 -20.00000   -13.00000     5.55521
 -19.00000   -13.00000     5.07879
 -18.00000   -13.00000     4.99878
 -17.00000   -13.00000     5.02002
 -16.00000   -13.00000     5.16906
 -15.00000   -13.00000     5.21698
 -14.00000   -13.00000     5.50928
 -13.00000   -13.00000     5.57558
 -12.00000   -13.00000     4.98636
 -11.00000   -13.00000     5.41438
 -10.00000   -13.00000     4.55936
  -9.00000   -13.00000     4.63668
  -8.00000   -13.00000     4.68324
  -7.00000   -13.00000     4.81126
  -6.00000   -13.00000     4.94446
  -5.00000   -13.00000     4.94483
  -4.00000   -13.00000     4.82190
  -3.00000   -13.00000     4.91302
  -2.00000   -13.00000     4.95727
  -1.00000   -13.00000     4.65121
   0.00000   -13.00000     4.42456
   1.00000   -13.00000     4.53623
   2.00000   -13.00000     4.54224
   3.00000   -13.00000     4.49673
   4.00000   -13.00000     4.48281
   5.00000   -13.00000     4.54421
   6.00000   -13.00000     4.80599
   7.00000   -13.00000     4.72209
   8.00000   -13.00000     4.47284
   9.00000   -13.00000     4.58256
  10.00000   -13.00000     4.63972
  11.00000   -13.00000     4.62301
  12.00000   -13.00000     4.75181
  13.00000   -13.00000     4.79607
  14.00000   -13.00000     4.48679
  15.00000   -13.00000     4.60611
  16.00000   -13.00000     4.60075
  17.00000   -13.00000     5.21077
  18.00000   -13.00000     4.83660
  19.00000   -13.00000     4.69628
  20.00000   -13.00000     4.60907
  21.00000   -13.00000     5.39807
  22.00000   -13.00000     4.58874
  23.00000   -13.00000     4.75567
  24.00000   -13.00000     4.57924
  25.00000   -13.00000     4.80599
  26.00000   -13.00000     4.57347
  27.00000   -13.00000     4.77420
  28.00000   -13.00000     4.61373
  29.00000   -13.00000     4.84726
  30.00000   -13.00000     4.64967
  31.00000   -13.00000     4.73640
  32.00000   -13.00000     5.83003
  33.00000   -13.00000     4.87184
  34.00000   -13.00000     4.55565
  35.00000   -13.00000     4.68100
  36.00000   -13.00000     4.72888
  37.00000   -13.00000     4.56187
  38.00000   -13.00000     4.50598
  39.00000   -13.00000     4.81091
  40.00000   -13.00000     5.06809
  41.00000   -13.00000     5.04824
  42.00000   -13.00000     5.03658
  43.00000   -13.00000     5.23386
  44.00000   -13.00000     5.17786
  45.00000   -13.00000     6.07753
  46.00000   -13.00000    26.50724
  47.00000   -13.00000     5.51202
  48.00000   -13.00000     6.10226
  49.00000   -13.00000     5.11681
  50.00000   -13.00000     4.93981
  51.00000   -13.00000     4.84251
  52.00000   -13.00000     5.21433
  53.00000   -13.00000     4.81872
  54.00000   -13.00000     4.84576
  55.00000   -13.00000     5.22499
  56.00000   -13.00000     5.08869
  57.00000   -13.00000     4.95465
  58.00000   -13.00000     5.00028
  59.00000   -13.00000     5.27520
  60.00000   -13.00000     5.19027
  61.00000   -13.00000     5.15589
  62.00000   -13.00000     5.06385
  63.00000   -13.00000     5.06964
  64.00000   -13.00000     4.92810
  65.00000   -13.00000     4.89017
  65.00000   -12.00000     5.14281
  64.00000   -12.00000     5.16643
  63.00000   -12.00000     4.95202
  62.00000   -12.00000     4.71063
  61.00000   -12.00000     4.82582
  60.00000   -12.00000     5.25879
  59.00000   -12.00000     5.29390
  58.00000   -12.00000     4.90571
  57.00000   -12.00000     4.80843
  56.00000   -12.00000     5.24017
  55.00000   -12.00000     5.03658
  54.00000   -12.00000     5.52469
  53.00000   -12.00000     4.77651
  52.00000   -12.00000     4.77894
  51.00000   -12.00000     4.80718
  50.00000   -12.00000     4.86636
  49.00000   -12.00000     4.89075
  48.00000   -12.00000     4.94583
  47.00000   -12.00000     5.66913
  46.00000   -12.00000     5.10591
  45.00000   -12.00000     5.06630
  44.00000   -12.00000     5.08443
  43.00000   -12.00000     5.07712
  42.00000   -12.00000     4.95259
  41.00000   -12.00000     5.08459
  40.00000   -12.00000     4.94508
  39.00000   -12.00000     4.80062
  38.00000   -12.00000     4.63359
  37.00000   -12.00000     4.65037
  36.00000   -12.00000     4.60693
  35.00000   -12.00000     4.70933
  34.00000   -12.00000     4.82620
  33.00000   -12.00000     4.69007
  32.00000   -12.00000     4.60916
  31.00000   -12.00000     4.81590
  30.00000   -12.00000     4.57249
  29.00000   -12.00000     4.69308
  28.00000   -12.00000     4.61380
  27.00000   -12.00000     4.56628
  26.00000   -12.00000     4.71459
  25.00000   -12.00000     4.72977
  24.00000   -12.00000     4.89306
  23.00000   -12.00000     4.63671
  22.00000   -12.00000     4.48828
  21.00000   -12.00000     4.77163
  20.00000   -12.00000     4.80684
  19.00000   -12.00000     4.76063
  18.00000   -12.00000     4.59281
  17.00000   -12.00000     4.59843
  16.00000   -12.00000     4.84768
  15.00000   -12.00000     4.82940
  14.00000   -12.00000     4.72209
  13.00000   -12.00000     4.49934
  12.00000   -12.00000     4.56036
  11.00000   -12.00000     4.88310
  10.00000   -12.00000     4.54224
   9.00000   -12.00000     4.46988
   8.00000   -12.00000     4.77203
   7.00000   -12.00000     4.54915
   6.00000   -12.00000     4.60309
   5.00000   -12.00000     4.70992
   4.00000   -12.00000     4.58186
   3.00000   -12.00000     4.49124
   2.00000   -12.00000     4.46153
   1.00000   -12.00000     4.67795
  -0.00000   -12.00000     4.63213
  -1.00000   -12.00000     4.72664
  -2.00000   -12.00000     4.89288
  -3.00000   -12.00000     5.09044
  -4.00000   -12.00000     5.00599
  -5.00000   -12.00000     4.82338
  -6.00000   -12.00000     4.60684
  -7.00000   -12.00000     6.14799
  -8.00000   -12.00000     5.02924
  -9.00000   -12.00000     4.72905
 -10.00000   -12.00000     4.76111
 -11.00000   -12.00000     4.78226
 -12.00000   -12.00000     4.84566
 -13.00000   -12.00000     4.95900
 -14.00000   -12.00000     5.12910
 -15.00000   -12.00000     5.05570
 -16.00000   -12.00000     5.13327
 -17.00000   -12.00000     5.23904
 -18.00000   -12.00000     5.08795
 -19.00000   -12.00000     5.25183
 -20.00000   -12.00000     5.07712
 -21.00000   -12.00000     5.00752
 -22.00000   -12.00000     5.64354
 -23.00000   -12.00000     4.89686
 -24.00000   -12.00000     4.89162
 -25.00000   -12.00000     5.01593
 -26.00000   -12.00000     4.91165
 -27.00000   -12.00000     6.95765
 -28.00000   -12.00000     5.00179
 -29.00000   -12.00000     4.51470
 -30.00000   -12.00000     4.71517
 -31.00000   -12.00000     4.71531
 -32.00000   -12.00000     4.58489
 -33.00000   -12.00000     4.68008
 -34.00000   -12.00000     4.97899
 -35.00000   -12.00000     5.02843
 -36.00000   -12.00000     4.81075
 -37.00000   -12.00000     4.83061
 -38.00000   -12.00000     5.76002
 -39.00000   -12.00000     4.49604
 -40.00000   -12.00000     4.83853
 -41.00000   -12.00000     4.41639
 -42.00000   -12.00000     4.45953
 -43.00000   -12.00000     4.91595
 -44.00000   -12.00000     4.80525
 -45.00000   -12.00000     4.55023
 -46.00000   -12.00000     4.51769
 -47.00000   -12.00000     4.28601
 -48.00000   -12.00000     4.43597
 -49.00000   -12.00000     4.44748
 -50.00000   -12.00000     4.81553
 -51.00000   -12.00000     4.59761
 -52.00000   -12.00000     4.65427
 -53.00000   -12.00000     4.74784
 -54.00000   -12.00000     5.22353
 -55.00000   -12.00000     5.18856
 -56.00000   -12.00000     5.02507
 -57.00000   -12.00000     5.04081
 -58.00000   -12.00000     4.86750
 -59.00000   -12.00000     4.62213
 -60.00000   -12.00000     5.84514
 -61.00000   -12.00000     4.77493
 -62.00000   -12.00000     4.26069
 -63.00000   -12.00000     4.35057
 -64.00000   -12.00000     5.18171
 -65.00000   -12.00000     4.38577
 -66.00000   -11.00000     4.76111
 -65.00000   -11.00000     4.79692
 -64.00000   -11.00000     4.59223
 -63.00000   -11.00000     7.01002
 -62.00000   -11.00000     7.93791
 -61.00000   -11.00000     4.29387
 -60.00000   -11.00000     4.22477
 -59.00000   -11.00000     4.37183
 -58.00000   -11.00000     4.44197
 -57.00000   -11.00000     4.76789
 -56.00000   -11.00000     5.24143
 -55.00000   -11.00000     5.22203
 -54.00000   -11.00000     4.83174
 -53.00000   -11.00000     5.18550
 -52.00000   -11.00000     4.67110
 -51.00000   -11.00000     4.74283
 -50.00000   -11.00000     4.44656
 -49.00000   -11.00000     4.75433
 -48.00000   -11.00000     4.44784
 -47.00000   -11.00000     4.38362
 -46.00000   -11.00000     4.42260
 -45.00000   -11.00000     4.81588
 -44.00000   -11.00000     5.61071
 -43.00000   -11.00000    65.41027
 -42.00000   -11.00000    65.02466
 -41.00000   -11.00000     4.78413
 -40.00000   -11.00000     4.46840
 -39.00000   -11.00000     5.86978
 -38.00000   -11.00000     4.54813
 -37.00000   -11.00000     4.71969
 -36.00000   -11.00000     4.56964
 -35.00000   -11.00000     4.65417
 -34.00000   -11.00000     4.81885
 -33.00000   -11.00000     4.72749
 -32.00000   -11.00000     4.81285
 -31.00000   -11.00000     4.84013
 -30.00000   -11.00000     4.65568
 -29.00000   -11.00000     5.00765
 -28.00000   -11.00000     4.87267
 -27.00000   -11.00000     4.77294
 -26.00000   -11.00000     5.13901
 -25.00000   -11.00000     6.50636
 -24.00000   -11.00000     8.65976
 -23.00000   -11.00000    10.54810
 -22.00000   -11.00000    11.42804
 -21.00000   -11.00000    10.37101
 -20.00000   -11.00000     8.52064
 -19.00000   -11.00000     6.11512
 -18.00000   -11.00000     5.22820
 -17.00000   -11.00000     4.96863
 -16.00000   -11.00000     4.77781
 -15.00000   -11.00000     5.03998
 -14.00000   -11.00000     4.82423
 -13.00000   -11.00000     5.03492
 -12.00000   -11.00000     4.97876
 -11.00000   -11.00000     4.92321
 -10.00000   -11.00000     4.84448
  -9.00000   -11.00000     5.54446
  -8.00000   -11.00000     4.82668
  -7.00000   -11.00000     5.26784
  -6.00000   -11.00000    44.31550
  -5.00000   -11.00000     4.79851
  -4.00000   -11.00000     4.69473
  -3.00000   -11.00000     4.70526
  -2.00000   -11.00000     4.80440
  -1.00000   -11.00000     4.79345
   0.00000   -11.00000     5.26220
   1.00000   -11.00000     4.55023
   2.00000   -11.00000     4.50449
   3.00000   -11.00000     4.61150
   4.00000   -11.00000     4.48908
   5.00000   -11.00000     4.66341
   6.00000   -11.00000     4.83022
   7.00000   -11.00000     4.59095
   8.00000   -11.00000     4.50002
   9.00000   -11.00000     4.72281
  10.00000   -11.00000     4.83454
  11.00000   -11.00000     4.62436
  12.00000   -11.00000     4.42212
  13.00000   -11.00000     4.50480
  14.00000   -11.00000     4.62002
  15.00000   -11.00000     4.61150
  16.00000   -11.00000     4.61671
  17.00000   -11.00000     4.98116
  18.00000   -11.00000     4.63206
  19.00000   -11.00000     4.63198
  20.00000   -11.00000     4.58874
  21.00000   -11.00000     4.68936
  22.00000   -11.00000     4.99381
  23.00000   -11.00000     4.95278
  24.00000   -11.00000     5.17386
  25.00000   -11.00000     5.62581
  26.00000   -11.00000     4.91402
  27.00000   -11.00000     4.67321
  28.00000   -11.00000     4.62584
  29.00000   -11.00000     4.95629
  30.00000   -11.00000     4.75881
  31.00000   -11.00000     4.80684
  32.00000   -11.00000     4.70442
  33.00000   -11.00000     4.96295
  34.00000   -11.00000     4.65418
  35.00000   -11.00000     4.57098
  36.00000   -11.00000     4.68547
  37.00000   -11.00000     4.67022
  38.00000   -11.00000     4.55002
  39.00000   -11.00000     4.67783
  40.00000   -11.00000     4.86366
  41.00000   -11.00000     4.86750
  42.00000   -11.00000     5.24722
  43.00000   -11.00000     5.01108
  44.00000   -11.00000     5.18514
  45.00000   -11.00000     5.02347
  46.00000   -11.00000     5.12977
  47.00000   -11.00000     5.00268
  48.00000   -11.00000     5.37529
  49.00000   -11.00000     5.16754
  50.00000   -11.00000     4.79534
  51.00000   -11.00000     4.79724
  52.00000   -11.00000     5.72469
  53.00000   -11.00000     4.81648
  54.00000   -11.00000     4.75701
  55.00000   -11.00000     4.97055
  56.00000   -11.00000     4.87079
  57.00000   -11.00000     4.91653
  58.00000   -11.00000     5.14084
  59.00000   -11.00000     5.21921
  60.00000   -11.00000     5.27910
  61.00000   -11.00000     5.04824
  62.00000   -11.00000     5.01591
  63.00000   -11.00000     4.86636
  64.00000   -11.00000     4.83022
  65.00000   -11.00000     5.20613
  66.00000   -11.00000     6.65495
  66.00000   -10.00000     5.25539
  65.00000   -10.00000     5.14006
  64.00000   -10.00000     5.05235
  63.00000   -10.00000     5.15140
  62.00000   -10.00000     5.20890
  61.00000   -10.00000     5.17268
  60.00000   -10.00000     5.00523
  59.00000   -10.00000     5.48035
  58.00000   -10.00000     5.02427
  57.00000   -10.00000     6.74556
  56.00000   -10.00000     4.96555
  55.00000   -10.00000     4.80334
  54.00000   -10.00000     4.74439
  53.00000   -10.00000     4.73362
  52.00000   -10.00000     4.75316
  51.00000   -10.00000     4.76764
  50.00000   -10.00000     4.88856
  49.00000   -10.00000     5.50933
  48.00000   -10.00000     5.13862
  47.00000   -10.00000     5.08031
  46.00000   -10.00000     5.17465
  45.00000   -10.00000     5.56340
  44.00000   -10.00000     5.21749
  43.00000   -10.00000     5.70299
  42.00000   -10.00000     5.14360
  41.00000   -10.00000     5.00854
  40.00000   -10.00000     4.95475
  39.00000   -10.00000     4.89127
  38.00000   -10.00000     5.00854
  37.00000   -10.00000     4.71630
  36.00000   -10.00000     4.68400
  35.00000   -10.00000     4.76848
  34.00000   -10.00000     4.64660
  33.00000   -10.00000     6.45175
  32.00000   -10.00000     4.79157
  31.00000   -10.00000     4.63892
  30.00000   -10.00000     4.57470
  29.00000   -10.00000     4.80791
  28.00000   -10.00000     4.77781
  27.00000   -10.00000     4.92233
  26.00000   -10.00000     5.09360
  25.00000   -10.00000     4.91978
  24.00000   -10.00000     4.77809
  23.00000   -10.00000     4.60602
  22.00000   -10.00000     5.05479
  21.00000   -10.00000     4.88569
  20.00000   -10.00000     4.78571
  19.00000   -10.00000     4.67110
  18.00000   -10.00000     4.88781
  17.00000   -10.00000     4.73794
  16.00000   -10.00000     4.59702
  15.00000   -10.00000     4.68098
  14.00000   -10.00000     5.94677
  13.00000   -10.00000     4.54144
  12.00000   -10.00000     4.67101
  11.00000   -10.00000     4.64353
  10.00000   -10.00000     4.72905
   9.00000   -10.00000     4.54696
   8.00000   -10.00000     4.88297
   7.00000   -10.00000     4.78986
   6.00000   -10.00000     4.72068
   5.00000   -10.00000     4.69162
   4.00000   -10.00000     4.84098
   3.00000   -10.00000     4.59177
   2.00000   -10.00000     4.62742
   1.00000   -10.00000     4.44276
  -0.00000   -10.00000     7.09535
  -1.00000   -10.00000     6.24746
  -2.00000   -10.00000     4.74073
  -3.00000   -10.00000     4.84415
  -4.00000   -10.00000     4.77366
  -5.00000   -10.00000     8.86616
  -6.00000   -10.00000     5.21485
  -7.00000   -10.00000     4.81835
  -8.00000   -10.00000     4.75316
  -9.00000   -10.00000     4.66335
 -10.00000   -10.00000     4.69689
 -11.00000   -10.00000     5.01504
 -12.00000   -10.00000     4.77551
 -13.00000   -10.00000     5.43547
 -14.00000   -10.00000     4.96324
 -15.00000   -10.00000     5.19621
 -16.00000   -10.00000     5.28258
 -17.00000   -10.00000     9.43840
 -18.00000   -10.00000    14.27286
 -19.00000   -10.00000     8.49988
 -20.00000   -10.00000     5.76189
 -21.00000   -10.00000     4.92233
 -22.00000   -10.00000     4.45631
 -23.00000   -10.00000     4.51373
 -24.00000   -10.00000     4.44300
 -25.00000   -10.00000     4.52163
 -26.00000   -10.00000     4.69180
 -27.00000   -10.00000     5.35241
 -28.00000   -10.00000     9.11139
 -29.00000   -10.00000     9.72344
 -30.00000   -10.00000     6.16795
 -31.00000   -10.00000     4.91296
 -32.00000   -10.00000     4.96795
 -33.00000   -10.00000     4.64576
 -34.00000   -10.00000     4.83494
 -35.00000   -10.00000     4.73675
 -36.00000   -10.00000     4.54202
 -37.00000   -10.00000     4.42358
 -38.00000   -10.00000     4.44835
 -39.00000   -10.00000     4.20453
 -40.00000   -10.00000     4.38118
 -41.00000   -10.00000     4.28950
 -42.00000   -10.00000     4.29387
 -43.00000   -10.00000     5.16163
 -44.00000   -10.00000    10.96686
 -45.00000   -10.00000     4.61006
 -46.00000   -10.00000     4.39057
 -47.00000   -10.00000     4.36961
 -48.00000   -10.00000     4.41057
 -49.00000   -10.00000     5.00028
 -50.00000   -10.00000     5.10858
 -51.00000   -10.00000     4.60450
 -52.00000   -10.00000     4.41465
 -53.00000   -10.00000     5.03082
 -54.00000   -10.00000     4.85089
 -55.00000   -10.00000     4.73061
 -56.00000   -10.00000     4.83734
 -57.00000   -10.00000     4.68706
 -58.00000   -10.00000     4.71148
 -59.00000   -10.00000     4.45442
 -60.00000   -10.00000     4.42406
 -61.00000   -10.00000     4.60532
 -62.00000   -10.00000     4.72593
 -63.00000   -10.00000     5.64926
 -64.00000   -10.00000     4.41657
 -65.00000   -10.00000     7.64885
 -66.00000   -10.00000     5.12166
 -66.00000    -9.00000     5.39826
 -65.00000    -9.00000     5.45261
 -64.00000    -9.00000     4.65264
 -63.00000    -9.00000     4.58780
 -62.00000    -9.00000     4.38175
 -61.00000    -9.00000     5.41014
 -60.00000    -9.00000     4.47618
 -59.00000    -9.00000     4.42678
 -58.00000    -9.00000     4.42115
 -57.00000    -9.00000     4.61150
 -56.00000    -9.00000     4.83414
 -55.00000    -9.00000     5.13836
 -54.00000    -9.00000     5.18606
 -53.00000    -9.00000     4.82031
 -52.00000    -9.00000     4.66110
 -51.00000    -9.00000     4.58380
 -50.00000    -9.00000     4.91327
 -49.00000    -9.00000     4.38175
 -48.00000    -9.00000     4.45778
 -47.00000    -9.00000     4.50331
 -46.00000    -9.00000     4.24144
 -45.00000    -9.00000     4.17365
 -44.00000    -9.00000     4.41774
 -43.00000    -9.00000     6.07649
 -42.00000    -9.00000     4.38666
 -41.00000    -9.00000     4.22847
 -40.00000    -9.00000     4.42797
 -39.00000    -9.00000     4.43712
 -38.00000    -9.00000     4.73078
 -37.00000    -9.00000     4.61142
 -36.00000    -9.00000     4.61908
 -35.00000    -9.00000     4.51837
 -34.00000    -9.00000     4.56878
 -33.00000    -9.00000     4.81183
 -32.00000    -9.00000     4.83334
 -31.00000    -9.00000     4.99607
 -30.00000    -9.00000     6.42211
 -29.00000    -9.00000     5.19106
 -28.00000    -9.00000     4.81712
 -27.00000    -9.00000     4.75567
 -26.00000    -9.00000     4.61990
 -25.00000    -9.00000     4.44300
 -24.00000    -9.00000     4.40782
 -23.00000    -9.00000     4.39961
 -22.00000    -9.00000     4.20037
 -21.00000    -9.00000     4.32711
 -20.00000    -9.00000     4.25015
 -19.00000    -9.00000     4.47359
 -18.00000    -9.00000     4.55525
 -17.00000    -9.00000     4.68332
 -16.00000    -9.00000     4.83740
 -15.00000    -9.00000     6.99403
 -14.00000    -9.00000    12.65076
 -13.00000    -9.00000     5.31591
 -12.00000    -9.00000     4.61685
 -11.00000    -9.00000     4.61692
 -10.00000    -9.00000     4.59457
  -9.00000    -9.00000     4.62900
  -8.00000    -9.00000     4.51959
  -7.00000    -9.00000     4.76657
  -6.00000    -9.00000     4.59025
  -5.00000    -9.00000     4.77708
  -4.00000    -9.00000     4.83739
  -3.00000    -9.00000     4.51293
  -2.00000    -9.00000     5.02673
  -1.00000    -9.00000     5.16814
   0.00000    -9.00000     4.76329
   1.00000    -9.00000     4.56796
   2.00000    -9.00000     4.69978
   3.00000    -9.00000     4.55755
   4.00000    -9.00000     4.57196
   5.00000    -9.00000     4.51591
   6.00000    -9.00000     4.61014
   7.00000    -9.00000     4.60380
   8.00000    -9.00000     4.68487
   9.00000    -9.00000     4.79851
  10.00000    -9.00000     7.32478
  11.00000    -9.00000     7.18385
  12.00000    -9.00000     4.60055
  13.00000    -9.00000     4.80440
  14.00000    -9.00000     4.52558
  15.00000    -9.00000     4.73290
  16.00000    -9.00000     4.75636
  17.00000    -9.00000     4.71290
  18.00000    -9.00000     4.98964
  19.00000    -9.00000     4.96563
  20.00000    -9.00000     5.01925
  21.00000    -9.00000     5.02010
  22.00000    -9.00000     4.92425
  23.00000    -9.00000     4.79765
  24.00000    -9.00000     4.81393
  25.00000    -9.00000     4.66264
  26.00000    -9.00000     4.71912
  27.00000    -9.00000     5.02341
  28.00000    -9.00000     5.85701
  29.00000    -9.00000     4.84652
  30.00000    -9.00000     4.80593
  31.00000    -9.00000     4.59386
  32.00000    -9.00000     4.89525
  33.00000    -9.00000     5.48496
  34.00000    -9.00000     4.68543
  35.00000    -9.00000     4.66267
  36.00000    -9.00000     4.64436
  37.00000    -9.00000     4.70371
  38.00000    -9.00000     5.12335
  39.00000    -9.00000     4.63359
  40.00000    -9.00000     4.66564
  41.00000    -9.00000     4.66947
  42.00000    -9.00000     4.96130
  43.00000    -9.00000     5.10208
  44.00000    -9.00000     5.56255
  45.00000    -9.00000     5.53085
  46.00000    -9.00000     5.33691
  47.00000    -9.00000     5.20905
  48.00000    -9.00000     5.36823
  49.00000    -9.00000    30.18129
  50.00000    -9.00000     5.55107
  51.00000    -9.00000     4.99381
  52.00000    -9.00000     4.93329
  53.00000    -9.00000     4.72504
  54.00000    -9.00000     5.50840
  55.00000    -9.00000    17.94155
  56.00000    -9.00000     4.84769
  57.00000    -9.00000     4.94810
  58.00000    -9.00000     5.17215
  59.00000    -9.00000     5.23543
  60.00000    -9.00000     5.10682
  61.00000    -9.00000     5.01019
  62.00000    -9.00000     5.15341
  63.00000    -9.00000     5.20362
  64.00000    -9.00000     5.25886
  65.00000    -9.00000    12.16897
  66.00000    -9.00000     4.93782
  66.00000    -8.00000     4.85834
  65.00000    -8.00000     4.76814
  64.00000    -8.00000     5.02664
  63.00000    -8.00000     5.00599
  62.00000    -8.00000     5.05727
  61.00000    -8.00000     5.27212
  60.00000    -8.00000     5.13562
  59.00000    -8.00000     5.19768
  58.00000    -8.00000     5.21105
  57.00000    -8.00000     5.02498
  56.00000    -8.00000     4.94810
  55.00000    -8.00000     5.01416
  54.00000    -8.00000     7.67219
  53.00000    -8.00000     5.06140
  52.00000    -8.00000     4.67634
  51.00000    -8.00000     4.93076
  50.00000    -8.00000     4.94371
  49.00000    -8.00000     5.03009
  48.00000    -8.00000     5.38256
  47.00000    -8.00000     5.48763
  46.00000    -8.00000     5.25923
  45.00000    -8.00000     5.06229
  44.00000    -8.00000     5.43439
  43.00000    -8.00000     5.40087
  42.00000    -8.00000     5.08047
  41.00000    -8.00000     5.36669
  40.00000    -8.00000     4.72296
  39.00000    -8.00000     4.64423
  38.00000    -8.00000     4.87267
  37.00000    -8.00000     4.95312
  36.00000    -8.00000     5.24756
  35.00000    -8.00000     4.80684
  34.00000    -8.00000     5.46152
  33.00000    -8.00000     4.66793
  32.00000    -8.00000     5.92382
  31.00000    -8.00000     4.95629
  30.00000    -8.00000     4.90387
  29.00000    -8.00000     4.99053
  28.00000    -8.00000     5.81920
  27.00000    -8.00000     5.19596
  26.00000    -8.00000     4.90409
  25.00000    -8.00000     5.18948
  24.00000    -8.00000     5.19370
  23.00000    -8.00000     4.90710
  22.00000    -8.00000     6.10922
  21.00000    -8.00000     5.21354
  20.00000    -8.00000     5.38695
  19.00000    -8.00000     5.17865
  18.00000    -8.00000     5.00447
  17.00000    -8.00000     5.01670
  16.00000    -8.00000     4.96883
  15.00000    -8.00000     4.73446
  14.00000    -8.00000     4.67402
  13.00000    -8.00000     4.60837
  12.00000    -8.00000     4.83620
  11.00000    -8.00000     6.04078
  10.00000    -8.00000   131.53531
   9.00000    -8.00000     8.00077
   8.00000    -8.00000     4.82789
   7.00000    -8.00000     4.76946
   6.00000    -8.00000     5.04568
   5.00000    -8.00000     5.36846
   4.00000    -8.00000     4.78829
   3.00000    -8.00000    15.40593
   2.00000    -8.00000     6.59988
   1.00000    -8.00000     4.53234
  -0.00000    -8.00000     4.66643
  -1.00000    -8.00000     4.51632
  -2.00000    -8.00000     4.68091
  -3.00000    -8.00000     4.57347
  -4.00000    -8.00000     4.58723
  -5.00000    -8.00000     4.72209
  -6.00000    -8.00000     4.68844
  -7.00000    -8.00000     4.77288
  -8.00000    -8.00000     5.01416
  -9.00000    -8.00000     4.84492
 -10.00000    -8.00000     5.22696
 -11.00000    -8.00000     5.03325
 -12.00000    -8.00000     5.29021
 -13.00000    -8.00000    11.01649
 -14.00000    -8.00000     6.26707
 -15.00000    -8.00000     5.18777
 -16.00000    -8.00000     4.68772
 -17.00000    -8.00000     4.58489
 -18.00000    -8.00000     4.95161
 -19.00000    -8.00000     4.47691
 -20.00000    -8.00000     4.38532
 -21.00000    -8.00000     4.33146
 -22.00000    -8.00000     4.16960
 -23.00000    -8.00000     4.20219
 -24.00000    -8.00000     4.40387
 -25.00000    -8.00000     4.32570
 -26.00000    -8.00000     4.25276
 -27.00000    -8.00000     4.61698
 -28.00000    -8.00000     5.13393
 -29.00000    -8.00000     5.23417
 -30.00000    -8.00000     4.91433
 -31.00000    -8.00000     4.79892
 -32.00000    -8.00000     5.06964
 -33.00000    -8.00000     4.77335
 -34.00000    -8.00000     4.50269
 -35.00000    -8.00000     4.70824
 -36.00000    -8.00000     4.66714
 -37.00000    -8.00000     5.03085
 -38.00000    -8.00000     5.84452
 -39.00000    -8.00000     4.29727
 -40.00000    -8.00000     4.38866
 -41.00000    -8.00000     4.31366
 -42.00000    -8.00000     4.34558
 -43.00000    -8.00000     4.83893
 -44.00000    -8.00000     4.44827
 -45.00000    -8.00000     4.69720
 -46.00000    -8.00000     4.20845
 -47.00000    -8.00000     4.46113
 -48.00000    -8.00000     4.79670
 -49.00000    -8.00000     4.63056
 -50.00000    -8.00000     4.65498
 -51.00000    -8.00000     4.73897
 -52.00000    -8.00000     4.74146
 -53.00000    -8.00000     6.16293
 -54.00000    -8.00000    24.99941
 -55.00000    -8.00000     5.07404
 -56.00000    -8.00000     5.37129
 -57.00000    -8.00000     4.73380
 -58.00000    -8.00000     4.55484
 -59.00000    -8.00000     4.52435
 -60.00000    -8.00000     4.42912
 -61.00000    -8.00000     4.87154
 -62.00000    -8.00000     4.98396
 -63.00000    -8.00000     4.44343
 -64.00000    -8.00000     4.49307
 -65.00000    -8.00000     4.93151
 -66.00000    -8.00000     5.27305
 -66.00000    -7.00000     4.62301
 -65.00000    -7.00000     5.00434
 -64.00000    -7.00000     4.71615
 -63.00000    -7.00000     4.38465
 -62.00000    -7.00000     4.32719
 -61.00000    -7.00000     4.24056
 -60.00000    -7.00000     4.95202
 -59.00000    -7.00000     4.47216
 -58.00000    -7.00000     4.56894
 -57.00000    -7.00000     4.66951
 -56.00000    -7.00000     4.78024
 -55.00000    -7.00000     5.01923
 -54.00000    -7.00000     5.05316
 -53.00000    -7.00000     6.37252
 -52.00000    -7.00000     5.00434
 -51.00000    -7.00000     4.91346
 -50.00000    -7.00000     4.68558
 -49.00000    -7.00000     4.59025
 -48.00000    -7.00000     4.57869
 -47.00000    -7.00000     4.85163
 -46.00000    -7.00000     4.88943
 -45.00000    -7.00000     4.38387
 -44.00000    -7.00000     4.60611
 -43.00000    -7.00000     4.45189
 -42.00000    -7.00000     4.41074
 -41.00000    -7.00000     4.26210
 -40.00000    -7.00000     4.44050
 -39.00000    -7.00000     4.30587
 -38.00000    -7.00000     4.60593
 -37.00000    -7.00000     4.61596
 -36.00000    -7.00000     4.58861
 -35.00000    -7.00000     4.43757
 -34.00000    -7.00000     4.64577
 -33.00000    -7.00000     4.79629
 -32.00000    -7.00000     4.85602
 -31.00000    -7.00000     5.36031
 -30.00000    -7.00000    10.50273
 -29.00000    -7.00000     4.69171
 -28.00000    -7.00000     4.66560
 -27.00000    -7.00000     4.57788
 -26.00000    -7.00000     4.39869
 -25.00000    -7.00000     4.75338
 -24.00000    -7.00000     4.40121
 -23.00000    -7.00000     4.18532
 -22.00000    -7.00000     4.34996
 -21.00000    -7.00000     4.31367
 -20.00000    -7.00000     4.21742
 -19.00000    -7.00000     4.39313
 -18.00000    -7.00000     4.42358
 -17.00000    -7.00000     4.45551
 -16.00000    -7.00000     5.15851
 -15.00000    -7.00000     5.22943
 -14.00000    -7.00000     4.85003
 -13.00000    -7.00000     4.83774
 -12.00000    -7.00000     4.96584
 -11.00000    -7.00000     6.88500
 -10.00000    -7.00000     8.72512
  -9.00000    -7.00000     4.86589
  -8.00000    -7.00000     4.77466
  -7.00000    -7.00000     4.89665
  -6.00000    -7.00000     4.60632
  -5.00000    -7.00000     4.53994
  -4.00000    -7.00000     4.58723
  -3.00000    -7.00000     5.57261
  -2.00000    -7.00000     4.51413
  -1.00000    -7.00000     4.50051
   0.00000    -7.00000     4.63586
   1.00000    -7.00000     4.68183
   2.00000    -7.00000     4.65570
   3.00000    -7.00000     4.59152
   4.00000    -7.00000     4.77681
   5.00000    -7.00000     4.70322
   6.00000    -7.00000     4.67409
   7.00000    -7.00000     4.56106
   8.00000    -7.00000     4.99472
   9.00000    -7.00000     4.66714
  10.00000    -7.00000     4.86200
  11.00000    -7.00000     5.31738
  12.00000    -7.00000     5.17636
  13.00000    -7.00000     4.94483
  14.00000    -7.00000     4.96295
  15.00000    -7.00000     5.17406
  16.00000    -7.00000     5.26313
  17.00000    -7.00000     6.15479
  18.00000    -7.00000     5.23196
  19.00000    -7.00000     5.36788
  20.00000    -7.00000     5.19449
  21.00000    -7.00000     5.20785
  22.00000    -7.00000     4.92112
  23.00000    -7.00000     4.98099
  24.00000    -7.00000     5.00282
  25.00000    -7.00000     4.91346
  26.00000    -7.00000     4.98353
  27.00000    -7.00000     4.99696
  28.00000    -7.00000     5.03831
  29.00000    -7.00000     5.02758
  30.00000    -7.00000     4.62672
  31.00000    -7.00000     4.68008
  32.00000    -7.00000     4.73936
  33.00000    -7.00000     4.56692
  34.00000    -7.00000     4.73500
  35.00000    -7.00000     4.87249
  36.00000    -7.00000     4.53752
  37.00000    -7.00000     4.60763
  38.00000    -7.00000     4.83299
  39.00000    -7.00000     4.65120
  40.00000    -7.00000     4.59620
  41.00000    -7.00000     4.94220
  42.00000    -7.00000     5.01338
  43.00000    -7.00000     5.16101
  44.00000    -7.00000     5.22223
  45.00000    -7.00000     5.26305
  46.00000    -7.00000     5.17104
  47.00000    -7.00000     4.99787
  48.00000    -7.00000     5.22303
  49.00000    -7.00000     5.22395
  50.00000    -7.00000     5.35676
  51.00000    -7.00000     5.62317
  52.00000    -7.00000     4.96691
  53.00000    -7.00000     4.78283
  54.00000    -7.00000     4.84377
  55.00000    -7.00000     4.70166
  56.00000    -7.00000     4.77236
  57.00000    -7.00000     5.32459
  58.00000    -7.00000    14.53823
  59.00000    -7.00000     6.04969
  60.00000    -7.00000     6.08952
  61.00000    -7.00000     5.62231
  62.00000    -7.00000     4.99533
  63.00000    -7.00000     5.12078
  64.00000    -7.00000     5.03915
  65.00000    -7.00000     4.86824
  66.00000    -7.00000     5.29252
  66.00000    -6.00000     5.03915
  65.00000    -6.00000     5.00193
  64.00000    -6.00000     5.10130
  63.00000    -6.00000     4.96206
  62.00000    -6.00000     5.04897
  61.00000    -6.00000     5.01933
  60.00000    -6.00000     5.42364
  59.00000    -6.00000     5.90490
  58.00000    -6.00000    69.11581
  57.00000    -6.00000    60.53362
  56.00000    -6.00000     5.25103
  55.00000    -6.00000     5.61673
  54.00000    -6.00000     5.32378
  53.00000    -6.00000     4.61901
  52.00000    -6.00000     4.72732
  51.00000    -6.00000     5.64380
  50.00000    -6.00000     5.20957
  49.00000    -6.00000     4.94671
  48.00000    -6.00000     5.25366
  47.00000    -6.00000     5.44518
  46.00000    -6.00000     5.28179
  45.00000    -6.00000     5.67014
  44.00000    -6.00000     5.55531
  43.00000    -6.00000     5.18994
  42.00000    -6.00000     5.09450
  41.00000    -6.00000     5.04991
  40.00000    -6.00000     4.87702
  39.00000    -6.00000     4.82398
  38.00000    -6.00000     4.61685
  37.00000    -6.00000     4.61358
  36.00000    -6.00000     4.85003
  35.00000    -6.00000     4.68852
  34.00000    -6.00000     4.54813
  33.00000    -6.00000     4.68998
  32.00000    -6.00000     5.02166
  31.00000    -6.00000     4.63423
  30.00000    -6.00000     5.24839
  29.00000    -6.00000     4.80916
  28.00000    -6.00000     4.98522
  27.00000    -6.00000     5.45424
  26.00000    -6.00000     4.85644
  25.00000    -6.00000     5.02255
  24.00000    -6.00000     4.80208
  23.00000    -6.00000     4.85994
  22.00000    -6.00000     5.05489
  21.00000    -6.00000     5.03333
  20.00000    -6.00000     5.23558
  19.00000    -6.00000     5.02418
  18.00000    -6.00000     5.17577
  17.00000    -6.00000     5.08645
  16.00000    -6.00000     5.16675
  15.00000    -6.00000     5.38394
  14.00000    -6.00000     5.63287
  13.00000    -6.00000     5.03915
  12.00000    -6.00000     5.03417
  11.00000    -6.00000     4.79217
  10.00000    -6.00000     4.80684
   9.00000    -6.00000     4.80916
   8.00000    -6.00000     4.76767
   7.00000    -6.00000     4.82423
   6.00000    -6.00000     4.66113
   5.00000    -6.00000     4.62733
   4.00000    -6.00000     4.73950
   3.00000    -6.00000     4.75954
   2.00000    -6.00000     4.82546
   1.00000    -6.00000     4.70382
  -0.00000    -6.00000     4.91920
  -1.00000    -6.00000     4.67177
  -2.00000    -6.00000     4.79144
  -3.00000    -6.00000     4.78255
  -4.00000    -6.00000     5.14829
  -5.00000    -6.00000     4.64197
  -6.00000    -6.00000     4.62982
  -7.00000    -6.00000     4.63135
  -8.00000    -6.00000     4.74263
  -9.00000    -6.00000     5.30362
 -10.00000    -6.00000     9.96029
 -11.00000    -6.00000     5.12741
 -12.00000    -6.00000    84.92188
 -13.00000    -6.00000     6.05861
 -14.00000    -6.00000     4.73500
 -15.00000    -6.00000     4.80367
 -16.00000    -6.00000     5.14658
 -17.00000    -6.00000     8.33904
 -18.00000    -6.00000     4.76594
 -19.00000    -6.00000     4.51676
 -20.00000    -6.00000     4.60440
 -21.00000    -6.00000     4.57703
 -22.00000    -6.00000     4.29169
 -23.00000    -6.00000     4.47470
 -24.00000    -6.00000     4.38387
 -25.00000    -6.00000     4.32006
 -26.00000    -6.00000     4.22733
 -27.00000    -6.00000     4.38878
 -28.00000    -6.00000     4.49822
 -29.00000    -6.00000     4.65876
 -30.00000    -6.00000     4.76848
 -31.00000    -6.00000     4.53752
 -32.00000    -6.00000     4.97547
 -33.00000    -6.00000     4.59457
 -34.00000    -6.00000     4.50338
 -35.00000    -6.00000     5.31382
 -36.00000    -6.00000     4.51511
 -37.00000    -6.00000     4.50905
 -38.00000    -6.00000     4.39023
 -39.00000    -6.00000     4.58653
 -40.00000    -6.00000     4.41444
 -41.00000    -6.00000     4.34417
 -42.00000    -6.00000     4.24629
 -43.00000    -6.00000     4.41050
 -44.00000    -6.00000     9.66251
 -45.00000    -6.00000    12.14537
 -46.00000    -6.00000     4.70609
 -47.00000    -6.00000     4.27325
 -48.00000    -6.00000     4.53878
 -49.00000    -6.00000     4.46182
 -50.00000    -6.00000     4.70907
 -51.00000    -6.00000     4.94471
 -52.00000    -6.00000     5.06809
 -53.00000    -6.00000     5.06229
 -54.00000    -6.00000     4.71687
 -55.00000    -6.00000     4.85920
 -56.00000    -6.00000     5.58510
 -57.00000    -6.00000     6.58655
 -58.00000    -6.00000     5.02924
 -59.00000    -6.00000     5.04408
 -60.00000    -6.00000     4.98869
 -61.00000    -6.00000     4.77911
 -62.00000    -6.00000     4.47802
 -63.00000    -6.00000     4.40029
 -64.00000    -6.00000     4.75882
 -65.00000    -6.00000     5.02583
 -66.00000    -6.00000     5.16985
 -66.00000    -5.00000     4.77031
 -65.00000    -5.00000     4.77651
 -64.00000    -5.00000     4.82387
 -63.00000    -5.00000     4.79893
 -62.00000    -5.00000     5.46700
 -61.00000    -5.00000     4.80791
 -60.00000    -5.00000     4.60532
 -59.00000    -5.00000     5.12166
 -58.00000    -5.00000     5.35853
 -57.00000    -5.00000     5.34277
 -56.00000    -5.00000     4.96727
 -55.00000    -5.00000     5.03492
 -54.00000    -5.00000     4.79534
 -53.00000    -5.00000     4.68936
 -52.00000    -5.00000     4.57282
 -51.00000    -5.00000     4.55886
 -50.00000    -5.00000     5.50022
 -49.00000    -5.00000     4.95400
 -48.00000    -5.00000     4.56727
 -47.00000    -5.00000     4.58780
 -46.00000    -5.00000     5.16795
 -45.00000    -5.00000     4.38320
 -44.00000    -5.00000     5.00599
 -43.00000    -5.00000     4.24681
 -42.00000    -5.00000     4.22529
 -41.00000    -5.00000     4.41298
 -40.00000    -5.00000     4.18117
 -39.00000    -5.00000     4.44040
 -38.00000    -5.00000     4.24919
 -37.00000    -5.00000     4.43689
 -36.00000    -5.00000     4.60854
 -35.00000    -5.00000     4.68852
 -34.00000    -5.00000     7.41779
 -33.00000    -5.00000     4.43475
 -32.00000    -5.00000     4.30303
 -31.00000    -5.00000     4.30018
 -30.00000    -5.00000     4.48862
 -29.00000    -5.00000     4.47538
 -28.00000    -5.00000     4.80492
 -27.00000    -5.00000     4.39144
 -26.00000    -5.00000     4.40477
 -25.00000    -5.00000     4.23571
 -24.00000    -5.00000     6.12410
 -23.00000    -5.00000     5.15821
 -22.00000    -5.00000     4.30303
 -21.00000    -5.00000     4.26696
 -20.00000    -5.00000     4.33423
 -19.00000    -5.00000     4.39525
 -18.00000    -5.00000     4.59457
 -17.00000    -5.00000     4.62453
 -16.00000    -5.00000     4.80367
 -15.00000    -5.00000     4.96651
 -14.00000    -5.00000     4.95900
 -13.00000    -5.00000     5.25923
 -12.00000    -5.00000     4.94483
 -11.00000    -5.00000     5.14006
 -10.00000    -5.00000     4.66951
  -9.00000    -5.00000     4.65807
  -8.00000    -5.00000     7.69368
  -7.00000    -5.00000     6.02193
  -6.00000    -5.00000     4.59025
  -5.00000    -5.00000     4.70992
  -4.00000    -5.00000     4.56947
  -3.00000    -5.00000     4.74889
  -2.00000    -5.00000     4.75338
  -1.00000    -5.00000     4.72140
   0.00000    -5.00000     4.65961
   1.00000    -5.00000     4.79977
   2.00000    -5.00000     4.77420
   3.00000    -5.00000     4.85207
   4.00000    -5.00000     4.68693
   5.00000    -5.00000     4.86274
   6.00000    -5.00000     4.70166
   7.00000    -5.00000     4.71687
   8.00000    -5.00000     5.07954
   9.00000    -5.00000     5.06552
  10.00000    -5.00000     4.68471
  11.00000    -5.00000     5.21849
  12.00000    -5.00000     4.96795
  13.00000    -5.00000     5.28804
  14.00000    -5.00000     5.39469
  15.00000    -5.00000     5.41565
  16.00000    -5.00000     5.08125
  17.00000    -5.00000     5.00523
  18.00000    -5.00000     5.00931
  19.00000    -5.00000     5.12899
  20.00000    -5.00000     5.10280
  21.00000    -5.00000     5.21596
  22.00000    -5.00000     5.24812
  23.00000    -5.00000     5.01846
  24.00000    -5.00000     6.86516
  25.00000    -5.00000     5.04401
  26.00000    -5.00000     5.28378
  27.00000    -5.00000     5.03415
  28.00000    -5.00000     5.28029
  29.00000    -5.00000     5.01108
  30.00000    -5.00000     4.92885
  31.00000    -5.00000    40.90889
  32.00000    -5.00000     6.42514
  33.00000    -5.00000     4.66489
  34.00000    -5.00000     4.54421
  35.00000    -5.00000     4.81432
  36.00000    -5.00000     4.79977
  37.00000    -5.00000     5.23937
  38.00000    -5.00000     4.79114
  39.00000    -5.00000     4.77647
  40.00000    -5.00000     5.22518
  41.00000    -5.00000     4.98780
  42.00000    -5.00000     4.96370
  43.00000    -5.00000     5.12832
  44.00000    -5.00000     5.43704
  45.00000    -5.00000     5.34860
  46.00000    -5.00000     5.42198
  47.00000    -5.00000     5.05640
  48.00000    -5.00000     5.19621
  49.00000    -5.00000     5.08778
  50.00000    -5.00000     5.19199
  51.00000    -5.00000     5.32170
  52.00000    -5.00000     5.85701
  53.00000    -5.00000     4.90354
  54.00000    -5.00000     4.87863
  55.00000    -5.00000     5.10618
  56.00000    -5.00000     5.01836
  57.00000    -5.00000     4.95377
  58.00000    -5.00000     5.02252
  59.00000    -5.00000     5.74495
  60.00000    -5.00000     5.54347
  61.00000    -5.00000     5.18492
  62.00000    -5.00000     5.14580
  63.00000    -5.00000     5.13588
  64.00000    -5.00000     5.17807
  65.00000    -5.00000     5.11582
  66.00000    -5.00000     5.03251
  66.00000    -4.00000     5.36467
  65.00000    -4.00000     5.24722
  64.00000    -4.00000     5.18149
  63.00000    -4.00000     5.29976
  62.00000    -4.00000     5.01096
  61.00000    -4.00000     5.04235
  60.00000    -4.00000     5.21526
  59.00000    -4.00000     5.64093
  58.00000    -4.00000     5.46048
  57.00000    -4.00000     5.25322
  56.00000    -4.00000     5.23731
  55.00000    -4.00000     5.26487
  54.00000    -4.00000     5.28219
  53.00000    -4.00000     5.03665
  52.00000    -4.00000     5.05072
  51.00000    -4.00000     5.16583
  50.00000    -4.00000     5.30969
  49.00000    -4.00000     5.38771
  48.00000    -4.00000     4.97899
  47.00000    -4.00000     5.09865
  46.00000    -4.00000     5.13653
  45.00000    -4.00000     5.16302
  44.00000    -4.00000     5.71692
  43.00000    -4.00000     5.20878
  42.00000    -4.00000     5.08720
  41.00000    -4.00000     5.13901
  40.00000    -4.00000     5.07955
  39.00000    -4.00000     5.03241
  38.00000    -4.00000     4.83700
  37.00000    -4.00000     4.77104
  36.00000    -4.00000     4.78513
  35.00000    -4.00000     4.95475
  34.00000    -4.00000     5.65058
  33.00000    -4.00000     4.72125
  32.00000    -4.00000     4.57637
  31.00000    -4.00000     4.59538
  30.00000    -4.00000     4.69007
  29.00000    -4.00000     5.27560
  28.00000    -4.00000     4.79217
  27.00000    -4.00000     5.06642
  26.00000    -4.00000     4.94910
  25.00000    -4.00000     4.84693
  24.00000    -4.00000     5.40852
  23.00000    -4.00000     5.08200
  22.00000    -4.00000     5.06964
  21.00000    -4.00000     5.32122
  20.00000    -4.00000     5.24722
  19.00000    -4.00000     5.60614
  18.00000    -4.00000     5.15634
  17.00000    -4.00000     5.19504
  16.00000    -4.00000     5.11027
  15.00000    -4.00000     5.39986
  14.00000    -4.00000     5.21577
  13.00000    -4.00000     5.17807
  12.00000    -4.00000     5.36812
  11.00000    -4.00000     5.19175
  10.00000    -4.00000     5.22691
   9.00000    -4.00000     7.49115
   8.00000    -4.00000     4.76866
   7.00000    -4.00000     5.27092
   6.00000    -4.00000     5.52726
   5.00000    -4.00000     5.16565
   4.00000    -4.00000     4.98357
   3.00000    -4.00000     5.32122
   2.00000    -4.00000     5.20838
   1.00000    -4.00000     4.78069
  -0.00000    -4.00000     4.80492
  -1.00000    -4.00000     4.70765
  -2.00000    -4.00000     4.79090
  -3.00000    -4.00000     4.68162
  -4.00000    -4.00000     4.61837
  -5.00000    -4.00000     4.74597
  -6.00000    -4.00000     4.58849
  -7.00000    -4.00000     6.64075
  -8.00000    -4.00000     6.38454
  -9.00000    -4.00000     5.07132
 -10.00000    -4.00000     4.53209
 -11.00000    -4.00000     4.62371
 -12.00000    -4.00000     4.60684
 -13.00000    -4.00000     4.75338
 -14.00000    -4.00000     4.70299
 -15.00000    -4.00000     4.60916
 -16.00000    -4.00000     4.60399
 -17.00000    -4.00000     4.67718
 -18.00000    -4.00000     4.60157
 -19.00000    -4.00000     4.41998
 -20.00000    -4.00000     4.51688
 -21.00000    -4.00000     4.32928
 -22.00000    -4.00000     4.19727
 -23.00000    -4.00000     4.23380
 -24.00000    -4.00000     4.55113
 -25.00000    -4.00000     4.42358
 -26.00000    -4.00000     4.46516
 -27.00000    -4.00000     4.48054
 -28.00000    -4.00000     4.68852
 -29.00000    -4.00000     5.52469
 -30.00000    -4.00000     5.02920
 -31.00000    -4.00000     4.29944
 -32.00000    -4.00000     4.29311
 -33.00000    -4.00000     4.58653
 -34.00000    -4.00000     4.23724
 -35.00000    -4.00000     4.85207
 -36.00000    -4.00000     4.30234
 -37.00000    -4.00000     4.26409
 -38.00000    -4.00000     4.18054
 -39.00000    -4.00000     4.37675
 -40.00000    -4.00000     4.45163
 -41.00000    -4.00000     4.34495
 -42.00000    -4.00000     4.34701
 -43.00000    -4.00000     4.45859
 -44.00000    -4.00000     6.65055
 -45.00000    -4.00000     5.65962
 -46.00000    -4.00000     4.50738
 -47.00000    -4.00000     4.82827
 -48.00000    -4.00000     5.46333
 -49.00000    -4.00000     4.83774
 -50.00000    -4.00000     5.20427
 -51.00000    -4.00000     4.94207
 -52.00000    -4.00000     4.81467
 -53.00000    -4.00000     4.67783
 -54.00000    -4.00000     4.72209
 -55.00000    -4.00000     5.04483
 -56.00000    -4.00000     4.99787
 -57.00000    -4.00000     5.32265
 -58.00000    -4.00000     6.55113
 -59.00000    -4.00000     5.17957
 -60.00000    -4.00000     4.70310
 -61.00000    -4.00000     4.48725
 -62.00000    -4.00000     4.42555
 -63.00000    -4.00000     4.75686
 -64.00000    -4.00000     4.80241
 -65.00000    -4.00000     5.01262
 -66.00000    -4.00000     4.80843
 -66.00000    -3.00000     4.59165
 -65.00000    -3.00000     4.67409
 -64.00000    -3.00000     4.90928
 -63.00000    -3.00000     5.00358
 -62.00000    -3.00000     5.25322
 -61.00000    -3.00000     4.92100
 -60.00000    -3.00000     4.95114
 -59.00000    -3.00000     4.74106
 -58.00000    -3.00000     5.36137
 -57.00000    -3.00000     5.20323
 -56.00000    -3.00000     4.75858
 -55.00000    -3.00000     4.77005
 -54.00000    -3.00000     4.58172
 -53.00000    -3.00000     4.74087
 -52.00000    -3.00000     5.00103
 -51.00000    -3.00000     5.81951
 -50.00000    -3.00000     6.26388
 -49.00000    -3.00000    14.80459
 -48.00000    -3.00000     4.95073
 -47.00000    -3.00000     4.74648
 -46.00000    -3.00000     4.40782
 -45.00000    -3.00000     4.74126
 -44.00000    -3.00000     4.16621
 -43.00000    -3.00000     4.33280
 -42.00000    -3.00000     4.57954
 -41.00000    -3.00000     4.32576
 -40.00000    -3.00000     4.23329
 -39.00000    -3.00000     4.39458
 -38.00000    -3.00000     4.21973
 -37.00000    -3.00000     4.29179
 -36.00000    -3.00000     4.42990
 -35.00000    -3.00000     4.68722
 -34.00000    -3.00000     4.33280
 -33.00000    -3.00000     4.83100
 -32.00000    -3.00000     5.44338
 -31.00000    -3.00000     4.33347
 -30.00000    -3.00000     4.15142
 -29.00000    -3.00000     4.62804
 -28.00000    -3.00000    30.57312
 -27.00000    -3.00000    36.81556
 -26.00000    -3.00000     4.52216
 -25.00000    -3.00000     4.38532
 -24.00000    -3.00000     4.01068
 -23.00000    -3.00000     4.12985
 -22.00000    -3.00000     4.15764
 -21.00000    -3.00000     4.15067
 -20.00000    -3.00000     4.32426
 -19.00000    -3.00000     4.60157
 -18.00000    -3.00000     4.28394
 -17.00000    -3.00000     4.48828
 -16.00000    -3.00000     4.47030
 -15.00000    -3.00000     5.78695
 -14.00000    -3.00000     4.45079
 -13.00000    -3.00000     4.50411
 -12.00000    -3.00000     4.50003
 -11.00000    -3.00000     5.29407
 -10.00000    -3.00000     4.45079
  -9.00000    -3.00000     4.43397
  -8.00000    -3.00000     4.85849
  -7.00000    -3.00000     4.59247
  -6.00000    -3.00000     5.64700
  -5.00000    -3.00000     6.90827
  -4.00000    -3.00000     4.78413
  -3.00000    -3.00000     4.54121
  -2.00000    -3.00000     4.65190
  -1.00000    -3.00000     4.56913
   0.00000    -3.00000     4.63673
   1.00000    -3.00000     4.74034
   2.00000    -3.00000     4.99351
   3.00000    -3.00000     5.05902
   4.00000    -3.00000     5.48139
   5.00000    -3.00000     5.37024
   6.00000    -3.00000     5.74350
   7.00000    -3.00000     5.38477
   8.00000    -3.00000     5.31382
   9.00000    -3.00000     5.12674
  10.00000    -3.00000     5.70147
  11.00000    -3.00000     5.50928
  12.00000    -3.00000     5.17920
  13.00000    -3.00000     5.35910
  14.00000    -3.00000     4.98281
  15.00000    -3.00000     5.29850
  16.00000    -3.00000     5.42639
  17.00000    -3.00000     5.42543
  18.00000    -3.00000     5.41469
  19.00000    -3.00000     5.55164
  20.00000    -3.00000     5.57123
  21.00000    -3.00000     5.50120
  22.00000    -3.00000     5.10689
  23.00000    -3.00000     5.21849
  24.00000    -3.00000     5.21261
  25.00000    -3.00000     5.12843
  26.00000    -3.00000     4.79187
  27.00000    -3.00000     5.20044
  28.00000    -3.00000     4.95891
  29.00000    -3.00000     4.58323
  30.00000    -3.00000     4.81269
  31.00000    -3.00000     5.00434
  32.00000    -3.00000     4.46624
  33.00000    -3.00000     4.49604
  34.00000    -3.00000     4.57098
  35.00000    -3.00000     4.66485
  36.00000    -3.00000     4.43351
  37.00000    -3.00000     4.52258
  38.00000    -3.00000     4.99220
  39.00000    -3.00000     5.01349
  40.00000    -3.00000     5.16351
  41.00000    -3.00000     5.03009
  42.00000    -3.00000     5.08869
  43.00000    -3.00000     5.25842
  44.00000    -3.00000     5.52180
  45.00000    -3.00000     5.21261
  46.00000    -3.00000     5.53101
  47.00000    -3.00000     5.55080
  48.00000    -3.00000     5.41208
  49.00000    -3.00000     5.41484
  50.00000    -3.00000     5.14240
  51.00000    -3.00000     5.02578
  52.00000    -3.00000     5.10591
  53.00000    -3.00000     5.27654
  54.00000    -3.00000     5.41991
  55.00000    -3.00000     5.43881
  56.00000    -3.00000     4.97763
  57.00000    -3.00000     5.02341
  58.00000    -3.00000     5.17327
  59.00000    -3.00000     6.06563
  60.00000    -3.00000     5.66725
  61.00000    -3.00000     5.49938
  62.00000    -3.00000     4.95301
  63.00000    -3.00000     5.15651
  64.00000    -3.00000     5.30281
  65.00000    -3.00000     5.14580
  66.00000    -3.00000     5.33609
  66.00000    -2.00000     5.11104
  65.00000    -2.00000     5.23041
  64.00000    -2.00000     5.32956
  63.00000    -2.00000     5.69088
  62.00000    -2.00000     5.40558
  61.00000    -2.00000     5.20706
  60.00000    -2.00000     5.24063
  59.00000    -2.00000     5.37357
  58.00000    -2.00000     5.57772
  57.00000    -2.00000     5.28475
  56.00000    -2.00000     5.13666
  55.00000    -2.00000     5.09961
  54.00000    -2.00000     5.18948
  53.00000    -2.00000     5.12426
  52.00000    -2.00000     5.41909
  51.00000    -2.00000     5.23540
  50.00000    -2.00000     5.53090
  49.00000    -2.00000     5.44179
  48.00000    -2.00000     5.85661
  47.00000    -2.00000     5.63178
  46.00000    -2.00000     5.45529
  45.00000    -2.00000     5.48220
  44.00000    -2.00000     8.14454
  43.00000    -2.00000     6.13719
  42.00000    -2.00000     4.96109
  41.00000    -2.00000     4.91978
  40.00000    -2.00000     5.23904
  39.00000    -2.00000     6.06763
  38.00000    -2.00000     4.95891
  37.00000    -2.00000     5.77894
  36.00000    -2.00000     4.71459
  35.00000    -2.00000     4.69171
  34.00000    -2.00000     5.05154
  33.00000    -2.00000     4.66184
  32.00000    -2.00000     4.69608
  31.00000    -2.00000     4.87499
  30.00000    -2.00000     4.78888
  29.00000    -2.00000     4.62978
  28.00000    -2.00000     4.69544
  27.00000    -2.00000     4.72087
  26.00000    -2.00000     5.20190
  25.00000    -2.00000     5.07544
  24.00000    -2.00000     5.23731
  23.00000    -2.00000     5.43978
  22.00000    -2.00000     5.25886
  21.00000    -2.00000     5.13261
  20.00000    -2.00000     5.65431
  19.00000    -2.00000     5.79113
  18.00000    -2.00000     5.46313
  17.00000    -2.00000     5.40040
  16.00000    -2.00000     5.98215
  15.00000    -2.00000     5.25792
  14.00000    -2.00000     5.60162
  13.00000    -2.00000     5.30327
  12.00000    -2.00000     5.37484
  11.00000    -2.00000     5.04906
  10.00000    -2.00000     5.70887
   9.00000    -2.00000     5.41865
   8.00000    -2.00000     5.90188
   7.00000    -2.00000     5.80564
   6.00000    -2.00000     5.40541
   5.00000    -2.00000     5.40657
   4.00000    -2.00000     5.28902
   3.00000    -2.00000     9.16730
   2.00000    -2.00000     5.13484
   1.00000    -2.00000     4.91701
  -0.00000    -2.00000     4.72365
  -1.00000    -2.00000     5.24363
  -2.00000    -2.00000     6.26319
  -3.00000    -2.00000     5.25923
  -4.00000    -2.00000     4.88848
  -5.00000    -2.00000     6.06371
  -6.00000    -2.00000     5.52549
  -7.00000    -2.00000     4.49124
  -8.00000    -2.00000     4.59340
  -9.00000    -2.00000     4.40758
 -10.00000    -2.00000     4.56238
 -11.00000    -2.00000     4.58090
 -12.00000    -2.00000     4.59843
 -13.00000    -2.00000     4.44094
 -14.00000    -2.00000     6.76311
 -15.00000    -2.00000   604.03625
 -16.00000    -2.00000    63.16044
 -17.00000    -2.00000     4.46624
 -18.00000    -2.00000     4.17024
 -19.00000    -2.00000     4.21742
 -20.00000    -2.00000     4.29027
 -21.00000    -2.00000     4.26327
 -22.00000    -2.00000    13.09089
 -23.00000    -2.00000     4.61158
 -24.00000    -2.00000     4.41315
 -25.00000    -2.00000     4.81234
 -26.00000    -2.00000     4.21557
 -27.00000    -2.00000     4.37530
 -28.00000    -2.00000     4.60763
 -29.00000    -2.00000     7.28910
 -30.00000    -2.00000     4.02393
 -31.00000    -2.00000     4.04572
 -32.00000    -2.00000     4.15291
 -33.00000    -2.00000     4.81750
 -34.00000    -2.00000     4.43204
 -35.00000    -2.00000     5.54646
 -36.00000    -2.00000     4.54202
 -37.00000    -2.00000     4.79480
 -38.00000    -2.00000     4.40648
 -39.00000    -2.00000     4.07881
 -40.00000    -2.00000     4.24889
 -41.00000    -2.00000     4.33843
 -42.00000    -2.00000     4.43237
 -43.00000    -2.00000     4.41050
 -44.00000    -2.00000     4.40227
 -45.00000    -2.00000     4.57098
 -46.00000    -2.00000     4.39670
 -47.00000    -2.00000    83.93408
 -48.00000    -2.00000     5.62892
 -49.00000    -2.00000     4.78744
 -50.00000    -2.00000     5.53989
 -51.00000    -2.00000     5.87038
 -52.00000    -2.00000     5.61923
 -53.00000    -2.00000     5.29639
 -54.00000    -2.00000     4.85644
 -55.00000    -2.00000     4.63580
 -56.00000    -2.00000     4.96206
 -57.00000    -2.00000     4.98446
 -58.00000    -2.00000     5.03908
 -59.00000    -2.00000     5.30246
 -60.00000    -2.00000     4.79480
 -61.00000    -2.00000     5.14936
 -62.00000    -2.00000     5.02089
 -63.00000    -2.00000     4.79607
 -64.00000    -2.00000     5.00103
 -65.00000    -2.00000     4.88884
 -66.00000    -2.00000     4.53925
 -66.00000    -1.00000     5.42364
 -65.00000    -1.00000    14.43542
 -64.00000    -1.00000     4.46555
 -63.00000    -1.00000     5.30888
 -62.00000    -1.00000     4.86549
 -61.00000    -1.00000     5.47519
 -60.00000    -1.00000    26.32804
 -59.00000    -1.00000   198.11928
 -58.00000    -1.00000     5.81977
 -57.00000    -1.00000     5.39368
 -56.00000    -1.00000     5.43547
 -55.00000    -1.00000     6.17082
 -54.00000    -1.00000     6.03977
 -53.00000    -1.00000     5.61923
 -52.00000    -1.00000     5.45529
 -51.00000    -1.00000     5.10100
 -50.00000    -1.00000     5.37922
 -49.00000    -1.00000     5.38931
 -48.00000    -1.00000     4.91271
 -47.00000    -1.00000     4.79303
 -46.00000    -1.00000     4.85046
 -45.00000    -1.00000     4.60288
 -44.00000    -1.00000     4.21232
 -43.00000    -1.00000     4.10809
 -42.00000    -1.00000     4.00254
 -41.00000    -1.00000     4.18369
 -40.00000    -1.00000     4.79248
 -39.00000    -1.00000     4.78125
 -38.00000    -1.00000     4.32994
 -37.00000    -1.00000     4.28950
 -36.00000    -1.00000     4.37480
 -35.00000    -1.00000     4.43959
 -34.00000    -1.00000     4.78052
 -33.00000    -1.00000     4.93375
 -32.00000    -1.00000    98.59035
 -31.00000    -1.00000     4.82827
 -30.00000    -1.00000     4.37183
 -29.00000    -1.00000     4.24574
 -28.00000    -1.00000     4.78515
 -27.00000    -1.00000     4.28743
 -26.00000    -1.00000     8.15842
 -25.00000    -1.00000    10.26936
 -24.00000    -1.00000     4.55515
 -23.00000    -1.00000     4.26005
 -22.00000    -1.00000     4.37808
 -21.00000    -1.00000     4.15247
 -20.00000    -1.00000     4.19941
 -19.00000    -1.00000     4.70681
 -18.00000    -1.00000     4.31728
 -17.00000    -1.00000     4.25425
 -16.00000    -1.00000     4.19045
 -15.00000    -1.00000     5.39406
 -14.00000    -1.00000     5.32138
 -13.00000    -1.00000    23.84227
 -12.00000    -1.00000    25.27864
 -11.00000    -1.00000     4.59328
 -10.00000    -1.00000     5.24549
  -9.00000    -1.00000     4.41578
  -8.00000    -1.00000     4.58944
  -7.00000    -1.00000     4.48725
  -6.00000    -1.00000     4.48828
  -5.00000    -1.00000     4.49056
  -4.00000    -1.00000     5.62899
  -3.00000    -1.00000     5.42350
  -2.00000    -1.00000     5.23245
  -1.00000    -1.00000    79.87178
   0.00000    -1.00000     5.46048
   1.00000    -1.00000     4.85485
   2.00000    -1.00000     4.95737
   3.00000    -1.00000     6.05869
   4.00000    -1.00000     5.33455
   5.00000    -1.00000     5.32041
   6.00000    -1.00000     5.51112
   7.00000    -1.00000     5.30362
   8.00000    -1.00000     5.60372
   9.00000    -1.00000     5.46416
  10.00000    -1.00000     5.27346
  11.00000    -1.00000     5.10520
  12.00000    -1.00000     5.21606
  13.00000    -1.00000     5.25402
  14.00000    -1.00000     5.06475
  15.00000    -1.00000     5.33720
  16.00000    -1.00000     5.71000
  17.00000    -1.00000     5.53898
  18.00000    -1.00000     5.60661
  19.00000    -1.00000    19.78837
  20.00000    -1.00000    11.53172
  21.00000    -1.00000     5.31930
  22.00000    -1.00000     6.76870
  23.00000    -1.00000     5.26877
  24.00000    -1.00000     5.34330
  25.00000    -1.00000     5.23558
  26.00000    -1.00000     5.67069
  27.00000    -1.00000     4.97712
  28.00000    -1.00000     5.68591
  29.00000    -1.00000     5.04069
  30.00000    -1.00000     5.03748
  31.00000    -1.00000     5.22223
  32.00000    -1.00000     4.60177
  33.00000    -1.00000     4.58393
  34.00000    -1.00000     4.74283
  35.00000    -1.00000     4.76039
  36.00000    -1.00000     4.53902
  37.00000    -1.00000     4.57045
  38.00000    -1.00000     4.73584
  39.00000    -1.00000     4.75724
  40.00000    -1.00000     5.16643
  41.00000    -1.00000     5.49576
  42.00000    -1.00000     5.03090
  43.00000    -1.00000     4.99201
  44.00000    -1.00000     5.87951
  45.00000    -1.00000    20.42608
  46.00000    -1.00000     5.38100
  47.00000    -1.00000     5.43356
  48.00000    -1.00000     5.97824
  49.00000    -1.00000     5.66392
  50.00000    -1.00000     5.84901
  51.00000    -1.00000     6.27173
  52.00000    -1.00000     5.62892
  53.00000    -1.00000     6.19098
  54.00000    -1.00000     5.66392
  55.00000    -1.00000     5.05730
  56.00000    -1.00000     5.11781
  57.00000    -1.00000     5.10689
  58.00000    -1.00000     5.21209
  59.00000    -1.00000     6.26156
  60.00000    -1.00000     5.36112
  61.00000    -1.00000     5.50832
  62.00000    -1.00000     5.55427
  63.00000    -1.00000     5.65704
  64.00000    -1.00000     5.64280
  65.00000    -1.00000     5.33433
  66.00000    -1.00000     5.47330
  67.00000     0.00000     5.42225
  66.00000     0.00000     5.41096
  65.00000     0.00000     5.29895
  64.00000     0.00000     5.43176
  63.00000     0.00000     6.10039
  62.00000     0.00000     6.07950
  61.00000     0.00000     5.47325
  60.00000     0.00000     5.63846
  59.00000     0.00000     5.72219
  58.00000     0.00000     5.46166
  57.00000     0.00000     5.46777
  56.00000     0.00000     5.46947
  55.00000     0.00000     5.82676
  54.00000     0.00000     5.68712
  53.00000     0.00000     5.64119
  52.00000     0.00000     5.60614
  51.00000     0.00000     5.43259
  50.00000     0.00000     6.02589
  49.00000     0.00000     6.16795
  48.00000     0.00000     6.40762
  47.00000     0.00000     5.76332
  46.00000     0.00000     5.63263
  45.00000     0.00000     5.76101
  44.00000     0.00000     5.39209
  43.00000     0.00000     5.08701
  42.00000     0.00000     5.29427
  41.00000     0.00000     5.13550
  40.00000     0.00000     4.93866
  39.00000     0.00000     5.42460
  38.00000     0.00000     6.52575
  37.00000     0.00000     5.84603
  36.00000     0.00000     4.83460
  35.00000     0.00000     4.83220
  34.00000     0.00000     4.69243
  33.00000     0.00000     4.57470
  32.00000     0.00000     4.60157
  31.00000     0.00000     4.80381
  30.00000     0.00000     5.01019
  29.00000     0.00000     4.83414
  28.00000     0.00000     6.84795
  27.00000     0.00000     5.19449
  26.00000     0.00000     5.19486
  25.00000     0.00000     5.48220
  24.00000     0.00000     5.50663
  23.00000     0.00000     5.11394
  22.00000     0.00000     5.17123
  21.00000     0.00000     5.25879
  20.00000     0.00000    23.21959
  19.00000     0.00000     7.71578
  18.00000     0.00000    11.41874
  17.00000     0.00000     5.35037
  16.00000     0.00000     5.35161
  15.00000     0.00000     5.06485
  14.00000     0.00000     5.29925
  13.00000     0.00000     5.05742
  12.00000     0.00000     4.93492
  11.00000     0.00000     4.99311
  10.00000     0.00000     5.30115
   9.00000     0.00000     5.28219
   8.00000     0.00000     5.68968
   7.00000     0.00000     5.66336
   6.00000     0.00000     5.75295
   5.00000     0.00000     5.46222
   4.00000     0.00000     5.24849
   3.00000     0.00000     4.97711
   2.00000     0.00000     4.82178
   1.00000     0.00000     5.09382
  -0.00000     0.00000     4.68936
  -1.00000     0.00000     4.67867
  -2.00000     0.00000     4.48498
  -3.00000     0.00000     4.84610
  -4.00000     0.00000     6.59213
  -5.00000     0.00000     4.69544
  -6.00000     0.00000     4.77130
  -7.00000     0.00000     9.72813
  -8.00000     0.00000     4.85207
  -9.00000     0.00000     5.84927
 -10.00000     0.00000     4.50114
 -11.00000     0.00000     4.50024
 -12.00000     0.00000     4.72838
 -13.00000     0.00000     4.43689
 -14.00000     0.00000     4.34991
 -15.00000     0.00000     4.36274
 -16.00000     0.00000     4.16409
 -17.00000     0.00000     4.22668
 -18.00000     0.00000     4.22847
 -19.00000     0.00000     4.14546
 -20.00000     0.00000     4.25312
 -21.00000     0.00000     4.42504
 -22.00000     0.00000     4.18809
 -23.00000     0.00000     4.23152
 -24.00000     0.00000     4.23404
 -25.00000     0.00000     4.60898
 -26.00000     0.00000    12.02397
 -27.00000     0.00000     6.25301
 -28.00000     0.00000     4.01655
 -29.00000     0.00000     3.90766
 -30.00000     0.00000     4.16409
 -31.00000     0.00000     4.36191
 -32.00000     0.00000     4.71912
 -33.00000     0.00000     4.52628
 -34.00000     0.00000     4.64423
 -35.00000     0.00000     4.22348
 -36.00000     0.00000     4.23459
 -37.00000     0.00000     4.55936
 -38.00000     0.00000     4.51918
 -39.00000     0.00000     4.32006
 -40.00000     0.00000     4.34991
 -41.00000     0.00000     4.81590
 -42.00000     0.00000     4.41057
 -43.00000     0.00000     4.12848
 -44.00000     0.00000     4.08272
 -45.00000     0.00000     4.05903
 -46.00000     0.00000     4.22363
 -47.00000     0.00000     4.42718
 -48.00000     0.00000     4.83174
 -49.00000     0.00000     5.54990
 -50.00000     0.00000     5.20957
 -51.00000     0.00000     5.14595
 -52.00000     0.00000     5.34397
 -53.00000     0.00000     5.72469
 -54.00000     0.00000     5.60766
 -55.00000     0.00000     5.82143
 -56.00000     0.00000     5.79272
 -57.00000     0.00000     5.52558
 -58.00000     0.00000     5.60827
 -59.00000     0.00000    39.08158
 -60.00000     0.00000     7.87651
 -61.00000     0.00000    15.87188
 -62.00000     0.00000     4.78357
 -63.00000     0.00000     4.49753
 -64.00000     0.00000     4.82117
 -65.00000     0.00000     4.47692
 -66.00000     0.00000     7.93294
 -67.00000     0.00000     8.32381
 -66.00000     1.00000     9.39731
 -65.00000     1.00000    12.44315
 -64.00000     1.00000     4.81995
 -63.00000     1.00000     5.51196
 -62.00000     1.00000     4.84258
 -61.00000     1.00000     4.94144
 -60.00000     1.00000     4.98539
 -59.00000     1.00000     4.73446
 -58.00000     1.00000     4.72312
 -57.00000     1.00000     5.14071
 -56.00000     1.00000     5.63412
 -55.00000     1.00000     5.62339
 -54.00000     1.00000     7.16402
 -53.00000     1.00000     5.53729
 -52.00000     1.00000     5.85597
 -51.00000     1.00000     5.64354
 -50.00000     1.00000     5.46138
 -49.00000     1.00000     5.43344
 -48.00000     1.00000     5.04742
 -47.00000     1.00000     4.79090
 -46.00000     1.00000     4.23356
 -45.00000     1.00000     4.32076
 -44.00000     1.00000     4.49489
 -43.00000     1.00000     4.55735
 -42.00000     1.00000     4.23431
 -41.00000     1.00000     4.21091
 -40.00000     1.00000     4.51413
 -39.00000     1.00000     4.46261
 -38.00000     1.00000     4.25050
 -37.00000     1.00000     4.20335
 -36.00000     1.00000     4.26392
 -35.00000     1.00000     4.18468
 -34.00000     1.00000     4.17741
 -33.00000     1.00000     4.05023
 -32.00000     1.00000     4.10914
 -31.00000     1.00000     4.63515
 -30.00000     1.00000     4.05956
 -29.00000     1.00000     4.32082
 -28.00000     1.00000     3.89297
 -27.00000     1.00000     3.88690
 -26.00000     1.00000     4.09145
 -25.00000     1.00000     4.20219
 -24.00000     1.00000     4.25987
 -23.00000     1.00000     4.10726
 -22.00000     1.00000     4.10673
 -21.00000     1.00000     4.00799
 -20.00000     1.00000     4.11112
 -19.00000     1.00000     4.16409
 -18.00000     1.00000     4.30872
 -17.00000     1.00000     4.07537
 -16.00000     1.00000     4.11991
 -15.00000     1.00000     4.20954
 -14.00000     1.00000     4.20358
 -13.00000     1.00000     4.36540
 -12.00000     1.00000     4.65568
 -11.00000     1.00000     4.76064
 -10.00000     1.00000     4.79438
  -9.00000     1.00000     4.65496
  -8.00000     1.00000     4.77230
  -7.00000     1.00000     5.33050
  -6.00000     1.00000     7.37466
  -5.00000     1.00000     4.79924
  -4.00000     1.00000     5.19713
  -3.00000     1.00000     4.72905
  -2.00000     1.00000     6.92711
  -1.00000     1.00000     4.65343
   0.00000     1.00000     4.77071
   1.00000     1.00000     4.71943
   2.00000     1.00000     5.08293
   3.00000     1.00000     5.34779
   4.00000     1.00000     5.44962
   5.00000     1.00000     5.30070
   6.00000     1.00000     5.24491
   7.00000     1.00000     5.37462
   8.00000     1.00000     5.67233
   9.00000     1.00000     5.21708
  10.00000     1.00000     5.45134
  11.00000     1.00000     5.13261
  12.00000     1.00000     5.11027
  13.00000     1.00000     4.96391
  14.00000     1.00000     5.02252
  15.00000     1.00000     5.97653
  16.00000     1.00000     5.20534
  17.00000     1.00000     5.51743
  18.00000     1.00000     5.08872
  19.00000     1.00000     5.31003
  20.00000     1.00000     5.53729
  21.00000     1.00000     5.85790
  22.00000     1.00000     5.37330
  23.00000     1.00000     5.52815
  24.00000     1.00000     5.32025
  25.00000     1.00000     5.29115
  26.00000     1.00000     5.24283
  27.00000     1.00000     5.46891
  28.00000     1.00000     4.91728
  29.00000     1.00000     4.74483
  30.00000     1.00000     4.65878
  31.00000     1.00000     4.77911
  32.00000     1.00000     4.69855
  33.00000     1.00000     4.63821
  34.00000     1.00000     5.23731
  35.00000     1.00000     5.65977
  36.00000     1.00000     4.60755
  37.00000     1.00000     4.72385
  38.00000     1.00000     5.27171
  39.00000     1.00000     6.54833
  40.00000     1.00000     5.17841
  41.00000     1.00000     5.04152
  42.00000     1.00000     5.01416
  43.00000     1.00000     5.53651
  44.00000     1.00000     5.30246
  45.00000     1.00000     5.31320
  46.00000     1.00000     5.24190
  47.00000     1.00000     5.34274
  48.00000     1.00000     5.89161
  49.00000     1.00000     6.10024
  50.00000     1.00000     6.01992
  51.00000     1.00000     5.59149
  52.00000     1.00000     5.60188
  53.00000     1.00000     8.14492
  54.00000     1.00000    11.04418
  55.00000     1.00000     5.29976
  56.00000     1.00000     5.78313
  57.00000     1.00000     5.44953
  58.00000     1.00000     5.59537
  59.00000     1.00000     5.72597
  60.00000     1.00000     5.96917
  61.00000     1.00000     5.36410
  62.00000     1.00000     5.26097
  63.00000     1.00000     5.56105
  64.00000     1.00000    39.17990
  65.00000     1.00000     5.66207
  66.00000     1.00000     5.20441
  66.00000     2.00000     5.20098
  65.00000     2.00000     5.42045
  64.00000     2.00000     5.31848
  63.00000     2.00000     5.42639
  62.00000     2.00000     4.98446
  61.00000     2.00000     5.11512
  60.00000     2.00000     5.10111
  59.00000     2.00000     5.53096
  58.00000     2.00000     5.58240
  57.00000     2.00000     5.47944
  56.00000     2.00000     5.31930
  55.00000     2.00000     5.27221
  54.00000     2.00000     5.45685
  53.00000     2.00000     5.52731
  52.00000     2.00000     5.76195
  51.00000     2.00000     5.64305
  50.00000     2.00000     5.62481
  49.00000     2.00000     5.64194
  48.00000     2.00000     5.52820
  47.00000     2.00000     5.35349
  46.00000     2.00000     5.26009
  45.00000     2.00000     5.26053
  44.00000     2.00000     5.60576
  43.00000     2.00000     6.28114
  42.00000     2.00000     4.95966
  41.00000     2.00000     5.00179
  40.00000     2.00000     4.94182
  39.00000     2.00000     5.31995
  38.00000     2.00000     5.50022
  37.00000     2.00000     5.04987
  36.00000     2.00000     4.90734
  35.00000     2.00000     4.71233
  34.00000     2.00000     4.79017
  33.00000     2.00000     4.59058
  32.00000     2.00000     4.75506
  31.00000     2.00000     4.80009
  30.00000     2.00000     4.74190
  29.00000     2.00000     4.60602
  28.00000     2.00000     4.68015
  27.00000     2.00000     5.26568
  26.00000     2.00000     5.34602
  25.00000     2.00000     5.07558
  24.00000     2.00000     5.19394
  23.00000     2.00000     5.59048
  22.00000     2.00000     5.42377
  21.00000     2.00000     6.48170
  20.00000     2.00000     7.96527
  19.00000     2.00000     5.44971
  18.00000     2.00000     7.56813
  17.00000     2.00000     5.83432
  16.00000     2.00000     5.62962
  15.00000     2.00000     5.24363
  14.00000     2.00000     5.46339
  13.00000     2.00000     5.27049
  12.00000     2.00000     5.23196
  11.00000     2.00000     5.47879
  10.00000     2.00000     5.20666
   9.00000     2.00000     5.05570
   8.00000     2.00000     5.06140
   7.00000     2.00000     5.16565
   6.00000     2.00000     5.17156
   5.00000     2.00000     5.03909
   4.00000     2.00000     5.62231
   3.00000     2.00000     5.09209
   2.00000     2.00000     5.40496
   1.00000     2.00000     4.83820
  -0.00000     2.00000     4.83620
  -1.00000     2.00000     4.60055
  -2.00000     2.00000     5.95718
  -3.00000     2.00000     5.05226
  -4.00000     2.00000     5.00995
  -5.00000     2.00000     4.77493
  -6.00000     2.00000     4.67867
  -7.00000     2.00000     4.55505
  -8.00000     2.00000     5.81006
  -9.00000     2.00000     5.01096
 -10.00000     2.00000     4.79797
 -11.00000     2.00000     5.04403
 -12.00000     2.00000     4.77236
 -13.00000     2.00000     7.44998
 -14.00000     2.00000     4.80115
 -15.00000     2.00000     4.41511
 -16.00000     2.00000     4.14698
 -17.00000     2.00000     4.03510
 -18.00000     2.00000     4.14453
 -19.00000     2.00000     4.03510
 -20.00000     2.00000     4.80950
 -21.00000     2.00000     4.05965
 -22.00000     2.00000     3.98757
 -23.00000     2.00000     4.29366
 -24.00000     2.00000     3.99748
 -25.00000     2.00000     4.03510
 -26.00000     2.00000     3.95961
 -27.00000     2.00000     3.95508
 -28.00000     2.00000     4.08953
 -29.00000     2.00000     3.90675
 -30.00000     2.00000     4.22643
 -31.00000     2.00000     4.18497
 -32.00000     2.00000     4.45699
 -33.00000     2.00000     4.07427
 -34.00000     2.00000     4.09535
 -35.00000     2.00000     4.11905
 -36.00000     2.00000     4.21789
 -37.00000     2.00000     4.20518
 -38.00000     2.00000     4.36318
 -39.00000     2.00000     4.10372
 -40.00000     2.00000     4.30161
 -41.00000     2.00000     4.22412
 -42.00000     2.00000     4.19225
 -43.00000     2.00000     4.29452
 -44.00000     2.00000     4.41415
 -45.00000     2.00000     4.80208
 -46.00000     2.00000     4.35405
 -47.00000     2.00000     4.41578
 -48.00000     2.00000     4.82818
 -49.00000     2.00000     6.12320
 -50.00000     2.00000     5.46410
 -51.00000     2.00000     5.94813
 -52.00000     2.00000     5.31866
 -53.00000     2.00000     5.41080
 -54.00000     2.00000     6.06557
 -55.00000     2.00000     5.92053
 -56.00000     2.00000    33.06168
 -57.00000     2.00000    68.88195
 -58.00000     2.00000     5.27789
 -59.00000     2.00000     4.79607
 -60.00000     2.00000     4.83174
 -61.00000     2.00000     4.78227
 -62.00000     2.00000     4.60480
 -63.00000     2.00000     5.45521
 -64.00000     2.00000     4.77236
 -65.00000     2.00000     4.40731
 -66.00000     2.00000     4.42943
 -66.00000     3.00000     4.58489
 -65.00000     3.00000     4.39829
 -64.00000     3.00000     4.71089
 -63.00000     3.00000     5.25755
 -62.00000     3.00000     4.89144
 -61.00000     3.00000     4.70836
 -60.00000     3.00000     5.04734
 -59.00000     3.00000     4.58697
 -58.00000     3.00000     4.66414
 -57.00000     3.00000     5.02166
 -56.00000     3.00000     5.11512
 -55.00000     3.00000     5.98417
 -54.00000     3.00000     5.47320
 -53.00000     3.00000     5.94318
 -52.00000     3.00000     5.78033
 -51.00000     3.00000     4.93477
 -50.00000     3.00000     5.08946
 -49.00000     3.00000    22.12227
 -48.00000     3.00000     7.87757
 -47.00000     3.00000     4.80843
 -46.00000     3.00000     4.71673
 -45.00000     3.00000     4.94735
 -44.00000     3.00000     4.83980
 -43.00000     3.00000     5.00103
 -42.00000     3.00000     4.45042
 -41.00000     3.00000     5.22325
 -40.00000     3.00000     6.22026
 -39.00000     3.00000     4.32642
 -38.00000     3.00000     4.83734
 -37.00000     3.00000     4.44176
 -36.00000     3.00000     4.23062
 -35.00000     3.00000     4.97199
 -34.00000     3.00000     4.16783
 -33.00000     3.00000     4.23472
 -32.00000     3.00000     4.18571
 -31.00000     3.00000     4.19866
 -30.00000     3.00000     4.55113
 -29.00000     3.00000    14.61970
 -28.00000     3.00000     4.00012
 -27.00000     3.00000     3.99530
 -26.00000     3.00000     3.98748
 -25.00000     3.00000     3.98870
 -24.00000     3.00000     4.00856
 -23.00000     3.00000     4.07550
 -22.00000     3.00000     4.08033
 -21.00000     3.00000     4.08016
 -20.00000     3.00000     4.26978
 -19.00000     3.00000     4.46329
 -18.00000     3.00000     4.12127
 -17.00000     3.00000     4.01196
 -16.00000     3.00000     4.34991
 -15.00000     3.00000     4.33356
 -14.00000     3.00000     4.38397
 -13.00000     3.00000     4.83860
 -12.00000     3.00000     4.96959
 -11.00000     3.00000     4.95278
 -10.00000     3.00000     5.05069
  -9.00000     3.00000     5.13327
  -8.00000     3.00000     4.99442
  -7.00000     3.00000     6.17817
  -6.00000     3.00000     4.71969
  -5.00000     3.00000     4.60532
  -4.00000     3.00000     4.51619
  -3.00000     3.00000     4.58545
  -2.00000     3.00000     4.69638
  -1.00000     3.00000     6.20797
   0.00000     3.00000     5.36846
   1.00000     3.00000     5.23811
   2.00000     3.00000     5.44538
   3.00000     3.00000     5.24237
   4.00000     3.00000     5.13352
   5.00000     3.00000     4.99164
   6.00000     3.00000     5.01426
   7.00000     3.00000     5.37330
   8.00000     3.00000     5.29370
   9.00000     3.00000     5.06887
  10.00000     3.00000     5.64440
  11.00000     3.00000     5.50302
  12.00000     3.00000     5.21503
  13.00000     3.00000     5.10949
  14.00000     3.00000     5.36467
  15.00000     3.00000     5.49393
  16.00000     3.00000     6.05169
  17.00000     3.00000     6.74558
  18.00000     3.00000     5.04069
  19.00000     3.00000     5.48133
  20.00000     3.00000     5.06308
  21.00000     3.00000     9.00413
  22.00000     3.00000    11.62602
  23.00000     3.00000     5.46416
  24.00000     3.00000     5.37261
  25.00000     3.00000     5.50932
  26.00000     3.00000     5.44874
  27.00000     3.00000     5.98421
  28.00000     3.00000    19.63300
  29.00000     3.00000    99.25362
  30.00000     3.00000     5.20957
  31.00000     3.00000     5.04987
  32.00000     3.00000     4.77447
  33.00000     3.00000     4.77520
  34.00000     3.00000     4.71897
  35.00000     3.00000     4.74690
  36.00000     3.00000     4.79181
  37.00000     3.00000     4.89773
  38.00000     3.00000     4.84374
  39.00000     3.00000     4.86274
  40.00000     3.00000     4.96265
  41.00000     3.00000     4.88680
  42.00000     3.00000     5.17288
  43.00000     3.00000     5.05145
  44.00000     3.00000     4.96130
  45.00000     3.00000     5.12776
  46.00000     3.00000     4.99037
  47.00000     3.00000     5.14452
  48.00000     3.00000     5.21475
  49.00000     3.00000     5.52558
  50.00000     3.00000     5.31029
  51.00000     3.00000     7.45400
  52.00000     3.00000     5.94052
  53.00000     3.00000     5.61298
  54.00000     3.00000     5.55164
  55.00000     3.00000     5.66669
  56.00000     3.00000     5.28044
  57.00000     3.00000     5.44441
  58.00000     3.00000     5.45496
  59.00000     3.00000     5.56524
  60.00000     3.00000     5.46333
  61.00000     3.00000     5.21708
  62.00000     3.00000     5.22080
  63.00000     3.00000     5.01681
  64.00000     3.00000     5.07712
  65.00000     3.00000     5.42626
  66.00000     3.00000     5.21778
  66.00000     4.00000     5.67820
  65.00000     4.00000     5.41438
  64.00000     4.00000     5.46609
  63.00000     4.00000     5.07042
  62.00000     4.00000     5.08872
  61.00000     4.00000     5.85572
  60.00000     4.00000     5.22001
  59.00000     4.00000     5.28243
  58.00000     4.00000     5.45521
  57.00000     4.00000     5.13666
  56.00000     4.00000     5.07635
  55.00000     4.00000     5.15481
  54.00000     4.00000     5.35134
  53.00000     4.00000     5.39310
  52.00000     4.00000     5.23543
  51.00000     4.00000     5.24940
  50.00000     4.00000     4.99863
  49.00000     4.00000     5.00012
  48.00000     4.00000     5.15713
  47.00000     4.00000     5.71692
  46.00000     4.00000     5.24676
  45.00000     4.00000     5.08536
  44.00000     4.00000     4.91539
  43.00000     4.00000     4.87380
  42.00000     4.00000     5.23809
  41.00000     4.00000     4.98776
  40.00000     4.00000     5.04734
  39.00000     4.00000     4.81712
  38.00000     4.00000     4.84255
  37.00000     4.00000     4.82582
  36.00000     4.00000     4.79065
  35.00000     4.00000     4.92722
  34.00000     4.00000     4.63890
  33.00000     4.00000     4.64813
  32.00000     4.00000     4.80400
  31.00000     4.00000     4.75978
  30.00000     4.00000     4.80774
  29.00000     4.00000     4.90043
  28.00000     4.00000     7.03433
  27.00000     4.00000     6.81068
  26.00000     4.00000     5.22376
  25.00000     4.00000     5.07376
  24.00000     4.00000     5.23023
  23.00000     4.00000     5.08459
  22.00000     4.00000     5.19394
  21.00000     4.00000     5.79322
  20.00000     4.00000     5.33485
  19.00000     4.00000     5.59417
  18.00000     4.00000     5.16675
  17.00000     4.00000     5.14006
  16.00000     4.00000     5.21749
  15.00000     4.00000     5.63062
  14.00000     4.00000     5.44158
  13.00000     4.00000     5.16211
  12.00000     4.00000     5.18549
  11.00000     4.00000     5.32729
  10.00000     4.00000     5.05400
   9.00000     4.00000     4.96863
   8.00000     4.00000     5.18285
   7.00000     4.00000     5.45950
   6.00000     4.00000     5.03992
   5.00000     4.00000     5.04568
   4.00000     4.00000     5.17104
   3.00000     4.00000     5.56255
   2.00000     4.00000     6.15418
   1.00000     4.00000     5.09118
  -0.00000     4.00000     5.15169
  -1.00000     4.00000     6.44483
  -2.00000     4.00000     5.05817
  -3.00000     4.00000     4.69773
  -4.00000     4.00000     4.67172
  -5.00000     4.00000     4.67943
  -6.00000     4.00000     4.63823
  -7.00000     4.00000     5.00765
  -8.00000     4.00000     4.87118
  -9.00000     4.00000     5.82125
 -10.00000     4.00000     5.16101
 -11.00000     4.00000     5.30467
 -12.00000     4.00000     5.40819
 -13.00000     4.00000     5.04653
 -14.00000     4.00000     4.66560
 -15.00000     4.00000     4.37983
 -16.00000     4.00000     4.44534
 -17.00000     4.00000     4.26451
 -18.00000     4.00000     4.30875
 -19.00000     4.00000     4.23799
 -20.00000     4.00000     4.86984
 -21.00000     4.00000     4.43016
 -22.00000     4.00000    53.46775
 -23.00000     4.00000    15.43075
 -24.00000     4.00000     4.11918
 -25.00000     4.00000     4.43666
 -26.00000     4.00000     4.39525
 -27.00000     4.00000     4.19086
 -28.00000     4.00000     4.09479
 -29.00000     4.00000     4.19727
 -30.00000     4.00000     4.73362
 -31.00000     4.00000     4.20811
 -32.00000     4.00000     4.22208
 -33.00000     4.00000     4.24975
 -34.00000     4.00000     4.05434
 -35.00000     4.00000     4.04175
 -36.00000     4.00000     4.27956
 -37.00000     4.00000     4.34062
 -38.00000     4.00000     4.47098
 -39.00000     4.00000     4.24034
 -40.00000     4.00000     4.30243
 -41.00000     4.00000     4.69389
 -42.00000     4.00000     5.27828
 -43.00000     4.00000     4.74034
 -44.00000     4.00000     4.92870
 -45.00000     4.00000     4.56443
 -46.00000     4.00000     4.89237
 -47.00000     4.00000     4.90928
 -48.00000     4.00000     4.61540
 -49.00000     4.00000     4.74081
 -50.00000     4.00000     5.33132
 -51.00000     4.00000     4.74303
 -52.00000     4.00000     5.21778
 -53.00000     4.00000     5.81254
 -54.00000     4.00000     5.48493
 -55.00000     4.00000     5.84259
 -56.00000     4.00000     5.19621
 -57.00000     4.00000     4.89502
 -58.00000     4.00000     4.61051
 -59.00000     4.00000     4.87950
 -60.00000     4.00000     4.62301
 -61.00000     4.00000     4.58602
 -62.00000     4.00000     4.82500
 -63.00000     4.00000     4.77809
 -64.00000     4.00000     4.79248
 -65.00000     4.00000     4.27401
 -66.00000     4.00000     4.33280
 -66.00000     5.00000     4.74283
 -65.00000     5.00000     4.34626
 -64.00000     5.00000     4.30169
 -63.00000     5.00000     4.61603
 -62.00000     5.00000     4.35427
 -61.00000     5.00000     4.47914
 -60.00000     5.00000     4.46153
 -59.00000     5.00000     4.53647
 -58.00000     5.00000     4.55785
 -57.00000     5.00000     4.60157
 -56.00000     5.00000     4.63359
 -55.00000     5.00000     4.78198
 -54.00000     5.00000     5.93531
 -53.00000     5.00000     4.97528
 -52.00000     5.00000     5.87240
 -51.00000     5.00000     5.45604
 -50.00000     5.00000     5.29077
 -49.00000     5.00000     4.86797
 -48.00000     5.00000     4.59013
 -47.00000     5.00000     4.83108
 -46.00000     5.00000     4.97642
 -45.00000     5.00000     4.87751
 -44.00000     5.00000     4.80684
 -43.00000     5.00000     4.98228
 -42.00000     5.00000     4.55044
 -41.00000     5.00000     4.57249
 -40.00000     5.00000     4.44276
 -39.00000     5.00000     4.25687
 -38.00000     5.00000     4.84576
 -37.00000     5.00000     4.26556
 -36.00000     5.00000     4.76524
 -35.00000     5.00000     7.98580
 -34.00000     5.00000     4.16752
 -33.00000     5.00000     4.14985
 -32.00000     5.00000     4.04773
 -31.00000     5.00000     4.20080
 -30.00000     5.00000     4.26756
 -29.00000     5.00000     4.22041
 -28.00000     5.00000     4.35619
 -27.00000     5.00000     4.07157
 -26.00000     5.00000     4.16194
 -25.00000     5.00000     4.43372
 -24.00000     5.00000     4.61518
 -23.00000     5.00000     5.03071
 -22.00000     5.00000     4.44852
 -21.00000     5.00000     4.39538
 -20.00000     5.00000     4.30951
 -19.00000     5.00000     5.50834
 -18.00000     5.00000     4.33920
 -17.00000     5.00000     4.43791
 -16.00000     5.00000     4.44932
 -15.00000     5.00000     4.41101
 -14.00000     5.00000     4.37530
 -13.00000     5.00000     4.60684
 -12.00000     5.00000     5.28123
 -11.00000     5.00000     5.23511
 -10.00000     5.00000     4.92337
  -9.00000     5.00000     5.18687
  -8.00000     5.00000     5.22144
  -7.00000     5.00000     4.82987
  -6.00000     5.00000     4.78773
  -5.00000     5.00000     4.63135
  -4.00000     5.00000     4.62667
  -3.00000     5.00000     4.80241
  -2.00000     5.00000     4.81393
  -1.00000     5.00000     5.33373
   0.00000     5.00000     5.44241
   1.00000     5.00000     5.54446
   2.00000     5.00000     5.33166
   3.00000     5.00000     5.10956
   4.00000     5.00000     5.19198
   5.00000     5.00000     5.01084
   6.00000     5.00000     5.05982
   7.00000     5.00000     5.40104
   8.00000     5.00000     5.10611
   9.00000     5.00000     5.02507
  10.00000     5.00000     4.89935
  11.00000     5.00000     4.89525
  12.00000     5.00000     4.82498
  13.00000     5.00000     5.13666
  14.00000     5.00000     5.18800
  15.00000     5.00000     5.04081
  16.00000     5.00000     5.00842
  17.00000     5.00000     5.43870
  18.00000     5.00000     5.63821
  19.00000     5.00000     5.29967
  20.00000     5.00000     5.20427
  21.00000     5.00000     5.40104
  22.00000     5.00000     5.38174
  23.00000     5.00000     5.82336
  24.00000     5.00000     5.15248
  25.00000     5.00000     5.24143
  26.00000     5.00000     5.45324
  27.00000     5.00000     5.11612
  28.00000     5.00000     5.07222
  29.00000     5.00000     4.88458
  30.00000     5.00000     4.89559
  31.00000     5.00000     4.87193
  32.00000     5.00000     4.82546
  33.00000     5.00000     4.72068
  34.00000     5.00000     4.73916
  35.00000     5.00000     4.74617
  36.00000     5.00000     4.86750
  37.00000     5.00000     4.71089
  38.00000     5.00000     4.99457
  39.00000     5.00000     5.01426
  40.00000     5.00000     5.52188
  41.00000     5.00000     4.87751
  42.00000     5.00000     5.07145
  43.00000     5.00000     4.95639
  44.00000     5.00000     5.03908
  45.00000     5.00000     4.87428
  46.00000     5.00000     5.01007
  47.00000     5.00000     5.15310
  48.00000     5.00000     5.27560
  49.00000     5.00000     5.21829
  50.00000     5.00000     5.16132
  51.00000     5.00000     5.15992
  52.00000     5.00000     5.17728
  53.00000     5.00000     5.34274
  54.00000     5.00000     5.60088
  55.00000     5.00000     5.24330
  56.00000     5.00000     5.44718
  57.00000     5.00000     5.18286
  58.00000     5.00000     5.14979
  59.00000     5.00000     5.60680
  60.00000     5.00000     5.43967
  61.00000     5.00000     5.40248
  62.00000     5.00000     5.17386
  63.00000     5.00000     5.36240
  64.00000     5.00000     5.36233
  65.00000     5.00000     5.30291
  66.00000     5.00000     5.53722
  66.00000     6.00000     5.13758
  65.00000     6.00000     5.62372
  64.00000     6.00000     5.24143
  63.00000     6.00000     5.18685
  62.00000     6.00000     5.59149
  61.00000     6.00000     5.33949
  60.00000     6.00000     5.46526
  59.00000     6.00000     5.30770
  58.00000     6.00000     5.28203
  57.00000     6.00000     5.21820
  56.00000     6.00000     5.20666
  55.00000     6.00000     5.28608
  54.00000     6.00000     5.33639
  53.00000     6.00000     6.14916
  52.00000     6.00000     5.20136
  51.00000     6.00000     5.39252
  50.00000     6.00000     6.88105
  49.00000     6.00000     5.27949
  48.00000     6.00000     5.73694
  47.00000     6.00000     5.11910
  46.00000     6.00000     4.98941
  45.00000     6.00000     4.89773
  44.00000     6.00000     4.70609
  43.00000     6.00000     5.31591
  42.00000     6.00000     5.03409
  41.00000     6.00000     5.01416
  40.00000     6.00000     4.97952
  39.00000     6.00000     4.92470
  38.00000     6.00000     5.00434
  37.00000     6.00000     4.93048
  36.00000     6.00000     4.90064
  35.00000     6.00000     4.72593
  34.00000     6.00000     4.94962
  33.00000     6.00000     5.02415
  32.00000     6.00000     4.93212
  31.00000     6.00000     5.10371
  30.00000     6.00000     5.27439
  29.00000     6.00000     4.73290
  28.00000     6.00000     4.79565
  27.00000     6.00000     4.94320
  26.00000     6.00000     5.37284
  25.00000     6.00000    95.13842
  24.00000     6.00000     6.48170
  23.00000     6.00000     5.02916
  22.00000     6.00000     5.30106
  21.00000     6.00000     5.39031
  20.00000     6.00000     5.24317
  19.00000     6.00000     6.46690
  18.00000     6.00000     6.21764
  17.00000     6.00000     5.63635
  16.00000     6.00000     5.10345
  15.00000     6.00000     5.31273
  14.00000     6.00000     5.33684
  13.00000     6.00000     5.17728
  12.00000     6.00000     5.25322
  11.00000     6.00000     5.74394
  10.00000     6.00000     4.80757
   9.00000     6.00000     4.81308
   8.00000     6.00000     4.88583
   7.00000     6.00000     4.99183
   6.00000     6.00000     5.39233
   5.00000     6.00000     5.44528
   4.00000     6.00000     5.50022
   3.00000     6.00000     5.17786
   2.00000     6.00000     5.00042
   1.00000     6.00000     4.81835
  -0.00000     6.00000     6.43548
  -1.00000     6.00000     4.98286
  -2.00000     6.00000     5.21676
  -3.00000     6.00000     5.14999
  -4.00000     6.00000     5.38374
  -5.00000     6.00000     4.81002
  -6.00000     6.00000     4.77911
  -7.00000     6.00000     4.77230
  -8.00000     6.00000     4.78671
  -9.00000     6.00000     5.15543
 -10.00000     6.00000     5.27734
 -11.00000     6.00000     5.25322
 -12.00000     6.00000     4.87476
 -13.00000     6.00000     4.77163
 -14.00000     6.00000     4.59609
 -15.00000     6.00000     4.57854
 -16.00000     6.00000     4.57718
 -17.00000     6.00000     4.53948
 -18.00000     6.00000     4.80559
 -19.00000     6.00000     4.75829
 -20.00000     6.00000     4.58723
 -21.00000     6.00000     4.58767
 -22.00000     6.00000     4.59363
 -23.00000     6.00000     4.22922
 -24.00000     6.00000     4.52435
 -25.00000     6.00000     4.58572
 -26.00000     6.00000     4.57163
 -27.00000     6.00000     4.58861
 -28.00000     6.00000     4.25115
 -29.00000     6.00000     4.60684
 -30.00000     6.00000     4.21834
 -31.00000     6.00000     4.31151
 -32.00000     6.00000     4.22808
 -33.00000     6.00000     4.22348
 -34.00000     6.00000     4.42990
 -35.00000     6.00000     4.89935
 -36.00000     6.00000     4.80757
 -37.00000     6.00000     5.30922
 -38.00000     6.00000     4.17263
 -39.00000     6.00000     4.24337
 -40.00000     6.00000     4.20037
 -41.00000     6.00000     4.80135
 -42.00000     6.00000     4.56594
 -43.00000     6.00000     4.81041
 -44.00000     6.00000     5.14176
 -45.00000     6.00000     5.17498
 -46.00000     6.00000     5.31354
 -47.00000     6.00000     4.86200
 -48.00000     6.00000     4.82349
 -49.00000     6.00000     5.22346
 -50.00000     6.00000     4.97199
 -51.00000     6.00000     5.30386
 -52.00000     6.00000     4.96883
 -53.00000     6.00000     6.06067
 -54.00000     6.00000     4.78931
 -55.00000     6.00000     4.81872
 -56.00000     6.00000     4.62519
 -57.00000     6.00000     4.61462
 -58.00000     6.00000     4.51904
 -59.00000     6.00000     4.63209
 -60.00000     6.00000     4.55264
 -61.00000     6.00000     4.35763
 -62.00000     6.00000     4.72749
 -63.00000     6.00000     4.45268
 -64.00000     6.00000     4.40955
 -65.00000     6.00000     4.36042
 -66.00000     6.00000     4.23202
 -66.00000     7.00000     4.22808
 -65.00000     7.00000     4.17577
 -64.00000     7.00000     4.19802
 -63.00000     7.00000     4.38419
 -62.00000     7.00000     4.55565
 -61.00000     7.00000     4.41707
 -60.00000     7.00000     4.47649
 -59.00000     7.00000     4.56168
 -58.00000     7.00000     4.46516
 -57.00000     7.00000     4.51688
 -56.00000     7.00000     4.50200
 -55.00000     7.00000     4.59480
 -54.00000     7.00000     4.60075
 -53.00000     7.00000     5.30421
 -52.00000     7.00000     5.96438
 -51.00000     7.00000    40.44718
 -50.00000     7.00000     7.22241
 -49.00000     7.00000     5.25487
 -48.00000     7.00000     4.85600
 -47.00000     7.00000     4.95062
 -46.00000     7.00000     4.68098
 -45.00000     7.00000     4.80050
 -44.00000     7.00000     5.00586
 -43.00000     7.00000     5.08704
 -42.00000     7.00000     4.82742
 -41.00000     7.00000     4.96534
 -40.00000     7.00000    18.42590
 -39.00000     7.00000   294.74261
 -38.00000     7.00000     4.92187
 -37.00000     7.00000     4.25828
 -36.00000     7.00000     4.55654
 -35.00000     7.00000     4.43982
 -34.00000     7.00000     4.57098
 -33.00000     7.00000     4.46006
 -32.00000     7.00000     4.27687
 -31.00000     7.00000     4.24834
 -30.00000     7.00000     4.41298
 -29.00000     7.00000     4.38242
 -28.00000     7.00000     4.42572
 -27.00000     7.00000     4.47507
 -26.00000     7.00000     4.30095
 -25.00000     7.00000     4.39113
 -24.00000     7.00000     4.61220
 -23.00000     7.00000     4.43250
 -22.00000     7.00000     4.31229
 -21.00000     7.00000     5.59031
 -20.00000     7.00000     4.22068
 -19.00000     7.00000     9.19527
 -18.00000     7.00000     4.84652
 -17.00000     7.00000     5.09355
 -16.00000     7.00000     4.79692
 -15.00000     7.00000     4.99293
 -14.00000     7.00000     4.83574
 -13.00000     7.00000     4.53059
 -12.00000     7.00000     4.60845
 -11.00000     7.00000     4.83213
 -10.00000     7.00000     5.36587
  -9.00000     7.00000     5.19621
  -8.00000     7.00000     4.80916
  -7.00000     7.00000     4.80843
  -6.00000     7.00000     4.94735
  -5.00000     7.00000     4.93416
  -4.00000     7.00000     4.87145
  -3.00000     7.00000     4.92722
  -2.00000     7.00000     5.05973
  -1.00000     7.00000     5.17465
   0.00000     7.00000     4.83294
   1.00000     7.00000     5.11681
   2.00000     7.00000     5.25669
   3.00000     7.00000     5.03325
   4.00000     7.00000     5.17439
   5.00000     7.00000     5.24190
   6.00000     7.00000     5.48585
   7.00000     7.00000     5.03090
   8.00000     7.00000     5.00612
   9.00000     7.00000     4.94220
  10.00000     7.00000     4.96952
  11.00000     7.00000     5.19277
  12.00000     7.00000     4.80809
  13.00000     7.00000     5.14516
  14.00000     7.00000     5.74306
  15.00000     7.00000     5.72720
  16.00000     7.00000     4.95114
  17.00000     7.00000     5.21526
  18.00000     7.00000     5.41193
  19.00000     7.00000     5.30115
  20.00000     7.00000     5.41208
  21.00000     7.00000     5.22194
  22.00000     7.00000     5.43067
  23.00000     7.00000     5.29565
  24.00000     7.00000     5.18515
  25.00000     7.00000     4.87380
  26.00000     7.00000     6.21635
  27.00000     7.00000     5.04568
  28.00000     7.00000     4.80419
  29.00000     7.00000     4.96602
  30.00000     7.00000     4.89577
  31.00000     7.00000     5.10352
  32.00000     7.00000     5.65761
  33.00000     7.00000     4.97364
  34.00000     7.00000     5.08645
  35.00000     7.00000     6.68161
  36.00000     7.00000     5.17807
  37.00000     7.00000     5.13601
  38.00000     7.00000     5.36516
  39.00000     7.00000     5.03831
  40.00000     7.00000     4.89612
  41.00000     7.00000     4.91053
  42.00000     7.00000     4.81126
  43.00000     7.00000     4.97238
  44.00000     7.00000     4.89502
  45.00000     7.00000     4.87687
  46.00000     7.00000     4.76474
  47.00000     7.00000     4.89144
  48.00000     7.00000     4.77230
  49.00000     7.00000     5.02089
  50.00000     7.00000     4.97947
  51.00000     7.00000     4.93048
  52.00000     7.00000     4.96130
  53.00000     7.00000     5.21606
  54.00000     7.00000     5.40122
  55.00000     7.00000     5.42997
  56.00000     7.00000     5.27788
  57.00000     7.00000     5.43356
  58.00000     7.00000     5.69959
  59.00000     7.00000     5.54187
  60.00000     7.00000     5.32441
  61.00000     7.00000     5.72092
  62.00000     7.00000     5.29464
  63.00000     7.00000     5.39228
  64.00000     7.00000     5.21950
  65.00000     7.00000     5.24584
  66.00000     7.00000     5.40283
  66.00000     8.00000     5.26916
  65.00000     8.00000     5.30876
  64.00000     8.00000     5.10136
  63.00000     8.00000     5.06140
  62.00000     8.00000     5.07054
  61.00000     8.00000     5.26046
  60.00000     8.00000     5.51296
  59.00000     8.00000     5.76004
  58.00000     8.00000     5.33661
  57.00000     8.00000     5.19004
  56.00000     8.00000     5.30713
  55.00000     8.00000     5.59826
  54.00000     8.00000    51.91940
  53.00000     8.00000     9.23465
  52.00000     8.00000     5.14254
  51.00000     8.00000     5.27173
  50.00000     8.00000     5.28646
  49.00000     8.00000     4.93681
  48.00000     8.00000     4.77466
  47.00000     8.00000     4.92945
  46.00000     8.00000     4.94998
  45.00000     8.00000     4.89214
  44.00000     8.00000     4.94799
  43.00000     8.00000     4.77262
  42.00000     8.00000     4.99201
  41.00000     8.00000     5.56474
  40.00000     8.00000     4.93076
  39.00000     8.00000     5.23857
  38.00000     8.00000     4.91134
  37.00000     8.00000     4.89612
  36.00000     8.00000     5.02664
  35.00000     8.00000     4.76900
  34.00000     8.00000     4.99472
  33.00000     8.00000     4.92337
  32.00000     8.00000     4.80632
  31.00000     8.00000     4.99440
  30.00000     8.00000     4.90821
  29.00000     8.00000     4.97496
  28.00000     8.00000     4.90084
  27.00000     8.00000     4.91508
  26.00000     8.00000     5.16071
  25.00000     8.00000     4.96227
  24.00000     8.00000     5.47408
  23.00000     8.00000     5.28685
  22.00000     8.00000     5.35296
  21.00000     8.00000     5.25625
  20.00000     8.00000     5.86369
  19.00000     8.00000     5.96522
  18.00000     8.00000     5.65674
  17.00000     8.00000     5.63363
  16.00000     8.00000     5.41895
  15.00000     8.00000     4.97055
  14.00000     8.00000     4.85644
  13.00000     8.00000     5.19449
  12.00000     8.00000     4.85762
  11.00000     8.00000     5.15821
  10.00000     8.00000     4.81234
   9.00000     8.00000     5.23417
   8.00000     8.00000     4.75551
   7.00000     8.00000     4.88745
   6.00000     8.00000     4.89827
   5.00000     8.00000     4.81502
   4.00000     8.00000     5.02245
   3.00000     8.00000     5.03325
   2.00000     8.00000     5.24376
   1.00000     8.00000     6.88000
  -0.00000     8.00000     5.28260
  -1.00000     8.00000     4.83540
  -2.00000     8.00000     5.29582
  -3.00000     8.00000     4.95988
  -4.00000     8.00000     4.91595
  -5.00000     8.00000     4.89398
  -6.00000     8.00000     5.19087
  -7.00000     8.00000     4.77420
  -8.00000     8.00000     4.60319
  -9.00000     8.00000     4.46261
 -10.00000     8.00000     4.98094
 -11.00000     8.00000     4.67110
 -12.00000     8.00000     4.78327
 -13.00000     8.00000     4.80228
 -14.00000     8.00000     4.70681
 -15.00000     8.00000     4.85046
 -16.00000     8.00000     4.78829
 -17.00000     8.00000     9.86702
 -18.00000     8.00000     4.78931
 -19.00000     8.00000     4.50449
 -20.00000     8.00000     4.57287
 -21.00000     8.00000     4.41219
 -22.00000     8.00000     4.34991
 -23.00000     8.00000     4.36252
 -24.00000     8.00000     4.36108
 -25.00000     8.00000     4.60471
 -26.00000     8.00000     4.57606
 -27.00000     8.00000     5.11712
 -28.00000     8.00000     4.64507
 -29.00000     8.00000     5.16473
 -30.00000     8.00000     4.53971
 -31.00000     8.00000     4.23291
 -32.00000     8.00000     4.18849
 -33.00000     8.00000     4.43237
 -34.00000     8.00000     4.39579
 -35.00000     8.00000     4.50480
 -36.00000     8.00000     4.41821
 -37.00000     8.00000     4.45042
 -38.00000     8.00000     4.47359
 -39.00000     8.00000     4.56964
 -40.00000     8.00000     5.36258
 -41.00000     8.00000     5.09841
 -42.00000     8.00000     4.58393
 -43.00000     8.00000     4.72732
 -44.00000     8.00000     5.04734
 -45.00000     8.00000     4.89935
 -46.00000     8.00000     5.06564
 -47.00000     8.00000     5.78592
 -48.00000     8.00000     4.78773
 -49.00000     8.00000     5.16394
 -50.00000     8.00000     4.87863
 -51.00000     8.00000     5.18263
 -52.00000     8.00000     5.13393
 -53.00000     8.00000     5.55447
 -54.00000     8.00000     4.90952
 -55.00000     8.00000     4.83820
 -56.00000     8.00000     4.39089
 -57.00000     8.00000     4.57884
 -58.00000     8.00000     4.59165
 -59.00000     8.00000     4.42339
 -60.00000     8.00000     4.56727
 -61.00000     8.00000     4.36340
 -62.00000     8.00000     4.25744
 -63.00000     8.00000     4.41444
 -64.00000     8.00000     4.25200
 -65.00000     8.00000     4.20954
 -66.00000     8.00000     4.22020
 -66.00000     9.00000     4.50995
 -65.00000     9.00000     4.22552
 -64.00000     9.00000     4.56238
 -63.00000     9.00000     4.18843
 -62.00000     9.00000     4.21307
 -61.00000     9.00000     4.39313
 -60.00000     9.00000     4.37124
 -59.00000     9.00000     4.37039
 -58.00000     9.00000     4.63821
 -57.00000     9.00000     4.46141
 -56.00000     9.00000     4.51195
 -55.00000     9.00000     6.20925
 -54.00000     9.00000     5.12934
 -53.00000     9.00000     4.63890
 -52.00000     9.00000     4.69534
 -51.00000     9.00000     4.56087
 -50.00000     9.00000     4.94571
 -49.00000     9.00000     5.34711
 -48.00000     9.00000     5.10850
 -47.00000     9.00000     5.02503
 -46.00000     9.00000     5.42556
 -45.00000     9.00000     5.11405
 -44.00000     9.00000     4.96787
 -43.00000     9.00000     5.34915
 -42.00000     9.00000     4.82178
 -41.00000     9.00000     4.95705
 -40.00000     9.00000     4.52734
 -39.00000     9.00000     4.59609
 -38.00000     9.00000     4.59913
 -37.00000     9.00000     4.77078
 -36.00000     9.00000     4.60157
 -35.00000     9.00000     4.47439
 -34.00000     9.00000     4.49159
 -33.00000     9.00000     4.58105
 -32.00000     9.00000     4.20219
 -31.00000     9.00000     4.26978
 -30.00000     9.00000     4.43565
 -29.00000     9.00000     4.57899
 -28.00000     9.00000     4.85206
 -27.00000     9.00000     4.79406
 -26.00000     9.00000     4.83334
 -25.00000     9.00000     4.60157
 -24.00000     9.00000     4.74355
 -23.00000     9.00000     4.46663
 -22.00000     9.00000     4.29387
 -21.00000     9.00000     4.29669
 -20.00000     9.00000     6.34758
 -19.00000     9.00000     4.55515
 -18.00000     9.00000     4.34129
 -17.00000     9.00000     4.54984
 -16.00000     9.00000    56.51234
 -15.00000     9.00000   201.36104
 -14.00000     9.00000     5.77083
 -13.00000     9.00000     5.01915
 -12.00000     9.00000     4.90043
 -11.00000     9.00000     4.86843
 -10.00000     9.00000     5.09192
  -9.00000     9.00000     4.86010
  -8.00000     9.00000     4.54765
  -7.00000     9.00000     4.74054
  -6.00000     9.00000     4.61596
  -5.00000     9.00000     4.98264
  -4.00000     9.00000     5.17498
  -3.00000     9.00000     4.96659
  -2.00000     9.00000     5.14319
  -1.00000     9.00000     5.13182
   0.00000     9.00000     5.13327
   1.00000     9.00000     5.24722
   2.00000     9.00000     5.63225
   3.00000     9.00000     5.49126
   4.00000     9.00000     4.84929
   5.00000     9.00000     4.81835
   6.00000     9.00000     4.77708
   7.00000     9.00000     4.99125
   8.00000     9.00000     5.13286
   9.00000     9.00000     4.80843
  10.00000     9.00000     4.70621
  11.00000     9.00000     4.93804
  12.00000     9.00000     4.80593
  13.00000     9.00000     4.79565
  14.00000     9.00000     4.88458
  15.00000     9.00000     5.12300
  16.00000     9.00000     5.05817
  17.00000     9.00000     5.37943
  18.00000     9.00000     5.42612
  19.00000     9.00000     5.66078
  20.00000     9.00000     5.52196
  21.00000     9.00000     5.38394
  22.00000     9.00000     5.19847
  23.00000     9.00000     5.18549
  24.00000     9.00000     5.45521
  25.00000     9.00000     5.42446
  26.00000     9.00000     5.15527
  27.00000     9.00000     5.21485
  28.00000     9.00000     4.92425
  29.00000     9.00000     4.87240
  30.00000     9.00000     4.88805
  31.00000     9.00000     4.92825
  32.00000     9.00000     4.90205
  33.00000     9.00000     4.82312
  34.00000     9.00000     4.92484
  35.00000     9.00000     4.67255
  36.00000     9.00000     4.75068
  37.00000     9.00000     4.86757
  38.00000     9.00000     4.96631
  39.00000     9.00000     4.98157
  40.00000     9.00000     4.88422
  41.00000     9.00000     5.18015
  42.00000     9.00000     4.94647
  43.00000     9.00000     5.16846
  44.00000     9.00000     5.18378
  45.00000     9.00000     4.79511
  46.00000     9.00000     4.70907
  47.00000     9.00000     4.69391
  48.00000     9.00000     4.81199
  49.00000     9.00000     4.80718
  50.00000     9.00000     4.99622
  51.00000     9.00000     5.15402
  52.00000     9.00000     4.99696
  53.00000     9.00000     5.15713
  54.00000     9.00000     5.00447
  55.00000     9.00000     5.30492
  56.00000     9.00000     5.16412
  57.00000     9.00000     5.20441
  58.00000     9.00000     5.12267
  59.00000     9.00000     5.40901
  60.00000     9.00000     5.48845
  61.00000     9.00000     5.44874
  62.00000     9.00000     5.28685
  63.00000     9.00000     5.47506
  64.00000     9.00000     5.26185
  65.00000     9.00000     5.08720
  66.00000     9.00000     4.90983
  66.00000    10.00000     5.01019
  65.00000    10.00000     5.66983
  64.00000    10.00000     5.04081
  63.00000    10.00000     4.99442
  62.00000    10.00000     5.24630
  61.00000    10.00000     5.54371
  60.00000    10.00000     5.72874
  59.00000    10.00000     5.77792
  58.00000    10.00000     5.50386
  57.00000    10.00000     5.18685
  56.00000    10.00000     5.09209
  55.00000    10.00000     5.03825
  54.00000    10.00000     4.99351
  53.00000    10.00000     4.96727
  52.00000    10.00000     5.02332
  51.00000    10.00000     4.97745
  50.00000    10.00000     5.10208
  49.00000    10.00000     4.93314
  48.00000    10.00000     4.94962
  47.00000    10.00000     4.89577
  46.00000    10.00000     4.98594
  45.00000    10.00000     5.34277
  44.00000    10.00000     4.97402
  43.00000    10.00000     5.15435
  42.00000    10.00000     5.00358
  41.00000    10.00000     4.78125
  40.00000    10.00000     4.98375
  39.00000    10.00000     5.15481
  38.00000    10.00000     4.99351
  37.00000    10.00000     5.61447
  36.00000    10.00000     5.16455
  35.00000    10.00000     5.22992
  34.00000    10.00000     4.91595
  33.00000    10.00000     4.90151
  32.00000    10.00000     4.81517
  31.00000    10.00000     4.94043
  30.00000    10.00000     4.88186
  29.00000    10.00000     5.30537
  28.00000    10.00000     4.92100
  27.00000    10.00000     4.81640
  26.00000    10.00000     5.17920
  25.00000    10.00000     5.07132
  24.00000    10.00000    10.65936
  23.00000    10.00000     5.34097
  22.00000    10.00000     5.42997
  21.00000    10.00000     4.99863
  20.00000    10.00000     5.53285
  19.00000    10.00000     4.98429
  18.00000    10.00000     5.16180
  17.00000    10.00000     5.31051
  16.00000    10.00000     5.37943
  15.00000    10.00000     5.22030
  14.00000    10.00000     5.04905
  13.00000    10.00000     4.93151
  12.00000    10.00000     5.03576
  11.00000    10.00000     5.12957
  10.00000    10.00000     4.98193
   9.00000    10.00000     4.94207
   8.00000    10.00000     4.81126
   7.00000    10.00000     4.82264
   6.00000    10.00000     5.20930
   5.00000    10.00000     4.63362
   4.00000    10.00000     4.67706
   3.00000    10.00000     4.98450
   2.00000    10.00000     5.90205
   1.00000    10.00000     6.70021
  -0.00000    10.00000     7.43250
  -1.00000    10.00000     5.17862
  -2.00000    10.00000     5.08125
  -3.00000    10.00000     5.22975
  -4.00000    10.00000     5.02350
  -5.00000    10.00000     5.18015
  -6.00000    10.00000     4.99110
  -7.00000    10.00000     4.78858
  -8.00000    10.00000     4.74669
  -9.00000    10.00000     4.86710
 -10.00000    10.00000     4.68246
 -11.00000    10.00000     4.83580
 -12.00000    10.00000     4.83980
 -13.00000    10.00000     4.86159
 -14.00000    10.00000     4.81835
 -15.00000    10.00000     5.61731
 -16.00000    10.00000     4.82312
 -17.00000    10.00000     4.79383
 -18.00000    10.00000     4.42096
 -19.00000    10.00000     4.26309
 -20.00000    10.00000     4.41998
 -21.00000    10.00000     5.35473
 -22.00000    10.00000     4.60075
 -23.00000    10.00000     4.28808
 -24.00000    10.00000     4.52829
 -25.00000    10.00000     4.64660
 -26.00000    10.00000     4.56878
 -27.00000    10.00000     6.69924
 -28.00000    10.00000    15.77889
 -29.00000    10.00000     4.77754
 -30.00000    10.00000     4.37327
 -31.00000    10.00000     4.62060
 -32.00000    10.00000     4.98023
 -33.00000    10.00000     4.42572
 -34.00000    10.00000     4.77130
 -35.00000    10.00000    19.58684
 -36.00000    10.00000    15.15021
 -37.00000    10.00000     4.71943
 -38.00000    10.00000     4.80843
 -39.00000    10.00000     5.05068
 -40.00000    10.00000     4.75882
 -41.00000    10.00000     4.47623
 -42.00000    10.00000     5.03499
 -43.00000    10.00000     4.68317
 -44.00000    10.00000     5.82009
 -45.00000    10.00000     4.70382
 -46.00000    10.00000     4.81994
 -47.00000    10.00000     5.34481
 -48.00000    10.00000     5.06564
 -49.00000    10.00000     5.20930
 -50.00000    10.00000     4.96555
 -51.00000    10.00000     4.84886
 -52.00000    10.00000     4.72421
 -53.00000    10.00000     5.01933
 -54.00000    10.00000     5.12437
 -55.00000    10.00000     5.57928
 -56.00000    10.00000     8.06767
 -57.00000    10.00000     4.50151
 -58.00000    10.00000     5.18514
 -59.00000    10.00000     4.35907
 -60.00000    10.00000     4.26918
 -61.00000    10.00000     4.47064
 -62.00000    10.00000     4.54075
 -63.00000    10.00000     4.56124
 -64.00000    10.00000     4.36479
 -65.00000    10.00000     4.51293
 -66.00000    10.00000     4.58628
 -66.00000    11.00000     4.99384
 -65.00000    11.00000     4.50177
 -64.00000    11.00000     4.50077
 -63.00000    11.00000     4.27184
 -62.00000    11.00000     4.62825
 -61.00000    11.00000     4.38677
 -60.00000    11.00000     4.60532
 -59.00000    11.00000     4.85440
 -58.00000    11.00000     4.23012
 -57.00000    11.00000     4.45310
 -56.00000    11.00000     4.24056
 -55.00000    11.00000     4.82424
 -54.00000    11.00000     5.05719
 -53.00000    11.00000     4.57098
 -52.00000    11.00000     4.51931
 -51.00000    11.00000     4.75046
 -50.00000    11.00000     4.59620
 -49.00000    11.00000     4.81199
 -48.00000    11.00000     5.20082
 -47.00000    11.00000     5.52009
 -46.00000    11.00000     5.36056
 -45.00000    11.00000     5.05647
 -44.00000    11.00000     4.92766
 -43.00000    11.00000     4.98704
 -42.00000    11.00000     5.10611
 -41.00000    11.00000     4.87024
 -40.00000    11.00000     4.87145
 -39.00000    11.00000     4.92825
 -38.00000    11.00000     4.86663
 -37.00000    11.00000     5.86822
 -36.00000    11.00000     4.89415
 -35.00000    11.00000     5.19675
 -34.00000    11.00000     4.98117
 -33.00000    11.00000     5.38552
 -32.00000    11.00000     4.60309
 -31.00000    11.00000     4.91652
 -30.00000    11.00000     5.42446
 -29.00000    11.00000     4.80135
 -28.00000    11.00000     4.70442
 -27.00000    11.00000     4.55454
 -26.00000    11.00000     4.44150
 -25.00000    11.00000     4.46663
 -24.00000    11.00000     4.50816
 -23.00000    11.00000     4.23431
 -22.00000    11.00000     4.17778
 -21.00000    11.00000     4.28032
 -20.00000    11.00000     4.24143
 -19.00000    11.00000     4.19345
 -18.00000    11.00000     4.53383
 -17.00000    11.00000     4.59538
 -16.00000    11.00000     5.16583
 -15.00000    11.00000     4.61373
 -14.00000    11.00000     4.87531
 -13.00000    11.00000     4.74911
 -12.00000    11.00000     4.94834
 -11.00000    11.00000     5.50483
 -10.00000    11.00000    46.63409
  -9.00000    11.00000     5.16735
  -8.00000    11.00000     5.04568
  -7.00000    11.00000     4.86871
  -6.00000    11.00000     4.70227
  -5.00000    11.00000     4.83181
  -4.00000    11.00000     5.03991
  -3.00000    11.00000     5.39591
  -2.00000    11.00000     5.22395
  -1.00000    11.00000     5.14552
   0.00000    11.00000     4.89665
   1.00000    11.00000     4.68547
   2.00000    11.00000     4.62974
   3.00000    11.00000     5.47408
   4.00000    11.00000     4.82668
   5.00000    11.00000     4.65499
   6.00000    11.00000     4.71459
   7.00000    11.00000     5.04069
   8.00000    11.00000     4.83700
   9.00000    11.00000     4.84136
  10.00000    11.00000     4.64197
  11.00000    11.00000     5.02664
  12.00000    11.00000     4.70072
  13.00000    11.00000     4.86521
  14.00000    11.00000     5.12832
  15.00000    11.00000     5.19566
  16.00000    11.00000     4.97547
  17.00000    11.00000     5.30456
  18.00000    11.00000     5.51378
  19.00000    11.00000     5.39291
  20.00000    11.00000     5.64245
  21.00000    11.00000     5.02332
  22.00000    11.00000     5.01437
  23.00000    11.00000     5.24457
  24.00000    11.00000     5.43415
  25.00000    11.00000     5.27694
  26.00000    11.00000     5.22080
  27.00000    11.00000     5.19199
  28.00000    11.00000     5.23811
  29.00000    11.00000     4.78700
  30.00000    11.00000     4.84972
  31.00000    11.00000     5.08459
  32.00000    11.00000     5.25531
  33.00000    11.00000     4.92216
  34.00000    11.00000     5.01925
  35.00000    11.00000     5.02745
  36.00000    11.00000     4.83147
  37.00000    11.00000     5.06059
  38.00000    11.00000     4.81517
  39.00000    11.00000     4.82302
  40.00000    11.00000     5.31848
  41.00000    11.00000     6.10148
  42.00000    11.00000     4.82460
  43.00000    11.00000     5.22642
  44.00000    11.00000     4.95301
  45.00000    11.00000     4.77551
  46.00000    11.00000     5.00447
  47.00000    11.00000     4.83820
  48.00000    11.00000     4.81712
  49.00000    11.00000     4.87457
  50.00000    11.00000     4.84053
  51.00000    11.00000     4.84652
  52.00000    11.00000     4.96959
  53.00000    11.00000     5.08401
  54.00000    11.00000     4.90226
  55.00000    11.00000     5.59872
  56.00000    11.00000     5.19166
  57.00000    11.00000     5.21226
  58.00000    11.00000     5.25357
  59.00000    11.00000     5.26220
  60.00000    11.00000     5.56289
  61.00000    11.00000     5.33639
  62.00000    11.00000     5.40201
  63.00000    11.00000     5.20666
  64.00000    11.00000     5.19388
  65.00000    11.00000     5.23716
  66.00000    11.00000     5.85184
  65.00000    12.00000    12.26448
  64.00000    12.00000     5.32057
  63.00000    12.00000     5.29195
  62.00000    12.00000     5.13992
  61.00000    12.00000     5.30012
  60.00000    12.00000     5.52741
  59.00000    12.00000     5.52924
  58.00000    12.00000     5.53113
  57.00000    12.00000     5.39976
  56.00000    12.00000     5.21698
  55.00000    12.00000     5.20679
  54.00000    12.00000     5.01426
  53.00000    12.00000     5.65403
  52.00000    12.00000     5.21313
  51.00000    12.00000     5.23369
  50.00000    12.00000     5.65300
  49.00000    12.00000     5.63178
  48.00000    12.00000     4.94571
  47.00000    12.00000     4.71771
  46.00000    12.00000     4.79017
  45.00000    12.00000     4.79892
  44.00000    12.00000     4.99037
  43.00000    12.00000     5.00193
  42.00000    12.00000     4.91271
  41.00000    12.00000     5.27090
  40.00000    12.00000     5.02920
  39.00000    12.00000     5.90742
  38.00000    12.00000     4.89363
  37.00000    12.00000     4.87612
  36.00000    12.00000     5.22691
  35.00000    12.00000     5.01427
  34.00000    12.00000     5.03241
  33.00000    12.00000     4.91920
  32.00000    12.00000     5.00026
  31.00000    12.00000     5.00676
  30.00000    12.00000     4.94547
  29.00000    12.00000     4.78182
  28.00000    12.00000     4.78154
  27.00000    12.00000     5.26436
  26.00000    12.00000     5.34915
  25.00000    12.00000     5.19939
  24.00000    12.00000     5.64700
  23.00000    12.00000     5.39469
  22.00000    12.00000     5.21647
  21.00000    12.00000     5.10780
  20.00000    12.00000     4.98539
  19.00000    12.00000     5.57942
  18.00000    12.00000     5.30397
  17.00000    12.00000     5.71951
  16.00000    12.00000     5.41014
  15.00000    12.00000     5.21233
  14.00000    12.00000     5.21749
  13.00000    12.00000     5.10345
  12.00000    12.00000     4.84406
  11.00000    12.00000     4.91165
  10.00000    12.00000     5.42529
   9.00000    12.00000     4.81835
   8.00000    12.00000     5.32855
   7.00000    12.00000     5.10377
   6.00000    12.00000     5.05399
   5.00000    12.00000     4.81553
   4.00000    12.00000     5.06149
   3.00000    12.00000     5.14955
   2.00000    12.00000     5.08046
   1.00000    12.00000     4.64353
  -0.00000    12.00000     4.77340
  -1.00000    12.00000     4.97055
  -2.00000    12.00000     5.17123
  -3.00000    12.00000     4.81517
  -4.00000    12.00000     4.81872
  -5.00000    12.00000     5.04575
  -6.00000    12.00000     4.74576
  -7.00000    12.00000     5.00345
  -8.00000    12.00000    18.51421
  -9.00000    12.00000     4.89848
 -10.00000    12.00000     5.00028
 -11.00000    12.00000     4.83820
 -12.00000    12.00000     4.97623
 -13.00000    12.00000     5.05473
 -14.00000    12.00000     5.00688
 -15.00000    12.00000     4.77838
 -16.00000    12.00000     4.59235
 -17.00000    12.00000     4.57347
 -18.00000    12.00000     4.26474
 -19.00000    12.00000     4.40107
 -20.00000    12.00000     4.49966
 -21.00000    12.00000     4.45819
 -22.00000    12.00000     4.28202
 -23.00000    12.00000     4.35611
 -24.00000    12.00000     5.17728
 -25.00000    12.00000     4.54984
 -26.00000    12.00000     4.83414
 -27.00000    12.00000     4.96459
 -28.00000    12.00000     5.02589
 -29.00000    12.00000     5.30562
 -30.00000    12.00000     4.60380
 -31.00000    12.00000     4.84652
 -32.00000    12.00000     4.52654
 -33.00000    12.00000     4.97192
 -34.00000    12.00000     4.60611
 -35.00000    12.00000     4.92100
 -36.00000    12.00000     4.58710
 -37.00000    12.00000     5.02252
 -38.00000    12.00000     4.99861
 -39.00000    12.00000     4.80718
 -40.00000    12.00000     4.57098
 -41.00000    12.00000     4.92663
 -42.00000    12.00000     4.87751
 -43.00000    12.00000     5.04243
 -44.00000    12.00000     4.78415
 -45.00000    12.00000     4.96795
 -46.00000    12.00000     4.81750
 -47.00000    12.00000     4.91459
 -48.00000    12.00000     5.47042
 -49.00000    12.00000     5.15589
 -50.00000    12.00000     5.00612
 -51.00000    12.00000     5.01030
 -52.00000    12.00000     4.99293
 -53.00000    12.00000     4.62371
 -54.00000    12.00000     4.80791
 -55.00000    12.00000     4.99128
 -56.00000    12.00000     4.75276
 -57.00000    12.00000     4.47106
 -58.00000    12.00000     4.86475
 -59.00000    12.00000     5.08946
 -60.00000    12.00000     5.27212
 -61.00000    12.00000     5.24793
 -62.00000    12.00000     5.56611
 -63.00000    12.00000     4.45268
 -64.00000    12.00000     4.59713
 -65.00000    12.00000     4.64047
 -65.00000    13.00000     4.55264
 -64.00000    13.00000     4.65416
 -63.00000    13.00000     4.49524
 -62.00000    13.00000     4.48680
 -61.00000    13.00000     4.60016
 -60.00000    13.00000     4.60471
 -59.00000    13.00000     4.70538
 -58.00000    13.00000     4.53578
 -57.00000    13.00000     4.62278
 -56.00000    13.00000     4.40477
 -55.00000    13.00000     4.66489
 -54.00000    13.00000     5.22425
 -53.00000    13.00000     5.03499
 -52.00000    13.00000     5.78225
 -51.00000    13.00000     5.12674
 -50.00000    13.00000     4.81640
 -49.00000    13.00000     5.43738
 -48.00000    13.00000     4.78615
 -47.00000    13.00000     5.10208
 -46.00000    13.00000     4.80916
 -45.00000    13.00000     4.71814
 -44.00000    13.00000     4.50697
 -43.00000    13.00000     4.96883
 -42.00000    13.00000     5.30782
 -41.00000    13.00000     5.65431
 -40.00000    13.00000     4.78671
 -39.00000    13.00000     4.90734
 -38.00000    13.00000     4.68400
 -37.00000    13.00000     4.95213
 -36.00000    13.00000     5.61525
 -35.00000    13.00000     4.78097
 -34.00000    13.00000     6.38500
 -33.00000    13.00000     6.26388
 -32.00000    13.00000     4.76329
 -31.00000    13.00000     4.60075
 -30.00000    13.00000     4.88247
 -29.00000    13.00000     4.69443
 -28.00000    13.00000     4.53059
 -27.00000    13.00000     4.60632
 -26.00000    13.00000     4.75388
 -25.00000    13.00000     5.57051
 -24.00000    13.00000     4.45273
 -23.00000    13.00000     4.58944
 -22.00000    13.00000     7.13310
 -21.00000    13.00000     4.35825
 -20.00000    13.00000     4.64047
 -19.00000    13.00000     4.47026
 -18.00000    13.00000     4.36696
 -17.00000    13.00000     4.45163
 -16.00000    13.00000     4.47144
 -15.00000    13.00000     4.74054
 -14.00000    13.00000    15.11055
 -13.00000    13.00000     4.75298
 -12.00000    13.00000     4.79565
 -11.00000    13.00000     5.67975
 -10.00000    13.00000     4.82376
  -9.00000    13.00000     4.90354
  -8.00000    13.00000     4.71473
  -7.00000    13.00000     4.60399
  -6.00000    13.00000     4.64659
  -5.00000    13.00000     4.92782
  -4.00000    13.00000     5.02436
  -3.00000    13.00000     4.89363
  -2.00000    13.00000     4.77366
  -1.00000    13.00000     4.81126
   0.00000    13.00000     5.14383
   1.00000    13.00000     4.94408
   2.00000    13.00000     8.29590
   3.00000    13.00000     5.64119
   4.00000    13.00000     6.00893
   5.00000    13.00000     4.79851
   6.00000    13.00000     4.88670
   7.00000    13.00000     4.98869
   8.00000    13.00000     5.08533
   9.00000    13.00000     4.87354
  10.00000    13.00000     5.01427
  11.00000    13.00000     4.85485
  12.00000    13.00000     5.01260
  13.00000    13.00000     5.16473
  14.00000    13.00000     5.27908
  15.00000    13.00000     5.43092
  16.00000    13.00000     5.14722
  17.00000    13.00000     5.45424
  18.00000    13.00000     5.11365
  19.00000    13.00000     5.08645
  20.00000    13.00000     5.14658
  21.00000    13.00000     5.16473
  22.00000    13.00000     5.42678
  23.00000    13.00000     5.19449
  24.00000    13.00000     5.44538
  25.00000    13.00000     5.37943
  26.00000    13.00000     5.24756
  27.00000    13.00000     5.43715
  28.00000    13.00000     5.31064
  29.00000    13.00000     5.36467
  30.00000    13.00000     5.07544
  31.00000    13.00000     5.09691
  32.00000    13.00000     5.05402
  33.00000    13.00000     5.05973
  34.00000    13.00000     5.00028
  35.00000    13.00000     4.85965
  36.00000    13.00000     5.10442
  37.00000    13.00000     5.00028
  38.00000    13.00000     5.09451
  39.00000    13.00000     5.14857
  40.00000    13.00000     5.64142
  41.00000    13.00000     5.13079
  42.00000    13.00000     5.01339
  43.00000    13.00000     5.04901
  44.00000    13.00000     5.00041
  45.00000    13.00000     5.44061
  46.00000    13.00000     4.75371
  47.00000    13.00000     4.73500
  48.00000    13.00000     4.83100
  49.00000    13.00000     4.91240
  50.00000    13.00000     4.91346
  51.00000    13.00000     6.58264
  52.00000    13.00000     5.52473
  53.00000    13.00000     5.61488
  54.00000    13.00000     5.48136
  55.00000    13.00000     5.80295
  56.00000    13.00000     5.85028
  57.00000    13.00000     5.69019
  58.00000    13.00000     5.36812
  59.00000    13.00000     5.39271
  60.00000    13.00000     5.46597
  61.00000    13.00000     5.38675
  62.00000    13.00000     5.18800
  63.00000    13.00000     5.39666
  64.00000    13.00000     5.21800
  65.00000    13.00000     5.07042
  65.00000    14.00000     5.00676
  64.00000    14.00000     5.09135
  63.00000    14.00000     5.03499
  62.00000    14.00000     5.36492
  61.00000    14.00000     5.30398
  60.00000    14.00000     5.61402
  59.00000    14.00000     5.67036
  58.00000    14.00000     5.78799
  57.00000    14.00000     5.72219
  56.00000    14.00000     5.57558
  55.00000    14.00000     5.84734
  54.00000    14.00000     5.83120
  53.00000    14.00000     5.65891
  52.00000    14.00000     5.45911
  51.00000    14.00000     5.44631
  50.00000    14.00000     5.57064
  49.00000    14.00000     5.19138
  48.00000    14.00000     5.13146
  47.00000    14.00000     4.79321
  46.00000    14.00000     4.99037
  45.00000    14.00000     4.97143
  44.00000    14.00000     5.17557
  43.00000    14.00000     5.03991
  42.00000    14.00000     4.84374
  41.00000    14.00000     5.23511
  40.00000    14.00000     8.43150
  39.00000    14.00000    32.85227
  38.00000    14.00000     5.28765
  37.00000    14.00000     5.15713
  36.00000    14.00000     6.50156
  35.00000    14.00000     5.24711
  34.00000    14.00000     5.20878
  33.00000    14.00000     4.96555
  32.00000    14.00000     5.19027
  31.00000    14.00000     5.31690
  30.00000    14.00000     5.37602
  29.00000    14.00000     5.20494
  28.00000    14.00000     5.36765
  27.00000    14.00000     5.19698
  26.00000    14.00000     5.23213
  25.00000    14.00000     5.37129
  24.00000    14.00000     5.50930
  23.00000    14.00000     5.25879
  22.00000    14.00000     5.16267
  21.00000    14.00000     5.20666
  20.00000    14.00000     5.08775
  19.00000    14.00000     5.17004
  18.00000    14.00000     5.22771
  17.00000    14.00000     5.32554
  16.00000    14.00000     5.76951
  15.00000    14.00000     5.76189
  14.00000    14.00000     5.49575
  13.00000    14.00000     5.34425
  12.00000    14.00000     5.44358
  11.00000    14.00000     5.27560
  10.00000    14.00000    12.31371
   9.00000    14.00000     5.57174
   8.00000    14.00000     5.44251
   7.00000    14.00000     5.07376
   6.00000    14.00000     5.00206
   5.00000    14.00000     5.80187
   4.00000    14.00000     5.05226
   3.00000    14.00000    11.84759
   2.00000    14.00000     5.73124
   1.00000    14.00000     4.68936
  -0.00000    14.00000     4.72509
  -1.00000    14.00000     4.79438
  -2.00000    14.00000     4.66801
  -3.00000    14.00000     4.75181
  -4.00000    14.00000     5.07895
  -5.00000    14.00000     5.06630
  -6.00000    14.00000     4.60389
  -7.00000    14.00000     4.64128
  -8.00000    14.00000     4.62060
  -9.00000    14.00000     4.50294
 -10.00000    14.00000     4.56860
 -11.00000    14.00000     4.63045
 -12.00000    14.00000     4.75046
 -13.00000    14.00000     4.80367
 -14.00000    14.00000     4.68781
 -15.00000    14.00000     4.34416
 -16.00000    14.00000     4.30938
 -17.00000    14.00000     4.23776
 -18.00000    14.00000     4.44637
 -19.00000    14.00000     4.35841
 -20.00000    14.00000     4.35265
 -21.00000    14.00000     4.28035
 -22.00000    14.00000     4.35409
 -23.00000    14.00000     4.71076
 -24.00000    14.00000     4.35677
 -25.00000    14.00000     4.47026
 -26.00000    14.00000     4.68852
 -27.00000    14.00000     4.96064
 -28.00000    14.00000     4.68098
 -29.00000    14.00000     5.14722
 -30.00000    14.00000     5.12698
 -31.00000    14.00000     4.97711
 -32.00000    14.00000     4.88223
 -33.00000    14.00000     4.56878
 -34.00000    14.00000     4.68100
 -35.00000    14.00000     4.80559
 -36.00000    14.00000     4.72125
 -37.00000    14.00000     4.86777
 -38.00000    14.00000     6.86214
 -39.00000    14.00000     5.18743
 -40.00000    14.00000     4.83494
 -41.00000    14.00000     5.09696
 -42.00000    14.00000     7.40169
 -43.00000    14.00000     5.04403
 -44.00000    14.00000     4.77104
 -45.00000    14.00000     4.83420
 -46.00000    14.00000     4.72281
 -47.00000    14.00000     5.69531
 -48.00000    14.00000     5.12010
 -49.00000    14.00000     4.84812
 -50.00000    14.00000     5.82469
 -51.00000    14.00000     4.92053
 -52.00000    14.00000     5.63846
 -53.00000    14.00000     5.40265
 -54.00000    14.00000     5.61323
 -55.00000    14.00000     5.02418
 -56.00000    14.00000     4.67795
 -57.00000    14.00000     4.60450
 -58.00000    14.00000     4.75567
 -59.00000    14.00000     4.41247
 -60.00000    14.00000     4.27104
 -61.00000    14.00000     4.64129
 -62.00000    14.00000     4.53971
 -63.00000    14.00000     4.46980
 -64.00000    14.00000     4.43982
 -65.00000    14.00000     4.31157
 -65.00000    15.00000     4.42797
 -64.00000    15.00000     4.51591
 -63.00000    15.00000     4.63974
 -62.00000    15.00000     4.42437
 -61.00000    15.00000     4.61462
 -60.00000    15.00000     4.82068
 -59.00000    15.00000     4.59247
 -58.00000    15.00000     4.52734
 -57.00000    15.00000     5.16643
 -56.00000    15.00000     5.18171
 -55.00000    15.00000     5.29720
 -54.00000    15.00000     5.38373
 -53.00000    15.00000     5.70774
 -52.00000    15.00000     5.00103
 -51.00000    15.00000     5.17615
 -50.00000    15.00000     5.00282
 -49.00000    15.00000     5.21950
 -48.00000    15.00000     5.51294
 -47.00000    15.00000     5.15543
 -46.00000    15.00000     4.74355
 -45.00000    15.00000     5.43080
 -44.00000    15.00000     4.74034
 -43.00000    15.00000     4.96952
 -42.00000    15.00000     4.94635
 -41.00000    15.00000     5.30187
 -40.00000    15.00000     5.02010
 -39.00000    15.00000     4.61914
 -38.00000    15.00000     5.38320
 -37.00000    15.00000     4.50151
 -36.00000    15.00000     4.56017
 -35.00000    15.00000     4.61068
 -34.00000    15.00000     4.59000
 -33.00000    15.00000     5.01504
 -32.00000    15.00000     5.23811
 -31.00000    15.00000     4.66864
 -30.00000    15.00000     4.60684
 -29.00000    15.00000     4.87649
 -28.00000    15.00000     8.93763
 -27.00000    15.00000    10.56365
 -26.00000    15.00000     4.60471
 -25.00000    15.00000     4.43104
 -24.00000    15.00000     4.50151
 -23.00000    15.00000     4.45819
 -22.00000    15.00000     4.45121
 -21.00000    15.00000     4.70310
 -20.00000    15.00000     4.34208
 -19.00000    15.00000     4.27970
 -18.00000    15.00000     4.45887
 -17.00000    15.00000     4.22617
 -16.00000    15.00000     4.09615
 -15.00000    15.00000     4.41494
 -14.00000    15.00000     4.33633
 -13.00000    15.00000     4.41949
 -12.00000    15.00000     4.48908
 -11.00000    15.00000     4.59247
 -10.00000    15.00000     4.45604
  -9.00000    15.00000     4.61302
  -8.00000    15.00000     4.57679
  -7.00000    15.00000     4.89795
  -6.00000    15.00000     4.72453
  -5.00000    15.00000     4.73813
  -4.00000    15.00000     4.74347
  -3.00000    15.00000     5.14552
  -2.00000    15.00000     5.02498
  -1.00000    15.00000     5.21182
   0.00000    15.00000     4.81909
   1.00000    15.00000     4.78744
   2.00000    15.00000     4.80208
   3.00000    15.00000     5.05807
   4.00000    15.00000    71.68522
   5.00000    15.00000    95.18995
   6.00000    15.00000     6.02191
   7.00000    15.00000     5.20600
   8.00000    15.00000     5.34397
   9.00000    15.00000     5.58510
  10.00000    15.00000     5.23731
  11.00000    15.00000    46.78161
  12.00000    15.00000     5.03082
  13.00000    15.00000     5.14240
  14.00000    15.00000     5.25923
  15.00000    15.00000     5.28083
  16.00000    15.00000     9.63667
  17.00000    15.00000     5.53461
  18.00000    15.00000     5.42088
  19.00000    15.00000     6.63870
  20.00000    15.00000    37.16417
  21.00000    15.00000     5.42350
  22.00000    15.00000     5.26530
  23.00000    15.00000     5.27601
  24.00000    15.00000     5.35296
  25.00000    15.00000     5.17752
  26.00000    15.00000     5.00931
  27.00000    15.00000     5.48582
  28.00000    15.00000     5.15804
  29.00000    15.00000     6.54706
  30.00000    15.00000     5.28203
  31.00000    15.00000     5.47418
  32.00000    15.00000     5.20930
  33.00000    15.00000     5.11196
  34.00000    15.00000     5.21829
  35.00000    15.00000     5.36870
  36.00000    15.00000     5.20838
  37.00000    15.00000     5.04408
  38.00000    15.00000     5.06552
  39.00000    15.00000     5.28125
  40.00000    15.00000     5.62023
  41.00000    15.00000     5.58663
  42.00000    15.00000     5.22548
  43.00000    15.00000     5.28685
  44.00000    15.00000     5.45521
  45.00000    15.00000     5.04491
  46.00000    15.00000     5.22346
  47.00000    15.00000     5.07864
  48.00000    15.00000    10.98109
  49.00000    15.00000     5.42364
  50.00000    15.00000     5.44518
  51.00000    15.00000     5.42529
  52.00000    15.00000     5.60262
  53.00000    15.00000     5.84702
  54.00000    15.00000     5.61012
  55.00000    15.00000     5.68062
  56.00000    15.00000     5.84190
  57.00000    15.00000     6.11711
  58.00000    15.00000     5.86761
  59.00000    15.00000     5.70349
  60.00000    15.00000     5.45424
  61.00000    15.00000     5.25103
  62.00000    15.00000     5.15014
  63.00000    15.00000     5.11582
  64.00000    15.00000     5.02664
  65.00000    15.00000     5.27480
  65.00000    16.00000     4.99018
  64.00000    16.00000     5.00523
  63.00000    16.00000     4.96033
  62.00000    16.00000     4.88694
  61.00000    16.00000     5.07054
  60.00000    16.00000     5.50832
  59.00000    16.00000     5.63449
  58.00000    16.00000     5.51830
  57.00000    16.00000     5.48766
  56.00000    16.00000     5.46501
  55.00000    16.00000     6.05662
  54.00000    16.00000     5.68450
  53.00000    16.00000     5.61423
  52.00000    16.00000     5.75577
  51.00000    16.00000     6.00694
  50.00000    16.00000     5.98707
  49.00000    16.00000     5.35214
  48.00000    16.00000     5.08031
  47.00000    16.00000     5.04573
  46.00000    16.00000     5.08701
  45.00000    16.00000     4.86039
  44.00000    16.00000     5.18092
  43.00000    16.00000     4.92810
  42.00000    16.00000     4.96863
  41.00000    16.00000     5.22346
  40.00000    16.00000     5.38833
  39.00000    16.00000     5.22123
  38.00000    16.00000     5.34220
  37.00000    16.00000     5.15109
  36.00000    16.00000     5.31530
  35.00000    16.00000     5.62458
  34.00000    16.00000     5.16704
  33.00000    16.00000     4.95803
  32.00000    16.00000     5.75341
  31.00000    16.00000     5.22943
  30.00000    16.00000     5.04824
  29.00000    16.00000     5.35064
  28.00000    16.00000     5.22080
  27.00000    16.00000     5.09382
  26.00000    16.00000     5.06809
  25.00000    16.00000     5.56428
  24.00000    16.00000     4.86871
  23.00000    16.00000     4.92825
  22.00000    16.00000     5.07132
  21.00000    16.00000     4.85557
  20.00000    16.00000     5.15077
  19.00000    16.00000     5.46152
  18.00000    16.00000     5.58056
  17.00000    16.00000     7.74223
  16.00000    16.00000   533.40936
  15.00000    16.00000   116.59841
  14.00000    16.00000     5.61817
  13.00000    16.00000     6.46902
  12.00000    16.00000     5.41454
  11.00000    16.00000     5.22598
  10.00000    16.00000     5.00026
   9.00000    16.00000     5.32441
   8.00000    16.00000     6.89267
   7.00000    16.00000     5.39666
   6.00000    16.00000     5.45315
   5.00000    16.00000     5.84994
   4.00000    16.00000     6.56092
   3.00000    16.00000     5.81151
   2.00000    16.00000     5.90155
   1.00000    16.00000     4.79376
  -0.00000    16.00000     4.85089
  -1.00000    16.00000     5.13146
  -2.00000    16.00000     5.16884
  -3.00000    16.00000     4.86642
  -4.00000    16.00000     4.72715
  -5.00000    16.00000     4.56825
  -6.00000    16.00000     4.78648
  -7.00000    16.00000     4.75025
  -8.00000    16.00000     5.04653
  -9.00000    16.00000     4.68701
 -10.00000    16.00000     5.27641
 -11.00000    16.00000     4.92663
 -12.00000    16.00000     4.72296
 -13.00000    16.00000     4.63291
 -14.00000    16.00000     7.23269
 -15.00000    16.00000    10.25516
 -16.00000    16.00000     4.78858
 -17.00000    16.00000     4.37250
 -18.00000    16.00000     4.64200
 -19.00000    16.00000     4.24003
 -20.00000    16.00000     4.37183
 -21.00000    16.00000     4.40845
 -22.00000    16.00000     5.02012
 -23.00000    16.00000     4.90623
 -24.00000    16.00000     4.63288
 -25.00000    16.00000     4.58944
 -26.00000    16.00000     5.21708
 -27.00000    16.00000     4.71005
 -28.00000    16.00000     4.60440
 -29.00000    16.00000     4.61469
 -30.00000    16.00000     4.61518
 -31.00000    16.00000     4.81553
 -32.00000    16.00000     4.52136
 -33.00000    16.00000     4.87740
 -34.00000    16.00000     4.93968
 -35.00000    16.00000     4.90766
 -36.00000    16.00000     4.67867
 -37.00000    16.00000     4.48463
 -38.00000    16.00000     4.74073
 -39.00000    16.00000     4.55134
 -40.00000    16.00000     4.77551
 -41.00000    16.00000     5.19333
 -42.00000    16.00000     4.91433
 -43.00000    16.00000     4.69171
 -44.00000    16.00000     4.99605
 -45.00000    16.00000     4.93553
 -46.00000    16.00000     4.68008
 -47.00000    16.00000     4.84332
 -48.00000    16.00000     5.07544
 -49.00000    16.00000     5.10202
 -50.00000    16.00000     5.70198
 -51.00000    16.00000     5.26487
 -52.00000    16.00000     5.07726
 -53.00000    16.00000     5.22296
 -54.00000    16.00000     5.20852
 -55.00000    16.00000     5.27815
 -56.00000    16.00000     4.98134
 -57.00000    16.00000     5.55511
 -58.00000    16.00000     4.83660
 -59.00000    16.00000     4.69598
 -60.00000    16.00000     4.54571
 -61.00000    16.00000     4.45226
 -62.00000    16.00000     4.76946
 -63.00000    16.00000     4.68878
 -64.00000    16.00000     4.64108
 -65.00000    16.00000     4.61831
 -64.00000    17.00000     4.37149
 -63.00000    17.00000     4.36523
 -62.00000    17.00000     4.56878
 -61.00000    17.00000     4.90571
 -60.00000    17.00000     4.74126
 -59.00000    17.00000     4.62301
 -58.00000    17.00000     4.75640
 -57.00000    17.00000     4.80718
 -56.00000    17.00000     5.03164
 -55.00000    17.00000     5.28783
 -54.00000    17.00000     5.39189
 -53.00000    17.00000     5.40022
 -52.00000    17.00000     4.74126
 -51.00000    17.00000     4.97338
 -50.00000    17.00000     5.24190
 -49.00000    17.00000    31.70989
 -48.00000    17.00000    36.66265
 -47.00000    17.00000     5.37625
 -46.00000    17.00000     5.04568
 -45.00000    17.00000     4.66567
 -44.00000    17.00000     4.80933
 -43.00000    17.00000     4.98281
 -42.00000    17.00000     5.06719
 -41.00000    17.00000     4.69689
 -40.00000    17.00000     4.89214
 -39.00000    17.00000     4.89612
 -38.00000    17.00000     4.44784
 -37.00000    17.00000     5.05393
 -36.00000    17.00000     4.56106
 -35.00000    17.00000     4.60207
 -34.00000    17.00000     5.10858
 -33.00000    17.00000    46.65706
 -32.00000    17.00000     9.18776
 -31.00000    17.00000     4.59609
 -30.00000    17.00000     4.61068
 -29.00000    17.00000     5.01765
 -28.00000    17.00000     5.02166
 -27.00000    17.00000     4.97219
 -26.00000    17.00000     4.79029
 -25.00000    17.00000     4.44197
 -24.00000    17.00000     4.40358
 -23.00000    17.00000     4.72296
 -22.00000    17.00000     5.04897
 -21.00000    17.00000     4.82509
 -20.00000    17.00000     4.40570
 -19.00000    17.00000     4.43938
 -18.00000    17.00000     4.40227
 -17.00000    17.00000     4.63209
 -16.00000    17.00000     4.58172
 -15.00000    17.00000     4.43836
 -14.00000    17.00000    11.51650
 -13.00000    17.00000   107.15961
 -12.00000    17.00000     5.83179
 -11.00000    17.00000     4.87691
 -10.00000    17.00000     4.59772
  -9.00000    17.00000     4.59923
  -8.00000    17.00000     4.67557
  -7.00000    17.00000     4.80419
  -6.00000    17.00000     4.68558
  -5.00000    17.00000     4.61603
  -4.00000    17.00000     4.75338
  -3.00000    17.00000     4.83220
  -2.00000    17.00000     4.72799
  -1.00000    17.00000     4.87419
   0.00000    17.00000     5.22518
   1.00000    17.00000     5.11019
   2.00000    17.00000     4.92083
   3.00000    17.00000     5.01108
   4.00000    17.00000     5.37883
   5.00000    17.00000     7.23324
   6.00000    17.00000     5.42253
   7.00000    17.00000     5.12674
   8.00000    17.00000     5.22195
   9.00000    17.00000     5.11019
  10.00000    17.00000     4.99186
  11.00000    17.00000     5.16302
  12.00000    17.00000     5.30034
  13.00000    17.00000     5.18777
  14.00000    17.00000     5.19847
  15.00000    17.00000     4.87315
  16.00000    17.00000     4.91090
  17.00000    17.00000     5.09016
  18.00000    17.00000     5.20534
  19.00000    17.00000     5.08121
  20.00000    17.00000     5.08198
  21.00000    17.00000     5.23951
  22.00000    17.00000     5.23341
  23.00000    17.00000     4.89633
  24.00000    17.00000     4.87193
  25.00000    17.00000     4.78198
  26.00000    17.00000     5.55630
  27.00000    17.00000     5.08386
  28.00000    17.00000     5.19194
  29.00000    17.00000     5.14814
  30.00000    17.00000     4.94547
  31.00000    17.00000     4.82498
  32.00000    17.00000     5.01427
  33.00000    17.00000     5.28552
  34.00000    17.00000     4.99308
  35.00000    17.00000     5.05807
  36.00000    17.00000     5.30607
  37.00000    17.00000     5.17465
  38.00000    17.00000     5.20415
  39.00000    17.00000     5.27090
  40.00000    17.00000     5.42391
  41.00000    17.00000     5.22691
  42.00000    17.00000     8.36347
  43.00000    17.00000     5.10618
  44.00000    17.00000     4.70765
  45.00000    17.00000     4.84329
  46.00000    17.00000     4.68393
  47.00000    17.00000     4.99533
  48.00000    17.00000     4.73290
  49.00000    17.00000     4.99533
  50.00000    17.00000     5.38174
  51.00000    17.00000     5.32812
  52.00000    17.00000     5.72792
  53.00000    17.00000     5.67687
  54.00000    17.00000     5.46958
  55.00000    17.00000     5.82943
  56.00000    17.00000     5.42735
  57.00000    17.00000     5.30876
  58.00000    17.00000     5.80158
  59.00000    17.00000     5.24203
  60.00000    17.00000     5.40819
  61.00000    17.00000     5.26220
  62.00000    17.00000     5.16795
  63.00000    17.00000     4.91785
  64.00000    17.00000     5.04906
  64.00000    18.00000     5.03243
  63.00000    18.00000     5.07864
  62.00000    18.00000     5.03986
  61.00000    18.00000     5.07390
  60.00000    18.00000     5.32409
  59.00000    18.00000     5.36836
  58.00000    18.00000     5.30421
  57.00000    18.00000     5.36282
  56.00000    18.00000     5.20362
  55.00000    18.00000     5.21921
  54.00000    18.00000     5.44884
  53.00000    18.00000     5.66235
  52.00000    18.00000    16.06553
  51.00000    18.00000     6.04778
  50.00000    18.00000     5.21261
  49.00000    18.00000     4.93016
  48.00000    18.00000     4.93919
  47.00000    18.00000     4.88062
  46.00000    18.00000     4.80651
  45.00000    18.00000     4.74889
  44.00000    18.00000     4.78730
  43.00000    18.00000     5.91902
  42.00000    18.00000   210.09230
  41.00000    18.00000    35.64240
  40.00000    18.00000     5.73359
  39.00000    18.00000     5.53369
  38.00000    18.00000     5.06475
  37.00000    18.00000     5.89849
  36.00000    18.00000     5.12437
  35.00000    18.00000     5.23733
  34.00000    18.00000     5.45716
  33.00000    18.00000     5.04483
  32.00000    18.00000     5.01107
  31.00000    18.00000     4.96508
  30.00000    18.00000     4.98157
  29.00000    18.00000     5.00358
  28.00000    18.00000     4.80507
  27.00000    18.00000     4.75316
  26.00000    18.00000     4.82105
  25.00000    18.00000     4.63739
  24.00000    18.00000     4.67177
  23.00000    18.00000     4.81712
  22.00000    18.00000     4.71515
  21.00000    18.00000     5.13757
  20.00000    18.00000     4.88643
  19.00000    18.00000     5.19658
  18.00000    18.00000     5.21820
  17.00000    18.00000     5.03577
  16.00000    18.00000     5.04824
  15.00000    18.00000     4.77939
  14.00000    18.00000     5.02099
  13.00000    18.00000     4.90900
  12.00000    18.00000     5.08704
  11.00000    18.00000     5.26919
  10.00000    18.00000     5.22296
   9.00000    18.00000     5.02252
   8.00000    18.00000     5.30572
   7.00000    18.00000     5.06142
   6.00000    18.00000     4.95661
   5.00000    18.00000     5.47959
   4.00000    18.00000     6.32757
   3.00000    18.00000     4.98800
   2.00000    18.00000     5.08443
   1.00000    18.00000     5.50663
  -0.00000    18.00000     5.20838
  -1.00000    18.00000     4.79029
  -2.00000    18.00000     4.69700
  -3.00000    18.00000     4.91165
  -4.00000    18.00000     5.85031
  -5.00000    18.00000     4.94997
  -6.00000    18.00000     4.81909
  -7.00000    18.00000     4.86154
  -8.00000    18.00000     4.81517
  -9.00000    18.00000     4.78671
 -10.00000    18.00000     5.02507
 -11.00000    18.00000     4.69773
 -12.00000    18.00000     5.26097
 -13.00000    18.00000     4.74639
 -14.00000    18.00000     4.56860
 -15.00000    18.00000     4.67783
 -16.00000    18.00000     4.57513
 -17.00000    18.00000     4.43305
 -18.00000    18.00000     4.94898
 -19.00000    18.00000     4.58421
 -20.00000    18.00000     4.25763
 -21.00000    18.00000     5.07452
 -22.00000    18.00000     4.29594
 -23.00000    18.00000     5.25446
 -24.00000    18.00000     4.81945
 -25.00000    18.00000     4.45017
 -26.00000    18.00000     4.44241
 -27.00000    18.00000     4.58558
 -28.00000    18.00000     4.50697
 -29.00000    18.00000     4.37530
 -30.00000    18.00000     4.80843
 -31.00000    18.00000     6.25740
 -32.00000    18.00000     4.71897
 -33.00000    18.00000     4.86797
 -34.00000    18.00000     4.97295
 -35.00000    18.00000     5.02427
 -36.00000    18.00000     4.55634
 -37.00000    18.00000     4.30234
 -38.00000    18.00000     4.42671
 -39.00000    18.00000     4.54399
 -40.00000    18.00000     4.62820
 -41.00000    18.00000     4.89577
 -42.00000    18.00000     6.08642
 -43.00000    18.00000     4.95966
 -44.00000    18.00000     4.90947
 -45.00000    18.00000     5.66706
 -46.00000    18.00000     4.89955
 -47.00000    18.00000     5.36928
 -48.00000    18.00000     5.20838
 -49.00000    18.00000     4.97693
 -50.00000    18.00000     4.87926
 -51.00000    18.00000     5.34861
 -52.00000    18.00000     4.93314
 -53.00000    18.00000     5.12832
 -54.00000    18.00000     5.19309
 -55.00000    18.00000     5.21313
 -56.00000    18.00000     5.42350
 -57.00000    18.00000     5.16455
 -58.00000    18.00000     5.51378
 -59.00000    18.00000     4.71814
 -60.00000    18.00000     4.86109
 -61.00000    18.00000     4.69928
 -62.00000    18.00000     4.85644
 -63.00000    18.00000     4.87232
 -64.00000    18.00000     4.79988
 -64.00000    19.00000     4.37301
 -63.00000    19.00000     4.36335
 -62.00000    19.00000     4.49010
 -61.00000    19.00000     5.04991
 -60.00000    19.00000     5.02843
 -59.00000    19.00000     4.68706
 -58.00000    19.00000     4.95312
 -57.00000    19.00000     4.92025
 -56.00000    19.00000     5.22740
 -55.00000    19.00000     5.15992
 -54.00000    19.00000     5.52282
 -53.00000    19.00000     5.14281
 -52.00000    19.00000     4.89214
 -51.00000    19.00000     4.79924
 -50.00000    19.00000     4.57583
 -49.00000    19.00000     4.99951
 -48.00000    19.00000     5.09836
 -47.00000    19.00000     4.84258
 -46.00000    19.00000     4.67260
 -45.00000    19.00000     4.85484
 -44.00000    19.00000     4.57815
 -43.00000    19.00000     4.62366
 -42.00000    19.00000     5.08461
 -41.00000    19.00000     4.86125
 -40.00000    19.00000     4.65496
 -39.00000    19.00000     5.20362
 -38.00000    19.00000     4.44637
 -37.00000    19.00000     4.24316
 -36.00000    19.00000     4.32434
 -35.00000    19.00000     4.34350
 -34.00000    19.00000     4.63430
 -33.00000    19.00000     4.49124
 -32.00000    19.00000     4.45294
 -31.00000    19.00000     4.64354
 -30.00000    19.00000     4.73410
 -29.00000    19.00000     4.21076
 -28.00000    19.00000     4.35615
 -27.00000    19.00000     4.61824
 -26.00000    19.00000     4.44827
 -25.00000    19.00000     4.47064
 -24.00000    19.00000     4.31936
 -23.00000    19.00000     4.22047
 -22.00000    19.00000     4.35755
 -21.00000    19.00000     4.30595
 -20.00000    19.00000     4.40845
 -19.00000    19.00000     4.59702
 -18.00000    19.00000     4.58723
 -17.00000    19.00000     4.62584
 -16.00000    19.00000     4.34703
 -15.00000    19.00000     4.35549
 -14.00000    19.00000     4.67557
 -13.00000    19.00000     4.57583
 -12.00000    19.00000     4.59235
 -11.00000    19.00000     4.74054
 -10.00000    19.00000     7.70991
  -9.00000    19.00000    58.77743
  -8.00000    19.00000     5.02096
  -7.00000    19.00000     4.63292
  -6.00000    19.00000     4.79144
  -5.00000    19.00000     4.93272
  -4.00000    19.00000     4.96563
  -3.00000    19.00000     5.06899
  -2.00000    19.00000     4.97858
  -1.00000    19.00000     4.75433
   0.00000    19.00000     4.90678
   1.00000    19.00000     5.24110
   2.00000    19.00000     5.14538
   3.00000    19.00000     5.14383
   4.00000    19.00000     4.81126
   5.00000    19.00000     5.55080
   6.00000    19.00000     4.85249
   7.00000    19.00000     4.82423
   8.00000    19.00000     5.15948
   9.00000    19.00000     5.04743
  10.00000    19.00000     5.82085
  11.00000    19.00000     5.21089
  12.00000    19.00000     4.97617
  13.00000    19.00000     4.87950
  14.00000    19.00000     4.81075
  15.00000    19.00000     4.65345
  16.00000    19.00000     4.87467
  17.00000    19.00000     4.99053
  18.00000    19.00000     5.22080
  19.00000    19.00000     5.29109
  20.00000    19.00000     4.96294
  21.00000    19.00000     4.64967
  22.00000    19.00000     4.80440
  23.00000    19.00000     4.75276
  24.00000    19.00000     4.95003
  25.00000    19.00000     4.63139
  26.00000    19.00000     4.64659
  27.00000    19.00000     5.08645
  28.00000    19.00000     6.03669
  29.00000    19.00000     4.73675
  30.00000    19.00000     4.81308
  31.00000    19.00000     4.78773
  32.00000    19.00000     5.03248
  33.00000    19.00000     5.70220
  34.00000    19.00000     4.98228
  35.00000    19.00000     5.77704
  36.00000    19.00000     5.23778
  37.00000    19.00000     5.22296
  38.00000    19.00000     5.21526
  39.00000    19.00000     4.98063
  40.00000    19.00000     5.61447
  41.00000    19.00000     5.32122
  42.00000    19.00000     5.36717
  43.00000    19.00000     4.96651
  44.00000    19.00000     4.79797
  45.00000    19.00000     4.79607
  46.00000    19.00000     4.61310
  47.00000    19.00000     5.63449
  48.00000    19.00000    18.84911
  49.00000    19.00000     5.10009
  50.00000    19.00000     5.00866
  51.00000    19.00000     5.14084
  52.00000    19.00000     5.33433
  53.00000    19.00000     8.26998
  54.00000    19.00000     6.08645
  55.00000    19.00000    21.76780
  56.00000    19.00000     5.45716
  57.00000    19.00000     5.16284
  58.00000    19.00000     5.75299
  59.00000    19.00000     5.46346
  60.00000    19.00000     5.42350
  61.00000    19.00000     5.52366
  62.00000    19.00000     5.17865
  63.00000    19.00000     5.13127
  64.00000    19.00000     5.24895
  63.00000    20.00000     5.35267
  62.00000    20.00000     5.65948
  61.00000    20.00000     5.01591
  60.00000    20.00000     5.41096
  59.00000    20.00000     5.29039
  58.00000    20.00000     5.34684
  57.00000    20.00000     5.18915
  56.00000    20.00000     5.41030
  55.00000    20.00000    18.31389
  54.00000    20.00000    16.22533
  53.00000    20.00000     5.77792
  52.00000    20.00000     5.59417
  51.00000    20.00000     5.64972
  50.00000    20.00000     5.67820
  49.00000    20.00000     5.07209
  48.00000    20.00000     6.02889
  47.00000    20.00000    37.46924
  46.00000    20.00000     6.39802
  45.00000    20.00000     4.69453
  44.00000    20.00000     4.78125
  43.00000    20.00000     4.95737
  42.00000    20.00000     4.79734
  41.00000    20.00000     5.02583
  40.00000    20.00000     4.84020
  39.00000    20.00000     5.16071
  38.00000    20.00000     5.33030
  37.00000    20.00000     5.80789
  36.00000    20.00000     5.41291
  35.00000    20.00000     4.99091
  34.00000    20.00000     5.42446
  33.00000    20.00000     5.05241
  32.00000    20.00000     5.01757
  31.00000    20.00000     5.73678
  30.00000    20.00000     4.98188
  29.00000    20.00000     4.79724
  28.00000    20.00000     4.60837
  27.00000    20.00000     4.68008
  26.00000    20.00000     4.61685
  25.00000    20.00000     4.69928
  24.00000    20.00000     4.75046
  23.00000    20.00000     4.89795
  22.00000    20.00000     4.67326
  21.00000    20.00000     4.68403
  20.00000    20.00000     4.74034
  19.00000    20.00000     4.90333
  18.00000    20.00000     4.99516
  17.00000    20.00000     5.63549
  16.00000    20.00000     4.97811
  15.00000    20.00000     4.95312
  14.00000    20.00000     4.80261
  13.00000    20.00000     4.68015
  12.00000    20.00000     4.97881
  11.00000    20.00000     4.94483
  10.00000    20.00000     4.98632
   9.00000    20.00000     5.35823
   8.00000    20.00000     5.54080
   7.00000    20.00000     4.65807
   6.00000    20.00000     5.04824
   5.00000    20.00000     5.66206
   4.00000    20.00000     6.04078
   3.00000    20.00000     4.94635
   2.00000    20.00000     4.86636
   1.00000    20.00000     4.90766
  -0.00000    20.00000     5.37862
  -1.00000    20.00000     4.88087
  -2.00000    20.00000     4.71063
  -3.00000    20.00000     5.04069
  -4.00000    20.00000     4.65347
  -5.00000    20.00000     5.08794
  -6.00000    20.00000     5.03742
  -7.00000    20.00000     4.71375
  -8.00000    20.00000     4.61220
  -9.00000    20.00000     5.26703
 -10.00000    20.00000    59.94931
 -11.00000    20.00000     6.69595
 -12.00000    20.00000     5.04897
 -13.00000    20.00000     4.78858
 -14.00000    20.00000     4.70992
 -15.00000    20.00000     4.61189
 -16.00000    20.00000     4.72855
 -17.00000    20.00000     4.46181
 -18.00000    20.00000     4.41998
 -19.00000    20.00000     4.59013
 -20.00000    20.00000     4.46340
 -21.00000    20.00000     4.40782
 -22.00000    20.00000     4.46731
 -23.00000    20.00000     4.38800
 -24.00000    20.00000     4.39856
 -25.00000    20.00000     4.50411
 -26.00000    20.00000     4.44827
 -27.00000    20.00000     4.41006
 -28.00000    20.00000     4.46113
 -29.00000    20.00000     4.33432
 -30.00000    20.00000     4.60693
 -31.00000    20.00000     6.41688
 -32.00000    20.00000     4.44005
 -33.00000    20.00000     4.29092
 -34.00000    20.00000     4.20706
 -35.00000    20.00000     4.19696
 -36.00000    20.00000     4.24121
 -37.00000    20.00000     4.41270
 -38.00000    20.00000     5.22568
 -39.00000    20.00000     4.53234
 -40.00000    20.00000     4.47359
 -41.00000    20.00000     4.91920
 -42.00000    20.00000     5.01681
 -43.00000    20.00000     5.20587
 -44.00000    20.00000     7.01637
 -45.00000    20.00000     5.42074
 -46.00000    20.00000     4.78311
 -47.00000    20.00000     4.48794
 -48.00000    20.00000     4.80294
 -49.00000    20.00000     5.25228
 -50.00000    20.00000     5.09865
 -51.00000    20.00000     5.21503
 -52.00000    20.00000     4.86150
 -53.00000    20.00000     5.26356
 -54.00000    20.00000    83.31350
 -55.00000    20.00000     8.19677
 -56.00000    20.00000     5.03082
 -57.00000    20.00000     5.14892
 -58.00000    20.00000     5.63339
 -59.00000    20.00000     4.78957
 -60.00000    20.00000     4.85804
 -61.00000    20.00000     4.77623
 -62.00000    20.00000     4.86355
 -63.00000    20.00000     4.59702
 -63.00000    21.00000     5.02583
 -62.00000    21.00000     4.77911
 -61.00000    21.00000     5.04322
 -60.00000    21.00000     5.26313
 -59.00000    21.00000     4.68246
 -58.00000    21.00000     5.02758
 -57.00000    21.00000     4.64131
 -56.00000    21.00000     4.80176
 -55.00000    21.00000     4.89017
 -54.00000    21.00000     4.68547
 -53.00000    21.00000     4.61664
 -52.00000    21.00000     4.71517
 -51.00000    21.00000     4.85206
 -50.00000    21.00000     5.22647
 -49.00000    21.00000     5.01283
 -48.00000    21.00000     4.99605
 -47.00000    21.00000     4.84608
 -46.00000    21.00000     4.86154
 -45.00000    21.00000     4.58861
 -44.00000    21.00000     5.08458
 -43.00000    21.00000     4.98964
 -42.00000    21.00000     6.14862
 -41.00000    21.00000     5.03000
 -40.00000    21.00000     5.04081
 -39.00000    21.00000     4.86957
 -38.00000    21.00000     4.43329
 -37.00000    21.00000     4.42990
 -36.00000    21.00000     4.85528
 -35.00000    21.00000     4.52012
 -34.00000    21.00000     4.17300
 -33.00000    21.00000     4.09597
 -32.00000    21.00000     4.15805
 -31.00000    21.00000     4.10590
 -30.00000    21.00000     4.13595
 -29.00000    21.00000     4.44637
 -28.00000    21.00000     4.59923
 -27.00000    21.00000     4.44705
 -26.00000    21.00000     5.17104
 -25.00000    21.00000     4.29744
 -24.00000    21.00000     4.06557
 -23.00000    21.00000     4.20358
 -22.00000    21.00000     4.15322
 -21.00000    21.00000     4.13588
 -20.00000    21.00000     4.29669
 -19.00000    21.00000     4.39566
 -18.00000    21.00000     4.56796
 -17.00000    21.00000     4.46221
 -16.00000    21.00000     4.65344
 -15.00000    21.00000     4.62360
 -14.00000    21.00000     5.01844
 -13.00000    21.00000     5.15214
 -12.00000    21.00000     4.74619
 -11.00000    21.00000     4.79047
 -10.00000    21.00000     7.10582
  -9.00000    21.00000     4.89464
  -8.00000    21.00000     5.16302
  -7.00000    21.00000     4.73741
  -6.00000    21.00000     4.77883
  -5.00000    21.00000     5.34833
  -4.00000    21.00000     5.06976
  -3.00000    21.00000     4.81909
  -2.00000    21.00000     4.83147
  -1.00000    21.00000     4.88620
   0.00000    21.00000     4.87267
   1.00000    21.00000     6.16950
   2.00000    21.00000     6.66258
   3.00000    21.00000     4.98945
   4.00000    21.00000     4.75276
   5.00000    21.00000     4.94635
   6.00000    21.00000     6.33560
   7.00000    21.00000     4.71233
   8.00000    21.00000     4.72365
   9.00000    21.00000     4.60784
  10.00000    21.00000     5.03174
  11.00000    21.00000     4.96727
  12.00000    21.00000     4.96161
  13.00000    21.00000     5.42805
  14.00000    21.00000     4.97150
  15.00000    21.00000     4.83626
  16.00000    21.00000     4.97150
  17.00000    21.00000     4.98210
  18.00000    21.00000     6.06362
  19.00000    21.00000     4.82901
  20.00000    21.00000     4.87345
  21.00000    21.00000     4.92158
  22.00000    21.00000     5.31354
  23.00000    21.00000     4.68936
  24.00000    21.00000     4.87814
  25.00000    21.00000     4.74399
  26.00000    21.00000     4.85046
  27.00000    21.00000     4.57212
  28.00000    21.00000     4.62594
  29.00000    21.00000     4.71063
  30.00000    21.00000     4.77651
  31.00000    21.00000     4.95771
  32.00000    21.00000     4.82117
  33.00000    21.00000     5.09528
  34.00000    21.00000     4.97055
  35.00000    21.00000     4.96535
  36.00000    21.00000     5.01108
  37.00000    21.00000     4.97238
  38.00000    21.00000     5.45529
  39.00000    21.00000     4.64966
  40.00000    21.00000     4.78356
  41.00000    21.00000     4.88397
  42.00000    21.00000     5.03251
  43.00000    21.00000     5.28646
  44.00000    21.00000     7.16939
  45.00000    21.00000     4.69536
  46.00000    21.00000     4.88643
  47.00000    21.00000     4.86475
  48.00000    21.00000     4.89162
  49.00000    21.00000     5.21475
  50.00000    21.00000     5.43462
  51.00000    21.00000     5.35092
  52.00000    21.00000     5.72617
  53.00000    21.00000     5.86590
  54.00000    21.00000     5.81816
  55.00000    21.00000     6.73992
  56.00000    21.00000     7.77221
  57.00000    21.00000     5.84321
  58.00000    21.00000     6.69805
  59.00000    21.00000     5.20547
  60.00000    21.00000     5.27828
  61.00000    21.00000     5.83136
  62.00000    21.00000     5.22346
  63.00000    21.00000     5.21198
  63.00000    22.00000     5.33368
  62.00000    22.00000     5.38153
  61.00000    22.00000     5.22303
  60.00000    22.00000     5.39425
  59.00000    22.00000     5.12504
  58.00000    22.00000     5.18664
  57.00000    22.00000     5.17923
  56.00000    22.00000     5.27212
  55.00000    22.00000     5.43462
  54.00000    22.00000     5.63721
  53.00000    22.00000     5.75341
  52.00000    22.00000     5.17235
  51.00000    22.00000     5.67162
  50.00000    22.00000     5.80158
  49.00000    22.00000     5.47506
  48.00000    22.00000     4.90603
  47.00000    22.00000     5.15821
  46.00000    22.00000     4.87628
  45.00000    22.00000     4.62896
  44.00000    22.00000     4.63821
  43.00000    22.00000     4.79534
  42.00000    22.00000     5.46771
  41.00000    22.00000     4.96555
  40.00000    22.00000     5.77044
  39.00000    22.00000     4.73200
  38.00000    22.00000     4.62148
  37.00000    22.00000     4.71232
  36.00000    22.00000     5.20190
  35.00000    22.00000     4.88670
  34.00000    22.00000     4.83939
  33.00000    22.00000     4.85207
  32.00000    22.00000     4.98497
  31.00000    22.00000     4.71912
  30.00000    22.00000     4.80967
  29.00000    22.00000     4.91938
  28.00000    22.00000     4.86864
  27.00000    22.00000     4.94320
  26.00000    22.00000    42.33757
  25.00000    22.00000    10.28711
  24.00000    22.00000     4.88856
  23.00000    22.00000     4.74347
  22.00000    22.00000     4.85163
  21.00000    22.00000     5.14474
  20.00000    22.00000     4.92100
  19.00000    22.00000     5.00523
  18.00000    22.00000     4.96488
  17.00000    22.00000     5.05567
  16.00000    22.00000     5.05063
  15.00000    22.00000     5.02185
  14.00000    22.00000     5.24456
  13.00000    22.00000     5.01107
  12.00000    22.00000     5.36693
  11.00000    22.00000     5.08200
  10.00000    22.00000     4.97547
   9.00000    22.00000     4.83022
   8.00000    22.00000     4.79534
   7.00000    22.00000     5.37024
   6.00000    22.00000     5.00752
   5.00000    22.00000     6.22701
   4.00000    22.00000     4.66942
   3.00000    22.00000     4.86984
   2.00000    22.00000     4.70310
   1.00000    22.00000    13.45871
  -0.00000    22.00000     5.13484
  -1.00000    22.00000     4.96563
  -2.00000    22.00000     4.96488
  -3.00000    22.00000     4.76921
  -4.00000    22.00000     4.80809
  -5.00000    22.00000     4.80967
  -6.00000    22.00000     5.02583
  -7.00000    22.00000     4.95137
  -8.00000    22.00000     4.76474
  -9.00000    22.00000     4.96891
 -10.00000    22.00000    32.79470
 -11.00000    22.00000    24.98812
 -12.00000    22.00000     5.61609
 -13.00000    22.00000     5.21879
 -14.00000    22.00000     5.19425
 -15.00000    22.00000     4.76848
 -16.00000    22.00000     4.60217
 -17.00000    22.00000     4.56796
 -18.00000    22.00000     4.43058
 -19.00000    22.00000     4.61310
 -20.00000    22.00000     4.35118
 -21.00000    22.00000     4.06557
 -22.00000    22.00000     4.12871
 -23.00000    22.00000     4.23753
 -24.00000    22.00000     5.84927
 -25.00000    22.00000     4.30737
 -26.00000    22.00000     4.09035
 -27.00000    22.00000     4.25276
 -28.00000    22.00000     4.20954
 -29.00000    22.00000     4.34129
 -30.00000    22.00000     4.24650
 -31.00000    22.00000     4.52258
 -32.00000    22.00000     4.17098
 -33.00000    22.00000     4.17439
 -34.00000    22.00000     4.35556
 -35.00000    22.00000    86.44650
 -36.00000    22.00000     8.57493
 -37.00000    22.00000     4.17126
 -38.00000    22.00000     5.57333
 -39.00000    22.00000     4.61122
 -40.00000    22.00000     5.07788
 -41.00000    22.00000     5.19768
 -42.00000    22.00000     5.12843
 -43.00000    22.00000     5.09937
 -44.00000    22.00000     5.02418
 -45.00000    22.00000     4.95793
 -46.00000    22.00000     4.70382
 -47.00000    22.00000     4.81836
 -48.00000    22.00000     4.84684
 -49.00000    22.00000     4.81165
 -50.00000    22.00000     5.24549
 -51.00000    22.00000     5.03009
 -52.00000    22.00000     4.73061
 -53.00000    22.00000     4.78833
 -54.00000    22.00000     4.59025
 -55.00000    22.00000     4.65037
 -56.00000    22.00000     5.09860
 -57.00000    22.00000     4.79924
 -58.00000    22.00000     4.79692
 -59.00000    22.00000     4.93742
 -60.00000    22.00000     5.05560
 -61.00000    22.00000     4.94433
 -62.00000    22.00000     4.95301
 -63.00000    22.00000     5.99719
 -62.00000    23.00000     4.99144
 -61.00000    23.00000     5.06730
 -60.00000    23.00000     4.81909
 -59.00000    23.00000     4.83860
 -58.00000    23.00000     4.74327
 -57.00000    23.00000     4.58337
 -56.00000    23.00000     4.76764
 -55.00000    23.00000     8.10544
 -54.00000    23.00000     4.69876
 -53.00000    23.00000     4.55484
 -52.00000    23.00000     5.20190
 -51.00000    23.00000     4.87740
 -50.00000    23.00000     5.15807
 -49.00000    23.00000     4.68634
 -48.00000    23.00000     4.84652
 -47.00000    23.00000     4.63515
 -46.00000    23.00000     5.36315
 -45.00000    23.00000     9.30803
 -44.00000    23.00000     4.91190
 -43.00000    23.00000     4.80334
 -42.00000    23.00000     4.87267
 -41.00000    23.00000     5.43283
 -40.00000    23.00000     4.75881
 -39.00000    23.00000     4.72821
 -38.00000    23.00000     4.25706
 -37.00000    23.00000     4.14395
 -36.00000    23.00000     4.05557
 -35.00000    23.00000     4.36340
 -34.00000    23.00000     4.57954
 -33.00000    23.00000     4.30376
 -32.00000    23.00000     4.02515
 -31.00000    23.00000     4.08062
 -30.00000    23.00000     4.03969
 -29.00000    23.00000     4.05691
 -28.00000    23.00000     4.24252
 -27.00000    23.00000     4.54144
 -26.00000    23.00000     4.57045
 -25.00000    23.00000     4.15154
 -24.00000    23.00000     4.02781
 -23.00000    23.00000     3.93170
 -22.00000    23.00000     4.20626
 -21.00000    23.00000     4.06556
 -20.00000    23.00000     4.21446
 -19.00000    23.00000     4.64576
 -18.00000    23.00000     4.62982
 -17.00000    23.00000     4.75797
 -16.00000    23.00000     4.97433
 -15.00000    23.00000     4.63291
 -14.00000    23.00000     4.83500
 -13.00000    23.00000     4.60763
 -12.00000    23.00000     4.81323
 -11.00000    23.00000     5.01019
 -10.00000    23.00000     7.33894
  -9.00000    23.00000     4.78803
  -8.00000    23.00000     4.71373
  -7.00000    23.00000     4.94933
  -6.00000    23.00000     4.86757
  -5.00000    23.00000     4.76377
  -4.00000    23.00000     5.02669
  -3.00000    23.00000     5.20136
  -2.00000    23.00000     4.72209
  -1.00000    23.00000     5.00118
   0.00000    23.00000     4.90226
   1.00000    23.00000     4.79556
   2.00000    23.00000     4.95400
   3.00000    23.00000     4.62833
   4.00000    23.00000     4.75450
   5.00000    23.00000     4.85920
   6.00000    23.00000     5.65376
   7.00000    23.00000     4.69917
   8.00000    23.00000     4.86589
   9.00000    23.00000     4.71161
  10.00000    23.00000     4.83620
  11.00000    23.00000     4.86757
  12.00000    23.00000     4.86636
  13.00000    23.00000     4.98518
  14.00000    23.00000     5.28588
  15.00000    23.00000     6.94379
  16.00000    23.00000     5.07558
  17.00000    23.00000     5.57274
  18.00000    23.00000     5.59670
  19.00000    23.00000     5.21829
  20.00000    23.00000     4.98303
  21.00000    23.00000     5.21554
  22.00000    23.00000     5.05727
  23.00000    23.00000     4.87232
  24.00000    23.00000     4.90333
  25.00000    23.00000     5.17577
  26.00000    23.00000     6.43619
  27.00000    23.00000    38.84584
  28.00000    23.00000     5.76092
  29.00000    23.00000     4.99607
  30.00000    23.00000     4.83694
  31.00000    23.00000     4.63056
  32.00000    23.00000     4.58201
  33.00000    23.00000     4.58502
  34.00000    23.00000     4.70979
  35.00000    23.00000     4.69762
  36.00000    23.00000     4.87118
  37.00000    23.00000     4.94433
  38.00000    23.00000     5.37617
  39.00000    23.00000     4.65653
  40.00000    23.00000     5.55155
  41.00000    23.00000     4.73356
  42.00000    23.00000     4.72281
  43.00000    23.00000     4.82546
  44.00000    23.00000     5.21077
  45.00000    23.00000     5.73355
  46.00000    23.00000     4.76499
  47.00000    23.00000     4.84843
  48.00000    23.00000     4.81871
  49.00000    23.00000     5.21647
  50.00000    23.00000     5.80597
  51.00000    23.00000     5.48585
  52.00000    23.00000     5.43892
  53.00000    23.00000     5.26614
  54.00000    23.00000     5.45072
  55.00000    23.00000     5.36693
  56.00000    23.00000     5.26046
  57.00000    23.00000     5.21485
  58.00000    23.00000     5.17392
  59.00000    23.00000     5.03082
  60.00000    23.00000     5.19394
  61.00000    23.00000     4.93118
  62.00000    23.00000     5.02182
  62.00000    24.00000     5.10956
  61.00000    24.00000     5.00523
  60.00000    24.00000     4.95267
  59.00000    24.00000     5.38613
  58.00000    24.00000     4.96823
  57.00000    24.00000     5.29545
  56.00000    24.00000     5.03005
  55.00000    24.00000     4.76499
  54.00000    24.00000     4.98116
  53.00000    24.00000     5.32956
  52.00000    24.00000     5.38477
  51.00000    24.00000     5.05809
  50.00000    24.00000     5.21800
  49.00000    24.00000     5.26445
  48.00000    24.00000     5.07209
  47.00000    24.00000     4.77320
  46.00000    24.00000     4.75433
  45.00000    24.00000     4.79819
  44.00000    24.00000     4.74263
  43.00000    24.00000     4.88372
  42.00000    24.00000     4.70526
  41.00000    24.00000     4.89450
  40.00000    24.00000     4.72281
  39.00000    24.00000     4.80135
  38.00000    24.00000     4.59934
  37.00000    24.00000     4.67022
  36.00000    24.00000     4.82423
  35.00000    24.00000     4.80440
  34.00000    24.00000     4.81786
  33.00000    24.00000     4.60702
  32.00000    24.00000     5.43547
  31.00000    24.00000     6.36564
  30.00000    24.00000     4.89720
  29.00000    24.00000     5.06642
  28.00000    24.00000     4.82105
  27.00000    24.00000     5.79407
  26.00000    24.00000     5.06317
  25.00000    24.00000     5.09624
  24.00000    24.00000     5.25539
  23.00000    24.00000     6.52174
  22.00000    24.00000     5.10494
  21.00000    24.00000     5.63363
  20.00000    24.00000     5.27346
  19.00000    24.00000     5.34015
  18.00000    24.00000     5.22030
  17.00000    24.00000     6.51577
  16.00000    24.00000     6.19098
  15.00000    24.00000   127.87024
  14.00000    24.00000   123.89875
  13.00000    24.00000     5.37684
  12.00000    24.00000     5.03908
  11.00000    24.00000     5.19031
  10.00000    24.00000     4.90678
   9.00000    24.00000     4.80241
   8.00000    24.00000     4.83387
   7.00000    24.00000     4.90947
   6.00000    24.00000     4.92945
   5.00000    24.00000     5.40770
   4.00000    24.00000     4.95859
   3.00000    24.00000     4.77738
   2.00000    24.00000     4.69453
   1.00000    24.00000     4.60560
  -0.00000    24.00000     4.60237
  -1.00000    24.00000     4.94683
  -2.00000    24.00000     4.80599
  -3.00000    24.00000     4.85397
  -4.00000    24.00000     5.03409
  -5.00000    24.00000     4.82312
  -6.00000    24.00000     5.05149
  -7.00000    24.00000     5.03159
  -8.00000    24.00000     4.93457
  -9.00000    24.00000     5.10183
 -10.00000    24.00000     5.04734
 -11.00000    24.00000     4.78515
 -12.00000    24.00000     4.99531
 -13.00000    24.00000     4.85367
 -14.00000    24.00000     4.66951
 -15.00000    24.00000     4.38175
 -16.00000    24.00000     4.67557
 -17.00000    24.00000     4.79376
 -18.00000    24.00000     4.95988
 -19.00000    24.00000     4.84726
 -20.00000    24.00000     4.50518
 -21.00000    24.00000     5.75674
 -22.00000    24.00000     3.94986
 -23.00000    24.00000     3.98232
 -24.00000    24.00000     4.25292
 -25.00000    24.00000     4.01121
 -26.00000    24.00000     4.11248
 -27.00000    24.00000     4.42454
 -28.00000    24.00000     4.20037
 -29.00000    24.00000     4.22224
 -30.00000    24.00000     4.16449
 -31.00000    24.00000     4.17852
 -32.00000    24.00000     4.32719
 -33.00000    24.00000     4.39380
 -34.00000    24.00000     4.13143
 -35.00000    24.00000     4.43734
 -36.00000    24.00000     4.05228
 -37.00000    24.00000     4.13478
 -38.00000    24.00000     4.19150
 -39.00000    24.00000     4.27622
 -40.00000    24.00000     4.58653
 -41.00000    24.00000     4.80400
 -42.00000    24.00000     4.90280
 -43.00000    24.00000     4.99861
 -44.00000    24.00000     4.93681
 -45.00000    24.00000     4.81909
 -46.00000    24.00000     4.74491
 -47.00000    24.00000     4.69928
 -48.00000    24.00000     5.45875
 -49.00000    24.00000     5.02758
 -50.00000    24.00000     5.14240
 -51.00000    24.00000     4.90785
 -52.00000    24.00000     5.03424
 -53.00000    24.00000     4.86080
 -54.00000    24.00000     4.68852
 -55.00000    24.00000     4.73044
 -56.00000    24.00000     4.56964
 -57.00000    24.00000     4.59702
 -58.00000    24.00000     4.76691
 -59.00000    24.00000     4.67177
 -60.00000    24.00000     5.01107
 -61.00000    24.00000     4.99953
 -62.00000    24.00000     5.22524
 -62.00000    25.00000     4.85849
 -61.00000    25.00000     4.92853
 -60.00000    25.00000     5.25232
 -59.00000    25.00000     4.70216
 -58.00000    25.00000     4.72504
 -57.00000    25.00000     5.05473
 -56.00000    25.00000     4.79029
 -55.00000    25.00000     4.68558
 -54.00000    25.00000     5.02252
 -53.00000    25.00000     4.76499
 -52.00000    25.00000     5.16615
 -51.00000    25.00000     5.43630
 -50.00000    25.00000     5.21433
 -49.00000    25.00000     4.87975
 -48.00000    25.00000     4.77623
 -47.00000    25.00000     4.62986
 -46.00000    25.00000     4.82904
 -45.00000    25.00000     4.90280
 -44.00000    25.00000     4.76946
 -43.00000    25.00000     4.85642
 -42.00000    25.00000     4.81590
 -41.00000    25.00000     4.96130
 -40.00000    25.00000     4.73446
 -39.00000    25.00000     4.70322
 -38.00000    25.00000     5.91196
 -37.00000    25.00000     4.24574
 -36.00000    25.00000     4.13432
 -35.00000    25.00000     4.23190
 -34.00000    25.00000     4.11498
 -33.00000    25.00000     4.01121
 -32.00000    25.00000     4.02844
 -31.00000    25.00000     4.01994
 -30.00000    25.00000     4.20176
 -29.00000    25.00000     4.19727
 -28.00000    25.00000     4.12439
 -27.00000    25.00000     4.16271
 -26.00000    25.00000     5.15106
 -25.00000    25.00000     4.01387
 -24.00000    25.00000     4.23305
 -23.00000    25.00000     9.29969
 -22.00000    25.00000     4.10183
 -21.00000    25.00000     4.23916
 -20.00000    25.00000     4.36047
 -19.00000    25.00000     4.36191
 -18.00000    25.00000     4.65191
 -17.00000    25.00000     4.60389
 -16.00000    25.00000     4.92470
 -15.00000    25.00000     4.91653
 -14.00000    25.00000     4.53856
 -13.00000    25.00000     4.54028
 -12.00000    25.00000     4.87975
 -11.00000    25.00000     4.87071
 -10.00000    25.00000     4.75954
  -9.00000    25.00000     5.15866
  -8.00000    25.00000     4.76742
  -7.00000    25.00000     5.51999
  -6.00000    25.00000     5.00116
  -5.00000    25.00000     5.02597
  -4.00000    25.00000     4.96345
  -3.00000    25.00000     4.93695
  -2.00000    25.00000     5.12494
  -1.00000    25.00000     5.15804
   0.00000    25.00000     5.34020
   1.00000    25.00000     4.79503
   2.00000    25.00000     4.63292
   3.00000    25.00000     4.58710
   4.00000    25.00000     4.83220
   5.00000    25.00000     4.66418
   6.00000    25.00000     5.15418
   7.00000    25.00000     4.93756
   8.00000    25.00000     7.88438
   9.00000    25.00000   125.65868
  10.00000    25.00000     5.26825
  11.00000    25.00000     4.85280
  12.00000    25.00000     5.20269
  13.00000    25.00000     5.26177
  14.00000    25.00000     5.27264
  15.00000    25.00000     4.96273
  16.00000    25.00000     5.19143
  17.00000    25.00000     5.26491
  18.00000    25.00000     5.81567
  19.00000    25.00000     5.47335
  20.00000    25.00000     5.46958
  21.00000    25.00000     5.76854
  22.00000    25.00000     5.50482
  23.00000    25.00000     5.38000
  24.00000    25.00000     5.52104
  25.00000    25.00000     5.43368
  26.00000    25.00000     5.58155
  27.00000    25.00000     5.23511
  28.00000    25.00000     5.16412
  29.00000    25.00000     4.94007
  30.00000    25.00000     4.85249
  31.00000    25.00000     4.60755
  32.00000    25.00000     4.73950
  33.00000    25.00000     4.79924
  34.00000    25.00000     4.79597
  35.00000    25.00000     4.78198
  36.00000    25.00000     4.62295
  37.00000    25.00000     4.68543
  38.00000    25.00000     4.77736
  39.00000    25.00000     4.66267
  40.00000    25.00000     4.56055
  41.00000    25.00000     5.06720
  42.00000    25.00000     4.93329
  43.00000    25.00000     4.80724
  44.00000    25.00000     4.81958
  45.00000    25.00000     4.81075
  46.00000    25.00000     4.86663
  47.00000    25.00000     4.63057
  48.00000    25.00000     4.70204
  49.00000    25.00000     4.80525
  50.00000    25.00000     5.35473
  51.00000    25.00000     5.70887
  52.00000    25.00000     5.21405
  53.00000    25.00000     4.86521
  54.00000    25.00000     4.89989
  55.00000    25.00000     5.03991
  56.00000    25.00000     4.81358
  57.00000    25.00000     4.85673
  58.00000    25.00000     5.05473
  59.00000    25.00000     4.99863
  60.00000    25.00000     5.04657
  61.00000    25.00000     5.08181
  62.00000    25.00000     5.26356
  61.00000    26.00000     5.77844
  60.00000    26.00000     5.05973
  59.00000    26.00000     4.74347
  58.00000    26.00000     4.88907
  57.00000    26.00000     5.17353
  56.00000    26.00000     5.04824
  55.00000    26.00000     4.95891
  54.00000    26.00000     4.75025
  53.00000    26.00000     4.76946
  52.00000    26.00000     4.87751
  51.00000    26.00000     4.96815
  50.00000    26.00000     5.44874
  49.00000    26.00000     5.06061
  48.00000    26.00000     4.91978
  47.00000    26.00000     4.77939
  46.00000    26.00000     4.57869
  45.00000    26.00000     5.03005
  44.00000    26.00000     4.73656
  43.00000    26.00000     4.97314
  42.00000    26.00000     4.83108
  41.00000    26.00000     4.70478
  40.00000    26.00000     4.76329
  39.00000    26.00000     4.74015
  38.00000    26.00000     4.83893
  37.00000    26.00000     5.42735
  36.00000    26.00000     5.53806
  35.00000    26.00000     4.91402
  34.00000    26.00000     4.78226
  33.00000    26.00000     4.81750
  32.00000    26.00000     4.63288
  31.00000    26.00000     4.68626
  30.00000    26.00000     4.80651
  29.00000    26.00000     4.85600
  28.00000    26.00000     4.68471
  27.00000    26.00000     4.83301
  26.00000    26.00000     4.91215
  25.00000    26.00000     5.29072
  24.00000    26.00000     5.49855
  23.00000    26.00000     6.12391
  22.00000    26.00000     5.50121
  21.00000    26.00000     5.55492
  20.00000    26.00000     6.02681
  19.00000    26.00000     6.76433
  18.00000    26.00000     5.95184
  17.00000    26.00000     5.48317
  16.00000    26.00000     5.79829
  15.00000    26.00000     5.61923
  14.00000    26.00000     5.27049
  13.00000    26.00000     5.57076
  12.00000    26.00000     5.01019
  11.00000    26.00000     4.84566
  10.00000    26.00000     5.00254
   9.00000    26.00000     5.07376
   8.00000    26.00000     5.25268
   7.00000    26.00000     5.08293
   6.00000    26.00000     5.41402
   5.00000    26.00000     4.99863
   4.00000    26.00000     4.91346
   3.00000    26.00000     4.70155
   2.00000    26.00000     4.68098
   1.00000    26.00000     5.41306
  -0.00000    26.00000   353.69366
  -1.00000    26.00000    21.54507
  -2.00000    26.00000     5.12156
  -3.00000    26.00000     4.88643
  -4.00000    26.00000     5.03742
  -5.00000    26.00000     4.96699
  -6.00000    26.00000     5.23148
  -7.00000    26.00000    50.65192
  -8.00000    26.00000     5.36669
  -9.00000    26.00000     4.92750
 -10.00000    26.00000     5.07634
 -11.00000    26.00000     5.04488
 -12.00000    26.00000     4.79303
 -13.00000    26.00000     4.74218
 -14.00000    26.00000     4.71984
 -15.00000    26.00000     5.28978
 -16.00000    26.00000     5.25663
 -17.00000    26.00000     4.67475
 -18.00000    26.00000     4.41774
 -19.00000    26.00000     4.67943
 -20.00000    26.00000     4.38232
 -21.00000    26.00000     4.80188
 -22.00000    26.00000     4.07990
 -23.00000    26.00000     3.85789
 -24.00000    26.00000     3.98363
 -25.00000    26.00000     4.02309
 -26.00000    26.00000     3.89033
 -27.00000    26.00000     4.87515
 -28.00000    26.00000     4.17439
 -29.00000    26.00000     4.62891
 -30.00000    26.00000     4.37530
 -31.00000    26.00000     4.01523
 -32.00000    26.00000     4.28127
 -33.00000    26.00000     4.26026
 -34.00000    26.00000     4.21446
 -35.00000    26.00000     4.09501
 -36.00000    26.00000     4.16507
 -37.00000    26.00000     4.58931
 -38.00000    26.00000    91.83309
 -39.00000    26.00000   140.19788
 -40.00000    26.00000     5.78072
 -41.00000    26.00000     5.14659
 -42.00000    26.00000     5.03251
 -43.00000    26.00000     4.95988
 -44.00000    26.00000     4.82546
 -45.00000    26.00000     4.54052
 -46.00000    26.00000     4.77466
 -47.00000    26.00000     4.71946
 -48.00000    26.00000     4.94671
 -49.00000    26.00000     5.00268
 -50.00000    26.00000     5.08518
 -51.00000    26.00000     4.93356
 -52.00000    26.00000     5.00042
 -53.00000    26.00000     5.05719
 -54.00000    26.00000     5.28859
 -55.00000    26.00000     5.10514
 -56.00000    26.00000     4.96488
 -57.00000    26.00000     4.82901
 -58.00000    26.00000     4.75954
 -59.00000    26.00000     4.99472
 -60.00000    26.00000     4.91613
 -61.00000    26.00000     4.83380
 -61.00000    27.00000     5.00523
 -60.00000    27.00000     4.79819
 -59.00000    27.00000     4.92691
 -58.00000    27.00000     4.95629
 -57.00000    27.00000     4.93193
 -56.00000    27.00000     5.10753
 -55.00000    27.00000     5.52464
 -54.00000    27.00000     5.09764
 -53.00000    27.00000     5.10591
 -52.00000    27.00000     5.46789
 -51.00000    27.00000     5.16515
 -50.00000    27.00000     4.73061
 -49.00000    27.00000     4.66335
 -48.00000    27.00000     4.66560
 -47.00000    27.00000     4.55535
 -46.00000    27.00000     4.84017
 -45.00000    27.00000     4.77623
 -44.00000    27.00000     4.89577
 -43.00000    27.00000     5.03415
 -42.00000    27.00000     5.13992
 -41.00000    27.00000     5.72792
 -40.00000    27.00000     5.53806
 -39.00000    27.00000     4.94408
 -38.00000    27.00000     5.05727
 -37.00000    27.00000     4.63053
 -36.00000    27.00000     4.35693
 -35.00000    27.00000     4.23356
 -34.00000    27.00000     4.51551
 -33.00000    27.00000     4.31932
 -32.00000    27.00000     4.22224
 -31.00000    27.00000     4.53078
 -30.00000    27.00000     4.08258
 -29.00000    27.00000     4.02454
 -28.00000    27.00000     4.02843
 -27.00000    27.00000     3.95568
 -26.00000    27.00000     4.00525
 -25.00000    27.00000     4.16546
 -24.00000    27.00000     4.10527
 -23.00000    27.00000     4.00871
 -22.00000    27.00000     3.93193
 -21.00000    27.00000     4.72203
 -20.00000    27.00000     4.42599
 -19.00000    27.00000     4.32853
 -18.00000    27.00000     4.49124
 -17.00000    27.00000     4.70823
 -16.00000    27.00000     4.97899
 -15.00000    27.00000     5.03082
 -14.00000    27.00000     5.21037
 -13.00000    27.00000     5.03991
 -12.00000    27.00000     5.11167
 -11.00000    27.00000     5.42446
 -10.00000    27.00000     5.01854
  -9.00000    27.00000     5.41112
  -8.00000    27.00000     5.28826
  -7.00000    27.00000     5.29471
  -6.00000    27.00000     5.18378
  -5.00000    27.00000     5.45063
  -4.00000    27.00000     5.13771
  -3.00000    27.00000     5.08720
  -2.00000    27.00000     4.93151
  -1.00000    27.00000     5.05393
   0.00000    27.00000     5.62273
   1.00000    27.00000     5.83047
   2.00000    27.00000     4.71984
   3.00000    27.00000     4.80757
   4.00000    27.00000     4.98652
   5.00000    27.00000     5.00942
   6.00000    27.00000     4.79724
   7.00000    27.00000     5.65085
   8.00000    27.00000     5.04982
   9.00000    27.00000     5.12257
  10.00000    27.00000     6.60463
  11.00000    27.00000     5.04235
  12.00000    27.00000     5.04158
  13.00000    27.00000     5.32966
  14.00000    27.00000     5.15169
  15.00000    27.00000     5.53096
  16.00000    27.00000     5.20165
  17.00000    27.00000     5.59199
  18.00000    27.00000     5.93582
  19.00000    27.00000     5.68184
  20.00000    27.00000     6.05669
  21.00000    27.00000     5.89214
  22.00000    27.00000     5.52188
  23.00000    27.00000     6.77730
  24.00000    27.00000     7.69706
  25.00000    27.00000     5.42997
  26.00000    27.00000     5.65290
  27.00000    27.00000     5.47962
  28.00000    27.00000     5.05807
  29.00000    27.00000     4.92233
  30.00000    27.00000     4.84296
  31.00000    27.00000     4.80334
  32.00000    27.00000     4.69834
  33.00000    27.00000     4.63202
  34.00000    27.00000     4.71005
  35.00000    27.00000     4.76474
  36.00000    27.00000     5.18228
  37.00000    27.00000    11.17148
  38.00000    27.00000   717.49225
  39.00000    27.00000     6.37972
  40.00000    27.00000     5.08626
  41.00000    27.00000     4.95442
  42.00000    27.00000     4.89144
  43.00000    27.00000     5.51490
  44.00000    27.00000     4.83507
  45.00000    27.00000     4.80018
  46.00000    27.00000     4.99756
  47.00000    27.00000     4.80400
  48.00000    27.00000     4.85528
  49.00000    27.00000     5.76800
  50.00000    27.00000     5.89993
  51.00000    27.00000     4.91240
  52.00000    27.00000     4.90354
  53.00000    27.00000     5.37557
  54.00000    27.00000     4.98046
  55.00000    27.00000     4.85046
  56.00000    27.00000     4.93579
  57.00000    27.00000     4.91115
  58.00000    27.00000     4.98611
  59.00000    27.00000     5.03659
  60.00000    27.00000     4.94182
  61.00000    27.00000     5.02919
  60.00000    28.00000     5.37662
  59.00000    28.00000     5.28472
  58.00000    28.00000     5.45332
  57.00000    28.00000     5.73764
  56.00000    28.00000     5.19768
  55.00000    28.00000     5.09118
  54.00000    28.00000     5.42543
  53.00000    28.00000     5.20388
  52.00000    28.00000     4.92587
  51.00000    28.00000     4.74940
  50.00000    28.00000     4.86750
  49.00000    28.00000     5.07878
  48.00000    28.00000     4.96152
  47.00000    28.00000     4.79430
  46.00000    28.00000     4.90420
  45.00000    28.00000     4.87901
  44.00000    28.00000     4.83774
  43.00000    28.00000     5.39310
  42.00000    28.00000     4.76899
  41.00000    28.00000     5.39584
  40.00000    28.00000     4.96815
  39.00000    28.00000     6.59632
  38.00000    28.00000     4.80042
  37.00000    28.00000     5.22022
  36.00000    28.00000     4.67551
  35.00000    28.00000     4.99861
  34.00000    28.00000     4.76196
  33.00000    28.00000     4.74732
  32.00000    28.00000     4.65959
  31.00000    28.00000     4.84287
  30.00000    28.00000     4.93655
  29.00000    28.00000     4.97192
  28.00000    28.00000     5.10009
  27.00000    28.00000     5.17978
  26.00000    28.00000     5.30115
  25.00000    28.00000    20.91407
  24.00000    28.00000     5.44718
  23.00000    28.00000     5.15572
  22.00000    28.00000     5.82085
  21.00000    28.00000     5.99880
  20.00000    28.00000     6.20598
  19.00000    28.00000     6.22496
  18.00000    28.00000     6.21970
  17.00000    28.00000     6.03879
  16.00000    28.00000     5.53989
  15.00000    28.00000     5.19876
  14.00000    28.00000     5.33373
  13.00000    28.00000     5.21676
  12.00000    28.00000     4.93945
  11.00000    28.00000     4.94270
  10.00000    28.00000     8.09026
   9.00000    28.00000    13.64521
   8.00000    28.00000     5.04649
   7.00000    28.00000     5.33639
   6.00000    28.00000     5.99192
   5.00000    28.00000     4.78986
   4.00000    28.00000     5.20226
   3.00000    28.00000     4.82630
   2.00000    28.00000     5.22721
   1.00000    28.00000     4.84534
  -0.00000    28.00000     4.64577
  -1.00000    28.00000     4.71232
  -2.00000    28.00000     4.94408
  -3.00000    28.00000     4.78615
  -4.00000    28.00000     4.97478
  -5.00000    28.00000     4.85163
  -6.00000    28.00000     7.36119
  -7.00000    28.00000     5.04657
  -8.00000    28.00000     5.19425
  -9.00000    28.00000     4.93518
 -10.00000    28.00000     5.53085
 -11.00000    28.00000     5.14071
 -12.00000    28.00000     5.45979
 -13.00000    28.00000     5.64567
 -14.00000    28.00000     5.36492
 -15.00000    28.00000     5.20334
 -16.00000    28.00000     5.19993
 -17.00000    28.00000     4.99696
 -18.00000    28.00000     6.50023
 -19.00000    28.00000     4.81467
 -20.00000    28.00000     4.38299
 -21.00000    28.00000     4.82055
 -22.00000    28.00000     4.64506
 -23.00000    28.00000     5.69308
 -24.00000    28.00000     4.07868
 -25.00000    28.00000     4.01461
 -26.00000    28.00000     4.05499
 -27.00000    28.00000     3.91469
 -28.00000    28.00000     3.95074
 -29.00000    28.00000     4.35262
 -30.00000    28.00000     4.50183
 -31.00000    28.00000     4.32994
 -32.00000    28.00000     4.55284
 -33.00000    28.00000     4.38577
 -34.00000    28.00000     4.46702
 -35.00000    28.00000     4.29736
 -36.00000    28.00000     4.57664
 -37.00000    28.00000     4.38330
 -38.00000    28.00000     4.56594
 -39.00000    28.00000     4.78799
 -40.00000    28.00000     5.05894
 -41.00000    28.00000     4.93844
 -42.00000    28.00000     5.70537
 -43.00000    28.00000     5.15944
 -44.00000    28.00000     5.10682
 -45.00000    28.00000     4.61844
 -46.00000    28.00000     4.80593
 -47.00000    28.00000     4.72053
 -48.00000    28.00000     4.60532
 -49.00000    28.00000     4.70227
 -50.00000    28.00000     4.79272
 -51.00000    28.00000     5.88348
 -52.00000    28.00000   477.75208
 -53.00000    28.00000    10.12533
 -54.00000    28.00000     4.80718
 -55.00000    28.00000     4.74932
 -56.00000    28.00000     4.79797
 -57.00000    28.00000     4.85894
 -58.00000    28.00000     5.03582
 -59.00000    28.00000     4.92853
 -60.00000    28.00000     4.80050
 -60.00000    29.00000     4.96130
 -59.00000    29.00000     4.89848
 -58.00000    29.00000     4.83972
 -57.00000    29.00000     4.73098
 -56.00000    29.00000     4.54397
 -55.00000    29.00000     4.43475
 -54.00000    29.00000     4.51756
 -53.00000    29.00000     4.54179
 -52.00000    29.00000     4.67860
 -51.00000    29.00000     5.27774
 -50.00000    29.00000     5.05479
 -49.00000    29.00000     4.90983
 -48.00000    29.00000     4.70287
 -47.00000    29.00000     5.00612
 -46.00000    29.00000     5.46958
 -45.00000    29.00000     4.53128
 -44.00000    29.00000     4.62514
 -43.00000    29.00000     4.76742
 -42.00000    29.00000     4.98724
 -41.00000    29.00000     5.02255
 -40.00000    29.00000     4.81835
 -39.00000    29.00000     4.76039
 -38.00000    29.00000     4.87852
 -37.00000    29.00000     4.38666
 -36.00000    29.00000     4.32926
 -35.00000    29.00000     4.25724
 -34.00000    29.00000     4.48463
 -33.00000    29.00000     4.55385
 -32.00000    29.00000     4.48463
 -31.00000    29.00000     4.62366
 -30.00000    29.00000     4.65722
 -29.00000    29.00000    10.23165
 -28.00000    29.00000   194.34802
 -27.00000    29.00000     4.37886
 -26.00000    29.00000     3.95846
 -25.00000    29.00000     3.93393
 -24.00000    29.00000     3.94706
 -23.00000    29.00000     4.80018
 -22.00000    29.00000     4.16305
 -21.00000    29.00000     4.18843
 -20.00000    29.00000     4.28394
 -19.00000    29.00000     4.64506
 -18.00000    29.00000     5.63178
 -17.00000    29.00000     4.71005
 -16.00000    29.00000     5.00777
 -15.00000    29.00000     5.13588
 -14.00000    29.00000     4.91758
 -13.00000    29.00000     5.24143
 -12.00000    29.00000     5.31482
 -11.00000    29.00000     5.42639
 -10.00000    29.00000     5.47123
  -9.00000    29.00000     6.65647
  -8.00000    29.00000     8.90028
  -7.00000    29.00000     5.21749
  -6.00000    29.00000     5.30421
  -5.00000    29.00000     4.89236
  -4.00000    29.00000     4.95727
  -3.00000    29.00000     4.73494
  -2.00000    29.00000     4.67867
  -1.00000    29.00000     4.70646
   0.00000    29.00000     4.76946
   1.00000    29.00000     4.67096
   2.00000    29.00000     4.97693
   3.00000    29.00000     4.86080
   4.00000    29.00000     4.56744
   5.00000    29.00000     4.79449
   6.00000    29.00000     4.64128
   7.00000    29.00000     5.84838
   8.00000    29.00000     4.72296
   9.00000    29.00000     4.97711
  10.00000    29.00000     5.20732
  11.00000    29.00000     6.45404
  12.00000    29.00000     5.28219
  13.00000    29.00000     5.03004
  14.00000    29.00000     4.95997
  15.00000    29.00000     5.13823
  16.00000    29.00000     5.36621
  17.00000    29.00000     5.52460
  18.00000    29.00000     5.75721
  19.00000    29.00000     6.50439
  20.00000    29.00000     6.07538
  21.00000    29.00000     5.89319
  22.00000    29.00000     6.66069
  23.00000    29.00000     5.75333
  24.00000    29.00000     5.36467
  25.00000    29.00000     5.05570
  26.00000    29.00000     5.30597
  27.00000    29.00000     5.19199
  28.00000    29.00000     5.12946
  29.00000    29.00000     4.88620
  30.00000    29.00000     5.00866
  31.00000    29.00000     4.87628
  32.00000    29.00000     5.24629
  33.00000    29.00000     4.76657
  34.00000    29.00000     4.56275
  35.00000    29.00000     4.57352
  36.00000    29.00000     4.76921
  37.00000    29.00000     4.91053
  38.00000    29.00000     4.91109
  39.00000    29.00000     4.71431
  40.00000    29.00000     4.99381
  41.00000    29.00000     4.81786
  42.00000    29.00000     4.81002
  43.00000    29.00000     4.80261
  44.00000    29.00000     5.01844
  45.00000    29.00000     5.08047
  46.00000    29.00000     4.85994
  47.00000    29.00000     4.94471
  48.00000    29.00000     4.98320
  49.00000    29.00000     4.95541
  50.00000    29.00000     5.00765
  51.00000    29.00000     4.78931
  52.00000    29.00000     5.19885
  53.00000    29.00000     5.39368
  54.00000    29.00000     5.22173
  55.00000    29.00000     5.51560
  56.00000    29.00000     5.22051
  57.00000    29.00000     5.21485
  58.00000    29.00000     6.10427
  59.00000    29.00000     5.32956
  60.00000    29.00000     5.37439
  59.00000    30.00000     6.00007
  58.00000    30.00000     5.86241
  57.00000    30.00000     5.45424
  56.00000    30.00000     5.61197
  55.00000    30.00000     5.10850
  54.00000    30.00000     4.91613
  53.00000    30.00000     4.92500
  52.00000    30.00000     4.79924
  51.00000    30.00000     4.82460
  50.00000    30.00000     5.33403
  49.00000    30.00000     4.87232
  48.00000    30.00000    12.50769
  47.00000    30.00000     6.03383
  46.00000    30.00000     5.13966
  45.00000    30.00000     4.94208
  44.00000    30.00000     4.91565
  43.00000    30.00000     4.91384
  42.00000    30.00000     4.82031
  41.00000    30.00000     5.06887
  40.00000    30.00000     5.04326
  39.00000    30.00000     4.61469
  38.00000    30.00000     4.64813
  37.00000    30.00000     4.79187
  36.00000    30.00000     4.80294
  35.00000    30.00000     4.81408
  34.00000    30.00000     4.55017
  33.00000    30.00000     4.61755
  32.00000    30.00000     4.80492
  31.00000    30.00000     4.95759
  30.00000    30.00000     5.28028
  29.00000    30.00000     5.05553
  28.00000    30.00000     5.12663
  27.00000    30.00000     4.88943
  26.00000    30.00000     4.95629
  25.00000    30.00000     5.29158
  24.00000    30.00000     5.05064
  23.00000    30.00000     5.38100
  22.00000    30.00000     5.38394
  21.00000    30.00000     5.22691
  20.00000    30.00000     5.48223
  19.00000    30.00000     6.88272
  18.00000    30.00000     5.85120
  17.00000    30.00000     5.56892
  16.00000    30.00000     5.46422
  15.00000    30.00000     5.60410
  14.00000    30.00000     5.39469
  13.00000    30.00000     5.05063
  12.00000    30.00000     4.92587
  11.00000    30.00000     5.09455
  10.00000    30.00000     5.22195
   9.00000    30.00000     5.03082
   8.00000    30.00000     5.26661
   7.00000    30.00000     5.17215
   6.00000    30.00000     6.39592
   5.00000    30.00000     4.48018
   4.00000    30.00000     6.10536
   3.00000    30.00000     4.83614
   2.00000    30.00000     4.65037
   1.00000    30.00000     4.77809
  -0.00000    30.00000     4.49601
  -1.00000    30.00000     4.53084
  -2.00000    30.00000     4.42765
  -3.00000    30.00000     4.60016
  -4.00000    30.00000     4.86080
  -5.00000    30.00000     4.89398
  -6.00000    30.00000     4.86871
  -7.00000    30.00000     5.04982
  -8.00000    30.00000     5.32297
  -9.00000    30.00000     5.00103
 -10.00000    30.00000     5.81254
 -11.00000    30.00000     5.34125
 -12.00000    30.00000     5.22740
 -13.00000    30.00000     5.13158
 -14.00000    30.00000     5.70487
 -15.00000    30.00000     5.11343
 -16.00000    30.00000     4.69928
 -17.00000    30.00000     4.41124
 -18.00000    30.00000     4.43137
 -19.00000    30.00000     5.08704
 -20.00000    30.00000     4.26556
 -21.00000    30.00000     4.26333
 -22.00000    30.00000     4.24370
 -23.00000    30.00000     4.02128
 -24.00000    30.00000     4.36835
 -25.00000    30.00000     4.00795
 -26.00000    30.00000     3.95742
 -27.00000    30.00000     4.26051
 -28.00000    30.00000     4.15417
 -29.00000    30.00000     4.58968
 -30.00000    30.00000     4.55194
 -31.00000    30.00000     4.45310
 -32.00000    30.00000     6.72129
 -33.00000    30.00000     4.61996
 -34.00000    30.00000     4.53477
 -35.00000    30.00000     4.58201
 -36.00000    30.00000     4.35184
 -37.00000    30.00000     4.40425
 -38.00000    30.00000     4.33710
 -39.00000    30.00000     4.79407
 -40.00000    30.00000     5.09304
 -41.00000    30.00000     4.50786
 -42.00000    30.00000     4.54894
 -43.00000    30.00000     4.24370
 -44.00000    30.00000     4.43258
 -45.00000    30.00000     4.67623
 -46.00000    30.00000     4.81467
 -47.00000    30.00000     4.51350
 -48.00000    30.00000     4.79059
 -49.00000    30.00000     4.56675
 -50.00000    30.00000     4.57954
 -51.00000    30.00000     4.53704
 -52.00000    30.00000     4.70072
 -53.00000    30.00000     4.57954
 -54.00000    30.00000     5.92445
 -55.00000    30.00000     4.75545
 -56.00000    30.00000     4.67706
 -57.00000    30.00000     4.53303
 -58.00000    30.00000     4.58463
 -59.00000    30.00000     5.15975
 -59.00000    31.00000    14.56599
 -58.00000    31.00000   561.80396
 -57.00000    31.00000     4.40570
 -56.00000    31.00000     4.80492
 -55.00000    31.00000     4.91377
 -54.00000    31.00000     4.41639
 -53.00000    31.00000     4.70681
 -52.00000    31.00000     4.65120
 -51.00000    31.00000     4.58351
 -50.00000    31.00000     4.65722
 -49.00000    31.00000     4.65496
 -48.00000    31.00000     4.69016
 -47.00000    31.00000     4.72643
 -46.00000    31.00000     4.81429
 -45.00000    31.00000     4.45566
 -44.00000    31.00000     4.35121
 -43.00000    31.00000     4.27687
 -42.00000    31.00000     4.49090
 -41.00000    31.00000     4.60845
 -40.00000    31.00000     5.26751
 -39.00000    31.00000     4.59538
 -38.00000    31.00000     5.22895
 -37.00000    31.00000     4.56646
 -36.00000    31.00000     4.46221
 -35.00000    31.00000     4.41968
 -34.00000    31.00000     4.83694
 -33.00000    31.00000     4.84099
 -32.00000    31.00000     4.72296
 -31.00000    31.00000     4.70287
 -30.00000    31.00000     4.50362
 -29.00000    31.00000     4.21307
 -28.00000    31.00000     4.22922
 -27.00000    31.00000     4.27829
 -26.00000    31.00000     4.02648
 -25.00000    31.00000     4.00266
 -24.00000    31.00000     3.95716
 -23.00000    31.00000     4.10202
 -22.00000    31.00000     4.04500
 -21.00000    31.00000     4.03180
 -20.00000    31.00000     4.35907
 -19.00000    31.00000     4.37098
 -18.00000    31.00000     4.51322
 -17.00000    31.00000     4.74648
 -16.00000    31.00000     4.58558
 -15.00000    31.00000     4.83980
 -14.00000    31.00000     5.47770
 -13.00000    31.00000     5.17690
 -12.00000    31.00000     5.89837
 -11.00000    31.00000     5.64540
 -10.00000    31.00000     7.55695
  -9.00000    31.00000     6.37201
  -8.00000    31.00000     5.41812
  -7.00000    31.00000     5.20269
  -6.00000    31.00000     5.29814
  -5.00000    31.00000     5.29158
  -4.00000    31.00000     4.83420
  -3.00000    31.00000     4.70979
  -2.00000    31.00000     4.66654
  -1.00000    31.00000     4.55113
   0.00000    31.00000     4.55313
   1.00000    31.00000     4.44166
   2.00000    31.00000     4.38599
   3.00000    31.00000     4.46811
   4.00000    31.00000     4.57416
   5.00000    31.00000     4.50300
   6.00000    31.00000     4.49966
   7.00000    31.00000     5.85895
   8.00000    31.00000     5.10371
   9.00000    31.00000     5.36564
  10.00000    31.00000     5.12776
  11.00000    31.00000     5.26577
  12.00000    31.00000     5.50930
  13.00000    31.00000     5.22469
  14.00000    31.00000     5.29444
  15.00000    31.00000     5.24583
  16.00000    31.00000     5.56708
  17.00000    31.00000     5.41782
  18.00000    31.00000     5.51922
  19.00000    31.00000     5.56684
  20.00000    31.00000     5.35572
  21.00000    31.00000     5.92703
  22.00000    31.00000     5.66306
  23.00000    31.00000     5.18492
  24.00000    31.00000     5.31930
  25.00000    31.00000     5.25495
  26.00000    31.00000     5.39252
  27.00000    31.00000     5.38374
  28.00000    31.00000     5.25148
  29.00000    31.00000     5.78592
  30.00000    31.00000     5.03493
  31.00000    31.00000     5.13966
  32.00000    31.00000     4.82105
  33.00000    31.00000     4.94735
  34.00000    31.00000     4.59853
  35.00000    31.00000     4.74911
  36.00000    31.00000     4.72084
  37.00000    31.00000     4.66718
  38.00000    31.00000     5.12504
  39.00000    31.00000     4.62667
  40.00000    31.00000     4.92885
  41.00000    31.00000     4.88721
  42.00000    31.00000     5.10280
  43.00000    31.00000     4.80574
  44.00000    31.00000     4.91134
  45.00000    31.00000     5.04987
  46.00000    31.00000     5.02587
  47.00000    31.00000     5.01416
  48.00000    31.00000     5.08293
  49.00000    31.00000     4.94144
  50.00000    31.00000     4.82153
  51.00000    31.00000     4.80492
  52.00000    31.00000     4.88781
  53.00000    31.00000     4.81626
  54.00000    31.00000     5.29940
  55.00000    31.00000     6.03486
  56.00000    31.00000     5.35935
  57.00000    31.00000     5.45178
  58.00000    31.00000     5.69120
  59.00000    31.00000     5.81095
  58.00000    32.00000     5.91375
  57.00000    32.00000     6.88310
  56.00000    32.00000     5.63339
  55.00000    32.00000     5.91586
  54.00000    32.00000     5.32855
  53.00000    32.00000     5.35241
  52.00000    32.00000     5.10520
  51.00000    32.00000     5.22425
  50.00000    32.00000     5.20613
  49.00000    32.00000     5.44093
  48.00000    32.00000     4.98636
  47.00000    32.00000     4.87926
  46.00000    32.00000     4.92750
  45.00000    32.00000     5.28029
  44.00000    32.00000     5.22548
  43.00000    32.00000     5.40104
  42.00000    32.00000     5.17406
  41.00000    32.00000     4.93356
  40.00000    32.00000     5.09769
  39.00000    32.00000     4.85528
  38.00000    32.00000     4.94345
  37.00000    32.00000     4.85763
  36.00000    32.00000     4.64281
  35.00000    32.00000     4.69554
  34.00000    32.00000     4.63970
  33.00000    32.00000     4.95793
  32.00000    32.00000     4.53948
  31.00000    32.00000     4.89793
  30.00000    32.00000     5.11850
  29.00000    32.00000     5.01854
  28.00000    32.00000     7.41577
  27.00000    32.00000     5.38415
  26.00000    32.00000     5.15821
  25.00000    32.00000     5.94848
  24.00000    32.00000     5.16290
  23.00000    32.00000     5.24363
  22.00000    32.00000     5.07802
  21.00000    32.00000     5.36846
  20.00000    32.00000     5.29602
  19.00000    32.00000     5.14659
  18.00000    32.00000     5.14383
  17.00000    32.00000     5.73124
  16.00000    32.00000     5.69395
  15.00000    32.00000     6.24857
  14.00000    32.00000     6.05761
  13.00000    32.00000     5.06229
  12.00000    32.00000     5.22820
  11.00000    32.00000     5.49938
  10.00000    32.00000     5.18015
   9.00000    32.00000     5.32297
   8.00000    32.00000     5.75242
   7.00000    32.00000     4.86710
   6.00000    32.00000     5.93542
   5.00000    32.00000     4.46928
   4.00000    32.00000     4.36606
   3.00000    32.00000     4.43982
   2.00000    32.00000     4.46101
   1.00000    32.00000     4.70562
  -0.00000    32.00000     4.50510
  -1.00000    32.00000     4.43757
  -2.00000    32.00000     4.67712
  -3.00000    32.00000     4.67789
  -4.00000    32.00000     4.75119
  -5.00000    32.00000     4.98041
  -6.00000    32.00000     5.09967
  -7.00000    32.00000     5.42997
  -8.00000    32.00000     5.99103
  -9.00000    32.00000    19.76627
 -10.00000    32.00000    23.98314
 -11.00000    32.00000     6.28822
 -12.00000    32.00000     6.39345
 -13.00000    32.00000     6.23170
 -14.00000    32.00000     5.23338
 -15.00000    32.00000     5.25406
 -16.00000    32.00000     5.05479
 -17.00000    32.00000     4.55866
 -18.00000    32.00000     4.67022
 -19.00000    32.00000     4.29245
 -20.00000    32.00000     4.24467
 -21.00000    32.00000     4.02985
 -22.00000    32.00000     3.97085
 -23.00000    32.00000     4.00266
 -24.00000    32.00000     4.07292
 -25.00000    32.00000     4.10183
 -26.00000    32.00000     4.32430
 -27.00000    32.00000     4.15829
 -28.00000    32.00000     4.00928
 -29.00000    32.00000     4.24467
 -30.00000    32.00000     4.34783
 -31.00000    32.00000     4.32009
 -32.00000    32.00000     4.44490
 -33.00000    32.00000     4.61990
 -34.00000    32.00000     4.88012
 -35.00000    32.00000     4.78357
 -36.00000    32.00000     4.92543
 -37.00000    32.00000     4.43644
 -38.00000    32.00000     4.45887
 -39.00000    32.00000     4.63894
 -40.00000    32.00000     5.23417
 -41.00000    32.00000     4.79279
 -42.00000    32.00000     4.78442
 -43.00000    32.00000     4.42912
 -44.00000    32.00000     4.36257
 -45.00000    32.00000     4.35118
 -46.00000    32.00000     4.40700
 -47.00000    32.00000     4.67789
 -48.00000    32.00000     4.41920
 -49.00000    32.00000     4.58931
 -50.00000    32.00000     4.50777
 -51.00000    32.00000     4.46301
 -52.00000    32.00000     4.75163
 -53.00000    32.00000     4.84098
 -54.00000    32.00000     4.32785
 -55.00000    32.00000     4.60924
 -56.00000    32.00000     4.38722
 -57.00000    32.00000     4.65805
 -58.00000    32.00000     5.00193
 -58.00000    33.00000     5.11443
 -57.00000    33.00000     4.98704
 -56.00000    33.00000     5.03074
 -55.00000    33.00000     5.37580
 -54.00000    33.00000     4.31153
 -53.00000    33.00000     4.43043
 -52.00000    33.00000     4.64198
 -51.00000    33.00000     4.54028
 -50.00000    33.00000     4.48429
 -49.00000    33.00000     4.54271
 -48.00000    33.00000     4.47253
 -47.00000    33.00000     4.49274
 -46.00000    33.00000     4.31723
 -45.00000    33.00000     4.69691
 -44.00000    33.00000     4.37683
 -43.00000    33.00000     4.52829
 -42.00000    33.00000     4.64047
 -41.00000    33.00000     5.41812
 -40.00000    33.00000     4.64507
 -39.00000    33.00000     4.54179
 -38.00000    33.00000     4.46181
 -37.00000    33.00000     4.61532
 -36.00000    33.00000     4.72084
 -35.00000    33.00000     4.96324
 -34.00000    33.00000     4.73200
 -33.00000    33.00000     4.92988
 -32.00000    33.00000     4.60684
 -31.00000    33.00000     4.41561
 -30.00000    33.00000     4.34849
 -29.00000    33.00000     4.24068
 -28.00000    33.00000     4.10537
 -27.00000    33.00000     4.13705
 -26.00000    33.00000     4.22808
 -25.00000    33.00000     4.00205
 -24.00000    33.00000     3.90417
 -23.00000    33.00000     4.83220
 -22.00000    33.00000     4.02977
 -21.00000    33.00000     4.06557
 -20.00000    33.00000     4.22272
 -19.00000    33.00000     4.06100
 -18.00000    33.00000     4.04634
 -17.00000    33.00000     4.85688
 -16.00000    33.00000     4.26333
 -15.00000    33.00000     4.60602
 -14.00000    33.00000     4.92100
 -13.00000    33.00000     5.54530
 -12.00000    33.00000     5.54446
 -11.00000    33.00000     5.82219
 -10.00000    33.00000     6.30500
  -9.00000    33.00000     6.91336
  -8.00000    33.00000     5.76004
  -7.00000    33.00000     5.87882
  -6.00000    33.00000     6.76200
  -5.00000    33.00000     5.53905
  -4.00000    33.00000     5.45701
  -3.00000    33.00000     5.10858
  -2.00000    33.00000     4.81786
  -1.00000    33.00000     4.58021
   0.00000    33.00000     4.58172
   1.00000    33.00000     4.71615
   2.00000    33.00000     4.73936
   3.00000    33.00000     4.60550
   4.00000    33.00000     4.65878
   5.00000    33.00000     4.88966
   6.00000    33.00000     4.50628
   7.00000    33.00000     5.63015
   8.00000    33.00000     5.44874
   9.00000    33.00000     5.18938
  10.00000    33.00000     5.19535
  11.00000    33.00000     5.05145
  12.00000    33.00000     5.27694
  13.00000    33.00000     5.25705
  14.00000    33.00000     5.32472
  15.00000    33.00000     5.61738
  16.00000    33.00000     5.42198
  17.00000    33.00000     5.47228
  18.00000    33.00000     5.73868
  19.00000    33.00000     5.43704
  20.00000    33.00000     5.46416
  21.00000    33.00000     5.23099
  22.00000    33.00000     5.34888
  23.00000    33.00000     5.42927
  24.00000    33.00000     5.18057
  25.00000    33.00000     5.14226
  26.00000    33.00000     5.29158
  27.00000    33.00000     5.15373
  28.00000    33.00000     5.56340
  29.00000    33.00000     5.49308
  30.00000    33.00000     5.23590
  31.00000    33.00000     5.09192
  32.00000    33.00000     4.76269
  33.00000    33.00000     5.25010
  34.00000    33.00000     4.52928
  35.00000    33.00000     4.59457
  36.00000    33.00000     4.72281
  37.00000    33.00000     4.69928
  38.00000    33.00000     4.78773
  39.00000    33.00000     5.62458
  40.00000    33.00000     4.80967
  41.00000    33.00000     5.11303
  42.00000    33.00000     5.25010
  43.00000    33.00000     6.07950
  44.00000    33.00000     5.48498
  45.00000    33.00000     5.05807
  46.00000    33.00000     5.13653
  47.00000    33.00000     4.97383
  48.00000    33.00000     5.01768
  49.00000    33.00000     5.51014
  50.00000    33.00000     9.94812
  51.00000    33.00000     5.18721
  52.00000    33.00000     5.04158
  53.00000    33.00000     5.30281
  54.00000    33.00000     5.47144
  55.00000    33.00000     5.53631
  56.00000    33.00000     7.01845
  57.00000    33.00000     5.41909
  58.00000    33.00000     5.44093
  57.00000    34.00000     5.40300
  56.00000    34.00000     5.57772
  55.00000    34.00000     5.70611
  54.00000    34.00000     5.43618
  53.00000    34.00000     5.24410
  52.00000    34.00000     5.22820
  51.00000    34.00000     5.45340
  50.00000    34.00000     5.52919
  49.00000    34.00000     5.16241
  48.00000    34.00000     5.06552
  47.00000    34.00000     5.05235
  46.00000    34.00000     5.01427
  45.00000    34.00000     5.26487
  44.00000    34.00000     5.20613
  43.00000    34.00000     5.79183
  42.00000    34.00000     5.49576
  41.00000    34.00000     5.29333
  40.00000    34.00000     5.01260
  39.00000    34.00000     5.19004
  38.00000    34.00000     5.10177
  37.00000    34.00000     5.03164
  36.00000    34.00000     5.03908
  35.00000    34.00000     4.59223
  34.00000    34.00000     4.96767
  33.00000    34.00000     4.45699
  32.00000    34.00000     4.92988
  31.00000    34.00000     4.61443
  30.00000    34.00000     4.76318
  29.00000    34.00000     4.89665
  28.00000    34.00000     5.13666
  27.00000    34.00000     5.17557
  26.00000    34.00000     5.36137
  25.00000    34.00000     5.42377
  24.00000    34.00000     5.15605
  23.00000    34.00000     5.04152
  22.00000    34.00000     7.24414
  21.00000    34.00000     5.64926
  20.00000    34.00000     5.51112
  19.00000    34.00000     5.29152
  18.00000    34.00000     5.45784
  17.00000    34.00000     5.75623
  16.00000    34.00000     5.75443
  15.00000    34.00000     5.30070
  14.00000    34.00000     6.05361
  13.00000    34.00000     5.43164
  12.00000    34.00000     5.27212
  11.00000    34.00000     5.23951
  10.00000    34.00000     5.18721
   9.00000    34.00000     5.07878
   8.00000    34.00000     4.93716
   7.00000    34.00000     4.81002
   6.00000    34.00000     5.00942
   5.00000    34.00000     4.45231
   4.00000    34.00000     4.40503
   3.00000    34.00000     4.44748
   2.00000    34.00000     4.39089
   1.00000    34.00000     4.43938
  -0.00000    34.00000     4.52216
  -1.00000    34.00000     4.58572
  -2.00000    34.00000     4.72905
  -3.00000    34.00000     4.63671
  -4.00000    34.00000     4.84652
  -5.00000    34.00000     5.44251
  -6.00000    34.00000     5.49491
  -7.00000    34.00000     5.51200
  -8.00000    34.00000     5.55080
  -9.00000    34.00000     5.74539
 -10.00000    34.00000     6.24310
 -11.00000    34.00000     5.67039
 -12.00000    34.00000     5.61546
 -13.00000    34.00000     5.29793
 -14.00000    34.00000     5.02758
 -15.00000    34.00000     4.74190
 -16.00000    34.00000     4.59480
 -17.00000    34.00000     4.25904
 -18.00000    34.00000     4.23636
 -19.00000    34.00000     4.17400
 -20.00000    34.00000     4.17852
 -21.00000    34.00000     4.16684
 -22.00000    34.00000     4.08740
 -23.00000    34.00000     4.12800
 -24.00000    34.00000     4.17438
 -25.00000    34.00000     3.98748
 -26.00000    34.00000     4.13369
 -27.00000    34.00000     4.14014
 -28.00000    34.00000     4.57179
 -29.00000    34.00000     4.13185
 -30.00000    34.00000     4.47766
 -31.00000    34.00000     4.76524
 -32.00000    34.00000     4.30945
 -33.00000    34.00000     4.51293
 -34.00000    34.00000     4.76946
 -35.00000    34.00000     4.99937
 -36.00000    34.00000     8.34384
 -37.00000    34.00000     8.25014
 -38.00000    34.00000     4.58489
 -39.00000    34.00000     4.64813
 -40.00000    34.00000     5.18664
 -41.00000    34.00000    30.52310
 -42.00000    34.00000    11.14061
 -43.00000    34.00000     4.98872
 -44.00000    34.00000     4.55715
 -45.00000    34.00000     4.45699
 -46.00000    34.00000     4.32851
 -47.00000    34.00000     4.60907
 -48.00000    34.00000     4.81590
 -49.00000    34.00000     4.53707
 -50.00000    34.00000     4.46958
 -51.00000    34.00000     4.46221
 -52.00000    34.00000     4.59843
 -53.00000    34.00000     4.53234
 -54.00000    34.00000     4.52858
 -55.00000    34.00000     4.90334
 -56.00000    34.00000     4.55615
 -57.00000    34.00000     4.69928
 -57.00000    35.00000     4.60237
 -56.00000    35.00000     4.29519
 -55.00000    35.00000     4.29594
 -54.00000    35.00000     4.23753
 -53.00000    35.00000     4.54443
 -52.00000    35.00000     4.50636
 -51.00000    35.00000     4.54813
 -50.00000    35.00000     4.43565
 -49.00000    35.00000     4.64730
 -48.00000    35.00000     4.59702
 -47.00000    35.00000     4.48210
 -46.00000    35.00000     4.97876
 -45.00000    35.00000     4.36774
 -44.00000    35.00000     4.45189
 -43.00000    35.00000     4.50686
 -42.00000    35.00000     4.94320
 -41.00000    35.00000     4.57347
 -40.00000    35.00000     4.37183
 -39.00000    35.00000     4.31652
 -38.00000    35.00000     4.77157
 -37.00000    35.00000     4.80916
 -36.00000    35.00000     5.70725
 -35.00000    35.00000     4.70000
 -34.00000    35.00000     4.70155
 -33.00000    35.00000     4.50411
 -32.00000    35.00000     4.57536
 -31.00000    35.00000     4.37242
 -30.00000    35.00000     4.35697
 -29.00000    35.00000     4.49669
 -28.00000    35.00000     4.22363
 -27.00000    35.00000     4.26127
 -26.00000    35.00000     4.43037
 -25.00000    35.00000     4.03108
 -24.00000    35.00000     4.38621
 -23.00000    35.00000     4.12327
 -22.00000    35.00000     4.13206
 -21.00000    35.00000     4.28755
 -20.00000    35.00000     4.55955
 -19.00000    35.00000     4.25687
 -18.00000    35.00000     4.17200
 -17.00000    35.00000     4.22987
 -16.00000    35.00000     4.31017
 -15.00000    35.00000     5.41438
 -14.00000    35.00000     4.59620
 -13.00000    35.00000     4.90947
 -12.00000    35.00000     4.94799
 -11.00000    35.00000     5.49938
 -10.00000    35.00000     5.81920
  -9.00000    35.00000     5.61262
  -8.00000    35.00000     5.62372
  -7.00000    35.00000     5.47315
  -6.00000    35.00000     5.14750
  -5.00000    35.00000     4.98961
  -4.00000    35.00000     5.06719
  -3.00000    35.00000     4.71601
  -2.00000    35.00000     4.53278
  -1.00000    35.00000     5.68847
   0.00000    35.00000     6.09515
   1.00000    35.00000     4.70752
   2.00000    35.00000     4.80825
   3.00000    35.00000     4.58545
   4.00000    35.00000     5.01361
   5.00000    35.00000     4.53153
   6.00000    35.00000     4.45833
   7.00000    35.00000     5.16675
   8.00000    35.00000     4.67563
   9.00000    35.00000     4.81467
  10.00000    35.00000     5.06138
  11.00000    35.00000     5.26784
  12.00000    35.00000     5.74816
  13.00000    35.00000     4.99110
  14.00000    35.00000     5.29115
  15.00000    35.00000     5.44791
  16.00000    35.00000     5.58694
  17.00000    35.00000     5.93935
  18.00000    35.00000     5.88701
  19.00000    35.00000     5.48582
  20.00000    35.00000     5.25879
  21.00000    35.00000     5.38374
  22.00000    35.00000     5.50832
  23.00000    35.00000     5.31064
  24.00000    35.00000     5.35676
  25.00000    35.00000     5.18628
  26.00000    35.00000     5.02335
  27.00000    35.00000     5.39031
  28.00000    35.00000     5.10028
  29.00000    35.00000     4.97693
  30.00000    35.00000     5.14254
  31.00000    35.00000     5.06140
  32.00000    35.00000     4.60532
  33.00000    35.00000     4.66560
  34.00000    35.00000     4.94846
  35.00000    35.00000     4.90010
  36.00000    35.00000     4.67943
  37.00000    35.00000     4.91090
  38.00000    35.00000     4.98193
  39.00000    35.00000     5.23558
  40.00000    35.00000     5.70925
  41.00000    35.00000     5.25366
  42.00000    35.00000     5.29327
  43.00000    35.00000     5.07544
  44.00000    35.00000     5.23321
  45.00000    35.00000     5.04491
  46.00000    35.00000     5.04654
  47.00000    35.00000     4.84534
  48.00000    35.00000     5.00103
  49.00000    35.00000     6.10646
  50.00000    35.00000     6.02097
  51.00000    35.00000     5.45701
  52.00000    35.00000     5.46519
  53.00000    35.00000     5.44611
  54.00000    35.00000     5.36645
  55.00000    35.00000     5.29676
  56.00000    35.00000     5.84666
  57.00000    35.00000     5.27734
  56.00000    36.00000     5.35646
  55.00000    36.00000     5.25113
  54.00000    36.00000     6.41332
  53.00000    36.00000     5.27909
  52.00000    36.00000     5.64540
  51.00000    36.00000     6.14487
  50.00000    36.00000   523.38269
  49.00000    36.00000    11.47857
  48.00000    36.00000     5.64406
  47.00000    36.00000     5.73866
  46.00000    36.00000     5.04491
  45.00000    36.00000     5.04828
  44.00000    36.00000     5.02920
  43.00000    36.00000     5.03166
  42.00000    36.00000     5.07376
  41.00000    36.00000     5.06553
  40.00000    36.00000     5.52366
  39.00000    36.00000     5.73401
  38.00000    36.00000     5.42350
  37.00000    36.00000     6.15246
  36.00000    36.00000     5.21313
  35.00000    36.00000    35.06830
  34.00000    36.00000    85.54711
  33.00000    36.00000     5.02082
  32.00000    36.00000     4.60075
  31.00000    36.00000     4.77393
  30.00000    36.00000     5.46513
  29.00000    36.00000     4.74669
  28.00000    36.00000     5.01506
  27.00000    36.00000     4.81662
  26.00000    36.00000     4.90983
  25.00000    36.00000     4.98611
  24.00000    36.00000     5.00179
  23.00000    36.00000     4.88685
  22.00000    36.00000     5.17670
  21.00000    36.00000     5.27560
  20.00000    36.00000     5.78033
  19.00000    36.00000     5.57602
  18.00000    36.00000     5.73105
  17.00000    36.00000     6.09931
  16.00000    36.00000     5.66294
  15.00000    36.00000     5.42805
  14.00000    36.00000     5.03658
  13.00000    36.00000     5.00510
  12.00000    36.00000     4.98776
  11.00000    36.00000     5.19370
  10.00000    36.00000     4.90571
   9.00000    36.00000     5.03742
   8.00000    36.00000     4.63362
   7.00000    36.00000     8.67407
   6.00000    36.00000     6.80924
   5.00000    36.00000     4.54791
   4.00000    36.00000     4.51619
   3.00000    36.00000     4.61310
   2.00000    36.00000     4.57400
   1.00000    36.00000     4.43351
  -0.00000    36.00000     5.40362
  -1.00000    36.00000    54.99281
  -2.00000    36.00000     5.27654
  -3.00000    36.00000     4.90301
  -4.00000    36.00000     4.87838
  -5.00000    36.00000     5.45160
  -6.00000    36.00000     5.19480
  -7.00000    36.00000     5.84067
  -8.00000    36.00000     5.06298
  -9.00000    36.00000     5.30187
 -10.00000    36.00000     5.92668
 -11.00000    36.00000     5.59808
 -12.00000    36.00000     5.37024
 -13.00000    36.00000     4.58407
 -14.00000    36.00000     4.59516
 -15.00000    36.00000     4.57098
 -16.00000    36.00000     4.45525
 -17.00000    36.00000     4.36612
 -18.00000    36.00000     4.23216
 -19.00000    36.00000     4.13888
 -20.00000    36.00000     4.34129
 -21.00000    36.00000     4.28614
 -22.00000    36.00000     4.67706
 -23.00000    36.00000     4.11362
 -24.00000    36.00000     3.98626
 -25.00000    36.00000     4.82742
 -26.00000    36.00000     4.26598
 -27.00000    36.00000     4.15796
 -28.00000    36.00000     4.31295
 -29.00000    36.00000     4.25416
 -30.00000    36.00000     4.55243
 -31.00000    36.00000     4.40320
 -32.00000    36.00000     4.80950
 -33.00000    36.00000     4.63356
 -34.00000    36.00000     4.56930
 -35.00000    36.00000     5.30747
 -36.00000    36.00000   159.85530
 -37.00000    36.00000   146.04727
 -38.00000    36.00000    17.02800
 -39.00000    36.00000     4.75724
 -40.00000    36.00000     4.36781
 -41.00000    36.00000     4.50200
 -42.00000    36.00000     4.62594
 -43.00000    36.00000     4.97294
 -44.00000    36.00000     4.65037
 -45.00000    36.00000     4.66258
 -46.00000    36.00000    66.34941
 -47.00000    36.00000    18.22464
 -48.00000    36.00000     4.54052
 -49.00000    36.00000     4.54421
 -50.00000    36.00000     4.45525
 -51.00000    36.00000     4.78773
 -52.00000    36.00000     4.60471
 -53.00000    36.00000     4.41707
 -54.00000    36.00000     4.51413
 -55.00000    36.00000     4.74775
 -56.00000    36.00000     4.39512
 -55.00000    37.00000     4.37046
 -54.00000    37.00000     4.38521
 -53.00000    37.00000     4.25332
 -52.00000    37.00000     4.41444
 -51.00000    37.00000     4.55243
 -50.00000    37.00000     4.41511
 -49.00000    37.00000     4.41415
 -48.00000    37.00000     4.71829
 -47.00000    37.00000     4.42765
 -46.00000    37.00000     4.48759
 -45.00000    37.00000     5.16694
 -44.00000    37.00000     4.48645
 -43.00000    37.00000     4.33853
 -42.00000    37.00000     4.42651
 -41.00000    37.00000     4.46988
 -40.00000    37.00000     4.44005
 -39.00000    37.00000     4.36901
 -38.00000    37.00000     4.57384
 -37.00000    37.00000     8.08674
 -36.00000    37.00000     5.02583
 -35.00000    37.00000     4.76972
 -34.00000    37.00000     4.69408
 -33.00000    37.00000     4.55676
 -32.00000    37.00000     4.52163
 -31.00000    37.00000     4.45604
 -30.00000    37.00000     5.01591
 -29.00000    37.00000     5.56855
 -28.00000    37.00000     4.23828
 -27.00000    37.00000     4.52014
 -26.00000    37.00000     4.24166
 -25.00000    37.00000     4.32928
 -24.00000    37.00000     5.10033
 -23.00000    37.00000     4.14424
 -22.00000    37.00000     4.02454
 -21.00000    37.00000     4.60016
 -20.00000    37.00000     4.18907
 -19.00000    37.00000     4.79977
 -18.00000    37.00000     4.40082
 -17.00000    37.00000     4.32994
 -16.00000    37.00000     4.16546
 -15.00000    37.00000     4.21482
 -14.00000    37.00000     4.69389
 -13.00000    37.00000     4.39168
 -12.00000    37.00000     4.75068
 -11.00000    37.00000     4.70718
 -10.00000    37.00000     4.78833
  -9.00000    37.00000     4.80314
  -8.00000    37.00000     4.83980
  -7.00000    37.00000     5.04987
  -6.00000    37.00000     5.15807
  -5.00000    37.00000     5.11603
  -4.00000    37.00000     6.31409
  -3.00000    37.00000     5.22173
  -2.00000    37.00000     4.96863
  -1.00000    37.00000     4.64350
   0.00000    37.00000     4.49305
   1.00000    37.00000     4.57939
   2.00000    37.00000     4.52961
   3.00000    37.00000     4.62148
   4.00000    37.00000     4.47802
   5.00000    37.00000     4.87676
   6.00000    37.00000     4.70992
   7.00000    37.00000     5.92473
   8.00000    37.00000     6.03287
   9.00000    37.00000     4.76462
  10.00000    37.00000     4.71218
  11.00000    37.00000     4.83660
  12.00000    37.00000     4.87702
  13.00000    37.00000     5.12596
  14.00000    37.00000     5.35728
  15.00000    37.00000     5.59837
  16.00000    37.00000     7.21281
  17.00000    37.00000    10.05261
  18.00000    37.00000     6.44197
  19.00000    37.00000     6.01994
  20.00000    37.00000     5.34860
  21.00000    37.00000     5.19449
  22.00000    37.00000     5.21382
  23.00000    37.00000     5.00676
  24.00000    37.00000     5.08123
  25.00000    37.00000     5.33455
  26.00000    37.00000     4.93184
  27.00000    37.00000     5.06317
  28.00000    37.00000     5.76990
  29.00000    37.00000     4.86084
  30.00000    37.00000     4.65568
  31.00000    37.00000     4.88361
  32.00000    37.00000     4.61671
  33.00000    37.00000     4.62426
  34.00000    37.00000     4.73483
  35.00000    37.00000     4.94938
  36.00000    37.00000     5.15277
  37.00000    37.00000     4.71843
  38.00000    37.00000     5.20323
  39.00000    37.00000     5.39093
  40.00000    37.00000     5.49488
  41.00000    37.00000     5.66107
  42.00000    37.00000     5.32843
  43.00000    37.00000     5.16009
  44.00000    37.00000     5.31064
  45.00000    37.00000     5.36741
  46.00000    37.00000     5.00777
  47.00000    37.00000     5.18572
  48.00000    37.00000     5.43870
  49.00000    37.00000     5.22518
  50.00000    37.00000     5.44168
  51.00000    37.00000     5.77563
  52.00000    37.00000     5.93542
  53.00000    37.00000     5.37900
  54.00000    37.00000     5.43618
  55.00000    37.00000     5.35418
  55.00000    38.00000     5.63078
  54.00000    38.00000     5.34277
  53.00000    38.00000     6.11623
  52.00000    38.00000    12.02624
  51.00000    38.00000     5.64953
  50.00000    38.00000     5.32297
  49.00000    38.00000     5.26916
  48.00000    38.00000     5.20493
  47.00000    38.00000     5.32346
  46.00000    38.00000     4.99425
  45.00000    38.00000     9.20869
  44.00000    38.00000     6.40502
  43.00000    38.00000     5.63201
  42.00000    38.00000     5.37047
  41.00000    38.00000     5.16735
  40.00000    38.00000     5.40265
  39.00000    38.00000     5.26487
  38.00000    38.00000     6.08645
  37.00000    38.00000     4.96526
  36.00000    38.00000     4.78357
  35.00000    38.00000     4.77078
  34.00000    38.00000     4.75771
  33.00000    38.00000     5.28164
  32.00000    38.00000     4.90356
  31.00000    38.00000     4.93742
  30.00000    38.00000     4.75748
  29.00000    38.00000     4.69959
  28.00000    38.00000     4.68098
  27.00000    38.00000     4.91758
  26.00000    38.00000     4.82827
  25.00000    38.00000     5.00116
  24.00000    38.00000     4.78357
  23.00000    38.00000     5.03741
  22.00000    38.00000     5.40720
  21.00000    38.00000     5.03665
  20.00000    38.00000     5.23762
  19.00000    38.00000     9.86100
  18.00000    38.00000   188.91621
  17.00000    38.00000     7.10057
  16.00000    38.00000    13.21903
  15.00000    38.00000   128.26620
  14.00000    38.00000     6.15597
  13.00000    38.00000     5.21182
  12.00000    38.00000     4.89231
  11.00000    38.00000     4.93287
  10.00000    38.00000     4.78671
   9.00000    38.00000     4.59247
   8.00000    38.00000     4.97811
   7.00000    38.00000     5.32297
   6.00000    38.00000     4.58944
   5.00000    38.00000     4.47950
   4.00000    38.00000     4.84855
   3.00000    38.00000    15.65765
   2.00000    38.00000     5.02252
   1.00000    38.00000     4.51195
  -0.00000    38.00000     4.93919
  -1.00000    38.00000     4.56646
  -2.00000    38.00000     4.99033
  -3.00000    38.00000     4.80916
  -4.00000    38.00000     5.38477
  -5.00000    38.00000     5.25575
  -6.00000    38.00000     5.17899
  -7.00000    38.00000     5.58525
  -8.00000    38.00000     4.80877
  -9.00000    38.00000     4.69989
 -10.00000    38.00000     4.42990
 -11.00000    38.00000     4.52189
 -12.00000    38.00000     4.34350
 -13.00000    38.00000     4.42242
 -14.00000    38.00000     4.21249
 -15.00000    38.00000     4.25030
 -16.00000    38.00000     4.01784
 -17.00000    38.00000     4.62594
 -18.00000    38.00000     4.23496
 -19.00000    38.00000     4.27119
 -20.00000    38.00000     4.39380
 -21.00000    38.00000     4.16134
 -22.00000    38.00000     4.15892
 -23.00000    38.00000     4.54202
 -24.00000    38.00000     4.28161
 -25.00000    38.00000     5.01923
 -26.00000    38.00000     4.45589
 -27.00000    38.00000     4.86521
 -28.00000    38.00000     4.45483
 -29.00000    38.00000     4.73969
 -30.00000    38.00000     4.54524
 -31.00000    38.00000     4.43497
 -32.00000    38.00000     4.77189
 -33.00000    38.00000     5.27386
 -34.00000    38.00000     5.03581
 -35.00000    38.00000     4.53034
 -36.00000    38.00000     4.80916
 -37.00000    38.00000     4.43475
 -38.00000    38.00000     4.57416
 -39.00000    38.00000     5.33308
 -40.00000    38.00000     4.52301
 -41.00000    38.00000     4.85765
 -42.00000    38.00000     4.72485
 -43.00000    38.00000     4.55605
 -44.00000    38.00000     4.51511
 -45.00000    38.00000     4.27688
 -46.00000    38.00000     4.71360
 -47.00000    38.00000     4.53554
 -48.00000    38.00000     4.39791
 -49.00000    38.00000     4.50480
 -50.00000    38.00000     4.56610
 -51.00000    38.00000     4.61158
 -52.00000    38.00000     4.96176
 -53.00000    38.00000     4.56796
 -54.00000    38.00000     5.07467
 -55.00000    38.00000     4.58723
 -54.00000    39.00000     4.37105
 -53.00000    39.00000     4.39936
 -52.00000    39.00000     4.54052
 -51.00000    39.00000     4.95213
 -50.00000    39.00000     4.61831
 -49.00000    39.00000     4.84415
 -48.00000    39.00000     4.72525
 -47.00000    39.00000     4.50667
 -46.00000    39.00000     4.69989
 -45.00000    39.00000     4.34991
 -44.00000    39.00000     4.27891
 -43.00000    39.00000     4.61603
 -42.00000    39.00000     4.46340
 -41.00000    39.00000     6.43531
 -40.00000    39.00000     4.37953
 -39.00000    39.00000     4.63427
 -38.00000    39.00000     4.65805
 -37.00000    39.00000     4.56143
 -36.00000    39.00000     4.48794
 -35.00000    39.00000     4.59375
 -34.00000    39.00000     4.71814
 -33.00000    39.00000     4.59913
 -32.00000    39.00000     4.77420
 -31.00000    39.00000     4.58021
 -30.00000    39.00000     4.45362
 -29.00000    39.00000     4.63972
 -28.00000    39.00000     4.43258
 -27.00000    39.00000     4.49090
 -26.00000    39.00000     4.62301
 -25.00000    39.00000     4.44490
 -24.00000    39.00000     4.59316
 -23.00000    39.00000     4.63362
 -22.00000    39.00000     4.60532
 -21.00000    39.00000     4.31932
 -20.00000    39.00000     4.40518
 -19.00000    39.00000     4.27798
 -18.00000    39.00000     4.46408
 -17.00000    39.00000     4.23037
 -16.00000    39.00000     4.07023
 -15.00000    39.00000     4.10726
 -14.00000    39.00000     4.26327
 -13.00000    39.00000     4.28161
 -12.00000    39.00000     4.41607
 -11.00000    39.00000     4.23571
 -10.00000    39.00000     4.50518
  -9.00000    39.00000     4.60684
  -8.00000    39.00000     4.89664
  -7.00000    39.00000     4.71317
  -6.00000    39.00000     5.13315
  -5.00000    39.00000     6.94274
  -4.00000    39.00000     5.21950
  -3.00000    39.00000     5.05393
  -2.00000    39.00000     4.81285
  -1.00000    39.00000     4.80419
   0.00000    39.00000     4.61076
   1.00000    39.00000     4.63057
   2.00000    39.00000     4.57733
   3.00000    39.00000     4.92825
   4.00000    39.00000    26.34365
   5.00000    39.00000     5.01007
   6.00000    39.00000     4.50479
   7.00000    39.00000     5.02326
   8.00000    39.00000     4.89283
   9.00000    39.00000     4.79193
  10.00000    39.00000     4.73133
  11.00000    39.00000     4.88670
  12.00000    39.00000     5.48580
  13.00000    39.00000     5.19110
  14.00000    39.00000     5.51661
  15.00000    39.00000     5.06730
  16.00000    39.00000     5.71152
  17.00000    39.00000     6.13988
  18.00000    39.00000     7.76706
  19.00000    39.00000     5.44791
  20.00000    39.00000     4.92396
  21.00000    39.00000     4.99787
  22.00000    39.00000     4.83387
  23.00000    39.00000     5.35418
  24.00000    39.00000     4.86757
  25.00000    39.00000     4.84013
  26.00000    39.00000     4.84374
  27.00000    39.00000     4.96555
  28.00000    39.00000     4.60288
  29.00000    39.00000     4.90734
  30.00000    39.00000     4.76366
  31.00000    39.00000     4.80843
  32.00000    39.00000     4.81994
  33.00000    39.00000     4.64730
  34.00000    39.00000     4.76341
  35.00000    39.00000     4.83860
  36.00000    39.00000     5.02089
  37.00000    39.00000     4.77651
  38.00000    39.00000     5.21382
  39.00000    39.00000     5.30807
  40.00000    39.00000     5.55994
  41.00000    39.00000     4.93329
  42.00000    39.00000     4.93314
  43.00000    39.00000     5.35526
  44.00000    39.00000     5.24549
  45.00000    39.00000    29.56311
  46.00000    39.00000     5.74452
  47.00000    39.00000     5.17498
  48.00000    39.00000     5.22943
  49.00000    39.00000     6.08737
  50.00000    39.00000     5.43439
  51.00000    39.00000     5.22568
  52.00000    39.00000     5.32843
  53.00000    39.00000     6.21616
  54.00000    39.00000     5.11919
  53.00000    40.00000     5.30842
  52.00000    40.00000     5.23366
  51.00000    40.00000     5.12867
  50.00000    40.00000     5.14149
  49.00000    40.00000     5.71754
  48.00000    40.00000     6.85790
  47.00000    40.00000     6.84379
  46.00000    40.00000     5.22518
  45.00000    40.00000     5.41275
  44.00000    40.00000     4.88062
  43.00000    40.00000     4.92603
  42.00000    40.00000     4.98357
  41.00000    40.00000     5.01250
  40.00000    40.00000     5.04236
  39.00000    40.00000     5.63611
  38.00000    40.00000     5.34097
  37.00000    40.00000    11.89742
  36.00000    40.00000     7.20287
  35.00000    40.00000     4.55886
  34.00000    40.00000     4.61831
  33.00000    40.00000     4.57606
  32.00000    40.00000     4.59071
  31.00000    40.00000     4.77781
  30.00000    40.00000     4.67551
  29.00000    40.00000     4.63362
  28.00000    40.00000     5.23638
  27.00000    40.00000     4.86521
  26.00000    40.00000     4.84568
  25.00000    40.00000     5.47691
  24.00000    40.00000     4.84013
  23.00000    40.00000     5.09450
  22.00000    40.00000     4.82901
  21.00000    40.00000     4.67110
  20.00000    40.00000     4.62594
  19.00000    40.00000     4.99998
  18.00000    40.00000    34.65316
  17.00000    40.00000     7.50874
  16.00000    40.00000     5.40657
  15.00000    40.00000     5.48028
  14.00000    40.00000     5.16675
  13.00000    40.00000     5.15185
  12.00000    40.00000     5.33896
  11.00000    40.00000     5.29252
  10.00000    40.00000     5.00765
   9.00000    40.00000     5.76284
   8.00000    40.00000     4.66722
   7.00000    40.00000     5.65431
   6.00000    40.00000     4.81075
   5.00000    40.00000     4.58780
   4.00000    40.00000     4.41657
   3.00000    40.00000     4.62119
   2.00000    40.00000     4.92500
   1.00000    40.00000     4.79469
  -0.00000    40.00000     4.82227
  -1.00000    40.00000     5.03665
  -2.00000    40.00000     4.81517
  -3.00000    40.00000     4.92396
  -4.00000    40.00000     5.10039
  -5.00000    40.00000     5.15944
  -6.00000    40.00000     4.99442
  -7.00000    40.00000     4.59713
  -8.00000    40.00000     4.65426
  -9.00000    40.00000     4.52136
 -10.00000    40.00000     4.42047
 -11.00000    40.00000     4.31010
 -12.00000    40.00000     4.39816
 -13.00000    40.00000     3.99616
 -14.00000    40.00000     4.20999
 -15.00000    40.00000     4.10183
 -16.00000    40.00000     4.01982
 -17.00000    40.00000     4.03374
 -18.00000    40.00000     4.13369
 -19.00000    40.00000     4.34063
 -20.00000    40.00000     4.14532
 -21.00000    40.00000     4.33776
 -22.00000    40.00000     4.33919
 -23.00000    40.00000     4.39670
 -24.00000    40.00000     4.38263
 -25.00000    40.00000     4.42504
 -26.00000    40.00000     4.56425
 -27.00000    40.00000     4.52393
 -28.00000    40.00000     4.74983
 -29.00000    40.00000     4.77754
 -30.00000    40.00000     4.87232
 -31.00000    40.00000     4.61773
 -32.00000    40.00000     4.68764
 -33.00000    40.00000     4.82179
 -34.00000    40.00000     4.92500
 -35.00000    40.00000     4.70862
 -36.00000    40.00000     4.63362
 -37.00000    40.00000     4.63362
 -38.00000    40.00000     4.65500
 -39.00000    40.00000     4.85249
 -40.00000    40.00000     5.17711
 -41.00000    40.00000     4.58767
 -42.00000    40.00000     4.65120
 -43.00000    40.00000     4.52734
 -44.00000    40.00000     4.32218
 -45.00000    40.00000     4.61824
 -46.00000    40.00000     4.36113
 -47.00000    40.00000     5.03174
 -48.00000    40.00000     4.57567
 -49.00000    40.00000     4.53776
 -50.00000    40.00000     4.69762
 -51.00000    40.00000     4.54121
 -52.00000    40.00000     4.64505
 -53.00000    40.00000     4.58463
 -52.00000    41.00000     4.37741
 -51.00000    41.00000     4.16748
 -50.00000    41.00000     4.44005
 -49.00000    41.00000     4.30305
 -48.00000    41.00000     4.41169
 -47.00000    41.00000     4.56675
 -46.00000    41.00000     4.36979
 -45.00000    41.00000     4.45737
 -44.00000    41.00000     4.31085
 -43.00000    41.00000     4.82376
 -42.00000    41.00000     4.60431
 -41.00000    41.00000     4.64352
 -40.00000    41.00000     4.21742
 -39.00000    41.00000     4.35328
 -38.00000    41.00000     4.53473
 -37.00000    41.00000     4.45805
 -36.00000    41.00000     4.65345
 -35.00000    41.00000     4.82780
 -34.00000    41.00000     4.81590
 -33.00000    41.00000     4.83820
 -32.00000    41.00000     4.79607
 -31.00000    41.00000     4.76789
 -30.00000    41.00000     4.69939
 -29.00000    41.00000     5.21698
 -28.00000    41.00000     4.62066
 -27.00000    41.00000     4.58848
 -26.00000    41.00000     4.48314
 -25.00000    41.00000     4.87541
 -24.00000    41.00000     4.37046
 -23.00000    41.00000     4.46358
 -22.00000    41.00000     4.35198
 -21.00000    41.00000     4.42943
 -20.00000    41.00000     4.67795
 -19.00000    41.00000     4.19962
 -18.00000    41.00000     4.35391
 -17.00000    41.00000     4.20069
 -16.00000    41.00000     4.44387
 -15.00000    41.00000     4.05430
 -14.00000    41.00000     3.99816
 -13.00000    41.00000     4.07208
 -12.00000    41.00000     4.20954
 -11.00000    41.00000     4.41511
 -10.00000    41.00000     4.34560
  -9.00000    41.00000     4.52504
  -8.00000    41.00000     4.55535
  -7.00000    41.00000     4.69534
  -6.00000    41.00000     4.55685
  -5.00000    41.00000     4.56289
  -4.00000    41.00000     4.91003
  -3.00000    41.00000     5.49392
  -2.00000    41.00000     5.15510
  -1.00000    41.00000     5.01162
   0.00000    41.00000     4.79345
   1.00000    41.00000     4.76534
   2.00000    41.00000     4.84534
   3.00000    41.00000     4.43452
   4.00000    41.00000     4.56895
   5.00000    41.00000     4.72609
   6.00000    41.00000     4.66643
   7.00000    41.00000     5.43189
   8.00000    41.00000     5.13797
   9.00000    41.00000     5.14999
  10.00000    41.00000     4.65650
  11.00000    41.00000     5.17064
  12.00000    41.00000     5.18856
  13.00000    41.00000     5.40165
  14.00000    41.00000     4.99440
  15.00000    41.00000     4.91027
  16.00000    41.00000     5.10689
  17.00000    41.00000     5.31639
  18.00000    41.00000     5.38572
  19.00000    41.00000     5.35064
  20.00000    41.00000     4.71912
  21.00000    41.00000     4.79692
  22.00000    41.00000     5.02341
  23.00000    41.00000     5.06149
  24.00000    41.00000     5.23809
  25.00000    41.00000     4.92988
  26.00000    41.00000     4.79534
  27.00000    41.00000     4.90442
  28.00000    41.00000     4.48498
  29.00000    41.00000     4.75119
  30.00000    41.00000     4.88856
  31.00000    41.00000     4.89795
  32.00000    41.00000     5.28123
  33.00000    41.00000     4.63583
  34.00000    41.00000     4.79480
  35.00000    41.00000     4.72312
  36.00000    41.00000     4.70238
  37.00000    41.00000     7.10633
  38.00000    41.00000     7.32839
  39.00000    41.00000     4.84013
  40.00000    41.00000     4.88694
  41.00000    41.00000     4.83660
  42.00000    41.00000     5.19004
  43.00000    41.00000     4.79534
  44.00000    41.00000     4.93314
  45.00000    41.00000     4.98708
  46.00000    41.00000     5.19901
  47.00000    41.00000     5.35499
  48.00000    41.00000    16.27210
  49.00000    41.00000    80.36793
  50.00000    41.00000     6.47391
  51.00000    41.00000     5.34806
  52.00000    41.00000     5.23099
  52.00000    42.00000     5.19394
  51.00000    42.00000     5.07286
  50.00000    42.00000     4.97288
  49.00000    42.00000     5.01108
  48.00000    42.00000     5.02019
  47.00000    42.00000     4.92587
  46.00000    42.00000     6.36829
  45.00000    42.00000     5.15930
  44.00000    42.00000     4.89665
  43.00000    42.00000     4.97459
  42.00000    42.00000     5.03574
  41.00000    42.00000     4.70752
  40.00000    42.00000     4.97876
  39.00000    42.00000     4.97074
  38.00000    42.00000     4.83700
  37.00000    42.00000     4.70706
  36.00000    42.00000     4.56576
  35.00000    42.00000     4.65416
  34.00000    42.00000     4.62672
  33.00000    42.00000     4.74218
  32.00000    42.00000     4.82789
  31.00000    42.00000     4.85763
  30.00000    42.00000     4.95103
  29.00000    42.00000     5.00612
  28.00000    42.00000     4.72960
  27.00000    42.00000     4.86080
  26.00000    42.00000     4.87653
  25.00000    42.00000     4.92750
  24.00000    42.00000     4.80967
  23.00000    42.00000     5.28297
  22.00000    42.00000     5.03082
  21.00000    42.00000     5.49395
  20.00000    42.00000     5.03331
  19.00000    42.00000     5.11258
  18.00000    42.00000     6.33239
  17.00000    42.00000     5.47047
  16.00000    42.00000     5.29639
  15.00000    42.00000     5.36315
  14.00000    42.00000     5.17386
  13.00000    42.00000     5.49938
  12.00000    42.00000     5.40300
  11.00000    42.00000     5.17412
  10.00000    42.00000     5.06821
   9.00000    42.00000     4.96986
   8.00000    42.00000     4.97193
   7.00000    42.00000     5.68967
   6.00000    42.00000     4.93193
   5.00000    42.00000     4.61603
   4.00000    42.00000     4.62371
   3.00000    42.00000     4.62042
   2.00000    42.00000     4.81199
   1.00000    42.00000     4.78829
  -0.00000    42.00000     5.68814
  -1.00000    42.00000     4.86315
  -2.00000    42.00000     4.98687
  -3.00000    42.00000     4.97383
  -4.00000    42.00000     4.75640
  -5.00000    42.00000     4.76946
  -6.00000    42.00000     4.45483
  -7.00000    42.00000     4.50896
  -8.00000    42.00000     4.41949
  -9.00000    42.00000     4.45966
 -10.00000    42.00000     4.34560
 -11.00000    42.00000     4.22246
 -12.00000    42.00000     4.53971
 -13.00000    42.00000     4.33853
 -14.00000    42.00000     4.13724
 -15.00000    42.00000     4.04167
 -16.00000    42.00000     4.56106
 -17.00000    42.00000     4.80525
 -18.00000    42.00000     4.07415
 -19.00000    42.00000     4.42599
 -20.00000    42.00000     4.15311
 -21.00000    42.00000     4.34705
 -22.00000    42.00000     4.61212
 -23.00000    42.00000     6.22663
 -24.00000    42.00000     4.58944
 -25.00000    42.00000     4.66181
 -26.00000    42.00000     4.72838
 -27.00000    42.00000     4.78413
 -28.00000    42.00000     5.40362
 -29.00000    42.00000     6.41025
 -30.00000    42.00000     5.77563
 -31.00000    42.00000     5.00358
 -32.00000    42.00000     4.78571
 -33.00000    42.00000     4.60907
 -34.00000    42.00000     4.43734
 -35.00000    42.00000     4.52478
 -36.00000    42.00000     4.44662
 -37.00000    42.00000     5.02099
 -38.00000    42.00000     4.30795
 -39.00000    42.00000     4.55654
 -40.00000    42.00000     4.58105
 -41.00000    42.00000     4.33643
 -42.00000    42.00000     4.45575
 -43.00000    42.00000     4.41298
 -44.00000    42.00000     4.46329
 -45.00000    42.00000     4.46408
 -46.00000    42.00000     6.60662
 -47.00000    42.00000     4.28885
 -48.00000    42.00000     4.24940
 -49.00000    42.00000     4.20983
 -50.00000    42.00000     4.76015
 -51.00000    42.00000     4.31438
 -52.00000    42.00000     4.16512
 -51.00000    43.00000     4.32152
 -50.00000    43.00000     4.28511
 -49.00000    43.00000     4.34849
 -48.00000    43.00000     4.21371
 -47.00000    43.00000     4.22477
 -46.00000    43.00000     4.30587
 -45.00000    43.00000    19.58817
 -44.00000    43.00000     4.82901
 -43.00000    43.00000     4.42485
 -42.00000    43.00000     4.17980
 -41.00000    43.00000     4.19314
 -40.00000    43.00000     4.60016
 -39.00000    43.00000     4.36690
 -38.00000    43.00000     4.74962
 -37.00000    43.00000     5.08626
 -36.00000    43.00000     4.50411
 -35.00000    43.00000     4.80718
 -34.00000    43.00000     4.71360
 -33.00000    43.00000     4.44004
 -32.00000    43.00000     4.60737
 -31.00000    43.00000     4.78471
 -30.00000    43.00000     4.69844
 -29.00000    43.00000     4.89104
 -28.00000    43.00000     9.49922
 -27.00000    43.00000     6.97229
 -26.00000    43.00000     6.08431
 -25.00000    43.00000     4.82546
 -24.00000    43.00000     4.61895
 -23.00000    43.00000     4.52109
 -22.00000    43.00000     4.22020
 -21.00000    43.00000     4.22251
 -20.00000    43.00000     4.35118
 -19.00000    43.00000     4.02055
 -18.00000    43.00000     3.93431
 -17.00000    43.00000     4.09192
 -16.00000    43.00000     3.86872
 -15.00000    43.00000     3.95568
 -14.00000    43.00000     4.01994
 -13.00000    43.00000     4.67860
 -12.00000    43.00000     4.21261
 -11.00000    43.00000     4.26772
 -10.00000    43.00000     4.58848
  -9.00000    43.00000     4.78311
  -8.00000    43.00000     4.55414
  -7.00000    43.00000     4.40212
  -6.00000    43.00000     4.55855
  -5.00000    43.00000     5.05814
  -4.00000    43.00000     4.59398
  -3.00000    43.00000     4.85804
  -2.00000    43.00000     4.69762
  -1.00000    43.00000     4.81285
   0.00000    43.00000     5.48763
   1.00000    43.00000     4.94635
   2.00000    43.00000     5.31624
   3.00000    43.00000     4.75528
   4.00000    43.00000     4.61158
   5.00000    43.00000     4.60550
   6.00000    43.00000     4.81308
   7.00000    43.00000     5.37944
   8.00000    43.00000     5.37129
   9.00000    43.00000     5.09883
  10.00000    43.00000     4.95737
  11.00000    43.00000     5.53715
  12.00000    43.00000     5.42088
  13.00000    43.00000     5.21313
  14.00000    43.00000     5.52383
  15.00000    43.00000     5.18514
  16.00000    43.00000     5.28378
  17.00000    43.00000     5.64484
  18.00000    43.00000     5.26999
  19.00000    43.00000     5.13484
  20.00000    43.00000     4.89848
  21.00000    43.00000     4.97970
  22.00000    43.00000     4.92853
  23.00000    43.00000     4.86543
  24.00000    43.00000     5.02166
  25.00000    43.00000     4.81393
  26.00000    43.00000     4.91670
  27.00000    43.00000     5.01184
  28.00000    43.00000     4.62196
  29.00000    43.00000     4.64506
  30.00000    43.00000     4.64353
  31.00000    43.00000     4.78615
  32.00000    43.00000     4.87515
  33.00000    43.00000     4.59750
  34.00000    43.00000     4.75931
  35.00000    43.00000     4.62829
  36.00000    43.00000     4.56143
  37.00000    43.00000     4.62829
  38.00000    43.00000     5.15062
  39.00000    43.00000     4.75954
  40.00000    43.00000     4.93818
  41.00000    43.00000     4.68169
  42.00000    43.00000     4.80718
  43.00000    43.00000     4.96109
  44.00000    43.00000     5.21657
  45.00000    43.00000     5.05650
  46.00000    43.00000     5.15572
  47.00000    43.00000     5.74772
  48.00000    43.00000     5.02745
  49.00000    43.00000     5.07054
  50.00000    43.00000     5.11104
  51.00000    43.00000     6.47969
  50.00000    44.00000     4.99277
  49.00000    44.00000     5.00028
  48.00000    44.00000     5.06964
  47.00000    44.00000     4.99277
  46.00000    44.00000     5.25183
  45.00000    44.00000     5.23289
  44.00000    44.00000     5.05647
  43.00000    44.00000     5.21485
  42.00000    44.00000     5.09114
  41.00000    44.00000     4.94535
  40.00000    44.00000     4.74106
  39.00000    44.00000     4.81502
  38.00000    44.00000     4.73241
  37.00000    44.00000     5.74262
  36.00000    44.00000     4.70205
  35.00000    44.00000     4.59210
  34.00000    44.00000     4.76063
  33.00000    44.00000     4.72681
  32.00000    44.00000     4.68015
  31.00000    44.00000     4.83620
  30.00000    44.00000     4.97717
  29.00000    44.00000     4.93968
  28.00000    44.00000     4.69091
  27.00000    44.00000     4.70992
  26.00000    44.00000     4.81467
  25.00000    44.00000     5.28475
  24.00000    44.00000     4.90064
  23.00000    44.00000     5.33227
  22.00000    44.00000     5.18777
  21.00000    44.00000     5.80870
  20.00000    44.00000     5.07971
  19.00000    44.00000     5.16284
  18.00000    44.00000     5.85790
  17.00000    44.00000     5.66882
  16.00000    44.00000     5.42748
  15.00000    44.00000     5.41014
  14.00000    44.00000     5.37706
  13.00000    44.00000     5.18015
  12.00000    44.00000     5.25793
  11.00000    44.00000     5.54172
  10.00000    44.00000     5.24376
   9.00000    44.00000     5.04575
   8.00000    44.00000     4.98046
   7.00000    44.00000     5.89142
   6.00000    44.00000     5.19596
   5.00000    44.00000     5.01759
   4.00000    44.00000     5.24317
   3.00000    44.00000     4.61204
   2.00000    44.00000     8.60876
   1.00000    44.00000     6.47932
  -0.00000    44.00000     5.03582
  -1.00000    44.00000     5.19027
  -2.00000    44.00000     5.05145
  -3.00000    44.00000     4.83139
  -4.00000    44.00000     4.91109
  -5.00000    44.00000     4.60602
  -6.00000    44.00000     4.60370
  -7.00000    44.00000     4.59864
  -8.00000    44.00000     4.75820
  -9.00000    44.00000     4.41050
 -10.00000    44.00000     4.20626
 -11.00000    44.00000     4.26491
 -12.00000    44.00000     4.17098
 -13.00000    44.00000     4.06243
 -14.00000    44.00000     4.43258
 -15.00000    44.00000     4.06609
 -16.00000    44.00000     3.90994
 -17.00000    44.00000     4.47950
 -18.00000    44.00000     3.80938
 -19.00000    44.00000     3.82473
 -20.00000    44.00000     4.06691
 -21.00000    44.00000     4.24315
 -22.00000    44.00000     4.27749
 -23.00000    44.00000     4.25783
 -24.00000    44.00000     4.45189
 -25.00000    44.00000     4.86084
 -26.00000    44.00000     4.99696
 -27.00000    44.00000     5.13666
 -28.00000    44.00000     5.26619
 -29.00000    44.00000     5.63907
 -30.00000    44.00000     5.05570
 -31.00000    44.00000     4.87702
 -32.00000    44.00000     5.03074
 -33.00000    44.00000     4.59457
 -34.00000    44.00000     4.78571
 -35.00000    44.00000     5.01007
 -36.00000    44.00000     4.49239
 -37.00000    44.00000     4.65496
 -38.00000    44.00000     9.86526
 -39.00000    44.00000     4.37105
 -40.00000    44.00000     4.66947
 -41.00000    44.00000     4.25500
 -42.00000    44.00000     4.95695
 -43.00000    44.00000     4.23062
 -44.00000    44.00000     4.07463
 -45.00000    44.00000     4.20919
 -46.00000    44.00000     4.07441
 -47.00000    44.00000     4.44895
 -48.00000    44.00000     4.30795
 -49.00000    44.00000     4.28885
 -50.00000    44.00000     4.58767
 -49.00000    45.00000     4.21324
 -48.00000    45.00000     4.20453
 -47.00000    45.00000     4.50480
 -46.00000    45.00000     4.21529
 -45.00000    45.00000     4.20240
 -44.00000    45.00000     4.39089
 -43.00000    45.00000     4.17338
 -42.00000    45.00000     4.12663
 -41.00000    45.00000     4.41543
 -40.00000    45.00000     4.52803
 -39.00000    45.00000     4.32994
 -38.00000    45.00000     4.61267
 -37.00000    45.00000     4.65037
 -36.00000    45.00000     4.77236
 -35.00000    45.00000     4.49489
 -34.00000    45.00000     4.52393
 -33.00000    45.00000     5.15696
 -32.00000    45.00000     4.51224
 -31.00000    45.00000     4.83454
 -30.00000    45.00000     5.22598
 -29.00000    45.00000     5.23969
 -28.00000    45.00000     5.30747
 -27.00000    45.00000     5.24895
 -26.00000    45.00000     4.84329
 -25.00000    45.00000     4.50866
 -24.00000    45.00000     4.49902
 -23.00000    45.00000     4.24965
 -22.00000    45.00000     4.31514
 -21.00000    45.00000     4.26897
 -20.00000    45.00000     4.23753
 -19.00000    45.00000     4.18670
 -18.00000    45.00000     4.16063
 -17.00000    45.00000     4.08932
 -16.00000    45.00000     4.17162
 -15.00000    45.00000     4.07403
 -14.00000    45.00000     5.41438
 -13.00000    45.00000   108.82635
 -12.00000    45.00000     9.80801
 -11.00000    45.00000     4.53278
 -10.00000    45.00000     4.26192
  -9.00000    45.00000     4.26474
  -8.00000    45.00000     4.43397
  -7.00000    45.00000     4.56068
  -6.00000    45.00000     4.85875
  -5.00000    45.00000     4.79217
  -4.00000    45.00000     4.88509
  -3.00000    45.00000     4.64884
  -2.00000    45.00000     5.20136
  -1.00000    45.00000     5.79913
   0.00000    45.00000     4.83700
   1.00000    45.00000     4.80208
   2.00000    45.00000     4.62676
   3.00000    45.00000     4.67177
   4.00000    45.00000     4.70166
   5.00000    45.00000     4.96534
   6.00000    45.00000     4.79892
   7.00000    45.00000     5.27734
   8.00000    45.00000     5.18492
   9.00000    45.00000     5.03251
  10.00000    45.00000     4.76208
  11.00000    45.00000     4.91027
  12.00000    45.00000     5.07390
  13.00000    45.00000     5.07529
  14.00000    45.00000     5.11672
  15.00000    45.00000     5.21606
  16.00000    45.00000     5.68779
  17.00000    45.00000     5.41865
  18.00000    45.00000     6.34435
  19.00000    45.00000     5.21577
  20.00000    45.00000     5.23731
  21.00000    45.00000     5.21313
  22.00000    45.00000     5.45965
  23.00000    45.00000     5.25923
  24.00000    45.00000     4.95195
  25.00000    45.00000     5.03665
  26.00000    45.00000     4.85485
  27.00000    45.00000     4.81075
  28.00000    45.00000     4.84608
  29.00000    45.00000     4.77809
  30.00000    45.00000     5.04158
  31.00000    45.00000     4.65651
  32.00000    45.00000     4.93553
  33.00000    45.00000     4.77520
  34.00000    45.00000     4.67177
  35.00000    45.00000     5.63287
  36.00000    45.00000     5.83372
  37.00000    45.00000     4.72593
  38.00000    45.00000     5.25835
  39.00000    45.00000     5.04734
  40.00000    45.00000     5.12358
  41.00000    45.00000     5.20190
  42.00000    45.00000     5.29967
  43.00000    45.00000     5.52200
  44.00000    45.00000     5.51292
  45.00000    45.00000     5.69088
  46.00000    45.00000     5.00599
  47.00000    45.00000     5.89837
  48.00000    45.00000     5.08704
  49.00000    45.00000     5.09118
  48.00000    46.00000     5.26700
  47.00000    46.00000     5.22864
  46.00000    46.00000     5.00103
  45.00000    46.00000     5.04734
  44.00000    46.00000     5.30747
  43.00000    46.00000     6.44410
  42.00000    46.00000     5.42377
  41.00000    46.00000     5.24884
  40.00000    46.00000     5.19901
  39.00000    46.00000     4.98869
  38.00000    46.00000     5.37202
  37.00000    46.00000     6.08655
  36.00000    46.00000     5.01923
  35.00000    46.00000     4.84769
  34.00000    46.00000     4.99681
  33.00000    46.00000     4.64047
  32.00000    46.00000     4.78833
  31.00000    46.00000     8.72629
  30.00000    46.00000     4.75797
  29.00000    46.00000     4.68324
  28.00000    46.00000     4.79787
  27.00000    46.00000     4.97806
  26.00000    46.00000     4.87024
  25.00000    46.00000     5.37862
  24.00000    46.00000     4.79217
  23.00000    46.00000     5.25923
  22.00000    46.00000     5.20216
  21.00000    46.00000     5.83593
  20.00000    46.00000     5.29851
  19.00000    46.00000     6.06171
  18.00000    46.00000   121.86823
  17.00000    46.00000    24.56395
  16.00000    46.00000     5.22030
  15.00000    46.00000     5.13194
  14.00000    46.00000     5.49212
  13.00000    46.00000     5.16934
  12.00000    46.00000     5.05402
  11.00000    46.00000     4.89773
  10.00000    46.00000     4.68944
   9.00000    46.00000     4.60389
   8.00000    46.00000     4.77320
   7.00000    46.00000     5.64440
   6.00000    46.00000     4.80599
   5.00000    46.00000     4.79734
   4.00000    46.00000     4.86269
   3.00000    46.00000     5.03243
   2.00000    46.00000     4.67331
   1.00000    46.00000     4.65807
  -0.00000    46.00000     4.61908
  -1.00000    46.00000     4.69689
  -2.00000    46.00000     4.79565
  -3.00000    46.00000     4.83460
  -4.00000    46.00000     4.76925
  -5.00000    46.00000     4.65190
  -6.00000    46.00000     4.73760
  -7.00000    46.00000     4.58407
  -8.00000    46.00000     4.44094
  -9.00000    46.00000     4.42651
 -10.00000    46.00000     4.21697
 -11.00000    46.00000     4.21744
 -12.00000    46.00000     4.18194
 -13.00000    46.00000     4.16822
 -14.00000    46.00000     6.45019
 -15.00000    46.00000     4.04434
 -16.00000    46.00000     4.34558
 -17.00000    46.00000     4.28523
 -18.00000    46.00000     4.66412
 -19.00000    46.00000     4.26127
 -20.00000    46.00000     4.18971
 -21.00000    46.00000     4.43982
 -22.00000    46.00000     4.39168
 -23.00000    46.00000     4.41639
 -24.00000    46.00000     4.68400
 -25.00000    46.00000     5.01836
 -26.00000    46.00000     4.74669
 -27.00000    46.00000     4.88408
 -28.00000    46.00000     5.37357
 -29.00000    46.00000     5.16874
 -30.00000    46.00000     5.14383
 -31.00000    46.00000     4.88721
 -32.00000    46.00000     4.92647
 -33.00000    46.00000     4.60005
 -34.00000    46.00000     4.79059
 -35.00000    46.00000     5.10540
 -36.00000    46.00000     4.60380
 -37.00000    46.00000     4.39277
 -38.00000    46.00000     4.42797
 -39.00000    46.00000     4.40955
 -40.00000    46.00000     4.35549
 -41.00000    46.00000     4.81075
 -42.00000    46.00000     5.66511
 -43.00000    46.00000     4.12264
 -44.00000    46.00000     4.14498
 -45.00000    46.00000     4.10022
 -46.00000    46.00000     4.31509
 -47.00000    46.00000     4.44637
 -48.00000    46.00000     4.74283
 -47.00000    47.00000     4.40555
 -46.00000    47.00000     4.22111
 -45.00000    47.00000     4.11469
 -44.00000    47.00000     4.14224
 -43.00000    47.00000     4.21307
 -42.00000    47.00000     4.50338
 -41.00000    47.00000     4.76462
 -40.00000    47.00000     5.55789
 -39.00000    47.00000     4.64967
 -38.00000    47.00000     4.48680
 -37.00000    47.00000     4.58186
 -36.00000    47.00000     4.50846
 -35.00000    47.00000     5.37106
 -34.00000    47.00000     4.83139
 -33.00000    47.00000     4.70227
 -32.00000    47.00000     4.78226
 -31.00000    47.00000     5.13286
 -30.00000    47.00000     4.60389
 -29.00000    47.00000     5.20719
 -28.00000    47.00000    46.83997
 -27.00000    47.00000     5.51557
 -26.00000    47.00000     5.02521
 -25.00000    47.00000     4.57924
 -24.00000    47.00000     4.74940
 -23.00000    47.00000     4.75748
 -22.00000    47.00000     4.48166
 -21.00000    47.00000     4.68936
 -20.00000    47.00000     5.05072
 -19.00000    47.00000     4.67326
 -18.00000    47.00000     4.54248
 -17.00000    47.00000     4.20781
 -16.00000    47.00000     4.16312
 -15.00000    47.00000     4.19994
 -14.00000    47.00000     4.43712
 -13.00000    47.00000     4.26110
 -12.00000    47.00000     4.49753
 -11.00000    47.00000     4.30653
 -10.00000    47.00000     4.48394
  -9.00000    47.00000     4.30237
  -8.00000    47.00000     4.38443
  -7.00000    47.00000     4.58393
  -6.00000    47.00000     4.63444
  -5.00000    47.00000     4.77781
  -4.00000    47.00000     4.68324
  -3.00000    47.00000     4.82239
  -2.00000    47.00000     4.79017
  -1.00000    47.00000     4.93614
   0.00000    47.00000     4.68634
   1.00000    47.00000     4.59984
   2.00000    47.00000     4.78773
   3.00000    47.00000     4.54399
   4.00000    47.00000     4.72609
   5.00000    47.00000     4.71829
   6.00000    47.00000     4.98743
   7.00000    47.00000     5.25669
   8.00000    47.00000     4.95137
   9.00000    47.00000     4.48385
  10.00000    47.00000     4.71089
  11.00000    47.00000     4.83774
  12.00000    47.00000     4.78486
  13.00000    47.00000     5.82751
  14.00000    47.00000     5.03902
  15.00000    47.00000     5.02335
  16.00000    47.00000     4.89053
  17.00000    47.00000     5.06218
  18.00000    47.00000     5.42997
  19.00000    47.00000     9.03848
  20.00000    47.00000     5.13001
  21.00000    47.00000     5.21485
  22.00000    47.00000     5.11850
  23.00000    47.00000     4.90896
  24.00000    47.00000     5.11175
  25.00000    47.00000     5.21302
  26.00000    47.00000     4.98446
  27.00000    47.00000     4.74190
  28.00000    47.00000     4.58615
  29.00000    47.00000     4.72765
  30.00000    47.00000     4.77736
  31.00000    47.00000     4.68547
  32.00000    47.00000     5.17369
  33.00000    47.00000     4.56761
  34.00000    47.00000     5.24030
  35.00000    47.00000     4.85644
  36.00000    47.00000     5.29501
  37.00000    47.00000     5.06484
  38.00000    47.00000     5.05064
  39.00000    47.00000     5.10449
  40.00000    47.00000     5.64813
  41.00000    47.00000     5.41827
  42.00000    47.00000     5.63062
  43.00000    47.00000     5.21261
  44.00000    47.00000     5.42433
  45.00000    47.00000     5.19449
  46.00000    47.00000     5.28685
  47.00000    47.00000     5.20441
  46.00000    48.00000     6.59334
  45.00000    48.00000     5.84170
  44.00000    48.00000     5.23116
  43.00000    48.00000     5.34602
  42.00000    48.00000     5.33867
  41.00000    48.00000     5.49209
  40.00000    48.00000     6.10459
  39.00000    48.00000     5.47506
  38.00000    48.00000     5.14765
  37.00000    48.00000     5.16444
  36.00000    48.00000     4.92707
  35.00000    48.00000     4.91978
  34.00000    48.00000     4.77578
  33.00000    48.00000     4.66797
  32.00000    48.00000     4.65570
  31.00000    48.00000     4.92500
  30.00000    48.00000     5.06899
  29.00000    48.00000     4.74962
  28.00000    48.00000     4.76087
  27.00000    48.00000     4.94471
  26.00000    48.00000     4.88694
  25.00000    48.00000     5.07376
  24.00000    48.00000     5.08536
  23.00000    48.00000     5.24802
  22.00000    48.00000     5.21698
  21.00000    48.00000     5.21037
  20.00000    48.00000     5.23417
  19.00000    48.00000     6.19682
  18.00000    48.00000     5.66149
  17.00000    48.00000     5.14750
  16.00000    48.00000     4.90518
  15.00000    48.00000     4.81002
  14.00000    48.00000     4.81075
  13.00000    48.00000     4.87541
  12.00000    48.00000     4.91938
  11.00000    48.00000     6.03091
  10.00000    48.00000     4.61685
   9.00000    48.00000     4.87145
   8.00000    48.00000     4.62611
   7.00000    48.00000     5.35146
   6.00000    48.00000     4.71515
   5.00000    48.00000     4.57081
   4.00000    48.00000     4.46772
   3.00000    48.00000     4.44656
   2.00000    48.00000     4.90840
   1.00000    48.00000     4.69608
  -0.00000    48.00000     4.76848
  -1.00000    48.00000     5.01426
  -2.00000    48.00000     4.92158
  -3.00000    48.00000     4.96815
  -4.00000    48.00000     4.76426
  -5.00000    48.00000     4.87154
  -6.00000    48.00000     4.86435
  -7.00000    48.00000     4.80916
  -8.00000    48.00000     4.66418
  -9.00000    48.00000     4.43959
 -10.00000    48.00000     4.52585
 -11.00000    48.00000     4.19461
 -12.00000    48.00000     4.24694
 -13.00000    48.00000     4.14742
 -14.00000    48.00000     4.21510
 -15.00000    48.00000     4.06950
 -16.00000    48.00000     4.31509
 -17.00000    48.00000     4.32145
 -18.00000    48.00000     4.46221
 -19.00000    48.00000     4.82031
 -20.00000    48.00000     4.77451
 -21.00000    48.00000     4.73200
 -22.00000    48.00000     4.65345
 -23.00000    48.00000     5.55620
 -24.00000    48.00000     5.29501
 -25.00000    48.00000     4.92025
 -26.00000    48.00000     4.74576
 -27.00000    48.00000     5.00523
 -28.00000    48.00000    91.81569
 -29.00000    48.00000     7.90675
 -30.00000    48.00000     5.20560
 -31.00000    48.00000     4.95639
 -32.00000    48.00000     5.37557
 -33.00000    48.00000     4.59095
 -34.00000    48.00000     4.62366
 -35.00000    48.00000     4.44241
 -36.00000    48.00000     4.68789
 -37.00000    48.00000     4.55805
 -38.00000    48.00000     4.48314
 -39.00000    48.00000     4.61443
 -40.00000    48.00000     4.32642
 -41.00000    48.00000     4.64507
 -42.00000    48.00000     4.16507
 -43.00000    48.00000     4.46261
 -44.00000    48.00000     4.13768
 -45.00000    48.00000     4.23012
 -46.00000    48.00000     4.22348
 -45.00000    49.00000     4.36714
 -44.00000    49.00000     5.30876
 -43.00000    49.00000     4.40570
 -42.00000    49.00000     4.25341
 -41.00000    49.00000     4.35549
 -40.00000    49.00000     4.40134
 -39.00000    49.00000     4.48202
 -38.00000    49.00000     4.68993
 -37.00000    49.00000     4.86389
 -36.00000    49.00000     4.75181
 -35.00000    49.00000     4.78773
 -34.00000    49.00000     4.80684
 -33.00000    49.00000     4.53626
 -32.00000    49.00000     4.66115
 -31.00000    49.00000     4.33776
 -30.00000    49.00000     5.26661
 -29.00000    49.00000     4.61603
 -28.00000    49.00000     4.41639
 -27.00000    49.00000     4.74399
 -26.00000    49.00000     4.60632
 -25.00000    49.00000     4.74942
 -24.00000    49.00000     4.82105
 -23.00000    49.00000     4.77995
 -22.00000    49.00000     4.58228
 -21.00000    49.00000     4.59013
 -20.00000    49.00000     6.39768
 -19.00000    49.00000     4.66722
 -18.00000    49.00000     4.47870
 -17.00000    49.00000     4.27673
 -16.00000    49.00000     4.66868
 -15.00000    49.00000     4.37683
 -14.00000    49.00000     3.97684
 -13.00000    49.00000     4.03904
 -12.00000    49.00000     4.03774
 -11.00000    49.00000     4.32079
 -10.00000    49.00000     4.26821
  -9.00000    49.00000     4.64281
  -8.00000    49.00000     4.48018
  -7.00000    49.00000     4.80135
  -6.00000    49.00000     4.79144
  -5.00000    49.00000     5.01426
  -4.00000    49.00000     4.75320
  -3.00000    49.00000     4.83387
  -2.00000    49.00000     4.98611
  -1.00000    49.00000     4.87380
   0.00000    49.00000     4.88832
   1.00000    49.00000     4.58710
   2.00000    49.00000     4.65876
   3.00000    49.00000     4.50300
   4.00000    49.00000     4.50237
   5.00000    49.00000     4.55735
   6.00000    49.00000     4.43938
   7.00000    49.00000     5.19541
   8.00000    49.00000     4.65722
   9.00000    49.00000     4.54641
  10.00000    49.00000     4.50816
  11.00000    49.00000     4.65571
  12.00000    49.00000     4.66108
  13.00000    49.00000     4.77294
  14.00000    49.00000     4.67255
  15.00000    49.00000     4.71531
  16.00000    49.00000     4.79670
  17.00000    49.00000     4.81517
  18.00000    49.00000     5.15014
  19.00000    49.00000     5.78504
  20.00000    49.00000     5.57333
  21.00000    49.00000     5.21829
  22.00000    49.00000     5.45693
  23.00000    49.00000     5.49841
  24.00000    49.00000     5.69771
  25.00000    49.00000     5.04236
  26.00000    49.00000     5.07145
  27.00000    49.00000     4.81199
  28.00000    49.00000     4.92869
  29.00000    49.00000     4.79029
  30.00000    49.00000     4.62519
  31.00000    49.00000     4.95062
  32.00000    49.00000     4.76848
  33.00000    49.00000     4.70144
  34.00000    49.00000     4.73428
  35.00000    49.00000     5.41581
  36.00000    49.00000     6.34283
  37.00000    49.00000     5.49131
  38.00000    49.00000     6.47544
  39.00000    49.00000     6.04180
  40.00000    49.00000     5.86024
  41.00000    49.00000     5.64540
  42.00000    49.00000     5.44158
  43.00000    49.00000     5.45904
  44.00000    49.00000     5.71793
  45.00000    49.00000     5.15589
  44.00000    50.00000     5.24804
  43.00000    50.00000     5.82189
  42.00000    50.00000     5.47854
  41.00000    50.00000     5.43870
  40.00000    50.00000     6.03696
  39.00000    50.00000     5.79185
  38.00000    50.00000     5.66392
  37.00000    50.00000     5.57886
  36.00000    50.00000     5.39393
  35.00000    50.00000     4.90064
  34.00000    50.00000     4.99681
  33.00000    50.00000     4.67486
  32.00000    50.00000     4.80599
  31.00000    50.00000     4.81945
  30.00000    50.00000     4.56138
  29.00000    50.00000     4.63116
  28.00000    50.00000     4.50449
  27.00000    50.00000     4.58172
  26.00000    50.00000     4.68789
  25.00000    50.00000     5.02749
  24.00000    50.00000     4.71673
  23.00000    50.00000     4.84013
  22.00000    50.00000     5.42901
  21.00000    50.00000     5.17694
  20.00000    50.00000     5.20957
  19.00000    50.00000     5.07634
  18.00000    50.00000     5.32282
  17.00000    50.00000     4.82460
  16.00000    50.00000     4.64659
  15.00000    50.00000     4.58531
  14.00000    50.00000     4.56087
  13.00000    50.00000     4.44490
  12.00000    50.00000     4.77361
  11.00000    50.00000     5.34574
  10.00000    50.00000     4.81553
   9.00000    50.00000     4.60227
   8.00000    50.00000     4.39538
   7.00000    50.00000     5.01602
   6.00000    50.00000     4.80632
   5.00000    50.00000     4.36612
   4.00000    50.00000     5.14814
   3.00000    50.00000     5.85726
   2.00000    50.00000     4.52717
   1.00000    50.00000     4.54593
  -0.00000    50.00000     5.36669
  -1.00000    50.00000     4.96324
  -2.00000    50.00000     4.86871
  -3.00000    50.00000     4.73446
  -4.00000    50.00000     4.75371
  -5.00000    50.00000     5.09696
  -6.00000    50.00000     4.92750
  -7.00000    50.00000     4.65648
  -8.00000    50.00000     5.06977
  -9.00000    50.00000     5.02332
 -10.00000    50.00000     4.38543
 -11.00000    50.00000     4.32288
 -12.00000    50.00000     4.76074
 -13.00000    50.00000     5.19768
 -14.00000    50.00000     4.30018
 -15.00000    50.00000     4.46920
 -16.00000    50.00000     4.29953
 -17.00000    50.00000     4.44698
 -18.00000    50.00000     4.45457
 -19.00000    50.00000     4.68403
 -20.00000    50.00000    24.55451
 -21.00000    50.00000    12.21269
 -22.00000    50.00000     4.60075
 -23.00000    50.00000     4.89577
 -24.00000    50.00000     5.12875
 -25.00000    50.00000     4.71587
 -26.00000    50.00000     4.42912
 -27.00000    50.00000     4.30095
 -28.00000    50.00000     4.92543
 -29.00000    50.00000     5.15418
 -30.00000    50.00000     4.66264
 -31.00000    50.00000     4.61051
 -32.00000    50.00000     4.50306
 -33.00000    50.00000     4.47106
 -34.00000    50.00000     4.48202
 -35.00000    50.00000     4.49420
 -36.00000    50.00000     5.21354
 -37.00000    50.00000     4.97782
 -38.00000    50.00000     4.56964
 -39.00000    50.00000     4.92750
 -40.00000    50.00000    31.61411
 -41.00000    50.00000    41.83657
 -42.00000    50.00000     4.66030
 -43.00000    50.00000     4.17640
 -44.00000    50.00000     4.31225
 -43.00000    51.00000     5.84707
 -42.00000    51.00000     4.24650
 -41.00000    51.00000     4.99277
 -40.00000    51.00000    19.50156
 -39.00000    51.00000     4.71687
 -38.00000    51.00000     4.46879
 -37.00000    51.00000     4.39961
 -36.00000    51.00000     4.88583
 -35.00000    51.00000     4.80809
 -34.00000    51.00000     4.79430
 -33.00000    51.00000     4.74711
 -32.00000    51.00000     4.37098
 -31.00000    51.00000     4.31087
 -30.00000    51.00000     4.58502
 -29.00000    51.00000     5.22144
 -28.00000    51.00000     5.13091
 -27.00000    51.00000     4.33076
 -26.00000    51.00000     5.51925
 -25.00000    51.00000     4.42671
 -24.00000    51.00000     5.10111
 -23.00000    51.00000     4.74868
 -22.00000    51.00000     4.59398
 -21.00000    51.00000     4.78858
 -20.00000    51.00000     4.58628
 -19.00000    51.00000     4.76426
 -18.00000    51.00000     4.76039
 -17.00000    51.00000     4.66951
 -16.00000    51.00000     4.22897
 -15.00000    51.00000     4.27260
 -14.00000    51.00000     4.21446
 -13.00000    51.00000     4.19217
 -12.00000    51.00000     4.25360
 -11.00000    51.00000     4.46958
 -10.00000    51.00000     4.60602
  -9.00000    51.00000     4.71984
  -8.00000    51.00000     4.83546
  -7.00000    51.00000     4.82312
  -6.00000    51.00000     5.31866
  -5.00000    51.00000     5.34507
  -4.00000    51.00000     4.99037
  -3.00000    51.00000     5.03074
  -2.00000    51.00000     5.20136
  -1.00000    51.00000     5.20666
   0.00000    51.00000     5.06642
   1.00000    51.00000     4.83454
   2.00000    51.00000     4.61678
   3.00000    51.00000     4.45713
   4.00000    51.00000     4.43442
   5.00000    51.00000     4.55365
   6.00000    51.00000     4.43712
   7.00000    51.00000     5.26610
   8.00000    51.00000     4.46221
   9.00000    51.00000     4.65120
  10.00000    51.00000     4.49929
  11.00000    51.00000     5.08383
  12.00000    51.00000     4.55634
  13.00000    51.00000     4.72509
  14.00000    51.00000     4.58931
  15.00000    51.00000     4.77736
  16.00000    51.00000     4.48908
  17.00000    51.00000     4.79321
  18.00000    51.00000     4.91775
  19.00000    51.00000     4.79714
  20.00000    51.00000     4.94547
  21.00000    51.00000     4.97970
  22.00000    51.00000     5.12504
  23.00000    51.00000     4.83820
  24.00000    51.00000     4.98228
  25.00000    51.00000     5.05560
  26.00000    51.00000     4.77911
  27.00000    51.00000     4.59259
  28.00000    51.00000     4.59702
  29.00000    51.00000     4.56055
  30.00000    51.00000     4.89179
  31.00000    51.00000     4.64113
  32.00000    51.00000     4.63819
  33.00000    51.00000     4.76848
  34.00000    51.00000     4.70681
  35.00000    51.00000     5.88341
  36.00000    51.00000     5.69224
  37.00000    51.00000     5.99121
  38.00000    51.00000     5.86477
  39.00000    51.00000     5.69378
  40.00000    51.00000     5.44421
  41.00000    51.00000     5.64619
  42.00000    51.00000     5.04324
  43.00000    51.00000     5.40674
  42.00000    52.00000     6.39121
  41.00000    52.00000   228.26350
  40.00000    52.00000    27.56731
  39.00000    52.00000     5.46519
  38.00000    52.00000     5.19935
  37.00000    52.00000     5.49576
  36.00000    52.00000     5.57248
  35.00000    52.00000     5.53631
  34.00000    52.00000     5.57333
  33.00000    52.00000     5.19199
  32.00000    52.00000     5.01426
  31.00000    52.00000     4.83574
  30.00000    52.00000     4.70849
  29.00000    52.00000     4.63583
  28.00000    52.00000     4.67315
  27.00000    52.00000     4.75820
  26.00000    52.00000     4.71757
  25.00000    52.00000     4.63512
  24.00000    52.00000     4.90247
  23.00000    52.00000     4.61525
  22.00000    52.00000     4.57869
  21.00000    52.00000     4.73518
  20.00000    52.00000     4.61996
  19.00000    52.00000     4.81110
  18.00000    52.00000     4.83660
  17.00000    52.00000     5.91028
  16.00000    52.00000     4.90659
  15.00000    52.00000     4.71121
  14.00000    52.00000     4.46113
  13.00000    52.00000     4.38521
  12.00000    52.00000     4.49340
  11.00000    52.00000     4.60086
  10.00000    52.00000     4.80492
   9.00000    52.00000     4.57265
   8.00000    52.00000     4.42212
   7.00000    52.00000     4.75590
   6.00000    52.00000     4.77236
   5.00000    52.00000     4.56275
   4.00000    52.00000     5.04991
   3.00000    52.00000     4.67551
   2.00000    52.00000     4.76111
   1.00000    52.00000     5.02010
  -0.00000    52.00000     5.00042
  -1.00000    52.00000     5.04152
  -2.00000    52.00000     4.96459
  -3.00000    52.00000     5.37036
  -4.00000    52.00000     6.54302
  -5.00000    52.00000     8.48089
  -6.00000    52.00000    36.53716
  -7.00000    52.00000    10.37558
  -8.00000    52.00000     5.28219
  -9.00000    52.00000     7.68324
 -10.00000    52.00000     4.85249
 -11.00000    52.00000     4.76208
 -12.00000    52.00000     4.43283
 -13.00000    52.00000     4.23688
 -14.00000    52.00000     4.32714
 -15.00000    52.00000     5.12403
 -16.00000    52.00000     4.52803
 -17.00000    52.00000     4.53209
 -18.00000    52.00000     4.60167
 -19.00000    52.00000     5.16302
 -20.00000    52.00000     5.00523
 -21.00000    52.00000     4.71445
 -22.00000    52.00000     4.58931
 -23.00000    52.00000     4.54722
 -24.00000    52.00000     4.41023
 -25.00000    52.00000     7.61260
 -26.00000    52.00000   298.75967
 -27.00000    52.00000     8.89095
 -28.00000    52.00000     4.77651
 -29.00000    52.00000     5.04565
 -30.00000    52.00000     4.65654
 -31.00000    52.00000     4.42698
 -32.00000    52.00000     4.22068
 -33.00000    52.00000     4.50449
 -34.00000    52.00000     6.17313
 -35.00000    52.00000     4.91034
 -36.00000    52.00000     4.52953
 -37.00000    52.00000     4.43836
 -38.00000    52.00000     4.39869
 -39.00000    52.00000     4.41124
 -40.00000    52.00000     4.63518
 -41.00000    52.00000     4.66178
 -42.00000    52.00000     4.59561
 -40.00000    53.00000     4.48645
 -39.00000    53.00000     4.65120
 -38.00000    53.00000     4.40503
 -37.00000    53.00000     4.60237
 -36.00000    53.00000     4.72453
 -35.00000    53.00000     4.56106
 -34.00000    53.00000     6.48599
 -33.00000    53.00000    14.81546
 -32.00000    53.00000     4.52067
 -31.00000    53.00000     4.56594
 -30.00000    53.00000     4.66951
 -29.00000    53.00000     4.49159
 -28.00000    53.00000     4.50151
 -27.00000    53.00000     4.49939
 -26.00000    53.00000     4.30938
 -25.00000    53.00000     4.42358
 -24.00000    53.00000     4.53134
 -23.00000    53.00000     4.39421
 -22.00000    53.00000     5.21233
 -21.00000    53.00000     5.30187
 -20.00000    53.00000     4.81640
 -19.00000    53.00000     5.39603
 -18.00000    53.00000     4.91595
 -17.00000    53.00000     4.59247
 -16.00000    53.00000     4.37597
 -15.00000    53.00000     4.48760
 -14.00000    53.00000     4.46840
 -13.00000    53.00000     4.40679
 -12.00000    53.00000     4.73566
 -11.00000    53.00000     5.19768
 -10.00000    53.00000     4.67859
  -9.00000    53.00000     4.60907
  -8.00000    53.00000     4.66947
  -7.00000    53.00000     4.78931
  -6.00000    53.00000     5.13091
  -5.00000    53.00000     4.97711
  -4.00000    53.00000     5.14489
  -3.00000    53.00000     5.60661
  -2.00000    53.00000     5.65345
  -1.00000    53.00000     5.31833
   0.00000    53.00000     5.02835
   1.00000    53.00000     4.83893
   2.00000    53.00000     5.14722
   3.00000    53.00000     4.68844
   4.00000    53.00000     4.81835
   5.00000    53.00000     4.61068
   6.00000    53.00000     4.73694
   7.00000    53.00000     5.83803
   8.00000    53.00000     4.48646
   9.00000    53.00000     4.60854
  10.00000    53.00000     4.56964
  11.00000    53.00000     4.92425
  12.00000    53.00000     4.52014
  13.00000    53.00000     4.48018
  14.00000    53.00000     4.58090
  15.00000    53.00000     4.49226
  16.00000    53.00000     4.72265
  17.00000    53.00000     4.77393
  18.00000    53.00000     4.58298
  19.00000    53.00000     4.82227
  20.00000    53.00000     5.12437
  21.00000    53.00000     4.83820
  22.00000    53.00000     4.88796
  23.00000    53.00000     4.66113
  24.00000    53.00000     5.00447
  25.00000    53.00000    13.26672
  26.00000    53.00000    22.92901
  27.00000    53.00000     4.65876
  28.00000    53.00000     4.68693
  29.00000    53.00000     4.63135
  30.00000    53.00000     4.62355
  31.00000    53.00000     4.79217
  32.00000    53.00000     5.18720
  33.00000    53.00000     5.82662
  34.00000    53.00000     6.30115
  35.00000    53.00000     5.73271
  36.00000    53.00000     5.90958
  37.00000    53.00000     5.44431
  38.00000    53.00000     5.44441
  39.00000    53.00000     5.12029
  40.00000    53.00000     5.31362
  39.00000    54.00000     5.16593
  38.00000    54.00000     5.08477
  37.00000    54.00000     5.41484
  36.00000    54.00000     5.63263
  35.00000    54.00000     6.06763
  34.00000    54.00000     6.26293
  33.00000    54.00000     5.45521
  32.00000    54.00000     5.25183
  31.00000    54.00000     5.54157
  30.00000    54.00000     6.10612
  29.00000    54.00000    18.24195
  28.00000    54.00000    15.80473
  27.00000    54.00000     4.99277
  26.00000    54.00000     4.82190
  25.00000    54.00000    14.21689
  24.00000    54.00000     5.19993
  23.00000    54.00000     4.79449
  22.00000    54.00000     5.04901
  21.00000    54.00000     4.96370
  20.00000    54.00000     4.89253
  19.00000    54.00000     5.11504
  18.00000    54.00000     4.66113
  17.00000    54.00000     4.70836
  16.00000    54.00000     4.90354
  15.00000    54.00000     4.68861
  14.00000    54.00000     4.94308
  13.00000    54.00000     4.44466
  12.00000    54.00000     4.60981
  11.00000    54.00000     4.58172
  10.00000    54.00000     4.82302
   9.00000    54.00000     4.49205
   8.00000    54.00000     4.57331
   7.00000    54.00000     4.54663
   6.00000    54.00000     5.28433
   5.00000    54.00000     4.61844
   4.00000    54.00000     5.08701
   3.00000    54.00000     4.66650
   2.00000    54.00000     5.06315
   1.00000    54.00000     4.97173
  -0.00000    54.00000     4.90872
  -1.00000    54.00000     5.12910
  -2.00000    54.00000     6.85857
  -3.00000    54.00000     5.32874
  -4.00000    54.00000     6.85111
  -5.00000    54.00000     5.02249
  -6.00000    54.00000     4.75763
  -7.00000    54.00000     4.91034
  -8.00000    54.00000     4.79534
  -9.00000    54.00000     5.17728
 -10.00000    54.00000     4.69317
 -11.00000    54.00000     5.41550
 -12.00000    54.00000     4.62142
 -13.00000    54.00000     4.66105
 -14.00000    54.00000     4.73133
 -15.00000    54.00000     4.60075
 -16.00000    54.00000     4.53078
 -17.00000    54.00000     4.98450
 -18.00000    54.00000     5.00612
 -19.00000    54.00000     4.80632
 -20.00000    54.00000     4.92663
 -21.00000    54.00000     4.85968
 -22.00000    54.00000     5.07879
 -23.00000    54.00000     4.58091
 -24.00000    54.00000     4.59923
 -25.00000    54.00000     4.28098
 -26.00000    54.00000     4.39235
 -27.00000    54.00000     4.76064
 -28.00000    54.00000     5.20759
 -29.00000    54.00000     4.73518
 -30.00000    54.00000     4.78097
 -31.00000    54.00000     4.60541
 -32.00000    54.00000     4.71232
 -33.00000    54.00000     4.51384
 -34.00000    54.00000     6.04778
 -35.00000    54.00000     4.66264
 -36.00000    54.00000     4.33349
 -37.00000    54.00000     4.59832
 -38.00000    54.00000     4.51620
 -39.00000    54.00000     4.57179
 -38.00000    55.00000     4.83893
 -37.00000    55.00000     5.07955
 -36.00000    55.00000     4.43982
 -35.00000    55.00000     4.30237
 -34.00000    55.00000     4.58489
 -33.00000    55.00000     4.28613
 -32.00000    55.00000     4.37750
 -31.00000    55.00000     4.58628
 -30.00000    55.00000     5.07390
 -29.00000    55.00000     4.81234
 -28.00000    55.00000     4.41006
 -27.00000    55.00000     4.36318
 -26.00000    55.00000     4.72821
 -25.00000    55.00000     4.57249
 -24.00000    55.00000     4.65805
 -23.00000    55.00000     4.73741
 -22.00000    55.00000     4.89935
 -21.00000    55.00000     4.96467
 -20.00000    55.00000     4.92025
 -19.00000    55.00000     5.38061
 -18.00000    55.00000     4.95137
 -17.00000    55.00000     4.94345
 -16.00000    55.00000     4.64966
 -15.00000    55.00000     4.72000
 -14.00000    55.00000     4.88781
 -13.00000    55.00000     4.87467
 -12.00000    55.00000     4.62301
 -11.00000    55.00000     4.62742
 -10.00000    55.00000     4.68861
  -9.00000    55.00000     4.77420
  -8.00000    55.00000     4.96206
  -7.00000    55.00000     5.03340
  -6.00000    55.00000     4.78773
  -5.00000    55.00000     4.61901
  -4.00000    55.00000     5.14254
  -3.00000    55.00000     5.32041
  -2.00000    55.00000     4.91891
  -1.00000    55.00000     4.95520
   0.00000    55.00000     5.76197
   1.00000    55.00000     5.19847
   2.00000    55.00000     6.72898
   3.00000    55.00000     4.94282
   4.00000    55.00000     5.03991
   5.00000    55.00000     4.98611
   6.00000    55.00000     5.10662
   7.00000    55.00000     5.81785
   8.00000    55.00000     4.58132
   9.00000    55.00000     4.63444
  10.00000    55.00000     5.71754
  11.00000    55.00000     4.52216
  12.00000    55.00000     4.71205
  13.00000    55.00000     4.63586
  14.00000    55.00000     4.67706
  15.00000    55.00000     4.68015
  16.00000    55.00000     4.92158
  17.00000    55.00000     4.94170
  18.00000    55.00000     5.00599
  19.00000    55.00000     4.89827
  20.00000    55.00000     5.09691
  21.00000    55.00000     4.91938
  22.00000    55.00000     4.94910
  23.00000    55.00000     4.98375
  24.00000    55.00000     4.91815
  25.00000    55.00000     5.26394
  26.00000    55.00000     5.05560
  27.00000    55.00000     5.35676
  28.00000    55.00000     5.63401
  29.00000    55.00000    11.31835
  30.00000    55.00000     6.91125
  31.00000    55.00000    20.71919
  32.00000    55.00000     5.46969
  33.00000    55.00000     5.62273
  34.00000    55.00000     5.78680
  35.00000    55.00000     6.04078
  36.00000    55.00000     6.09341
  37.00000    55.00000     5.82987
  38.00000    55.00000     5.07132
  36.00000    56.00000     5.35322
  35.00000    56.00000     5.42391
  34.00000    56.00000     5.50748
  33.00000    56.00000     5.85098
  32.00000    56.00000     5.54798
  31.00000    56.00000     5.30034
  30.00000    56.00000     5.67719
  29.00000    56.00000    68.09230
  28.00000    56.00000    18.16028
  27.00000    56.00000     5.03998
  26.00000    56.00000     5.28375
  25.00000    56.00000     5.05647
  24.00000    56.00000     5.25575
  23.00000    56.00000     5.22425
  22.00000    56.00000     5.28608
  21.00000    56.00000     5.03174
  20.00000    56.00000     4.84886
  19.00000    56.00000     5.32936
  18.00000    56.00000     4.80294
  17.00000    56.00000     4.78413
  16.00000    56.00000     5.01349
  15.00000    56.00000     5.34249
  14.00000    56.00000     5.04491
  13.00000    56.00000     5.04987
  12.00000    56.00000     4.93968
  11.00000    56.00000     4.99033
  10.00000    56.00000     4.90928
   9.00000    56.00000     4.54271
   8.00000    56.00000     4.71063
   7.00000    56.00000     6.36564
   6.00000    56.00000     5.73211
   5.00000    56.00000     5.43080
   4.00000    56.00000     5.56696
   3.00000    56.00000     5.20415
   2.00000    56.00000     5.25966
   1.00000    56.00000     5.65245
  -0.00000    56.00000     5.10780
  -1.00000    56.00000     4.94834
  -2.00000    56.00000     5.02749
  -3.00000    56.00000     5.33071
  -4.00000    56.00000     4.92187
  -5.00000    56.00000     4.81126
  -6.00000    56.00000     4.82423
  -7.00000    56.00000     4.82080
  -8.00000    56.00000     4.93641
  -9.00000    56.00000     4.91978
 -10.00000    56.00000     4.92543
 -11.00000    56.00000     4.84053
 -12.00000    56.00000     5.24017
 -13.00000    56.00000     4.59713
 -14.00000    56.00000     4.91995
 -15.00000    56.00000     4.62048
 -16.00000    56.00000     5.02002
 -17.00000    56.00000     4.62978
 -18.00000    56.00000     5.24503
 -19.00000    56.00000     4.81712
 -20.00000    56.00000     4.81532
 -21.00000    56.00000     5.07132
 -22.00000    56.00000     5.14281
 -23.00000    56.00000     4.83540
 -24.00000    56.00000     4.79765
 -25.00000    56.00000     4.74805
 -26.00000    56.00000     4.49753
 -27.00000    56.00000     4.71912
 -28.00000    56.00000     4.35118
 -29.00000    56.00000     5.32491
 -30.00000    56.00000     4.56894
 -31.00000    56.00000     4.52803
 -32.00000    56.00000     4.57954
 -33.00000    56.00000     4.37183
 -34.00000    56.00000     4.27260
 -35.00000    56.00000     4.47174
 -36.00000    56.00000     4.26740
 -35.00000    57.00000     4.28331
 -34.00000    57.00000     4.34271
 -33.00000    57.00000     4.11112
 -32.00000    57.00000     4.83666
 -31.00000    57.00000     4.36042
 -30.00000    57.00000     4.48202
 -29.00000    57.00000     4.21837
 -28.00000    57.00000     4.22363
 -27.00000    57.00000     4.14116
 -26.00000    57.00000     4.84492
 -25.00000    57.00000     4.47802
 -24.00000    57.00000     4.72509
 -23.00000    57.00000     4.85089
 -22.00000    57.00000     4.75567
 -21.00000    57.00000     4.99351
 -20.00000    57.00000     4.93655
 -19.00000    57.00000     5.02255
 -18.00000    57.00000     6.17870
 -17.00000    57.00000     5.16241
 -16.00000    57.00000     4.82620
 -15.00000    57.00000     4.75506
 -14.00000    57.00000     4.80985
 -13.00000    57.00000     4.96467
 -12.00000    57.00000     8.92476
 -11.00000    57.00000    43.77718
 -10.00000    57.00000     5.18938
  -9.00000    57.00000     4.97459
  -8.00000    57.00000     4.95541
  -7.00000    57.00000     4.91815
  -6.00000    57.00000     4.83893
  -5.00000    57.00000     4.81588
  -4.00000    57.00000     4.71161
  -3.00000    57.00000     5.07222
  -2.00000    57.00000     4.98450
  -1.00000    57.00000     5.19939
   0.00000    57.00000     5.08125
   1.00000    57.00000     5.45792
   2.00000    57.00000     7.31065
   3.00000    57.00000     5.17673
   4.00000    57.00000     5.09325
   5.00000    57.00000     5.05479
   6.00000    57.00000     5.02350
   7.00000    57.00000     6.18987
   8.00000    57.00000     5.38195
   9.00000    57.00000     5.08704
  10.00000    57.00000     5.64032
  11.00000    57.00000     4.89236
  12.00000    57.00000     5.15248
  13.00000    57.00000     4.99259
  14.00000    57.00000     5.19621
  15.00000    57.00000     5.19822
  16.00000    57.00000     5.09261
  17.00000    57.00000     5.19713
  18.00000    57.00000     5.30713
  19.00000    57.00000     4.93016
  20.00000    57.00000     4.98615
  21.00000    57.00000     4.96555
  22.00000    57.00000     5.29501
  23.00000    57.00000     5.34563
  24.00000    57.00000     5.16455
  25.00000    57.00000     5.20534
  26.00000    57.00000     5.24157
  27.00000    57.00000     5.29390
  28.00000    57.00000     5.59417
  29.00000    57.00000     5.54646
  30.00000    57.00000     8.22538
  31.00000    57.00000     5.29545
  32.00000    57.00000     5.46700
  33.00000    57.00000     5.45340
  34.00000    57.00000     5.48139
  35.00000    57.00000     5.33373
  33.00000    58.00000     5.31321
  32.00000    58.00000     5.14595
  31.00000    58.00000     5.29639
  30.00000    58.00000     5.41977
  29.00000    58.00000     5.03915
  28.00000    58.00000     5.02019
  27.00000    58.00000     5.17353
  26.00000    58.00000     5.23148
  25.00000    58.00000     5.14814
  24.00000    58.00000     5.38018
  23.00000    58.00000     5.31657
  22.00000    58.00000     5.41744
  21.00000    58.00000     5.26351
  20.00000    58.00000     5.14892
  19.00000    58.00000     5.17865
  18.00000    58.00000     5.69887
  17.00000    58.00000     5.47594
  16.00000    58.00000     5.22425
  15.00000    58.00000     5.24583
  14.00000    58.00000     5.02583
  13.00000    58.00000     5.19542
  12.00000    58.00000     5.07802
  11.00000    58.00000     4.99407
  10.00000    58.00000     5.21950
   9.00000    58.00000     5.02920
   8.00000    58.00000     4.85207
   7.00000    58.00000     6.06162
   6.00000    58.00000     6.35902
   5.00000    58.00000     5.24767
   4.00000    58.00000     5.00942
   3.00000    58.00000     5.37379
   2.00000    58.00000     5.45724
   1.00000    58.00000     5.36208
  -0.00000    58.00000     4.84534
  -1.00000    58.00000     4.98780
  -2.00000    58.00000     4.77236
  -3.00000    58.00000     4.81126
  -4.00000    58.00000     4.78154
  -5.00000    58.00000     4.68927
  -6.00000    58.00000     5.10689
  -7.00000    58.00000     4.93193
  -8.00000    58.00000     4.73116
  -9.00000    58.00000     5.19876
 -10.00000    58.00000     5.24720
 -11.00000    58.00000     4.94898
 -12.00000    58.00000     6.02880
 -13.00000    58.00000     4.78413
 -14.00000    58.00000     4.93742
 -15.00000    58.00000     4.97852
 -16.00000    58.00000     5.03497
 -17.00000    58.00000     5.12121
 -18.00000    58.00000     6.03486
 -19.00000    58.00000     5.52366
 -20.00000    58.00000     5.74116
 -21.00000    58.00000     5.25575
 -22.00000    58.00000     5.15481
 -23.00000    58.00000     5.02997
 -24.00000    58.00000     4.81712
 -25.00000    58.00000     4.61302
 -26.00000    58.00000     4.62768
 -27.00000    58.00000     4.70882
 -28.00000    58.00000     4.52866
 -29.00000    58.00000     4.26491
 -30.00000    58.00000     4.48202
 -31.00000    58.00000     4.63894
 -32.00000    58.00000     4.46398
 -33.00000    58.00000     4.94119
 -31.00000    59.00000     4.48611
 -30.00000    59.00000     4.59480
 -29.00000    59.00000     4.50114
 -28.00000    59.00000     4.40622
 -27.00000    59.00000     4.54179
 -26.00000    59.00000     4.54121
 -25.00000    59.00000     4.76874
 -24.00000    59.00000     5.03409
 -23.00000    59.00000     5.23731
 -22.00000    59.00000     5.75063
 -21.00000    59.00000     5.30537
 -20.00000    59.00000     6.01014
 -19.00000    59.00000     5.07894
 -18.00000    59.00000     5.35064
 -17.00000    59.00000     5.16533
 -16.00000    59.00000     5.23245
 -15.00000    59.00000     4.95825
 -14.00000    59.00000     5.03991
 -13.00000    59.00000     4.86195
 -12.00000    59.00000     4.77651
 -11.00000    59.00000     4.71232
 -10.00000    59.00000     5.18515
  -9.00000    59.00000     4.92663
  -8.00000    59.00000     4.72084
  -7.00000    59.00000     4.72905
  -6.00000    59.00000     4.85968
  -5.00000    59.00000     4.80791
  -4.00000    59.00000     5.28083
  -3.00000    59.00000     4.71687
  -2.00000    59.00000     4.80882
  -1.00000    59.00000     5.00269
   0.00000    59.00000     4.77078
   1.00000    59.00000     4.74054
   2.00000    59.00000     4.71459
   3.00000    59.00000     4.77605
   4.00000    59.00000     4.90354
   5.00000    59.00000     4.99125
   6.00000    59.00000     5.09118
   7.00000    59.00000     5.19830
   8.00000    59.00000     5.11175
   9.00000    59.00000     5.02835
  10.00000    59.00000     5.14722
  11.00000    59.00000     6.44482
  12.00000    59.00000     5.17636
  13.00000    59.00000     5.65373
  14.00000    59.00000     5.92536
  15.00000    59.00000     5.31833
  16.00000    59.00000     5.03407
  17.00000    59.00000     5.32297
  18.00000    59.00000     5.50121
  19.00000    59.00000     5.17104
  20.00000    59.00000     5.07712
  21.00000    59.00000     5.21354
  22.00000    59.00000     5.38018
  23.00000    59.00000     5.83671
  24.00000    59.00000     5.75623
  25.00000    59.00000     5.54807
  26.00000    59.00000     5.37179
  27.00000    59.00000     4.84291
  28.00000    59.00000     4.81958
  29.00000    59.00000     5.00206
  30.00000    59.00000     5.55155
  31.00000    59.00000     5.06473
  29.00000    60.00000     5.09546
  28.00000    60.00000     5.46969
  27.00000    60.00000     5.50386
  26.00000    60.00000     5.21354
  25.00000    60.00000     5.65962
  24.00000    60.00000     5.70046
  23.00000    60.00000     5.48039
  22.00000    60.00000     5.78835
  21.00000    60.00000     5.35935
  20.00000    60.00000     5.18285
  19.00000    60.00000     5.84170
  18.00000    60.00000     5.27600
  17.00000    60.00000     5.21698
  16.00000    60.00000     5.46145
  15.00000    60.00000     6.63507
  14.00000    60.00000   259.91367
  13.00000    60.00000    44.39471
  12.00000    60.00000     5.44338
  11.00000    60.00000     5.93543
  10.00000    60.00000     5.37862
   9.00000    60.00000     4.94834
   8.00000    60.00000     5.21829
   7.00000    60.00000     5.05563
   6.00000    60.00000     5.67943
   5.00000    60.00000     4.67551
   4.00000    60.00000     4.72369
   3.00000    60.00000     4.63139
   2.00000    60.00000     5.21972
   1.00000    60.00000     4.66793
  -0.00000    60.00000     4.62453
  -1.00000    60.00000     4.61310
  -2.00000    60.00000     4.63736
  -3.00000    60.00000     4.65568
  -4.00000    60.00000     4.70621
  -5.00000    60.00000     4.76848
  -6.00000    60.00000     4.82987
  -7.00000    60.00000     4.61532
  -8.00000    60.00000     4.71161
  -9.00000    60.00000     4.93716
 -10.00000    60.00000     4.88583
 -11.00000    60.00000     4.71843
 -12.00000    60.00000     4.74911
 -13.00000    60.00000     4.91701
 -14.00000    60.00000     4.89773
 -15.00000    60.00000     5.14602
 -16.00000    60.00000     4.86125
 -17.00000    60.00000     4.88372
 -18.00000    60.00000     5.43152
 -19.00000    60.00000     4.96391
 -20.00000    60.00000     4.91327
 -21.00000    60.00000     5.30667
 -22.00000    60.00000     5.60827
 -23.00000    60.00000     5.17156
 -24.00000    60.00000     4.72821
 -25.00000    60.00000     4.86710
 -26.00000    60.00000     4.93742
 -27.00000    60.00000     4.54791
 -28.00000    60.00000     4.78615
 -29.00000    60.00000     4.68626
 -27.00000    61.00000     4.66181
 -26.00000    61.00000     4.71771
 -25.00000    61.00000     4.71175
 -24.00000    61.00000     5.04743
 -23.00000    61.00000     5.01515
 -22.00000    61.00000     4.88136
 -21.00000    61.00000     4.79924
 -20.00000    61.00000     4.58323
 -19.00000    61.00000     4.53879
 -18.00000    61.00000     4.60115
 -17.00000    61.00000    11.90365
 -16.00000    61.00000     5.45521
 -15.00000    61.00000     4.59177
 -14.00000    61.00000     4.82948
 -13.00000    61.00000     4.82546
 -12.00000    61.00000     4.81041
 -11.00000    61.00000     4.92973
 -10.00000    61.00000     4.88694
  -9.00000    61.00000     4.78227
  -8.00000    61.00000     4.87380
  -7.00000    61.00000     9.45687
  -6.00000    61.00000     6.89495
  -5.00000    61.00000     4.85572
  -4.00000    61.00000     4.56895
  -3.00000    61.00000     4.62060
  -2.00000    61.00000     4.64354
  -1.00000    61.00000     4.54443
   0.00000    61.00000     4.72193
   1.00000    61.00000     4.46448
   2.00000    61.00000     4.60167
   3.00000    61.00000     4.82582
   4.00000    61.00000    13.00531
   5.00000    61.00000     7.14919
   6.00000    61.00000     5.24017
   7.00000    61.00000     4.94547
   8.00000    61.00000     5.05896
   9.00000    61.00000     5.11343
  10.00000    61.00000     4.92528
  11.00000    61.00000     5.18549
  12.00000    61.00000     5.31287
  13.00000    61.00000     5.15232
  14.00000    61.00000     5.58540
  15.00000    61.00000     5.41774
  16.00000    61.00000     5.61759
  17.00000    61.00000     5.44884
  18.00000    61.00000     5.44338
  19.00000    61.00000     5.26351
  20.00000    61.00000     5.91586
  21.00000    61.00000     5.29851
  22.00000    61.00000     5.82170
  23.00000    61.00000    24.15151
  24.00000    61.00000     6.17368
  25.00000    61.00000     5.84734
  26.00000    61.00000     5.50203
  27.00000    61.00000     5.46145
  25.00000    62.00000     5.46513
  24.00000    62.00000     5.63932
  23.00000    62.00000     5.66628
  22.00000    62.00000     5.44000
  21.00000    62.00000     5.71328
  20.00000    62.00000     5.68062
  19.00000    62.00000     5.70423
  18.00000    62.00000     6.54086
  17.00000    62.00000     5.41633
  16.00000    62.00000     5.88133
  15.00000    62.00000     5.49029
  14.00000    62.00000     5.81038
  13.00000    62.00000     5.46532
  12.00000    62.00000     5.09546
  11.00000    62.00000     5.31833
  10.00000    62.00000     5.39762
   9.00000    62.00000     4.99531
   8.00000    62.00000     5.00269
   7.00000    62.00000     4.93906
   6.00000    62.00000     5.42805
   5.00000    62.00000     6.79981
   4.00000    62.00000    15.38431
   3.00000    62.00000     5.23889
   2.00000    62.00000     4.85089
   1.00000    62.00000     4.56407
  -0.00000    62.00000     4.54765
  -1.00000    62.00000     4.82742
  -2.00000    62.00000     4.59013
  -3.00000    62.00000     4.74263
  -4.00000    62.00000     4.55365
  -5.00000    62.00000     4.98281
  -6.00000    62.00000     5.91782
  -7.00000    62.00000   140.53990
  -8.00000    62.00000     5.48032
  -9.00000    62.00000     4.68324
 -10.00000    62.00000     5.01338
 -11.00000    62.00000    49.42140
 -12.00000    62.00000     9.48352
 -13.00000    62.00000     4.75905
 -14.00000    62.00000     4.67867
 -15.00000    62.00000     4.42865
 -16.00000    62.00000     4.71445
 -17.00000    62.00000     4.48202
 -18.00000    62.00000     4.38175
 -19.00000    62.00000     4.65190
 -20.00000    62.00000     4.58931
 -21.00000    62.00000     4.46702
 -22.00000    62.00000     4.94245
 -23.00000    62.00000     4.85718
 -24.00000    62.00000     4.80809
 -25.00000    62.00000     4.92663
 -22.00000    63.00000     4.65037
 -21.00000    63.00000     4.80507
 -20.00000    63.00000     4.47870
 -19.00000    63.00000     4.23724
 -18.00000    63.00000     4.43104
 -17.00000    63.00000     4.60187
 -16.00000    63.00000     4.31728
 -15.00000    63.00000     4.24824
 -14.00000    63.00000     4.40358
 -13.00000    63.00000     4.56779
 -12.00000    63.00000     4.66564
 -11.00000    63.00000     4.91701
 -10.00000    63.00000     4.91728
  -9.00000    63.00000     4.89393
  -8.00000    63.00000     4.70287
  -7.00000    63.00000     4.79345
  -6.00000    63.00000     5.08401
  -5.00000    63.00000     4.88840
  -4.00000    63.00000     4.83620
  -3.00000    63.00000     4.91938
  -2.00000    63.00000     4.58298
  -1.00000    63.00000     4.48134
   0.00000    63.00000     4.68781
   1.00000    63.00000     4.99037
   2.00000    63.00000     4.99259
   3.00000    63.00000     4.99442
   4.00000    63.00000     4.97717
   5.00000    63.00000     5.10274
   6.00000    63.00000     6.01992
   7.00000    63.00000     5.11819
   8.00000    63.00000     4.90172
   9.00000    63.00000     4.92158
  10.00000    63.00000     4.94610
  11.00000    63.00000     5.07145
  12.00000    63.00000     4.96891
  13.00000    63.00000     5.63721
  14.00000    63.00000     5.96468
  15.00000    63.00000     5.30258
  16.00000    63.00000     5.54271
  17.00000    63.00000     5.38395
  18.00000    63.00000     5.70010
  19.00000    63.00000     6.13862
  20.00000    63.00000     5.27212
  21.00000    63.00000     5.44168
  22.00000    63.00000     5.48766
  19.00000    64.00000     5.50120
  18.00000    64.00000     5.86784
  17.00000    64.00000     5.06385
  16.00000    64.00000     5.21433
  15.00000    64.00000     5.16363
  14.00000    64.00000     5.58240
  13.00000    64.00000     6.15096
  12.00000    64.00000     4.90872
  11.00000    64.00000     4.93844
  10.00000    64.00000    57.01578
   9.00000    64.00000     6.11711
   8.00000    64.00000     4.92543
   7.00000    64.00000     5.05896
   6.00000    64.00000     5.25880
   5.00000    64.00000     5.09932
   4.00000    64.00000     5.20269
   3.00000    64.00000     4.82519
   2.00000    64.00000     4.95301
   1.00000    64.00000     4.79661
  -0.00000    64.00000     4.70299
  -1.00000    64.00000     4.76087
  -2.00000    64.00000     4.58323
  -3.00000    64.00000     4.75075
  -4.00000    64.00000     4.61908
  -5.00000    64.00000     4.93778
  -6.00000    64.00000     4.86125
  -7.00000    64.00000     4.64506
  -8.00000    64.00000     4.65876
  -9.00000    64.00000     4.65496
 -10.00000    64.00000     5.04731
 -11.00000    64.00000     4.91653
 -12.00000    64.00000     4.80599
 -13.00000    64.00000     4.53994
 -14.00000    64.00000     4.32860
 -15.00000    64.00000     4.22962
 -16.00000    64.00000     4.32075
 -17.00000    64.00000     4.40555
 -18.00000    64.00000     4.18433
 -19.00000    64.00000     4.44241
 -16.00000    65.00000     4.41725
 -15.00000    65.00000     4.19727
 -14.00000    65.00000     4.39922
 -13.00000    65.00000     4.43351
 -12.00000    65.00000     4.62742
 -11.00000    65.00000     5.23511
 -10.00000    65.00000     5.63363
  -9.00000    65.00000     4.92233
  -8.00000    65.00000     4.72664
  -7.00000    65.00000     4.63586
  -6.00000    65.00000     4.85441
  -5.00000    65.00000     4.70862
  -4.00000    65.00000     4.82031
  -3.00000    65.00000     4.67937
  -2.00000    65.00000     4.70094
  -1.00000    65.00000     4.88943
   0.00000    65.00000     4.80294
   1.00000    65.00000     4.97294
   2.00000    65.00000     4.80208
   3.00000    65.00000     4.90043
   4.00000    65.00000     5.00269
   5.00000    65.00000     5.07299
   6.00000    65.00000     5.41485
   7.00000    65.00000     5.02664
   8.00000    65.00000     5.14814
   9.00000    65.00000     5.04164
  10.00000    65.00000     5.00269
  11.00000    65.00000     4.88966
  12.00000    65.00000     5.00118
  13.00000    65.00000     4.93579
  14.00000    65.00000     4.62514
  15.00000    65.00000     4.91377
  16.00000    65.00000     5.05719
  11.00000    66.00000     5.27908
  10.00000    66.00000     5.22691
   9.00000    66.00000     4.82706
   8.00000    66.00000     5.07145
   7.00000    66.00000     5.08888
   6.00000    66.00000     4.99425
   5.00000    66.00000     5.49938
   4.00000    66.00000     5.06553
   3.00000    66.00000     5.18971
   2.00000    66.00000     4.77654
   1.00000    66.00000     4.80916
  -0.00000    66.00000     4.80314
  -1.00000    66.00000     5.86911
  -2.00000    66.00000     4.82863
  -3.00000    66.00000     4.85089
  -4.00000    66.00000     4.93655
  -5.00000    66.00000     4.61831
  -6.00000    66.00000     4.72209
  -7.00000    66.00000     4.67182
  -8.00000    66.00000     4.59690
  -9.00000    66.00000     4.71445
 -10.00000    66.00000     4.50628
 -11.00000    66.00000     4.60837
   0.00000    67.00000     4.83980


==> Figures/Scripts/TIS/itmu-sn01_tis_093020_1c.txt <==
X (unit=0.3mm)	Y (unit=0.3mm)	TIS (ppm)
   0.00000   -67.00000     7.86405
  11.00000   -66.00000     7.48343
  10.00000   -66.00000     7.40248
   9.00000   -66.00000     8.79585
   8.00000   -66.00000     7.71355
   7.00000   -66.00000     7.56066
   6.00000   -66.00000     7.87682
   5.00000   -66.00000     7.92653
   4.00000   -66.00000     7.83009
   3.00000   -66.00000     7.72060
   2.00000   -66.00000     7.37461
   1.00000   -66.00000     7.39734
   0.00000   -66.00000     7.39835
  -1.00000   -66.00000     7.38872
  -2.00000   -66.00000     7.77827
  -3.00000   -66.00000     8.43954
  -4.00000   -66.00000     7.82467
  -5.00000   -66.00000     7.87057
  -6.00000   -66.00000     7.88120
  -7.00000   -66.00000     7.86527
  -8.00000   -66.00000     8.28602
  -9.00000   -66.00000     7.80883
 -10.00000   -66.00000     7.74051
 -11.00000   -66.00000     7.94201
 -16.00000   -65.00000     7.61496
 -15.00000   -65.00000     7.55169
 -14.00000   -65.00000     7.27060
 -13.00000   -65.00000     7.24470
 -12.00000   -65.00000     7.61254
 -11.00000   -65.00000     9.41633
 -10.00000   -65.00000     7.24415
  -9.00000   -65.00000     7.30376
  -8.00000   -65.00000     7.37461
  -7.00000   -65.00000     8.52699
  -6.00000   -65.00000     7.62133
  -5.00000   -65.00000     7.41247
  -4.00000   -65.00000     7.44537
  -3.00000   -65.00000     7.35282
  -2.00000   -65.00000     7.25525
  -1.00000   -65.00000     7.38821
   0.00000   -65.00000     8.42253
   1.00000   -65.00000     7.72516
   2.00000   -65.00000     7.46933
   3.00000   -65.00000     7.38722
   4.00000   -65.00000     7.29884
   5.00000   -65.00000     7.34539
   6.00000   -65.00000     7.57576
   7.00000   -65.00000     7.55306
   8.00000   -65.00000     7.65962
   9.00000   -65.00000     8.20127
  10.00000   -65.00000     8.72085
  11.00000   -65.00000     7.82623
  12.00000   -65.00000     7.71827
  13.00000   -65.00000    10.31189
  14.00000   -65.00000     8.34591
  15.00000   -65.00000    21.37329
  16.00000   -65.00000     7.77354
  19.00000   -64.00000     8.28010
  18.00000   -64.00000     8.01652
  17.00000   -64.00000    16.35909
  16.00000   -64.00000    81.08424
  15.00000   -64.00000    14.02685
  14.00000   -64.00000     8.99306
  13.00000   -64.00000     8.72090
  12.00000   -64.00000     7.92297
  11.00000   -64.00000     7.83493
  10.00000   -64.00000     7.86698
   9.00000   -64.00000     7.44797
   8.00000   -64.00000     7.40761
   7.00000   -64.00000     7.42168
   6.00000   -64.00000     7.35953
   5.00000   -64.00000     7.39999
   4.00000   -64.00000     7.22391
   3.00000   -64.00000     7.31202
   2.00000   -64.00000     7.73518
   1.00000   -64.00000     7.47839
   0.00000   -64.00000     8.79475
  -1.00000   -64.00000     7.40895
  -2.00000   -64.00000     7.26781
  -3.00000   -64.00000     7.50228
  -4.00000   -64.00000     7.91017
  -5.00000   -64.00000     7.39600
  -6.00000   -64.00000     8.58043
  -7.00000   -64.00000     7.98477
  -8.00000   -64.00000     7.36811
  -9.00000   -64.00000     7.18341
 -10.00000   -64.00000     7.34587
 -11.00000   -64.00000     7.32514
 -12.00000   -64.00000     7.34539
 -13.00000   -64.00000     7.39734
 -14.00000   -64.00000     7.20527
 -15.00000   -64.00000     7.38251
 -16.00000   -64.00000     7.25849
 -17.00000   -64.00000     9.64407
 -18.00000   -64.00000     7.26407
 -19.00000   -64.00000     7.27748
 -22.00000   -63.00000     8.24735
 -21.00000   -63.00000     7.26327
 -20.00000   -63.00000     7.06550
 -19.00000   -63.00000     7.27452
 -18.00000   -63.00000     8.65430
 -17.00000   -63.00000     7.17746
 -16.00000   -63.00000     7.44151
 -15.00000   -63.00000     7.16864
 -14.00000   -63.00000     7.06747
 -13.00000   -63.00000     7.35684
 -12.00000   -63.00000     7.29004
 -11.00000   -63.00000     7.41407
 -10.00000   -63.00000     7.49836
  -9.00000   -63.00000     7.29855
  -8.00000   -63.00000     7.63250
  -7.00000   -63.00000     7.21792
  -6.00000   -63.00000     7.38588
  -5.00000   -63.00000     8.08439
  -4.00000   -63.00000     7.59256
  -3.00000   -63.00000     7.65802
  -2.00000   -63.00000     7.24022
  -1.00000   -63.00000     7.14774
   0.00000   -63.00000     7.38322
   1.00000   -63.00000     7.34182
   2.00000   -63.00000     7.44940
   3.00000   -63.00000     7.89789
   4.00000   -63.00000     7.56822
   5.00000   -63.00000     7.27912
   6.00000   -63.00000     7.53271
   7.00000   -63.00000     7.66220
   8.00000   -63.00000     7.32671
   9.00000   -63.00000     7.37250
  10.00000   -63.00000     7.49882
  11.00000   -63.00000     7.34021
  12.00000   -63.00000     7.35322
  13.00000   -63.00000     7.63659
  14.00000   -63.00000     7.57076
  15.00000   -63.00000     7.87510
  16.00000   -63.00000     8.41876
  17.00000   -63.00000    10.42877
  18.00000   -63.00000    10.10250
  19.00000   -63.00000     8.32154
  20.00000   -63.00000     9.25737
  21.00000   -63.00000     7.75555
  22.00000   -63.00000     7.57950
  25.00000   -62.00000     8.03252
  24.00000   -62.00000     8.14537
  23.00000   -62.00000     7.85370
  22.00000   -62.00000     8.03177
  21.00000   -62.00000     9.31342
  20.00000   -62.00000    11.15385
  19.00000   -62.00000     9.95088
  18.00000   -62.00000     7.95547
  17.00000   -62.00000     7.66932
  16.00000   -62.00000     8.53458
  15.00000   -62.00000     7.99363
  14.00000   -62.00000     7.87897
  13.00000   -62.00000     9.15548
  12.00000   -62.00000     8.10464
  11.00000   -62.00000     7.70078
  10.00000   -62.00000     7.56814
   9.00000   -62.00000     7.43524
   8.00000   -62.00000     7.54804
   7.00000   -62.00000     7.39370
   6.00000   -62.00000     7.42637
   5.00000   -62.00000     7.31388
   4.00000   -62.00000     7.48426
   3.00000   -62.00000     7.44913
   2.00000   -62.00000     7.33930
   1.00000   -62.00000     8.68909
   0.00000   -62.00000     7.42918
  -1.00000   -62.00000     7.46068
  -2.00000   -62.00000     7.27616
  -3.00000   -62.00000     8.01954
  -4.00000   -62.00000    11.99240
  -5.00000   -62.00000     7.92473
  -6.00000   -62.00000     7.56563
  -7.00000   -62.00000     7.24150
  -8.00000   -62.00000     7.27094
  -9.00000   -62.00000     7.19484
 -10.00000   -62.00000     7.31028
 -11.00000   -62.00000     7.27226
 -12.00000   -62.00000     8.16902
 -13.00000   -62.00000     7.37976
 -14.00000   -62.00000     7.27371
 -15.00000   -62.00000     7.15612
 -16.00000   -62.00000     7.18341
 -17.00000   -62.00000     7.52155
 -18.00000   -62.00000     6.93003
 -19.00000   -62.00000     6.90820
 -20.00000   -62.00000     7.10371
 -21.00000   -62.00000     7.01301
 -22.00000   -62.00000     8.02635
 -23.00000   -62.00000     6.90767
 -24.00000   -62.00000     6.89168
 -25.00000   -62.00000     7.24958
 -27.00000   -61.00000     7.27452
 -26.00000   -61.00000     7.11148
 -25.00000   -61.00000     7.23290
 -24.00000   -61.00000     6.92896
 -23.00000   -61.00000     7.11864
 -22.00000   -61.00000     6.87568
 -21.00000   -61.00000     7.16317
 -20.00000   -61.00000     7.21023
 -19.00000   -61.00000     7.22278
 -18.00000   -61.00000     7.39719
 -17.00000   -61.00000     7.22035
 -16.00000   -61.00000     7.14471
 -15.00000   -61.00000     7.24993
 -14.00000   -61.00000     7.37364
 -13.00000   -61.00000     7.35799
 -12.00000   -61.00000     7.46822
 -11.00000   -61.00000     7.85252
 -10.00000   -61.00000     7.48426
  -9.00000   -61.00000     7.18956
  -8.00000   -61.00000     7.15304
  -7.00000   -61.00000     7.11327
  -6.00000   -61.00000     7.25315
  -5.00000   -61.00000     7.38554
  -4.00000   -61.00000     7.48478
  -3.00000   -61.00000     7.84601
  -2.00000   -61.00000     7.24303
  -1.00000   -61.00000     7.48226
   0.00000   -61.00000     7.34108
   1.00000   -61.00000     9.35231
   2.00000   -61.00000   163.43016
   3.00000   -61.00000     7.78801
   4.00000   -61.00000     7.12033
   5.00000   -61.00000     7.18819
   6.00000   -61.00000     7.29172
   7.00000   -61.00000     7.31696
   8.00000   -61.00000     7.86263
   9.00000   -61.00000     7.62010
  10.00000   -61.00000     7.75140
  11.00000   -61.00000     7.67451
  12.00000   -61.00000     7.97117
  13.00000   -61.00000     8.51150
  14.00000   -61.00000    11.29635
  15.00000   -61.00000     9.32668
  16.00000   -61.00000    29.64623
  17.00000   -61.00000     8.21472
  18.00000   -61.00000     8.39658
  19.00000   -61.00000     9.45248
  20.00000   -61.00000     8.85675
  21.00000   -61.00000     8.07175
  22.00000   -61.00000     8.11754
  23.00000   -61.00000     9.05623
  24.00000   -61.00000     9.07460
  25.00000   -61.00000     8.23212
  26.00000   -61.00000     8.91584
  27.00000   -61.00000     7.66157
  29.00000   -60.00000     7.71615
  28.00000   -60.00000     8.74702
  27.00000   -60.00000     8.39560
  26.00000   -60.00000     9.67756
  25.00000   -60.00000     8.89861
  24.00000   -60.00000     8.62680
  23.00000   -60.00000     7.84021
  22.00000   -60.00000     8.35079
  21.00000   -60.00000     7.74911
  20.00000   -60.00000     7.96106
  19.00000   -60.00000    11.29485
  18.00000   -60.00000     8.72963
  17.00000   -60.00000     8.82899
  16.00000   -60.00000     7.66674
  15.00000   -60.00000     8.53590
  14.00000   -60.00000     7.73268
  13.00000   -60.00000     7.42302
  12.00000   -60.00000     7.74020
  11.00000   -60.00000     7.59855
  10.00000   -60.00000     7.52018
   9.00000   -60.00000     8.15921
   8.00000   -60.00000     7.58844
   7.00000   -60.00000     7.39370
   6.00000   -60.00000     7.53268
   5.00000   -60.00000     7.69477
   4.00000   -60.00000     7.65305
   3.00000   -60.00000    14.85257
   2.00000   -60.00000     7.69561
   1.00000   -60.00000     8.28557
   0.00000   -60.00000    16.00648
  -1.00000   -60.00000     8.05622
  -2.00000   -60.00000     8.46905
  -3.00000   -60.00000     7.44797
  -4.00000   -60.00000     7.51479
  -5.00000   -60.00000     7.52255
  -6.00000   -60.00000     7.39950
  -7.00000   -60.00000     7.45524
  -8.00000   -60.00000     7.38804
  -9.00000   -60.00000     7.33526
 -10.00000   -60.00000     7.41542
 -11.00000   -60.00000     7.50872
 -12.00000   -60.00000     7.28921
 -13.00000   -60.00000     7.31819
 -14.00000   -60.00000     7.55163
 -15.00000   -60.00000     7.12748
 -16.00000   -60.00000     7.16930
 -17.00000   -60.00000    15.67120
 -18.00000   -60.00000     7.00274
 -19.00000   -60.00000     7.56567
 -20.00000   -60.00000     7.35705
 -21.00000   -60.00000     7.18010
 -22.00000   -60.00000     7.42125
 -23.00000   -60.00000    10.34195
 -24.00000   -60.00000     7.11255
 -25.00000   -60.00000     8.84705
 -26.00000   -60.00000     7.28106
 -27.00000   -60.00000     6.99037
 -28.00000   -60.00000     7.32850
 -29.00000   -60.00000     7.21483
 -31.00000   -59.00000     6.91502
 -30.00000   -59.00000     7.17238
 -29.00000   -59.00000     7.83659
 -28.00000   -59.00000     7.32039
 -27.00000   -59.00000     7.36544
 -26.00000   -59.00000     7.04203
 -25.00000   -59.00000     8.02830
 -24.00000   -59.00000     7.16930
 -23.00000   -59.00000     6.94014
 -22.00000   -59.00000     7.05119
 -21.00000   -59.00000     7.17151
 -20.00000   -59.00000     7.25359
 -19.00000   -59.00000     8.79289
 -18.00000   -59.00000     8.05964
 -17.00000   -59.00000     8.61675
 -16.00000   -59.00000     7.53539
 -15.00000   -59.00000     7.70136
 -14.00000   -59.00000     7.25838
 -13.00000   -59.00000     7.07495
 -12.00000   -59.00000     7.22691
 -11.00000   -59.00000     7.50619
 -10.00000   -59.00000     7.43929
  -9.00000   -59.00000     7.56688
  -8.00000   -59.00000     7.49238
  -7.00000   -59.00000     7.38936
  -6.00000   -59.00000     7.41850
  -5.00000   -59.00000     8.18058
  -4.00000   -59.00000     7.37958
  -3.00000   -59.00000     7.16093
  -2.00000   -59.00000     7.53031
  -1.00000   -59.00000    10.14474
   0.00000   -59.00000     7.46816
   1.00000   -59.00000     7.70490
   2.00000   -59.00000    20.01703
   3.00000   -59.00000     7.39984
   4.00000   -59.00000     7.57323
   5.00000   -59.00000     7.32065
   6.00000   -59.00000     7.43128
   7.00000   -59.00000     7.51125
   8.00000   -59.00000     7.66220
   9.00000   -59.00000     8.29630
  10.00000   -59.00000     8.14661
  11.00000   -59.00000     8.16842
  12.00000   -59.00000     8.57910
  13.00000   -59.00000     7.62154
  14.00000   -59.00000     7.58343
  15.00000   -59.00000     7.63171
  16.00000   -59.00000     8.69073
  17.00000   -59.00000     8.20830
  18.00000   -59.00000     9.26182
  19.00000   -59.00000     9.50893
  20.00000   -59.00000     7.95324
  21.00000   -59.00000     7.81792
  22.00000   -59.00000     7.79972
  23.00000   -59.00000     7.73518
  24.00000   -59.00000     8.12954
  25.00000   -59.00000     8.26484
  26.00000   -59.00000     8.50119
  27.00000   -59.00000     7.90323
  28.00000   -59.00000     9.10960
  29.00000   -59.00000    26.75091
  30.00000   -59.00000    16.37453
  31.00000   -59.00000     8.54165
  33.00000   -58.00000     8.16745
  32.00000   -58.00000    11.16829
  31.00000   -58.00000    44.09721
  30.00000   -58.00000    34.06378
  29.00000   -58.00000     8.89674
  28.00000   -58.00000     9.68660
  27.00000   -58.00000     8.26484
  26.00000   -58.00000     7.85394
  25.00000   -58.00000     8.96070
  24.00000   -58.00000     7.94057
  23.00000   -58.00000     7.87554
  22.00000   -58.00000     8.37303
  21.00000   -58.00000     7.85058
  20.00000   -58.00000     7.75542
  19.00000   -58.00000     7.60748
  18.00000   -58.00000     8.45163
  17.00000   -58.00000     9.00840
  16.00000   -58.00000     8.49305
  15.00000   -58.00000     8.29161
  14.00000   -58.00000     7.85226
  13.00000   -58.00000     7.59220
  12.00000   -58.00000     7.75816
  11.00000   -58.00000     7.69327
  10.00000   -58.00000     7.74649
   9.00000   -58.00000     8.06632
   8.00000   -58.00000     7.95799
   7.00000   -58.00000     8.70906
   6.00000   -58.00000     7.67331
   5.00000   -58.00000     7.81997
   4.00000   -58.00000     7.84886
   3.00000   -58.00000     8.60813
   2.00000   -58.00000     7.77810
   1.00000   -58.00000    10.39184
   0.00000   -58.00000    14.99639
  -1.00000   -58.00000     7.77827
  -2.00000   -58.00000     7.21792
  -3.00000   -58.00000     7.37116
  -4.00000   -58.00000     7.74639
  -5.00000   -58.00000     8.25292
  -6.00000   -58.00000     7.68108
  -7.00000   -58.00000     7.22915
  -8.00000   -58.00000     7.26407
  -9.00000   -58.00000     7.59611
 -10.00000   -58.00000     7.35343
 -11.00000   -58.00000     7.24175
 -12.00000   -58.00000     7.26247
 -13.00000   -58.00000     7.42022
 -14.00000   -58.00000     7.64172
 -15.00000   -58.00000     7.65683
 -16.00000   -58.00000     7.47074
 -17.00000   -58.00000     7.30649
 -18.00000   -58.00000     7.44913
 -19.00000   -58.00000     7.47727
 -20.00000   -58.00000     7.16030
 -21.00000   -58.00000     7.06431
 -22.00000   -58.00000     7.27452
 -23.00000   -58.00000     7.04013
 -24.00000   -58.00000     8.15800
 -25.00000   -58.00000     7.18185
 -26.00000   -58.00000     7.21694
 -27.00000   -58.00000     7.30016
 -28.00000   -58.00000     7.41919
 -29.00000   -58.00000     8.68617
 -30.00000   -58.00000     7.00178
 -31.00000   -58.00000     6.64713
 -32.00000   -58.00000    10.05191
 -33.00000   -58.00000     6.93596
 -35.00000   -57.00000     7.18757
 -34.00000   -57.00000     6.90616
 -33.00000   -57.00000     7.11987
 -32.00000   -57.00000     7.00955
 -31.00000   -57.00000     6.83554
 -30.00000   -57.00000     7.64532
 -29.00000   -57.00000    31.56545
 -28.00000   -57.00000   185.07841
 -27.00000   -57.00000     7.71847
 -26.00000   -57.00000    20.49753
 -25.00000   -57.00000     7.17746
 -24.00000   -57.00000     7.23328
 -23.00000   -57.00000     7.04786
 -22.00000   -57.00000     7.07045
 -21.00000   -57.00000     7.30262
 -20.00000   -57.00000     7.17263
 -19.00000   -57.00000     9.12875
 -18.00000   -57.00000     7.55431
 -17.00000   -57.00000     7.60103
 -16.00000   -57.00000     7.30536
 -15.00000   -57.00000    11.83683
 -14.00000   -57.00000     9.24937
 -13.00000   -57.00000     7.15371
 -12.00000   -57.00000     6.91312
 -11.00000   -57.00000     7.44662
 -10.00000   -57.00000     7.29477
  -9.00000   -57.00000     7.18646
  -8.00000   -57.00000     7.43823
  -7.00000   -57.00000     7.71968
  -6.00000   -57.00000    13.54093
  -5.00000   -57.00000     9.08775
  -4.00000   -57.00000    10.11773
  -3.00000   -57.00000    10.15287
  -2.00000   -57.00000     8.99512
  -1.00000   -57.00000     8.90273
   0.00000   -57.00000    10.41633
   1.00000   -57.00000     7.70542
   2.00000   -57.00000     7.73978
   3.00000   -57.00000     7.62226
   4.00000   -57.00000     7.91585
   5.00000   -57.00000     7.71958
   6.00000   -57.00000     7.78210
   7.00000   -57.00000     8.20459
   8.00000   -57.00000    10.63326
   9.00000   -57.00000     8.56321
  10.00000   -57.00000     8.38995
  11.00000   -57.00000     8.30472
  12.00000   -57.00000     8.43620
  13.00000   -57.00000     8.30861
  14.00000   -57.00000    16.50350
  15.00000   -57.00000    15.51652
  16.00000   -57.00000     7.74378
  17.00000   -57.00000     8.00599
  18.00000   -57.00000     8.32113
  19.00000   -57.00000     8.21695
  20.00000   -57.00000     8.41593
  21.00000   -57.00000     7.86093
  22.00000   -57.00000     7.75923
  23.00000   -57.00000     7.88601
  24.00000   -57.00000     7.78856
  25.00000   -57.00000     8.83001
  26.00000   -57.00000     8.26811
  27.00000   -57.00000     7.63385
  28.00000   -57.00000     7.67309
  29.00000   -57.00000     7.84119
  30.00000   -57.00000     9.43633
  31.00000   -57.00000     8.10325
  32.00000   -57.00000     8.46849
  33.00000   -57.00000    11.07443
  34.00000   -57.00000    12.50616
  35.00000   -57.00000     9.26813
  36.00000   -56.00000     8.70768
  35.00000   -56.00000    10.58848
  34.00000   -56.00000     8.45453
  33.00000   -56.00000     9.22689
  32.00000   -56.00000     9.20416
  31.00000   -56.00000     7.95070
  30.00000   -56.00000     8.70933
  29.00000   -56.00000     8.35772
  28.00000   -56.00000     8.74097
  27.00000   -56.00000     7.80094
  26.00000   -56.00000     8.19447
  25.00000   -56.00000     8.48274
  24.00000   -56.00000     8.15834
  23.00000   -56.00000     8.14174
  22.00000   -56.00000     8.41623
  21.00000   -56.00000     8.49373
  20.00000   -56.00000     7.66578
  19.00000   -56.00000     7.85012
  18.00000   -56.00000     7.83801
  17.00000   -56.00000     8.21748
  16.00000   -56.00000     8.54585
  15.00000   -56.00000     8.57500
  14.00000   -56.00000     8.19832
  13.00000   -56.00000     7.70142
  12.00000   -56.00000     8.13648
  11.00000   -56.00000     7.75280
  10.00000   -56.00000     7.73007
   9.00000   -56.00000     7.73977
   8.00000   -56.00000    11.77799
   7.00000   -56.00000     9.50619
   6.00000   -56.00000     7.92030
   5.00000   -56.00000     7.81449
   4.00000   -56.00000     7.51008
   3.00000   -56.00000     7.46687
   2.00000   -56.00000     8.04683
   1.00000   -56.00000     8.96780
   0.00000   -56.00000     7.64669
  -1.00000   -56.00000     7.51748
  -2.00000   -56.00000     7.33930
  -3.00000   -56.00000     8.08439
  -4.00000   -56.00000     7.29279
  -5.00000   -56.00000     8.06289
  -6.00000   -56.00000     7.45056
  -7.00000   -56.00000     7.77911
  -8.00000   -56.00000     9.02001
  -9.00000   -56.00000    10.26122
 -10.00000   -56.00000     8.54779
 -11.00000   -56.00000     8.56752
 -12.00000   -56.00000     7.83757
 -13.00000   -56.00000     7.41625
 -14.00000   -56.00000     7.29799
 -15.00000   -56.00000     7.36754
 -16.00000   -56.00000     7.34580
 -17.00000   -56.00000     7.39271
 -18.00000   -56.00000     7.20355
 -19.00000   -56.00000     7.58706
 -20.00000   -56.00000     7.04168
 -21.00000   -56.00000     7.50736
 -22.00000   -56.00000     7.33232
 -23.00000   -56.00000     7.13650
 -24.00000   -56.00000     7.27290
 -25.00000   -56.00000     7.23610
 -26.00000   -56.00000     7.13358
 -27.00000   -56.00000     7.66695
 -28.00000   -56.00000    75.73052
 -29.00000   -56.00000    15.48928
 -30.00000   -56.00000     7.36126
 -31.00000   -56.00000     8.06432
 -32.00000   -56.00000     7.04518
 -33.00000   -56.00000     6.90435
 -34.00000   -56.00000     6.92955
 -35.00000   -56.00000     7.41010
 -36.00000   -56.00000     7.18190
 -38.00000   -55.00000     7.04122
 -37.00000   -55.00000     6.94607
 -36.00000   -55.00000     6.99705
 -35.00000   -55.00000     7.10316
 -34.00000   -55.00000     7.11987
 -33.00000   -55.00000     7.40396
 -32.00000   -55.00000     7.05009
 -31.00000   -55.00000     7.42783
 -30.00000   -55.00000     7.08218
 -29.00000   -55.00000     7.65066
 -28.00000   -55.00000     7.07759
 -27.00000   -55.00000     7.03630
 -26.00000   -55.00000     7.40483
 -25.00000   -55.00000     7.21055
 -24.00000   -55.00000     7.15067
 -23.00000   -55.00000     7.27452
 -22.00000   -55.00000     7.06697
 -21.00000   -55.00000     6.91420
 -20.00000   -55.00000     6.93033
 -19.00000   -55.00000     7.46313
 -18.00000   -55.00000     7.35992
 -17.00000   -55.00000     7.62000
 -16.00000   -55.00000     7.44439
 -15.00000   -55.00000     7.36047
 -14.00000   -55.00000     7.39271
 -13.00000   -55.00000     7.55804
 -12.00000   -55.00000    10.72569
 -11.00000   -55.00000    10.26579
 -10.00000   -55.00000     7.41112
  -9.00000   -55.00000     7.28025
  -8.00000   -55.00000     7.16976
  -7.00000   -55.00000     7.17746
  -6.00000   -55.00000     7.27452
  -5.00000   -55.00000     7.57950
  -4.00000   -55.00000     7.39884
  -3.00000   -55.00000     7.43891
  -2.00000   -55.00000     7.68085
  -1.00000   -55.00000     7.38774
   0.00000   -55.00000     7.61232
   1.00000   -55.00000     7.49882
   2.00000   -55.00000     7.36964
   3.00000   -55.00000     7.45991
   4.00000   -55.00000     7.69876
   5.00000   -55.00000     7.57443
   6.00000   -55.00000     7.80600
   7.00000   -55.00000     7.67801
   8.00000   -55.00000     7.75649
   9.00000   -55.00000     7.59713
  10.00000   -55.00000     7.85252
  11.00000   -55.00000     8.03057
  12.00000   -55.00000     7.63385
  13.00000   -55.00000     7.65921
  14.00000   -55.00000     7.80498
  15.00000   -55.00000    12.11354
  16.00000   -55.00000    20.80546
  17.00000   -55.00000     8.50844
  18.00000   -55.00000     7.87539
  19.00000   -55.00000     8.26634
  20.00000   -55.00000     8.10884
  21.00000   -55.00000     7.89296
  22.00000   -55.00000     7.97117
  23.00000   -55.00000     8.11689
  24.00000   -55.00000     8.38514
  25.00000   -55.00000     8.66011
  26.00000   -55.00000     8.76856
  27.00000   -55.00000     8.01691
  28.00000   -55.00000     8.30797
  29.00000   -55.00000     8.25896
  30.00000   -55.00000     8.81921
  31.00000   -55.00000     8.32476
  32.00000   -55.00000     8.26028
  33.00000   -55.00000     8.88479
  34.00000   -55.00000     9.22625
  35.00000   -55.00000     8.37701
  36.00000   -55.00000     9.71069
  37.00000   -55.00000     8.56289
  38.00000   -55.00000     9.00421
  39.00000   -54.00000     7.91462
  38.00000   -54.00000     8.16163
  37.00000   -54.00000     8.71204
  36.00000   -54.00000     9.54347
  35.00000   -54.00000     9.12298
  34.00000   -54.00000     9.10328
  33.00000   -54.00000    12.85342
  32.00000   -54.00000     8.95630
  31.00000   -54.00000     9.15493
  30.00000   -54.00000     8.92985
  29.00000   -54.00000     8.50212
  28.00000   -54.00000     8.14089
  27.00000   -54.00000     8.45636
  26.00000   -54.00000     9.47587
  25.00000   -54.00000     8.40006
  24.00000   -54.00000     8.23876
  23.00000   -54.00000     8.05621
  22.00000   -54.00000     7.83659
  21.00000   -54.00000     8.46491
  20.00000   -54.00000     8.02365
  19.00000   -54.00000     8.49874
  18.00000   -54.00000     9.33895
  17.00000   -54.00000     8.03598
  16.00000   -54.00000     8.04390
  15.00000   -54.00000     8.37797
  14.00000   -54.00000     8.01103
  13.00000   -54.00000     8.06703
  12.00000   -54.00000     7.76625
  11.00000   -54.00000     7.96190
  10.00000   -54.00000     7.67684
   9.00000   -54.00000     7.93254
   8.00000   -54.00000     7.71495
   7.00000   -54.00000     8.20845
   6.00000   -54.00000     7.73118
   5.00000   -54.00000     7.68320
   4.00000   -54.00000     7.56567
   3.00000   -54.00000     7.54281
   2.00000   -54.00000     7.92239
   1.00000   -54.00000     7.76137
   0.00000   -54.00000     7.93398
  -1.00000   -54.00000     7.83174
  -2.00000   -54.00000     7.42205
  -3.00000   -54.00000     8.92625
  -4.00000   -54.00000     7.48482
  -5.00000   -54.00000     7.89031
  -6.00000   -54.00000     7.35992
  -7.00000   -54.00000     7.39271
  -8.00000   -54.00000     7.84216
  -9.00000   -54.00000     7.43313
 -10.00000   -54.00000     7.44591
 -11.00000   -54.00000     8.25619
 -12.00000   -54.00000    87.30697
 -13.00000   -54.00000     7.85322
 -14.00000   -54.00000     9.01355
 -15.00000   -54.00000    11.66010
 -16.00000   -54.00000     8.04267
 -17.00000   -54.00000     7.56058
 -18.00000   -54.00000     7.35953
 -19.00000   -54.00000     7.34539
 -20.00000   -54.00000     7.41407
 -21.00000   -54.00000     7.24470
 -22.00000   -54.00000     7.53785
 -23.00000   -54.00000     7.24582
 -24.00000   -54.00000     7.85876
 -25.00000   -54.00000     7.24226
 -26.00000   -54.00000     8.03452
 -27.00000   -54.00000     7.22522
 -28.00000   -54.00000     7.20071
 -29.00000   -54.00000     8.18344
 -30.00000   -54.00000     7.17151
 -31.00000   -54.00000     8.02933
 -32.00000   -54.00000     6.81524
 -33.00000   -54.00000     7.12267
 -34.00000   -54.00000     7.04502
 -35.00000   -54.00000     6.90410
 -36.00000   -54.00000     7.68041
 -37.00000   -54.00000     7.91407
 -38.00000   -54.00000     6.99626
 -39.00000   -54.00000     7.15245
 -40.00000   -53.00000     7.21680
 -39.00000   -53.00000     8.21579
 -38.00000   -53.00000     7.43273
 -37.00000   -53.00000     7.04122
 -36.00000   -53.00000     6.80768
 -35.00000   -53.00000     7.28789
 -34.00000   -53.00000     7.15082
 -33.00000   -53.00000     7.27534
 -32.00000   -53.00000     7.28431
 -31.00000   -53.00000     7.34889
 -30.00000   -53.00000     7.49607
 -29.00000   -53.00000     7.41772
 -28.00000   -53.00000     7.96828
 -27.00000   -53.00000     8.61816
 -26.00000   -53.00000     7.03868
 -25.00000   -53.00000     7.05845
 -24.00000   -53.00000     7.49492
 -23.00000   -53.00000     7.24714
 -22.00000   -53.00000     7.43117
 -21.00000   -53.00000     7.22035
 -20.00000   -53.00000     7.53402
 -19.00000   -53.00000    17.14843
 -18.00000   -53.00000     7.68436
 -17.00000   -53.00000    10.04187
 -16.00000   -53.00000    11.63429
 -15.00000   -53.00000     7.73258
 -14.00000   -53.00000     7.45450
 -13.00000   -53.00000     7.22972
 -12.00000   -53.00000    18.54384
 -11.00000   -53.00000     7.87009
 -10.00000   -53.00000     7.28054
  -9.00000   -53.00000     7.32425
  -8.00000   -53.00000     7.25917
  -7.00000   -53.00000     7.30548
  -6.00000   -53.00000     7.53165
  -5.00000   -53.00000     7.45442
  -4.00000   -53.00000     7.31634
  -3.00000   -53.00000     7.35189
  -2.00000   -53.00000    10.33687
  -1.00000   -53.00000     7.34269
   0.00000   -53.00000     7.78053
   1.00000   -53.00000     7.94790
   2.00000   -53.00000     8.24736
   3.00000   -53.00000     7.39784
   4.00000   -53.00000     7.51514
   5.00000   -53.00000     7.63402
   6.00000   -53.00000     8.47110
   7.00000   -53.00000     7.85344
   8.00000   -53.00000     8.22986
   9.00000   -53.00000     7.86168
  10.00000   -53.00000     7.76137
  11.00000   -53.00000     8.27035
  12.00000   -53.00000     7.88458
  13.00000   -53.00000     8.99778
  14.00000   -53.00000     8.02711
  15.00000   -53.00000     8.09393
  16.00000   -53.00000     8.05744
  17.00000   -53.00000    10.62774
  18.00000   -53.00000     7.88857
  19.00000   -53.00000     8.09666
  20.00000   -53.00000     8.53458
  21.00000   -53.00000     7.99139
  22.00000   -53.00000     8.14449
  23.00000   -53.00000     7.87152
  24.00000   -53.00000     7.98531
  25.00000   -53.00000     8.32394
  26.00000   -53.00000     8.38031
  27.00000   -53.00000     8.45479
  28.00000   -53.00000     9.05884
  29.00000   -53.00000     9.78932
  30.00000   -53.00000     8.79276
  31.00000   -53.00000     8.98537
  32.00000   -53.00000     8.44183
  33.00000   -53.00000     8.60684
  34.00000   -53.00000     8.38066
  35.00000   -53.00000     8.62389
  36.00000   -53.00000     8.70191
  37.00000   -53.00000     9.36312
  38.00000   -53.00000     8.42982
  39.00000   -53.00000     8.28950
  40.00000   -53.00000     8.19835
  42.00000   -52.00000     8.44652
  41.00000   -52.00000     8.16499
  40.00000   -52.00000     8.20918
  39.00000   -52.00000     8.26126
  38.00000   -52.00000     8.45557
  37.00000   -52.00000     9.32590
  36.00000   -52.00000     8.86113
  35.00000   -52.00000     8.92052
  34.00000   -52.00000     8.88227
  33.00000   -52.00000     8.71954
  32.00000   -52.00000     9.41754
  31.00000   -52.00000     8.81888
  30.00000   -52.00000     8.86461
  29.00000   -52.00000     8.95597
  28.00000   -52.00000     8.57201
  27.00000   -52.00000     8.28091
  26.00000   -52.00000     8.68910
  25.00000   -52.00000     8.64700
  24.00000   -52.00000     8.47479
  23.00000   -52.00000     8.57031
  22.00000   -52.00000     8.20404
  21.00000   -52.00000     8.20183
  20.00000   -52.00000     7.99079
  19.00000   -52.00000     8.07637
  18.00000   -52.00000     9.53382
  17.00000   -52.00000    11.19895
  16.00000   -52.00000     8.75100
  15.00000   -52.00000     8.23046
  14.00000   -52.00000     8.06363
  13.00000   -52.00000     8.29978
  12.00000   -52.00000     8.45427
  11.00000   -52.00000     8.84327
  10.00000   -52.00000     8.01507
   9.00000   -52.00000     7.64808
   8.00000   -52.00000    10.17823
   7.00000   -52.00000     8.27675
   6.00000   -52.00000     8.17206
   5.00000   -52.00000     7.72857
   4.00000   -52.00000     8.38595
   3.00000   -52.00000     7.68723
   2.00000   -52.00000     7.55054
   1.00000   -52.00000     7.74944
   0.00000   -52.00000     7.72848
  -1.00000   -52.00000     7.47583
  -2.00000   -52.00000     7.50366
  -3.00000   -52.00000     8.08646
  -4.00000   -52.00000     7.72968
  -5.00000   -52.00000     8.18825
  -6.00000   -52.00000     7.35992
  -7.00000   -52.00000     7.86263
  -8.00000   -52.00000     7.29846
  -9.00000   -52.00000     7.44439
 -10.00000   -52.00000     7.80781
 -11.00000   -52.00000     7.17504
 -12.00000   -52.00000     7.39734
 -13.00000   -52.00000     7.88816
 -14.00000   -52.00000     7.74498
 -15.00000   -52.00000     7.65405
 -16.00000   -52.00000     7.31187
 -17.00000   -52.00000    16.01820
 -18.00000   -52.00000     7.84987
 -19.00000   -52.00000    13.45435
 -20.00000   -52.00000     8.43608
 -21.00000   -52.00000     7.91017
 -22.00000   -52.00000     8.11689
 -23.00000   -52.00000     7.42772
 -24.00000   -52.00000     7.59603
 -25.00000   -52.00000     8.24329
 -26.00000   -52.00000     7.56688
 -27.00000   -52.00000     7.93218
 -28.00000   -52.00000     7.67992
 -29.00000   -52.00000     7.87760
 -30.00000   -52.00000     7.40396
 -31.00000   -52.00000     7.61620
 -32.00000   -52.00000     7.65583
 -33.00000   -52.00000     8.46103
 -34.00000   -52.00000     7.19969
 -35.00000   -52.00000     7.07521
 -36.00000   -52.00000     6.92351
 -37.00000   -52.00000     7.59217
 -38.00000   -52.00000     7.60741
 -39.00000   -52.00000     7.46570
 -40.00000   -52.00000     7.02893
 -41.00000   -52.00000     6.79757
 -42.00000   -52.00000     7.05133
 -43.00000   -51.00000     7.14119
 -42.00000   -51.00000     7.74160
 -41.00000   -51.00000    16.06286
 -40.00000   -51.00000     7.93038
 -39.00000   -51.00000     7.51513
 -38.00000   -51.00000     7.41554
 -37.00000   -51.00000     7.25725
 -36.00000   -51.00000     7.32622
 -35.00000   -51.00000     8.01150
 -34.00000   -51.00000     7.50345
 -33.00000   -51.00000     7.17987
 -32.00000   -51.00000     9.09224
 -31.00000   -51.00000     8.87952
 -30.00000   -51.00000     8.33056
 -29.00000   -51.00000     8.22303
 -28.00000   -51.00000     7.53789
 -27.00000   -51.00000     7.57833
 -26.00000   -51.00000     8.20459
 -25.00000   -51.00000     7.59215
 -24.00000   -51.00000     7.63039
 -23.00000   -51.00000     7.55556
 -22.00000   -51.00000     7.64430
 -21.00000   -51.00000     8.47061
 -20.00000   -51.00000    13.07951
 -19.00000   -51.00000     7.81833
 -18.00000   -51.00000     7.55425
 -17.00000   -51.00000     7.38971
 -16.00000   -51.00000     7.60341
 -15.00000   -51.00000     7.73298
 -14.00000   -51.00000     7.39153
 -13.00000   -51.00000     8.16745
 -12.00000   -51.00000     7.49380
 -11.00000   -51.00000     7.24672
 -10.00000   -51.00000     7.23403
  -9.00000   -51.00000     7.23141
  -8.00000   -51.00000     7.27177
  -7.00000   -51.00000     7.45701
  -6.00000   -51.00000     7.58206
  -5.00000   -51.00000     7.62123
  -4.00000   -51.00000     7.54292
  -3.00000   -51.00000     7.77424
  -2.00000   -51.00000     7.71235
  -1.00000   -51.00000    10.15628
   0.00000   -51.00000     7.53402
   1.00000   -51.00000     7.74694
   2.00000   -51.00000     8.10203
   3.00000   -51.00000     7.91160
   4.00000   -51.00000     7.84601
   5.00000   -51.00000     7.95472
   6.00000   -51.00000     8.08048
   7.00000   -51.00000     8.44863
   8.00000   -51.00000     7.95547
   9.00000   -51.00000     7.82382
  10.00000   -51.00000     7.51766
  11.00000   -51.00000     8.26479
  12.00000   -51.00000     7.77755
  13.00000   -51.00000     7.83703
  14.00000   -51.00000     7.86887
  15.00000   -51.00000     7.86358
  16.00000   -51.00000     8.35847
  17.00000   -51.00000     8.12426
  18.00000   -51.00000     7.95031
  19.00000   -51.00000     8.22813
  20.00000   -51.00000     8.47455
  21.00000   -51.00000     8.60233
  22.00000   -51.00000     9.62858
  23.00000   -51.00000     8.00025
  24.00000   -51.00000     8.41270
  25.00000   -51.00000     8.52952
  26.00000   -51.00000     8.64573
  27.00000   -51.00000     8.21472
  28.00000   -51.00000    15.82649
  29.00000   -51.00000     8.86897
  30.00000   -51.00000     8.90402
  31.00000   -51.00000     9.17454
  32.00000   -51.00000     8.62538
  33.00000   -51.00000     9.35538
  34.00000   -51.00000     9.26214
  35.00000   -51.00000     8.35642
  36.00000   -51.00000     9.63294
  37.00000   -51.00000     9.35761
  38.00000   -51.00000     8.75825
  39.00000   -51.00000     8.96233
  40.00000   -51.00000     9.33886
  41.00000   -51.00000     8.26859
  42.00000   -51.00000     8.30517
  43.00000   -51.00000     8.86621
  44.00000   -50.00000     8.44024
  43.00000   -50.00000     8.24458
  42.00000   -50.00000     8.57056
  41.00000   -50.00000     8.49394
  40.00000   -50.00000     8.76666
  39.00000   -50.00000     8.30258
  38.00000   -50.00000     8.29959
  37.00000   -50.00000     8.62686
  36.00000   -50.00000     9.57850
  35.00000   -50.00000     9.09035
  34.00000   -50.00000     9.48823
  33.00000   -50.00000     8.36763
  32.00000   -50.00000     9.03861
  31.00000   -50.00000     9.43633
  30.00000   -50.00000     8.64848
  29.00000   -50.00000     8.61096
  28.00000   -50.00000     8.89101
  27.00000   -50.00000     8.92267
  26.00000   -50.00000     8.57921
  25.00000   -50.00000     8.39125
  24.00000   -50.00000     8.30990
  23.00000   -50.00000     8.22993
  22.00000   -50.00000     8.70352
  21.00000   -50.00000     8.89287
  20.00000   -50.00000     8.97792
  19.00000   -50.00000     8.29508
  18.00000   -50.00000     8.04390
  17.00000   -50.00000     8.50233
  16.00000   -50.00000     8.32284
  15.00000   -50.00000     8.06564
  14.00000   -50.00000     7.87152
  13.00000   -50.00000     7.79684
  12.00000   -50.00000     7.86717
  11.00000   -50.00000     7.97097
  10.00000   -50.00000     8.08927
   9.00000   -50.00000     8.50078
   8.00000   -50.00000     7.97673
   7.00000   -50.00000     7.79119
   6.00000   -50.00000     7.79344
   5.00000   -50.00000     8.01566
   4.00000   -50.00000     7.62872
   3.00000   -50.00000     7.56064
   2.00000   -50.00000     7.61248
   1.00000   -50.00000     7.71995
   0.00000   -50.00000     7.91763
  -1.00000   -50.00000     7.71643
  -2.00000   -50.00000     7.83952
  -3.00000   -50.00000     8.09930
  -4.00000   -50.00000     7.68151
  -5.00000   -50.00000     7.67426
  -6.00000   -50.00000     8.12491
  -7.00000   -50.00000     8.19361
  -8.00000   -50.00000     7.35551
  -9.00000   -50.00000    10.59771
 -10.00000   -50.00000     8.11208
 -11.00000   -50.00000     7.32894
 -12.00000   -50.00000     7.40761
 -13.00000   -50.00000     7.31995
 -14.00000   -50.00000     7.39600
 -15.00000   -50.00000     7.38012
 -16.00000   -50.00000     7.67543
 -17.00000   -50.00000     7.32622
 -18.00000   -50.00000     8.30645
 -19.00000   -50.00000     7.25646
 -20.00000   -50.00000     7.38490
 -21.00000   -50.00000     7.39451
 -22.00000   -50.00000    11.04335
 -23.00000   -50.00000     9.61090
 -24.00000   -50.00000     8.10132
 -25.00000   -50.00000     7.81045
 -26.00000   -50.00000     7.96190
 -27.00000   -50.00000     8.47193
 -28.00000   -50.00000     9.51129
 -29.00000   -50.00000     7.97530
 -30.00000   -50.00000     8.28686
 -31.00000   -50.00000     7.61262
 -32.00000   -50.00000     8.43398
 -33.00000   -50.00000     7.75476
 -34.00000   -50.00000     7.22093
 -35.00000   -50.00000     6.94841
 -36.00000   -50.00000     7.06550
 -37.00000   -50.00000     7.23534
 -38.00000   -50.00000     6.81202
 -39.00000   -50.00000     6.83922
 -40.00000   -50.00000     6.91080
 -41.00000   -50.00000     7.50250
 -42.00000   -50.00000     7.03539
 -43.00000   -50.00000     7.17040
 -44.00000   -50.00000     7.22278
 -45.00000   -49.00000     6.96830
 -44.00000   -49.00000     7.12629
 -43.00000   -49.00000     7.70636
 -42.00000   -49.00000     7.32325
 -41.00000   -49.00000     7.00119
 -40.00000   -49.00000     6.90121
 -39.00000   -49.00000     7.01192
 -38.00000   -49.00000     7.14119
 -37.00000   -49.00000     6.99313
 -36.00000   -49.00000     7.09893
 -35.00000   -49.00000     7.00550
 -34.00000   -49.00000     7.53045
 -33.00000   -49.00000     7.35558
 -32.00000   -49.00000     7.19311
 -31.00000   -49.00000     7.44295
 -30.00000   -49.00000     7.66791
 -29.00000   -49.00000     7.33051
 -28.00000   -49.00000     7.54541
 -27.00000   -49.00000     9.26435
 -26.00000   -49.00000     7.48988
 -25.00000   -49.00000     7.47079
 -24.00000   -49.00000     8.40557
 -23.00000   -49.00000    13.90170
 -22.00000   -49.00000     9.44416
 -21.00000   -49.00000     7.59355
 -20.00000   -49.00000     7.81775
 -19.00000   -49.00000     7.41669
 -18.00000   -49.00000     7.38936
 -17.00000   -49.00000     7.62520
 -16.00000   -49.00000     7.52273
 -15.00000   -49.00000     7.53801
 -14.00000   -49.00000     7.61877
 -13.00000   -49.00000     7.13358
 -12.00000   -49.00000     7.34941
 -11.00000   -49.00000     7.41567
 -10.00000   -49.00000     7.22391
  -9.00000   -49.00000     7.59481
  -8.00000   -49.00000     7.49126
  -7.00000   -49.00000     7.63128
  -6.00000   -49.00000     7.48456
  -5.00000   -49.00000     7.70398
  -4.00000   -49.00000     8.18768
  -3.00000   -49.00000     7.91762
  -2.00000   -49.00000     9.14932
  -1.00000   -49.00000     7.96435
   0.00000   -49.00000     7.61246
   1.00000   -49.00000     7.68695
   2.00000   -49.00000     7.95095
   3.00000   -49.00000     7.68178
   4.00000   -49.00000     7.62482
   5.00000   -49.00000     7.84865
   6.00000   -49.00000     7.77006
   7.00000   -49.00000     8.98290
   8.00000   -49.00000     8.00025
   9.00000   -49.00000     7.70983
  10.00000   -49.00000     7.84647
  11.00000   -49.00000     8.06145
  12.00000   -49.00000     8.15707
  13.00000   -49.00000     7.79326
  14.00000   -49.00000     7.95169
  15.00000   -49.00000     8.07512
  16.00000   -49.00000     8.48120
  17.00000   -49.00000     8.14723
  18.00000   -49.00000     8.37771
  19.00000   -49.00000     8.27535
  20.00000   -49.00000     8.49679
  21.00000   -49.00000     8.44548
  22.00000   -49.00000    10.38745
  23.00000   -49.00000     8.51686
  24.00000   -49.00000     8.57934
  25.00000   -49.00000     8.52867
  26.00000   -49.00000     8.56361
  27.00000   -49.00000     9.48225
  28.00000   -49.00000     8.98059
  29.00000   -49.00000    57.94950
  30.00000   -49.00000     8.97687
  31.00000   -49.00000     8.59345
  32.00000   -49.00000     9.18748
  33.00000   -49.00000     9.54507
  34.00000   -49.00000     8.53485
  35.00000   -49.00000    10.65245
  36.00000   -49.00000     8.94155
  37.00000   -49.00000     8.70808
  38.00000   -49.00000     8.51704
  39.00000   -49.00000     8.47966
  40.00000   -49.00000     8.39375
  41.00000   -49.00000     8.51227
  42.00000   -49.00000     8.49680
  43.00000   -49.00000     9.04329
  44.00000   -49.00000     8.87539
  45.00000   -49.00000     8.75100
  46.00000   -48.00000     8.27638
  45.00000   -48.00000     8.29955
  44.00000   -48.00000    10.07222
  43.00000   -48.00000     8.85633
  42.00000   -48.00000     9.03317
  41.00000   -48.00000     8.32564
  40.00000   -48.00000     8.25896
  39.00000   -48.00000     8.55744
  38.00000   -48.00000     9.73713
  37.00000   -48.00000     9.90665
  36.00000   -48.00000     9.09575
  35.00000   -48.00000     9.02142
  34.00000   -48.00000     9.44677
  33.00000   -48.00000     8.63983
  32.00000   -48.00000     9.19426
  31.00000   -48.00000     9.49418
  30.00000   -48.00000     8.43171
  29.00000   -48.00000     8.68615
  28.00000   -48.00000     8.35772
  27.00000   -48.00000     8.64562
  26.00000   -48.00000     8.34517
  25.00000   -48.00000     8.98196
  24.00000   -48.00000     8.86687
  23.00000   -48.00000     8.34219
  22.00000   -48.00000     8.39691
  21.00000   -48.00000     8.16538
  20.00000   -48.00000     8.44778
  19.00000   -48.00000     8.30710
  18.00000   -48.00000    40.09891
  17.00000   -48.00000    22.66991
  16.00000   -48.00000     7.95264
  15.00000   -48.00000     8.12736
  14.00000   -48.00000     7.84865
  13.00000   -48.00000     7.82154
  12.00000   -48.00000     7.79511
  11.00000   -48.00000     8.15921
  10.00000   -48.00000     8.05277
   9.00000   -48.00000     7.72329
   8.00000   -48.00000     8.12571
   7.00000   -48.00000    38.33835
   6.00000   -48.00000     8.14197
   5.00000   -48.00000     8.25799
   4.00000   -48.00000     8.23270
   3.00000   -48.00000     8.41715
   2.00000   -48.00000     8.74950
   1.00000   -48.00000     8.20736
   0.00000   -48.00000     7.90009
  -1.00000   -48.00000     7.68013
  -2.00000   -48.00000     8.24409
  -3.00000   -48.00000     8.02365
  -4.00000   -48.00000     8.07637
  -5.00000   -48.00000     7.83621
  -6.00000   -48.00000     8.01228
  -7.00000   -48.00000     7.70483
  -8.00000   -48.00000     7.50872
  -9.00000   -48.00000     8.08451
 -10.00000   -48.00000     7.41612
 -11.00000   -48.00000     7.59470
 -12.00000   -48.00000     7.61635
 -13.00000   -48.00000     7.60479
 -14.00000   -48.00000     8.91230
 -15.00000   -48.00000     7.92063
 -16.00000   -48.00000     7.69850
 -17.00000   -48.00000     7.73748
 -18.00000   -48.00000     9.10095
 -19.00000   -48.00000     7.11801
 -20.00000   -48.00000     7.99219
 -21.00000   -48.00000    13.30559
 -22.00000   -48.00000     7.67917
 -23.00000   -48.00000    10.56682
 -24.00000   -48.00000     7.38872
 -25.00000   -48.00000    12.83272
 -26.00000   -48.00000     9.22115
 -27.00000   -48.00000     7.80620
 -28.00000   -48.00000     7.70570
 -29.00000   -48.00000     7.66157
 -30.00000   -48.00000     7.34424
 -31.00000   -48.00000     7.90179
 -32.00000   -48.00000     9.13961
 -33.00000   -48.00000     7.36754
 -34.00000   -48.00000     7.05785
 -35.00000   -48.00000     7.07734
 -36.00000   -48.00000     7.54424
 -37.00000   -48.00000     7.12331
 -38.00000   -48.00000     7.45300
 -39.00000   -48.00000     7.20597
 -40.00000   -48.00000     7.24714
 -41.00000   -48.00000     6.80331
 -42.00000   -48.00000     7.31907
 -43.00000   -48.00000     7.41510
 -44.00000   -48.00000     6.99814
 -45.00000   -48.00000     7.12750
 -46.00000   -48.00000     7.08935
 -47.00000   -47.00000     8.32537
 -46.00000   -47.00000     6.88412
 -45.00000   -47.00000     7.14538
 -44.00000   -47.00000     6.98057
 -43.00000   -47.00000     7.04266
 -42.00000   -47.00000     7.29279
 -41.00000   -47.00000     7.15355
 -40.00000   -47.00000     7.29959
 -39.00000   -47.00000     7.01259
 -38.00000   -47.00000     6.95819
 -37.00000   -47.00000     7.46963
 -36.00000   -47.00000     7.17040
 -35.00000   -47.00000     7.19983
 -34.00000   -47.00000     7.02529
 -33.00000   -47.00000     7.67946
 -32.00000   -47.00000     7.46313
 -31.00000   -47.00000     7.63250
 -30.00000   -47.00000     9.51900
 -29.00000   -47.00000     7.48118
 -28.00000   -47.00000     8.32366
 -27.00000   -47.00000     7.86405
 -26.00000   -47.00000    12.01884
 -25.00000   -47.00000     9.32042
 -24.00000   -47.00000     8.59056
 -23.00000   -47.00000     9.05134
 -22.00000   -47.00000    12.47310
 -21.00000   -47.00000     8.69630
 -20.00000   -47.00000     9.37020
 -19.00000   -47.00000     7.74683
 -18.00000   -47.00000     7.71173
 -17.00000   -47.00000     7.60610
 -16.00000   -47.00000     7.67543
 -15.00000   -47.00000     7.78210
 -14.00000   -47.00000     7.24415
 -13.00000   -47.00000     7.45566
 -12.00000   -47.00000     7.59603
 -11.00000   -47.00000     7.86887
 -10.00000   -47.00000     8.16597
  -9.00000   -47.00000     7.52137
  -8.00000   -47.00000     7.63402
  -7.00000   -47.00000     7.59470
  -6.00000   -47.00000     7.53535
  -5.00000   -47.00000     8.05403
  -4.00000   -47.00000     7.91851
  -3.00000   -47.00000     8.01785
  -2.00000   -47.00000     7.80884
  -1.00000   -47.00000    11.87034
   0.00000   -47.00000     8.18711
   1.00000   -47.00000     8.26351
   2.00000   -47.00000     8.28441
   3.00000   -47.00000     7.97880
   4.00000   -47.00000     8.30990
   5.00000   -47.00000     8.08236
   6.00000   -47.00000     8.09121
   7.00000   -47.00000     7.66933
   8.00000   -47.00000     7.84911
   9.00000   -47.00000     8.37420
  10.00000   -47.00000     8.25896
  11.00000   -47.00000     8.41332
  12.00000   -47.00000     8.71489
  13.00000   -47.00000     7.96457
  14.00000   -47.00000     7.97385
  15.00000   -47.00000     7.81712
  16.00000   -47.00000     7.96540
  17.00000   -47.00000     8.09121
  18.00000   -47.00000     8.28950
  19.00000   -47.00000     8.04881
  20.00000   -47.00000     8.25114
  21.00000   -47.00000     8.30625
  22.00000   -47.00000     8.51569
  23.00000   -47.00000     8.96569
  24.00000   -47.00000     8.84485
  25.00000   -47.00000     8.39441
  26.00000   -47.00000     8.54288
  27.00000   -47.00000     8.70771
  28.00000   -47.00000     8.32086
  29.00000   -47.00000     9.03071
  30.00000   -47.00000     8.90221
  31.00000   -47.00000     8.76971
  32.00000   -47.00000     8.93006
  33.00000   -47.00000     9.02405
  34.00000   -47.00000     8.76835
  35.00000   -47.00000     8.99475
  36.00000   -47.00000     9.16702
  37.00000   -47.00000     9.31873
  38.00000   -47.00000     8.67312
  39.00000   -47.00000     8.89085
  40.00000   -47.00000     8.58798
  41.00000   -47.00000     8.40420
  42.00000   -47.00000     8.54010
  43.00000   -47.00000     9.07719
  44.00000   -47.00000    68.77660
  45.00000   -47.00000     8.92185
  46.00000   -47.00000     8.51738
  47.00000   -47.00000     8.74814
  48.00000   -46.00000     9.58382
  47.00000   -46.00000     9.04611
  46.00000   -46.00000     8.37631
  45.00000   -46.00000     8.45374
  44.00000   -46.00000     8.94487
  43.00000   -46.00000     8.43171
  42.00000   -46.00000     8.72928
  41.00000   -46.00000     8.68753
  40.00000   -46.00000     9.02668
  39.00000   -46.00000   109.80734
  38.00000   -46.00000     9.60726
  37.00000   -46.00000     9.08471
  36.00000   -46.00000     9.58984
  35.00000   -46.00000     8.99638
  34.00000   -46.00000     8.89237
  33.00000   -46.00000     8.97280
  32.00000   -46.00000     8.43608
  31.00000   -46.00000     8.38266
  30.00000   -46.00000     9.22007
  29.00000   -46.00000     9.09973
  28.00000   -46.00000     8.67022
  27.00000   -46.00000     8.33978
  26.00000   -46.00000     9.65129
  25.00000   -46.00000     9.00383
  24.00000   -46.00000     8.74631
  23.00000   -46.00000     8.73688
  22.00000   -46.00000     8.56885
  21.00000   -46.00000     8.57475
  20.00000   -46.00000     8.33127
  19.00000   -46.00000     8.59232
  18.00000   -46.00000     8.01777
  17.00000   -46.00000     8.36482
  16.00000   -46.00000     8.24230
  15.00000   -46.00000     8.48120
  14.00000   -46.00000     9.08918
  13.00000   -46.00000     8.56768
  12.00000   -46.00000     8.24000
  11.00000   -46.00000     8.13100
  10.00000   -46.00000    10.01826
   9.00000   -46.00000    36.41613
   8.00000   -46.00000     7.97343
   7.00000   -46.00000     8.19575
   6.00000   -46.00000     7.98810
   5.00000   -46.00000     8.05079
   4.00000   -46.00000     7.63523
   3.00000   -46.00000     7.57834
   2.00000   -46.00000     7.78643
   1.00000   -46.00000     8.19171
   0.00000   -46.00000     8.12153
  -1.00000   -46.00000     7.68579
  -2.00000   -46.00000     7.70344
  -3.00000   -46.00000     7.72358
  -4.00000   -46.00000     7.71811
  -5.00000   -46.00000     7.87103
  -6.00000   -46.00000     8.27870
  -7.00000   -46.00000     7.76780
  -8.00000   -46.00000     8.43324
  -9.00000   -46.00000     8.47086
 -10.00000   -46.00000     8.53303
 -11.00000   -46.00000     8.13501
 -12.00000   -46.00000     8.46491
 -13.00000   -46.00000     8.45347
 -14.00000   -46.00000     8.54422
 -15.00000   -46.00000     8.28183
 -16.00000   -46.00000     8.00844
 -17.00000   -46.00000     7.74542
 -18.00000   -46.00000     8.18974
 -19.00000   -46.00000     7.67917
 -20.00000   -46.00000     8.46881
 -21.00000   -46.00000     7.52406
 -22.00000   -46.00000    16.31956
 -23.00000   -46.00000     7.40802
 -24.00000   -46.00000     7.21850
 -25.00000   -46.00000     7.81248
 -26.00000   -46.00000     8.09803
 -27.00000   -46.00000     8.73080
 -28.00000   -46.00000    11.75418
 -29.00000   -46.00000     7.37692
 -30.00000   -46.00000     7.27094
 -31.00000   -46.00000     7.51631
 -32.00000   -46.00000     8.12826
 -33.00000   -46.00000     7.74650
 -34.00000   -46.00000     7.17459
 -35.00000   -46.00000     7.76901
 -36.00000   -46.00000     7.94619
 -37.00000   -46.00000     7.86765
 -38.00000   -46.00000     7.55439
 -39.00000   -46.00000     7.37613
 -40.00000   -46.00000     7.26134
 -41.00000   -46.00000     7.29393
 -42.00000   -46.00000     7.17329
 -43.00000   -46.00000     7.10665
 -44.00000   -46.00000     7.38127
 -45.00000   -46.00000     7.09063
 -46.00000   -46.00000     7.33725
 -47.00000   -46.00000     7.15789
 -48.00000   -46.00000     7.01326
 -49.00000   -45.00000     7.27503
 -48.00000   -45.00000     6.94279
 -47.00000   -45.00000     7.15082
 -46.00000   -45.00000     6.78966
 -45.00000   -45.00000     6.88537
 -44.00000   -45.00000     6.84864
 -43.00000   -45.00000     7.17197
 -42.00000   -45.00000     7.70949
 -41.00000   -45.00000     7.21607
 -40.00000   -45.00000     7.00468
 -39.00000   -45.00000     7.65663
 -38.00000   -45.00000     7.05165
 -37.00000   -45.00000     7.11743
 -36.00000   -45.00000     7.59717
 -35.00000   -45.00000     7.05023
 -34.00000   -45.00000     7.95631
 -33.00000   -45.00000     8.47526
 -32.00000   -45.00000     7.48230
 -31.00000   -45.00000     8.95317
 -30.00000   -45.00000     8.03680
 -29.00000   -45.00000     7.75280
 -28.00000   -45.00000    12.77483
 -27.00000   -45.00000     7.92473
 -26.00000   -45.00000     7.59587
 -25.00000   -45.00000     7.76709
 -24.00000   -45.00000     7.38722
 -23.00000   -45.00000     7.16910
 -22.00000   -45.00000     7.38278
 -21.00000   -45.00000    12.01839
 -20.00000   -45.00000     7.52792
 -19.00000   -45.00000     7.77162
 -18.00000   -45.00000     8.33729
 -17.00000   -45.00000     8.20697
 -16.00000   -45.00000     7.60366
 -15.00000   -45.00000     7.56312
 -14.00000   -45.00000     7.89866
 -13.00000   -45.00000     7.61248
 -12.00000   -45.00000     7.65921
 -11.00000   -45.00000     7.94143
 -10.00000   -45.00000     7.66298
  -9.00000   -45.00000     7.56311
  -8.00000   -45.00000     7.41407
  -7.00000   -45.00000     7.98541
  -6.00000   -45.00000     7.41522
  -5.00000   -45.00000     8.02393
  -4.00000   -45.00000     7.68464
  -3.00000   -45.00000     7.59481
  -2.00000   -45.00000     7.87726
  -1.00000   -45.00000     7.71615
   0.00000   -45.00000     7.69327
   1.00000   -45.00000     7.79709
   2.00000   -45.00000     9.73042
   3.00000   -45.00000     8.02717
   4.00000   -45.00000     7.49745
   5.00000   -45.00000     8.12071
   6.00000   -45.00000     7.91496
   7.00000   -45.00000     7.94619
   8.00000   -45.00000     7.76674
   9.00000   -45.00000     7.92473
  10.00000   -45.00000     7.92894
  11.00000   -45.00000     8.19503
  12.00000   -45.00000     8.28220
  13.00000   -45.00000     7.93485
  14.00000   -45.00000     7.95922
  15.00000   -45.00000     7.89601
  16.00000   -45.00000     8.39854
  17.00000   -45.00000    26.82898
  18.00000   -45.00000   304.09476
  19.00000   -45.00000    10.20158
  20.00000   -45.00000     8.33506
  21.00000   -45.00000     9.07649
  22.00000   -45.00000     9.18047
  23.00000   -45.00000     8.32687
  24.00000   -45.00000     8.71353
  25.00000   -45.00000    24.06345
  26.00000   -45.00000    17.35901
  27.00000   -45.00000     8.39571
  28.00000   -45.00000     8.65852
  29.00000   -45.00000     9.19713
  30.00000   -45.00000     9.41583
  31.00000   -45.00000     9.55878
  32.00000   -45.00000     9.05036
  33.00000   -45.00000     9.72229
  34.00000   -45.00000     8.46696
  35.00000   -45.00000     9.08166
  36.00000   -45.00000     9.24948
  37.00000   -45.00000     8.91284
  38.00000   -45.00000     8.98468
  39.00000   -45.00000     9.42447
  40.00000   -45.00000     8.51738
  41.00000   -45.00000     8.99941
  42.00000   -45.00000     9.36535
  43.00000   -45.00000    10.11259
  44.00000   -45.00000     9.61130
  45.00000   -45.00000     8.74520
  46.00000   -45.00000     8.47037
  47.00000   -45.00000     9.23520
  48.00000   -45.00000    47.59171
  49.00000   -45.00000     9.59564
  50.00000   -44.00000     9.01192
  49.00000   -44.00000     9.50574
  48.00000   -44.00000     8.75895
  47.00000   -44.00000     8.87516
  46.00000   -44.00000     8.68457
  45.00000   -44.00000     9.80741
  44.00000   -44.00000    31.49576
  43.00000   -44.00000     8.82219
  42.00000   -44.00000     9.22674
  41.00000   -44.00000     8.94587
  40.00000   -44.00000    10.10748
  39.00000   -44.00000     8.91913
  38.00000   -44.00000     8.38780
  37.00000   -44.00000     8.87768
  36.00000   -44.00000     9.82300
  35.00000   -44.00000     9.08963
  34.00000   -44.00000     8.70775
  33.00000   -44.00000     8.88899
  32.00000   -44.00000    16.50805
  31.00000   -44.00000     8.34517
  30.00000   -44.00000     8.47265
  29.00000   -44.00000     8.81327
  28.00000   -44.00000     8.63974
  27.00000   -44.00000     8.26404
  26.00000   -44.00000     8.79302
  25.00000   -44.00000     8.56755
  24.00000   -44.00000     8.47241
  23.00000   -44.00000     8.33971
  22.00000   -44.00000     8.31807
  21.00000   -44.00000     8.60531
  20.00000   -44.00000     8.65720
  19.00000   -44.00000     9.17119
  18.00000   -44.00000     8.49986
  17.00000   -44.00000     8.19687
  16.00000   -44.00000     8.11623
  15.00000   -44.00000     8.08711
  14.00000   -44.00000     8.21567
  13.00000   -44.00000     7.94143
  12.00000   -44.00000     8.01036
  11.00000   -44.00000     8.28836
  10.00000   -44.00000     8.16196
   9.00000   -44.00000     8.26431
   8.00000   -44.00000     8.02593
   7.00000   -44.00000     8.49679
   6.00000   -44.00000     8.40257
   5.00000   -44.00000     9.36565
   4.00000   -44.00000     8.52156
   3.00000   -44.00000    10.28411
   2.00000   -44.00000   519.75018
   1.00000   -44.00000    10.72742
   0.00000   -44.00000     8.52664
  -1.00000   -44.00000     7.87106
  -2.00000   -44.00000     7.77042
  -3.00000   -44.00000     7.83899
  -4.00000   -44.00000     7.96106
  -5.00000   -44.00000     7.79652
  -6.00000   -44.00000     7.96061
  -7.00000   -44.00000     8.07512
  -8.00000   -44.00000     8.64412
  -9.00000   -44.00000     8.74814
 -10.00000   -44.00000     8.41210
 -11.00000   -44.00000     9.12092
 -12.00000   -44.00000     7.91108
 -13.00000   -44.00000     8.05422
 -14.00000   -44.00000     7.52390
 -15.00000   -44.00000     7.64377
 -16.00000   -44.00000    58.93742
 -17.00000   -44.00000    10.41578
 -18.00000   -44.00000     7.35953
 -19.00000   -44.00000     7.42418
 -20.00000   -44.00000     7.75401
 -21.00000   -44.00000    12.87513
 -22.00000   -44.00000     7.38889
 -23.00000   -44.00000     7.24135
 -24.00000   -44.00000     7.44591
 -25.00000   -44.00000     7.64533
 -26.00000   -44.00000     7.71123
 -27.00000   -44.00000     7.04786
 -28.00000   -44.00000     7.18162
 -29.00000   -44.00000     7.23403
 -30.00000   -44.00000    12.82495
 -31.00000   -44.00000     7.57460
 -32.00000   -44.00000     7.43650
 -33.00000   -44.00000     7.59090
 -34.00000   -44.00000     7.34333
 -35.00000   -44.00000     7.41760
 -36.00000   -44.00000     7.53910
 -37.00000   -44.00000     7.44430
 -38.00000   -44.00000     7.61122
 -39.00000   -44.00000     7.43823
 -40.00000   -44.00000     7.98128
 -41.00000   -44.00000     7.91462
 -42.00000   -44.00000     7.08589
 -43.00000   -44.00000     6.81308
 -44.00000   -44.00000     6.88283
 -45.00000   -44.00000     7.13358
 -46.00000   -44.00000     6.79757
 -47.00000   -44.00000     6.92526
 -48.00000   -44.00000     6.81320
 -49.00000   -44.00000     7.11144
 -50.00000   -44.00000     6.91732
 -51.00000   -43.00000     7.78643
 -50.00000   -43.00000     7.13049
 -49.00000   -43.00000     7.20770
 -48.00000   -43.00000     6.87483
 -47.00000   -43.00000     6.66149
 -46.00000   -43.00000     6.99774
 -45.00000   -43.00000     7.04157
 -44.00000   -43.00000     7.02271
 -43.00000   -43.00000     6.82637
 -42.00000   -43.00000     7.25036
 -41.00000   -43.00000     7.32961
 -40.00000   -43.00000     7.28921
 -39.00000   -43.00000     7.23778
 -38.00000   -43.00000     7.58088
 -37.00000   -43.00000     7.09838
 -36.00000   -43.00000     7.18956
 -35.00000   -43.00000     7.04168
 -34.00000   -43.00000     7.65564
 -33.00000   -43.00000     7.38752
 -32.00000   -43.00000     7.09783
 -31.00000   -43.00000     8.04068
 -30.00000   -43.00000    11.61182
 -29.00000   -43.00000     7.15067
 -28.00000   -43.00000     7.97117
 -27.00000   -43.00000     7.27534
 -26.00000   -43.00000     7.48964
 -25.00000   -43.00000     7.11509
 -24.00000   -43.00000     7.28269
 -23.00000   -43.00000     7.63642
 -22.00000   -43.00000     7.74607
 -21.00000   -43.00000     7.28676
 -20.00000   -43.00000     9.37165
 -19.00000   -43.00000     7.33839
 -18.00000   -43.00000     7.45701
 -17.00000   -43.00000     7.37782
 -16.00000   -43.00000     8.29010
 -15.00000   -43.00000     8.79571
 -14.00000   -43.00000     8.23264
 -13.00000   -43.00000     8.98130
 -12.00000   -43.00000     9.13941
 -11.00000   -43.00000     8.69628
 -10.00000   -43.00000     8.12189
  -9.00000   -43.00000     7.87009
  -8.00000   -43.00000     7.65425
  -7.00000   -43.00000     7.71987
  -6.00000   -43.00000     7.63881
  -5.00000   -43.00000     7.66276
  -4.00000   -43.00000     7.70949
  -3.00000   -43.00000    12.29799
  -2.00000   -43.00000   142.82152
  -1.00000   -43.00000     8.02164
   0.00000   -43.00000     7.79288
   1.00000   -43.00000     7.86527
   2.00000   -43.00000     7.81207
   3.00000   -43.00000     7.90627
   4.00000   -43.00000     8.04267
   5.00000   -43.00000     8.29893
   6.00000   -43.00000     8.37655
   7.00000   -43.00000     8.22484
   8.00000   -43.00000     8.06161
   9.00000   -43.00000     8.00922
  10.00000   -43.00000     8.30452
  11.00000   -43.00000     8.44652
  12.00000   -43.00000    10.30054
  13.00000   -43.00000     8.23496
  14.00000   -43.00000     8.40645
  15.00000   -43.00000     8.17296
  16.00000   -43.00000    10.36722
  17.00000   -43.00000     9.09385
  18.00000   -43.00000     8.60517
  19.00000   -43.00000     8.21377
  20.00000   -43.00000     8.38560
  21.00000   -43.00000     9.00485
  22.00000   -43.00000     8.65293
  23.00000   -43.00000     8.88299
  24.00000   -43.00000     8.73668
  25.00000   -43.00000     8.67447
  26.00000   -43.00000     8.87838
  27.00000   -43.00000     8.47086
  28.00000   -43.00000     8.66299
  29.00000   -43.00000     8.87054
  30.00000   -43.00000     8.89101
  31.00000   -43.00000     8.56334
  32.00000   -43.00000     8.10583
  33.00000   -43.00000     8.48800
  34.00000   -43.00000     8.89411
  35.00000   -43.00000     8.62540
  36.00000   -43.00000    16.50450
  37.00000   -43.00000     8.69176
  38.00000   -43.00000     8.81311
  39.00000   -43.00000     8.93065
  40.00000   -43.00000     8.72714
  41.00000   -43.00000     8.62820
  42.00000   -43.00000     9.12553
  43.00000   -43.00000    12.54543
  44.00000   -43.00000     9.43862
  45.00000   -43.00000     8.61668
  46.00000   -43.00000     9.26124
  47.00000   -43.00000     8.78993
  48.00000   -43.00000     8.76751
  49.00000   -43.00000     8.95736
  50.00000   -43.00000     9.17963
  51.00000   -43.00000     9.97453
  52.00000   -42.00000     9.54193
  51.00000   -42.00000     9.63332
  50.00000   -42.00000    13.82636
  49.00000   -42.00000    13.00947
  48.00000   -42.00000     9.19283
  47.00000   -42.00000     9.45849
  46.00000   -42.00000     8.86942
  45.00000   -42.00000     8.89562
  44.00000   -42.00000    10.39169
  43.00000   -42.00000    22.97468
  42.00000   -42.00000    18.85853
  41.00000   -42.00000     9.13491
  40.00000   -42.00000     8.70059
  39.00000   -42.00000     8.91450
  38.00000   -42.00000     8.69761
  37.00000   -42.00000     8.57921
  36.00000   -42.00000     8.60823
  35.00000   -42.00000     8.62680
  34.00000   -42.00000     9.13976
  33.00000   -42.00000     8.54329
  32.00000   -42.00000     8.75244
  31.00000   -42.00000     8.48274
  30.00000   -42.00000     8.96569
  29.00000   -42.00000     9.89881
  28.00000   -42.00000     8.84505
  27.00000   -42.00000     9.12620
  26.00000   -42.00000     8.29698
  25.00000   -42.00000     8.22536
  24.00000   -42.00000     8.90086
  23.00000   -42.00000     9.82147
  22.00000   -42.00000    10.04187
  21.00000   -42.00000     8.35961
  20.00000   -42.00000     9.40009
  19.00000   -42.00000     8.74090
  18.00000   -42.00000    13.92276
  17.00000   -42.00000    12.27780
  16.00000   -42.00000     8.53861
  15.00000   -42.00000     8.45895
  14.00000   -42.00000     9.01130
  13.00000   -42.00000     8.25924
  12.00000   -42.00000     8.06089
  11.00000   -42.00000     8.21249
  10.00000   -42.00000     8.13690
   9.00000   -42.00000     8.05821
   8.00000   -42.00000     8.47241
   7.00000   -42.00000    11.60507
   6.00000   -42.00000    11.59544
   5.00000   -42.00000     9.57738
   4.00000   -42.00000     7.86405
   3.00000   -42.00000     8.07100
   2.00000   -42.00000     8.09130
   1.00000   -42.00000     8.73932
   0.00000   -42.00000     8.12027
  -1.00000   -42.00000     8.09121
  -2.00000   -42.00000     7.67096
  -3.00000   -42.00000     9.87489
  -4.00000   -42.00000     7.75405
  -5.00000   -42.00000     7.68371
  -6.00000   -42.00000     8.30452
  -7.00000   -42.00000     7.53278
  -8.00000   -42.00000     7.64652
  -9.00000   -42.00000     7.59847
 -10.00000   -42.00000     7.69476
 -11.00000   -42.00000     7.79288
 -12.00000   -42.00000     7.63052
 -13.00000   -42.00000     7.57194
 -14.00000   -42.00000     7.64652
 -15.00000   -42.00000     7.73108
 -16.00000   -42.00000     8.83160
 -17.00000   -42.00000     8.69342
 -18.00000   -42.00000     7.54403
 -19.00000   -42.00000     7.55798
 -20.00000   -42.00000    11.07816
 -21.00000   -42.00000     7.54795
 -22.00000   -42.00000     7.48226
 -23.00000   -42.00000     7.42668
 -24.00000   -42.00000     7.37060
 -25.00000   -42.00000     7.46466
 -26.00000   -42.00000     7.48478
 -27.00000   -42.00000     6.89168
 -28.00000   -42.00000     7.15596
 -29.00000   -42.00000     8.18127
 -30.00000   -42.00000     7.47355
 -31.00000   -42.00000     7.59099
 -32.00000   -42.00000    12.11182
 -33.00000   -42.00000     7.72209
 -34.00000   -42.00000     7.35364
 -35.00000   -42.00000     7.46035
 -36.00000   -42.00000     7.43418
 -37.00000   -42.00000     7.16688
 -38.00000   -42.00000     7.52641
 -39.00000   -42.00000     7.38224
 -40.00000   -42.00000     7.33865
 -41.00000   -42.00000     6.97825
 -42.00000   -42.00000     7.00745
 -43.00000   -42.00000     7.21082
 -44.00000   -42.00000     7.24352
 -45.00000   -42.00000     8.03182
 -46.00000   -42.00000     6.97606
 -47.00000   -42.00000     7.09544
 -48.00000   -42.00000     6.91992
 -49.00000   -42.00000     7.65286
 -50.00000   -42.00000     7.22205
 -51.00000   -42.00000     7.29279
 -52.00000   -42.00000     7.62508
 -52.00000   -41.00000     7.42564
 -51.00000   -41.00000    13.20642
 -50.00000   -41.00000    29.36155
 -49.00000   -41.00000     7.10792
 -48.00000   -41.00000     7.05857
 -47.00000   -41.00000     7.35096
 -46.00000   -41.00000     7.01175
 -45.00000   -41.00000     9.14712
 -44.00000   -41.00000     7.57325
 -43.00000   -41.00000     7.90413
 -42.00000   -41.00000     6.97679
 -41.00000   -41.00000     7.15548
 -40.00000   -41.00000     6.98146
 -39.00000   -41.00000     7.00786
 -38.00000   -41.00000     7.57331
 -37.00000   -41.00000     7.43823
 -36.00000   -41.00000     7.34602
 -35.00000   -41.00000     7.54668
 -34.00000   -41.00000     7.62118
 -33.00000   -41.00000     8.51803
 -32.00000   -41.00000    11.83592
 -31.00000   -41.00000     7.05895
 -30.00000   -41.00000     7.44833
 -29.00000   -41.00000     7.10077
 -28.00000   -41.00000     7.84383
 -27.00000   -41.00000     7.42668
 -26.00000   -41.00000     7.64275
 -25.00000   -41.00000     7.34241
 -24.00000   -41.00000     7.66556
 -23.00000   -41.00000     7.06510
 -22.00000   -41.00000     7.37764
 -21.00000   -41.00000     7.79933
 -20.00000   -41.00000     7.85033
 -19.00000   -41.00000     8.94240
 -18.00000   -41.00000     9.20045
 -17.00000   -41.00000     7.79870
 -16.00000   -41.00000     8.36691
 -15.00000   -41.00000     7.82360
 -14.00000   -41.00000     7.57460
 -13.00000   -41.00000     7.37958
 -12.00000   -41.00000     7.85084
 -11.00000   -41.00000     7.46061
 -10.00000   -41.00000     8.14301
  -9.00000   -41.00000     7.91674
  -8.00000   -41.00000     7.70256
  -7.00000   -41.00000     7.48620
  -6.00000   -41.00000     7.67849
  -5.00000   -41.00000     8.08305
  -4.00000   -41.00000     8.08655
  -3.00000   -41.00000     8.45453
  -2.00000   -41.00000     8.59788
  -1.00000   -41.00000     8.57766
   0.00000   -41.00000     8.91011
   1.00000   -41.00000     8.63256
   2.00000   -41.00000     8.19391
   3.00000   -41.00000     8.28648
   4.00000   -41.00000     7.71467
   5.00000   -41.00000     7.76886
   6.00000   -41.00000     7.83952
   7.00000   -41.00000     8.40834
   8.00000   -41.00000     7.90413
   9.00000   -41.00000     8.30214
  10.00000   -41.00000     7.98665
  11.00000   -41.00000     8.59355
  12.00000   -41.00000     8.12071
  13.00000   -41.00000     8.01103
  14.00000   -41.00000     8.42502
  15.00000   -41.00000     8.44440
  16.00000   -41.00000     8.57776
  17.00000   -41.00000     8.69042
  18.00000   -41.00000    16.16642
  19.00000   -41.00000    12.80044
  20.00000   -41.00000     8.22293
  21.00000   -41.00000     8.59365
  22.00000   -41.00000     8.28790
  23.00000   -41.00000     8.34270
  24.00000   -41.00000    10.76536
  25.00000   -41.00000    15.51893
  26.00000   -41.00000    10.56958
  27.00000   -41.00000    13.36594
  28.00000   -41.00000     8.73631
  29.00000   -41.00000     8.61555
  30.00000   -41.00000     8.93094
  31.00000   -41.00000     8.68483
  32.00000   -41.00000     8.39886
  33.00000   -41.00000     8.39277
  34.00000   -41.00000     8.92625
  35.00000   -41.00000     9.09429
  36.00000   -41.00000     9.01658
  37.00000   -41.00000     9.11339
  38.00000   -41.00000     8.65130
  39.00000   -41.00000     8.41371
  40.00000   -41.00000     9.01759
  41.00000   -41.00000     9.78612
  42.00000   -41.00000     8.81752
  43.00000   -41.00000    55.45870
  44.00000   -41.00000   525.88507
  45.00000   -41.00000    10.77307
  46.00000   -41.00000     9.09531
  47.00000   -41.00000     9.34602
  48.00000   -41.00000     9.39103
  49.00000   -41.00000     9.85392
  50.00000   -41.00000   107.76094
  51.00000   -41.00000    11.09125
  52.00000   -41.00000     9.49384
  53.00000   -40.00000     9.64881
  52.00000   -40.00000     9.77097
  51.00000   -40.00000     9.59240
  50.00000   -40.00000     9.32889
  49.00000   -40.00000     9.28381
  48.00000   -40.00000     9.38910
  47.00000   -40.00000     9.16868
  46.00000   -40.00000     9.54810
  45.00000   -40.00000     8.93776
  44.00000   -40.00000    10.05520
  43.00000   -40.00000     9.25526
  42.00000   -40.00000     8.69758
  41.00000   -40.00000     8.92815
  40.00000   -40.00000    15.03617
  39.00000   -40.00000     9.39796
  38.00000   -40.00000     8.73789
  37.00000   -40.00000     8.73228
  36.00000   -40.00000     9.12157
  35.00000   -40.00000     9.07555
  34.00000   -40.00000     9.34594
  33.00000   -40.00000     9.40513
  32.00000   -40.00000     9.89228
  31.00000   -40.00000     8.67155
  30.00000   -40.00000     8.54149
  29.00000   -40.00000     8.76530
  28.00000   -40.00000   111.82605
  27.00000   -40.00000     9.76794
  26.00000   -40.00000    11.07271
  25.00000   -40.00000     8.39028
  24.00000   -40.00000     8.36936
  23.00000   -40.00000     9.40744
  22.00000   -40.00000     8.84544
  21.00000   -40.00000     8.43739
  20.00000   -40.00000     8.51167
  19.00000   -40.00000     8.47037
  18.00000   -40.00000     9.06359
  17.00000   -40.00000     8.75825
  16.00000   -40.00000     8.84525
  15.00000   -40.00000     8.06904
  14.00000   -40.00000     8.32776
  13.00000   -40.00000     8.66437
  12.00000   -40.00000     8.18283
  11.00000   -40.00000     7.85565
  10.00000   -40.00000     7.68954
   9.00000   -40.00000     7.98093
   8.00000   -40.00000     8.68458
   7.00000   -40.00000     9.71994
   6.00000   -40.00000     9.74288
   5.00000   -40.00000     9.29325
   4.00000   -40.00000     8.58643
   3.00000   -40.00000     8.70936
   2.00000   -40.00000     9.32570
   1.00000   -40.00000     8.73380
   0.00000   -40.00000     8.80741
  -1.00000   -40.00000     8.77414
  -2.00000   -40.00000     9.04786
  -3.00000   -40.00000     8.71497
  -4.00000   -40.00000     9.11413
  -5.00000   -40.00000     8.41806
  -6.00000   -40.00000     8.38995
  -7.00000   -40.00000     8.37094
  -8.00000   -40.00000     8.47061
  -9.00000   -40.00000     8.74241
 -10.00000   -40.00000     9.34592
 -11.00000   -40.00000     8.80285
 -12.00000   -40.00000     8.22536
 -13.00000   -40.00000     7.68062
 -14.00000   -40.00000     7.38322
 -15.00000   -40.00000     7.35127
 -16.00000   -40.00000     7.57834
 -17.00000   -40.00000    13.67835
 -18.00000   -40.00000     7.56575
 -19.00000   -40.00000     8.35756
 -20.00000   -40.00000     7.98903
 -21.00000   -40.00000     9.18188
 -22.00000   -40.00000     8.35117
 -23.00000   -40.00000     7.87009
 -24.00000   -40.00000     7.25271
 -25.00000   -40.00000     7.96973
 -26.00000   -40.00000     7.27371
 -27.00000   -40.00000     7.43717
 -28.00000   -40.00000     7.48485
 -29.00000   -40.00000     7.08457
 -30.00000   -40.00000     7.09361
 -31.00000   -40.00000     7.27094
 -32.00000   -40.00000     7.74650
 -33.00000   -40.00000     8.21983
 -34.00000   -40.00000   107.36852
 -35.00000   -40.00000     8.89674
 -36.00000   -40.00000     7.19415
 -37.00000   -40.00000     7.30868
 -38.00000   -40.00000     7.29279
 -39.00000   -40.00000     7.39188
 -40.00000   -40.00000     7.18931
 -41.00000   -40.00000     7.06559
 -42.00000   -40.00000     7.27307
 -43.00000   -40.00000     7.28188
 -44.00000   -40.00000     7.13460
 -45.00000   -40.00000     9.19735
 -46.00000   -40.00000     7.10665
 -47.00000   -40.00000     7.14008
 -48.00000   -40.00000     6.86938
 -49.00000   -40.00000     7.01646
 -50.00000   -40.00000     7.73368
 -51.00000   -40.00000     7.32558
 -52.00000   -40.00000     7.13289
 -53.00000   -40.00000     8.09121
 -54.00000   -39.00000    10.49522
 -53.00000   -39.00000     9.63758
 -52.00000   -39.00000     9.09434
 -51.00000   -39.00000     7.64771
 -50.00000   -39.00000     7.19899
 -49.00000   -39.00000     7.07875
 -48.00000   -39.00000     6.87697
 -47.00000   -39.00000     6.96938
 -46.00000   -39.00000     7.07875
 -45.00000   -39.00000     7.19941
 -44.00000   -39.00000     6.98381
 -43.00000   -39.00000     7.31501
 -42.00000   -39.00000     7.01090
 -41.00000   -39.00000     7.23459
 -40.00000   -39.00000     7.10370
 -39.00000   -39.00000     8.99475
 -38.00000   -39.00000     7.57950
 -37.00000   -39.00000     7.23328
 -36.00000   -39.00000     7.11982
 -35.00000   -39.00000     7.66458
 -34.00000   -39.00000    27.10725
 -33.00000   -39.00000     8.40049
 -32.00000   -39.00000     8.11268
 -31.00000   -39.00000     7.11735
 -30.00000   -39.00000     7.48064
 -29.00000   -39.00000     7.41803
 -28.00000   -39.00000     7.49697
 -27.00000   -39.00000     7.52137
 -26.00000   -39.00000     7.26900
 -25.00000   -39.00000     7.46858
 -24.00000   -39.00000     7.71037
 -23.00000   -39.00000     9.02668
 -22.00000   -39.00000     8.80149
 -21.00000   -39.00000     7.63144
 -20.00000   -39.00000     7.61753
 -19.00000   -39.00000     7.10961
 -18.00000   -39.00000     7.45307
 -17.00000   -39.00000    17.76691
 -16.00000   -39.00000     8.79786
 -15.00000   -39.00000     7.54287
 -14.00000   -39.00000     9.03720
 -13.00000   -39.00000     8.87378
 -12.00000   -39.00000     8.56019
 -11.00000   -39.00000     8.75165
 -10.00000   -39.00000     8.59663
  -9.00000   -39.00000     9.01941
  -8.00000   -39.00000     8.54601
  -7.00000   -39.00000     8.68885
  -6.00000   -39.00000     9.01091
  -5.00000   -39.00000     8.75218
  -4.00000   -39.00000     9.06398
  -3.00000   -39.00000     9.00788
  -2.00000   -39.00000     8.77970
  -1.00000   -39.00000     9.56464
   0.00000   -39.00000     9.21018
   1.00000   -39.00000     9.02768
   2.00000   -39.00000     8.97188
   3.00000   -39.00000     9.37545
   4.00000   -39.00000     9.29634
   5.00000   -39.00000     9.06138
   6.00000   -39.00000     9.29010
   7.00000   -39.00000     9.23895
   8.00000   -39.00000     9.17879
   9.00000   -39.00000     8.68751
  10.00000   -39.00000     9.11464
  11.00000   -39.00000     9.23000
  12.00000   -39.00000     8.83475
  13.00000   -39.00000     8.04734
  14.00000   -39.00000     8.44494
  15.00000   -39.00000     8.09598
  16.00000   -39.00000     8.61675
  17.00000   -39.00000     8.56755
  18.00000   -39.00000     8.26210
  19.00000   -39.00000     8.35717
  20.00000   -39.00000     8.63849
  21.00000   -39.00000     9.15579
  22.00000   -39.00000     8.36128
  23.00000   -39.00000     8.73257
  24.00000   -39.00000     9.94613
  25.00000   -39.00000     8.54288
  26.00000   -39.00000     8.24510
  27.00000   -39.00000     8.18159
  28.00000   -39.00000     8.53739
  29.00000   -39.00000     8.90873
  30.00000   -39.00000     8.61244
  31.00000   -39.00000     9.09173
  32.00000   -39.00000    10.58625
  33.00000   -39.00000    10.11248
  34.00000   -39.00000     8.78869
  35.00000   -39.00000     9.20808
  36.00000   -39.00000     9.36010
  37.00000   -39.00000     9.05036
  38.00000   -39.00000     8.72957
  39.00000   -39.00000     8.71651
  40.00000   -39.00000     9.25349
  41.00000   -39.00000     9.68518
  42.00000   -39.00000     9.12018
  43.00000   -39.00000     9.07250
  44.00000   -39.00000    11.34941
  45.00000   -39.00000     8.74090
  46.00000   -39.00000     8.70191
  47.00000   -39.00000     8.89426
  48.00000   -39.00000     8.94802
  49.00000   -39.00000     9.59070
  50.00000   -39.00000     9.53379
  51.00000   -39.00000    13.10563
  52.00000   -39.00000     9.68159
  53.00000   -39.00000    11.91107
  54.00000   -39.00000    10.08901
  55.00000   -38.00000    10.42238
  54.00000   -38.00000    10.24970
  53.00000   -38.00000    10.04025
  52.00000   -38.00000    10.10762
  51.00000   -38.00000     9.77810
  50.00000   -38.00000     9.75026
  49.00000   -38.00000     9.26534
  48.00000   -38.00000     9.51184
  47.00000   -38.00000     8.88938
  46.00000   -38.00000     8.83232
  45.00000   -38.00000     8.79152
  44.00000   -38.00000     8.55258
  43.00000   -38.00000     9.03875
  42.00000   -38.00000     8.90711
  41.00000   -38.00000     8.76236
  40.00000   -38.00000     8.72374
  39.00000   -38.00000     8.80352
  38.00000   -38.00000     8.59645
  37.00000   -38.00000     8.73387
  36.00000   -38.00000     8.73516
  35.00000   -38.00000     8.71786
  34.00000   -38.00000     9.17512
  33.00000   -38.00000     9.74068
  32.00000   -38.00000    46.36384
  31.00000   -38.00000     9.06640
  30.00000   -38.00000     8.76856
  29.00000   -38.00000     8.50386
  28.00000   -38.00000     8.84920
  27.00000   -38.00000     8.80352
  26.00000   -38.00000     8.40734
  25.00000   -38.00000     8.38362
  24.00000   -38.00000     8.55021
  23.00000   -38.00000     8.32045
  22.00000   -38.00000     8.45972
  21.00000   -38.00000     8.85178
  20.00000   -38.00000     9.71129
  19.00000   -38.00000     8.36972
  18.00000   -38.00000     8.66437
  17.00000   -38.00000     8.71484
  16.00000   -38.00000    10.03689
  15.00000   -38.00000     8.72657
  14.00000   -38.00000     9.87210
  13.00000   -38.00000     9.20643
  12.00000   -38.00000    11.72702
  11.00000   -38.00000     9.27439
  10.00000   -38.00000     9.36089
   9.00000   -38.00000     9.21509
   8.00000   -38.00000     9.54394
   7.00000   -38.00000     9.12912
   6.00000   -38.00000     8.44832
   5.00000   -38.00000     8.02365
   4.00000   -38.00000     7.88070
   3.00000   -38.00000     7.73899
   2.00000   -38.00000     7.91052
   1.00000   -38.00000     7.84285
   0.00000   -38.00000     7.64154
  -1.00000   -38.00000     7.75447
  -2.00000   -38.00000     7.67309
  -3.00000   -38.00000     7.63673
  -4.00000   -38.00000     7.53777
  -5.00000   -38.00000     7.60110
  -6.00000   -38.00000     7.74160
  -7.00000   -38.00000     7.78894
  -8.00000   -38.00000     7.68175
  -9.00000   -38.00000     8.55611
 -10.00000   -38.00000     8.39092
 -11.00000   -38.00000     9.36535
 -12.00000   -38.00000     8.93144
 -13.00000   -38.00000     8.41776
 -14.00000   -38.00000     8.70056
 -15.00000   -38.00000     8.88204
 -16.00000   -38.00000     8.20404
 -17.00000   -38.00000     9.62636
 -18.00000   -38.00000     9.16278
 -19.00000   -38.00000     7.23497
 -20.00000   -38.00000     6.99078
 -21.00000   -38.00000     7.23739
 -22.00000   -38.00000     7.34827
 -23.00000   -38.00000     7.53664
 -24.00000   -38.00000     7.88694
 -25.00000   -38.00000     9.24270
 -26.00000   -38.00000     8.23270
 -27.00000   -38.00000     7.47751
 -28.00000   -38.00000     7.75032
 -29.00000   -38.00000     7.10499
 -30.00000   -38.00000     7.09361
 -31.00000   -38.00000     7.59226
 -32.00000   -38.00000     7.60110
 -33.00000   -38.00000     7.24582
 -34.00000   -38.00000     7.23946
 -35.00000   -38.00000    10.20354
 -36.00000   -38.00000     8.77608
 -37.00000   -38.00000     7.35664
 -38.00000   -38.00000     7.06959
 -39.00000   -38.00000     7.33051
 -40.00000   -38.00000     7.03839
 -41.00000   -38.00000     7.25890
 -42.00000   -38.00000     7.24880
 -43.00000   -38.00000     7.15548
 -44.00000   -38.00000     6.95226
 -45.00000   -38.00000     7.18380
 -46.00000   -38.00000     7.03996
 -47.00000   -38.00000     7.96251
 -48.00000   -38.00000     7.04296
 -49.00000   -38.00000     6.86938
 -50.00000   -38.00000     7.03156
 -51.00000   -38.00000     9.04221
 -52.00000   -38.00000     8.91857
 -53.00000   -38.00000    10.00815
 -54.00000   -38.00000    10.75504
 -55.00000   -38.00000     8.03594
 -55.00000   -37.00000     8.75394
 -54.00000   -37.00000     9.49608
 -53.00000   -37.00000     9.94458
 -52.00000   -37.00000     9.30717
 -51.00000   -37.00000     8.85452
 -50.00000   -37.00000     9.05674
 -49.00000   -37.00000    10.04872
 -48.00000   -37.00000     8.89101
 -47.00000   -37.00000     9.10095
 -46.00000   -37.00000     6.94450
 -45.00000   -37.00000     7.69267
 -44.00000   -37.00000     7.64156
 -43.00000   -37.00000     7.06908
 -42.00000   -37.00000     7.12578
 -41.00000   -37.00000     7.17920
 -40.00000   -37.00000     7.36468
 -39.00000   -37.00000     7.70483
 -38.00000   -37.00000     7.14119
 -37.00000   -37.00000    10.33686
 -36.00000   -37.00000    11.41249
 -35.00000   -37.00000    11.43798
 -34.00000   -37.00000     7.07232
 -33.00000   -37.00000     7.48872
 -32.00000   -37.00000     6.92254
 -31.00000   -37.00000     8.50598
 -30.00000   -37.00000     7.57194
 -29.00000   -37.00000     7.27226
 -28.00000   -37.00000     7.39271
 -27.00000   -37.00000     7.68413
 -26.00000   -37.00000     7.89866
 -25.00000   -37.00000     8.22440
 -24.00000   -37.00000     7.57587
 -23.00000   -37.00000     7.13530
 -22.00000   -37.00000     7.80661
 -21.00000   -37.00000     9.82629
 -20.00000   -37.00000     8.47658
 -19.00000   -37.00000     8.93878
 -18.00000   -37.00000     8.23624
 -17.00000   -37.00000     8.60531
 -16.00000   -37.00000     9.40805
 -15.00000   -37.00000     8.26205
 -14.00000   -37.00000     8.69466
 -13.00000   -37.00000     7.83801
 -12.00000   -37.00000     7.38924
 -11.00000   -37.00000     7.31547
 -10.00000   -37.00000     7.82581
  -9.00000   -37.00000     7.75032
  -8.00000   -37.00000     7.62256
  -7.00000   -37.00000     7.93838
  -6.00000   -37.00000     8.43257
  -5.00000   -37.00000     7.82538
  -4.00000   -37.00000     7.68579
  -3.00000   -37.00000     7.65663
  -2.00000   -37.00000     7.69939
  -1.00000   -37.00000     7.87711
   0.00000   -37.00000     7.88735
   1.00000   -37.00000     8.05349
   2.00000   -37.00000     7.75890
   3.00000   -37.00000     7.79223
   4.00000   -37.00000     7.85950
   5.00000   -37.00000     7.84285
   6.00000   -37.00000     7.86093
   7.00000   -37.00000     8.15673
   8.00000   -37.00000     7.76126
   9.00000   -37.00000     7.99663
  10.00000   -37.00000     7.76836
  11.00000   -37.00000     8.93277
  12.00000   -37.00000     9.44555
  13.00000   -37.00000    11.73889
  14.00000   -37.00000     9.24091
  15.00000   -37.00000     9.50990
  16.00000   -37.00000     9.22084
  17.00000   -37.00000     9.36403
  18.00000   -37.00000     8.22889
  19.00000   -37.00000     8.28149
  20.00000   -37.00000     8.89674
  21.00000   -37.00000     8.22866
  22.00000   -37.00000     8.48514
  23.00000   -37.00000     9.06353
  24.00000   -37.00000     8.29334
  25.00000   -37.00000     8.92544
  26.00000   -37.00000     8.70764
  27.00000   -37.00000     8.53739
  28.00000   -37.00000     8.75951
  29.00000   -37.00000     8.32086
  30.00000   -37.00000     8.54555
  31.00000   -37.00000     8.20018
  32.00000   -37.00000     9.12004
  33.00000   -37.00000     9.17847
  34.00000   -37.00000     9.64995
  35.00000   -37.00000     8.84364
  36.00000   -37.00000    19.57021
  37.00000   -37.00000    62.97194
  38.00000   -37.00000     9.11424
  39.00000   -37.00000     8.54616
  40.00000   -37.00000    12.27952
  41.00000   -37.00000     8.85889
  42.00000   -37.00000     8.66746
  43.00000   -37.00000     8.77675
  44.00000   -37.00000     8.76119
  45.00000   -37.00000     9.49608
  46.00000   -37.00000     8.68032
  47.00000   -37.00000     8.98664
  48.00000   -37.00000     8.79126
  49.00000   -37.00000     9.26731
  50.00000   -37.00000     9.92733
  51.00000   -37.00000     9.72546
  52.00000   -37.00000     9.82961
  53.00000   -37.00000    16.70618
  54.00000   -37.00000    67.17682
  55.00000   -37.00000     9.93890
  56.00000   -36.00000     9.96284
  55.00000   -36.00000    10.22110
  54.00000   -36.00000    10.21709
  53.00000   -36.00000    10.74354
  52.00000   -36.00000     9.90166
  51.00000   -36.00000     9.80872
  50.00000   -36.00000     9.99435
  49.00000   -36.00000     9.42534
  48.00000   -36.00000     9.48053
  47.00000   -36.00000     9.95237
  46.00000   -36.00000     8.70183
  45.00000   -36.00000     8.78082
  44.00000   -36.00000     8.80581
  43.00000   -36.00000     8.53696
  42.00000   -36.00000     8.90412
  41.00000   -36.00000     8.80097
  40.00000   -36.00000     9.86325
  39.00000   -36.00000     8.75548
  38.00000   -36.00000     8.90788
  37.00000   -36.00000     8.91257
  36.00000   -36.00000    11.20825
  35.00000   -36.00000     8.77788
  34.00000   -36.00000     8.81576
  33.00000   -36.00000     9.84591
  32.00000   -36.00000     8.96607
  31.00000   -36.00000     8.55752
  30.00000   -36.00000     8.21760
  29.00000   -36.00000     8.38548
  28.00000   -36.00000     8.53723
  27.00000   -36.00000    14.16160
  26.00000   -36.00000     8.55464
  25.00000   -36.00000     8.89101
  24.00000   -36.00000     8.42945
  23.00000   -36.00000     8.50426
  22.00000   -36.00000     8.53016
  21.00000   -36.00000     8.76561
  20.00000   -36.00000     8.08321
  19.00000   -36.00000     8.26933
  18.00000   -36.00000    10.15798
  17.00000   -36.00000     8.91941
  16.00000   -36.00000     9.82044
  15.00000   -36.00000     9.40196
  14.00000   -36.00000    10.60278
  13.00000   -36.00000     8.88825
  12.00000   -36.00000     7.85829
  11.00000   -36.00000     7.82844
  10.00000   -36.00000     7.93875
   9.00000   -36.00000     7.95591
   8.00000   -36.00000     7.78680
   7.00000   -36.00000     7.95095
   6.00000   -36.00000     8.70768
   5.00000   -36.00000     8.73228
   4.00000   -36.00000     7.91106
   3.00000   -36.00000    17.95122
   2.00000   -36.00000     8.26811
   1.00000   -36.00000     7.85129
   0.00000   -36.00000     7.50620
  -1.00000   -36.00000     7.42575
  -2.00000   -36.00000     7.44402
  -3.00000   -36.00000     7.45099
  -4.00000   -36.00000     7.47190
  -5.00000   -36.00000     7.56563
  -6.00000   -36.00000     7.46570
  -7.00000   -36.00000     7.85876
  -8.00000   -36.00000     7.96413
  -9.00000   -36.00000     7.69097
 -10.00000   -36.00000     7.63642
 -11.00000   -36.00000     7.99538
 -12.00000   -36.00000     7.60603
 -13.00000   -36.00000     7.61872
 -14.00000   -36.00000     7.34827
 -15.00000   -36.00000     7.43033
 -16.00000   -36.00000     7.43544
 -17.00000   -36.00000     7.95279
 -18.00000   -36.00000     8.77710
 -19.00000   -36.00000     8.28324
 -20.00000   -36.00000     8.91667
 -21.00000   -36.00000     8.50292
 -22.00000   -36.00000     8.76781
 -23.00000   -36.00000     7.26576
 -24.00000   -36.00000     7.53522
 -25.00000   -36.00000     7.26049
 -26.00000   -36.00000     7.37364
 -27.00000   -36.00000     8.18275
 -28.00000   -36.00000    58.99421
 -29.00000   -36.00000     7.96413
 -30.00000   -36.00000    10.28758
 -31.00000   -36.00000     7.02958
 -32.00000   -36.00000     7.17151
 -33.00000   -36.00000     7.40483
 -34.00000   -36.00000     7.27340
 -35.00000   -36.00000    21.76546
 -36.00000   -36.00000     7.47807
 -37.00000   -36.00000     9.49142
 -38.00000   -36.00000     7.51397
 -39.00000   -36.00000     7.47587
 -40.00000   -36.00000     7.18051
 -41.00000   -36.00000     7.31573
 -42.00000   -36.00000     7.35591
 -43.00000   -36.00000     7.58832
 -44.00000   -36.00000     8.05005
 -45.00000   -36.00000     7.31977
 -46.00000   -36.00000     8.14510
 -47.00000   -36.00000     8.03057
 -48.00000   -36.00000    10.68741
 -49.00000   -36.00000     9.67591
 -50.00000   -36.00000     8.66282
 -51.00000   -36.00000    10.50229
 -52.00000   -36.00000     8.11415
 -53.00000   -36.00000     8.39494
 -54.00000   -36.00000    11.85806
 -55.00000   -36.00000    10.04506
 -56.00000   -36.00000    11.22564
 -57.00000   -35.00000    10.70127
 -56.00000   -35.00000    15.30995
 -55.00000   -35.00000    11.18918
 -54.00000   -35.00000    10.92767
 -53.00000   -35.00000    10.35207
 -52.00000   -35.00000    10.13792
 -51.00000   -35.00000    10.12438
 -50.00000   -35.00000     8.29959
 -49.00000   -35.00000     8.05744
 -48.00000   -35.00000    10.24053
 -47.00000   -35.00000    11.55238
 -46.00000   -35.00000    10.32358
 -45.00000   -35.00000     7.69996
 -44.00000   -35.00000     7.74498
 -43.00000   -35.00000     7.86120
 -42.00000   -35.00000     9.33759
 -41.00000   -35.00000     7.97242
 -40.00000   -35.00000     7.13768
 -39.00000   -35.00000     7.44645
 -38.00000   -35.00000     7.32039
 -37.00000   -35.00000     8.03327
 -36.00000   -35.00000     7.93043
 -35.00000   -35.00000     7.77147
 -34.00000   -35.00000     7.12622
 -33.00000   -35.00000     7.21306
 -32.00000   -35.00000     7.18404
 -31.00000   -35.00000     7.37364
 -30.00000   -35.00000     7.46344
 -29.00000   -35.00000     8.59952
 -28.00000   -35.00000     8.62826
 -27.00000   -35.00000     7.27226
 -26.00000   -35.00000     6.99970
 -25.00000   -35.00000     8.06361
 -24.00000   -35.00000     7.14716
 -23.00000   -35.00000     8.41332
 -22.00000   -35.00000     8.63563
 -21.00000   -35.00000     8.62982
 -20.00000   -35.00000     8.30754
 -19.00000   -35.00000     8.61096
 -18.00000   -35.00000     7.48226
 -17.00000   -35.00000     7.20770
 -16.00000   -35.00000     7.52020
 -15.00000   -35.00000     7.40794
 -14.00000   -35.00000     7.34735
 -13.00000   -35.00000     7.29034
 -12.00000   -35.00000     7.66352
 -11.00000   -35.00000     7.94266
 -10.00000   -35.00000     7.85876
  -9.00000   -35.00000     7.62615
  -8.00000   -35.00000     8.26532
  -7.00000   -35.00000     8.61534
  -6.00000   -35.00000     9.16307
  -5.00000   -35.00000     9.53503
  -4.00000   -35.00000     9.73509
  -3.00000   -35.00000     9.25813
  -2.00000   -35.00000     9.19947
  -1.00000   -35.00000     9.20645
   0.00000   -35.00000     9.69582
   1.00000   -35.00000     9.68660
   2.00000   -35.00000     9.82826
   3.00000   -35.00000    13.93754
   4.00000   -35.00000    46.95090
   5.00000   -35.00000     8.07290
   6.00000   -35.00000     7.94314
   7.00000   -35.00000     8.24964
   8.00000   -35.00000     8.11623
   9.00000   -35.00000     8.07225
  10.00000   -35.00000     7.97448
  11.00000   -35.00000     7.89880
  12.00000   -35.00000     8.01191
  13.00000   -35.00000     7.92151
  14.00000   -35.00000     8.06214
  15.00000   -35.00000     8.11546
  16.00000   -35.00000     8.52982
  17.00000   -35.00000     9.58270
  18.00000   -35.00000    10.67669
  19.00000   -35.00000     9.41352
  20.00000   -35.00000     8.82115
  21.00000   -35.00000     9.53530
  22.00000   -35.00000     8.12507
  23.00000   -35.00000     8.47479
  24.00000   -35.00000     9.09035
  25.00000   -35.00000     8.40257
  26.00000   -35.00000     8.96980
  27.00000   -35.00000     8.63698
  28.00000   -35.00000     9.26282
  29.00000   -35.00000     9.76315
  30.00000   -35.00000     8.50884
  31.00000   -35.00000     8.17020
  32.00000   -35.00000     8.91011
  33.00000   -35.00000     8.73093
  34.00000   -35.00000    26.01635
  35.00000   -35.00000    10.84924
  36.00000   -35.00000     9.43315
  37.00000   -35.00000     8.46776
  38.00000   -35.00000     8.92105
  39.00000   -35.00000     9.51407
  40.00000   -35.00000     8.74814
  41.00000   -35.00000    10.64334
  42.00000   -35.00000     9.72140
  43.00000   -35.00000     9.09619
  44.00000   -35.00000     9.40890
  45.00000   -35.00000    10.62210
  46.00000   -35.00000     9.00711
  47.00000   -35.00000    12.49378
  48.00000   -35.00000     9.06754
  49.00000   -35.00000     9.31559
  50.00000   -35.00000     9.51357
  51.00000   -35.00000    10.12269
  52.00000   -35.00000    10.20513
  53.00000   -35.00000    10.50321
  54.00000   -35.00000    10.03175
  55.00000   -35.00000    10.30749
  56.00000   -35.00000     9.99314
  57.00000   -35.00000     9.94426
  57.00000   -34.00000    10.88129
  56.00000   -34.00000    10.85036
  55.00000   -34.00000    10.07718
  54.00000   -34.00000     9.97105
  53.00000   -34.00000    10.01333
  52.00000   -34.00000    10.00479
  51.00000   -34.00000    10.38083
  50.00000   -34.00000    10.88156
  49.00000   -34.00000     9.40242
  48.00000   -34.00000     9.71993
  47.00000   -34.00000     9.34048
  46.00000   -34.00000     9.12067
  45.00000   -34.00000     9.34219
  44.00000   -34.00000     9.05491
  43.00000   -34.00000     9.78612
  42.00000   -34.00000     9.17262
  41.00000   -34.00000    15.92448
  40.00000   -34.00000     8.60392
  39.00000   -34.00000     8.65441
  38.00000   -34.00000     8.58210
  37.00000   -34.00000     8.55338
  36.00000   -34.00000     8.49130
  35.00000   -34.00000     8.78141
  34.00000   -34.00000    10.15457
  33.00000   -34.00000     8.59797
  32.00000   -34.00000     8.63687
  31.00000   -34.00000     9.06285
  30.00000   -34.00000     8.72494
  29.00000   -34.00000     8.93006
  28.00000   -34.00000     8.81856
  27.00000   -34.00000     8.72075
  26.00000   -34.00000     8.63267
  25.00000   -34.00000     8.37008
  24.00000   -34.00000     8.84783
  23.00000   -34.00000     8.41241
  22.00000   -34.00000     9.09035
  21.00000   -34.00000     9.25649
  20.00000   -34.00000     9.28841
  19.00000   -34.00000     9.58339
  18.00000   -34.00000     9.34988
  17.00000   -34.00000     8.74686
  16.00000   -34.00000     8.02123
  15.00000   -34.00000     8.05151
  14.00000   -34.00000     7.84338
  13.00000   -34.00000     8.00038
  12.00000   -34.00000     8.14723
  11.00000   -34.00000     8.01248
  10.00000   -34.00000     7.91318
   9.00000   -34.00000     8.55352
   8.00000   -34.00000     8.59094
   7.00000   -34.00000    44.37077
   6.00000   -34.00000    56.98077
   5.00000   -34.00000     9.37011
   4.00000   -34.00000     7.75293
   3.00000   -34.00000     9.67265
   2.00000   -34.00000     7.71467
   1.00000   -34.00000     7.76745
   0.00000   -34.00000     7.73378
  -1.00000   -34.00000     7.59088
  -2.00000   -34.00000     8.12762
  -3.00000   -34.00000     7.79064
  -4.00000   -34.00000     7.83733
  -5.00000   -34.00000     8.09939
  -6.00000   -34.00000     7.69332
  -7.00000   -34.00000     7.56700
  -8.00000   -34.00000     7.60859
  -9.00000   -34.00000     7.56567
 -10.00000   -34.00000     7.89122
 -11.00000   -34.00000    12.58934
 -12.00000   -34.00000    10.95425
 -13.00000   -34.00000     8.03132
 -14.00000   -34.00000     7.86603
 -15.00000   -34.00000     7.75621
 -16.00000   -34.00000     7.63415
 -17.00000   -34.00000     7.25402
 -18.00000   -34.00000     7.19554
 -19.00000   -34.00000     7.44797
 -20.00000   -34.00000     7.59985
 -21.00000   -34.00000   197.15741
 -22.00000   -34.00000     9.88154
 -23.00000   -34.00000     8.28867
 -24.00000   -34.00000     8.53303
 -25.00000   -34.00000    10.33177
 -26.00000   -34.00000    10.22017
 -27.00000   -34.00000    23.04543
 -28.00000   -34.00000     7.64395
 -29.00000   -34.00000     7.32647
 -30.00000   -34.00000     8.08055
 -31.00000   -34.00000     7.77478
 -32.00000   -34.00000     7.70192
 -33.00000   -34.00000     7.05748
 -34.00000   -34.00000     7.28950
 -35.00000   -34.00000     7.24993
 -36.00000   -34.00000     7.29477
 -37.00000   -34.00000     7.31301
 -38.00000   -34.00000    10.02837
 -39.00000   -34.00000     7.25646
 -40.00000   -34.00000     7.52658
 -41.00000   -34.00000     7.64533
 -42.00000   -34.00000    35.13590
 -43.00000   -34.00000     8.42539
 -44.00000   -34.00000     9.18665
 -45.00000   -34.00000    10.31944
 -46.00000   -34.00000     8.84008
 -47.00000   -34.00000     7.97467
 -48.00000   -34.00000     8.04735
 -49.00000   -34.00000     9.11901
 -50.00000   -34.00000     9.56625
 -51.00000   -34.00000     9.53551
 -52.00000   -34.00000     9.45566
 -53.00000   -34.00000    11.63593
 -54.00000   -34.00000    10.79620
 -55.00000   -34.00000    12.53844
 -56.00000   -34.00000    13.00306
 -57.00000   -34.00000    12.83177
 -58.00000   -33.00000     8.95704
 -57.00000   -33.00000    10.58422
 -56.00000   -33.00000     9.20355
 -55.00000   -33.00000     9.48728
 -54.00000   -33.00000    10.94143
 -53.00000   -33.00000    10.75896
 -52.00000   -33.00000    10.33654
 -51.00000   -33.00000    10.46631
 -50.00000   -33.00000     9.16278
 -49.00000   -33.00000     8.25064
 -48.00000   -33.00000     9.67393
 -47.00000   -33.00000     8.37832
 -46.00000   -33.00000     7.92330
 -45.00000   -33.00000     8.81099
 -44.00000   -33.00000     8.33266
 -43.00000   -33.00000     8.52884
 -42.00000   -33.00000     8.72922
 -41.00000   -33.00000     8.11880
 -40.00000   -33.00000     7.98682
 -39.00000   -33.00000     8.80445
 -38.00000   -33.00000     9.51162
 -37.00000   -33.00000    10.90581
 -36.00000   -33.00000    10.04340
 -35.00000   -33.00000     7.48847
 -34.00000   -33.00000     7.74607
 -33.00000   -33.00000     7.53532
 -32.00000   -33.00000     7.53159
 -31.00000   -33.00000     8.39646
 -30.00000   -33.00000     7.62256
 -29.00000   -33.00000     7.06371
 -28.00000   -33.00000     7.23627
 -27.00000   -33.00000     7.06382
 -26.00000   -33.00000     9.44555
 -25.00000   -33.00000     8.26580
 -24.00000   -33.00000     9.94077
 -23.00000   -33.00000     8.79352
 -22.00000   -33.00000     7.53415
 -21.00000   -33.00000     7.19242
 -20.00000   -33.00000     8.53033
 -19.00000   -33.00000     7.38403
 -18.00000   -33.00000     8.02635
 -17.00000   -33.00000     7.92294
 -16.00000   -33.00000     7.31660
 -15.00000   -33.00000     7.69073
 -14.00000   -33.00000     8.80286
 -13.00000   -33.00000     8.06757
 -12.00000   -33.00000     7.47220
 -11.00000   -33.00000     7.45156
 -10.00000   -33.00000     7.85612
  -9.00000   -33.00000     7.83469
  -8.00000   -33.00000     8.05747
  -7.00000   -33.00000     8.04390
  -6.00000   -33.00000     8.08663
  -5.00000   -33.00000     8.00407
  -4.00000   -33.00000     8.14237
  -3.00000   -33.00000     7.79270
  -2.00000   -33.00000     7.47225
  -1.00000   -33.00000     7.48734
   0.00000   -33.00000     7.66791
   1.00000   -33.00000     7.96106
   2.00000   -33.00000     7.93338
   3.00000   -33.00000     7.74987
   4.00000   -33.00000     7.99756
   5.00000   -33.00000     8.23624
   6.00000   -33.00000    13.37168
   7.00000   -33.00000   859.55804
   8.00000   -33.00000   861.30884
   9.00000   -33.00000    98.86887
  10.00000   -33.00000     9.75203
  11.00000   -33.00000    10.10248
  12.00000   -33.00000     8.96445
  13.00000   -33.00000     8.19687
  14.00000   -33.00000     8.13291
  15.00000   -33.00000     8.25924
  16.00000   -33.00000     8.08236
  17.00000   -33.00000     8.23542
  18.00000   -33.00000     8.31464
  19.00000   -33.00000     8.03673
  20.00000   -33.00000     9.87142
  21.00000   -33.00000     9.89751
  22.00000   -33.00000     9.35853
  23.00000   -33.00000     9.18783
  24.00000   -33.00000    12.94662
  25.00000   -33.00000    10.63813
  26.00000   -33.00000     8.67021
  27.00000   -33.00000     8.37290
  28.00000   -33.00000     8.35566
  29.00000   -33.00000     8.33137
  30.00000   -33.00000     8.49130
  31.00000   -33.00000     8.85931
  32.00000   -33.00000     8.77119
  33.00000   -33.00000     8.54165
  34.00000   -33.00000     8.45840
  35.00000   -33.00000     8.42661
  36.00000   -33.00000     8.28195
  37.00000   -33.00000     8.31593
  38.00000   -33.00000     8.43228
  39.00000   -33.00000     8.62108
  40.00000   -33.00000     8.59056
  41.00000   -33.00000     8.90112
  42.00000   -33.00000     9.98792
  43.00000   -33.00000     9.18390
  44.00000   -33.00000     9.16251
  45.00000   -33.00000     8.85315
  46.00000   -33.00000     8.82516
  47.00000   -33.00000     8.75825
  48.00000   -33.00000     9.55038
  49.00000   -33.00000     9.41523
  50.00000   -33.00000     9.99956
  51.00000   -33.00000     9.51924
  52.00000   -33.00000     9.86115
  53.00000   -33.00000    10.04838
  54.00000   -33.00000    10.00296
  55.00000   -33.00000    10.30618
  56.00000   -33.00000    10.25063
  57.00000   -33.00000    10.19687
  58.00000   -33.00000     9.98643
  58.00000   -32.00000    10.20355
  57.00000   -32.00000    11.69369
  56.00000   -32.00000    10.33441
  55.00000   -32.00000    10.46072
  54.00000   -32.00000    11.25683
  53.00000   -32.00000    10.60781
  52.00000   -32.00000    10.65643
  51.00000   -32.00000     9.78437
  50.00000   -32.00000     9.63469
  49.00000   -32.00000    10.22556
  48.00000   -32.00000     9.53012
  47.00000   -32.00000     9.89713
  46.00000   -32.00000     8.76709
  45.00000   -32.00000     8.77312
  44.00000   -32.00000     8.91640
  43.00000   -32.00000     9.23623
  42.00000   -32.00000     8.71954
  41.00000   -32.00000     9.77779
  40.00000   -32.00000     8.63272
  39.00000   -32.00000     8.52461
  38.00000   -32.00000     8.66005
  37.00000   -32.00000     8.78029
  36.00000   -32.00000     8.70771
  35.00000   -32.00000     8.96980
  34.00000   -32.00000     9.21429
  33.00000   -32.00000     8.70472
  32.00000   -32.00000     8.58221
  31.00000   -32.00000     8.81174
  30.00000   -32.00000     9.50120
  29.00000   -32.00000     8.84603
  28.00000   -32.00000     8.50538
  27.00000   -32.00000     8.57199
  26.00000   -32.00000     8.23624
  25.00000   -32.00000     8.06432
  24.00000   -32.00000     9.50761
  23.00000   -32.00000     9.37004
  22.00000   -32.00000    10.79947
  21.00000   -32.00000     9.36783
  20.00000   -32.00000     8.22941
  19.00000   -32.00000     8.03052
  18.00000   -32.00000     8.09792
  17.00000   -32.00000     8.15621
  16.00000   -32.00000     8.45505
  15.00000   -32.00000     7.90610
  14.00000   -32.00000     7.96869
  13.00000   -32.00000     9.88027
  12.00000   -32.00000     8.78029
  11.00000   -32.00000     7.72366
  10.00000   -32.00000     8.62408
   9.00000   -32.00000     9.67440
   8.00000   -32.00000    10.44654
   7.00000   -32.00000    19.11387
   6.00000   -32.00000    12.45925
   5.00000   -32.00000    13.45333
   4.00000   -32.00000     7.81248
   3.00000   -32.00000     7.80458
   2.00000   -32.00000     7.99583
   1.00000   -32.00000     8.05820
   0.00000   -32.00000     8.25747
  -1.00000   -32.00000     8.00183
  -2.00000   -32.00000     8.12153
  -3.00000   -32.00000     7.88020
  -4.00000   -32.00000     8.16224
  -5.00000   -32.00000     8.01353
  -6.00000   -32.00000     7.96993
  -7.00000   -32.00000     8.06414
  -8.00000   -32.00000     8.11945
  -9.00000   -32.00000     8.29289
 -10.00000   -32.00000     7.41305
 -11.00000   -32.00000     7.52036
 -12.00000   -32.00000     7.83064
 -13.00000   -32.00000     7.95215
 -14.00000   -32.00000     7.79223
 -15.00000   -32.00000     7.31502
 -16.00000   -32.00000     7.30941
 -17.00000   -32.00000     8.82712
 -18.00000   -32.00000     8.08984
 -19.00000   -32.00000     7.01284
 -20.00000   -32.00000     7.08692
 -21.00000   -32.00000     7.37346
 -22.00000   -32.00000     7.27339
 -23.00000   -32.00000     7.09489
 -24.00000   -32.00000     7.15612
 -25.00000   -32.00000     8.58643
 -26.00000   -32.00000     9.10850
 -27.00000   -32.00000     8.19631
 -28.00000   -32.00000   102.09691
 -29.00000   -32.00000    11.24798
 -30.00000   -32.00000     8.72975
 -31.00000   -32.00000     7.08589
 -32.00000   -32.00000     9.96253
 -33.00000   -32.00000     9.11914
 -34.00000   -32.00000    28.32184
 -35.00000   -32.00000    20.66385
 -36.00000   -32.00000    10.45107
 -37.00000   -32.00000   428.47485
 -38.00000   -32.00000    12.23727
 -39.00000   -32.00000    11.37099
 -40.00000   -32.00000     7.93405
 -41.00000   -32.00000     7.59847
 -42.00000   -32.00000     7.99867
 -43.00000   -32.00000    10.24786
 -44.00000   -32.00000     9.78918
 -45.00000   -32.00000     8.89612
 -46.00000   -32.00000     8.20864
 -47.00000   -32.00000     8.38430
 -48.00000   -32.00000     8.83910
 -49.00000   -32.00000     9.60577
 -50.00000   -32.00000    10.86107
 -51.00000   -32.00000     9.81137
 -52.00000   -32.00000    11.79969
 -53.00000   -32.00000    12.01198
 -54.00000   -32.00000    11.53083
 -55.00000   -32.00000     8.93969
 -56.00000   -32.00000     8.10271
 -57.00000   -32.00000     8.62236
 -58.00000   -32.00000     7.95983
 -59.00000   -31.00000    10.41847
 -58.00000   -31.00000     9.94232
 -57.00000   -31.00000     8.81921
 -56.00000   -31.00000     8.59355
 -55.00000   -31.00000     7.66039
 -54.00000   -31.00000     7.55185
 -53.00000   -31.00000     8.48097
 -52.00000   -31.00000     8.97385
 -51.00000   -31.00000    10.97797
 -50.00000   -31.00000     8.84623
 -49.00000   -31.00000    10.84307
 -48.00000   -31.00000     8.96943
 -47.00000   -31.00000     8.69756
 -46.00000   -31.00000    10.44756
 -45.00000   -31.00000     8.37174
 -44.00000   -31.00000     8.07573
 -43.00000   -31.00000     8.03523
 -42.00000   -31.00000    10.58818
 -41.00000   -31.00000     8.91885
 -40.00000   -31.00000     8.32237
 -39.00000   -31.00000    11.87540
 -38.00000   -31.00000     8.02787
 -37.00000   -31.00000     7.34063
 -36.00000   -31.00000     7.55040
 -35.00000   -31.00000     7.71607
 -34.00000   -31.00000     7.85779
 -33.00000   -31.00000     8.88413
 -32.00000   -31.00000     7.92174
 -31.00000   -31.00000     7.48230
 -30.00000   -31.00000     7.51885
 -29.00000   -31.00000     7.98191
 -28.00000   -31.00000     9.04427
 -27.00000   -31.00000    12.64934
 -26.00000   -31.00000     8.32154
 -25.00000   -31.00000     7.41906
 -24.00000   -31.00000     7.28794
 -23.00000   -31.00000     7.58706
 -22.00000   -31.00000     7.46570
 -21.00000   -31.00000     7.04390
 -20.00000   -31.00000     6.85484
 -19.00000   -31.00000     8.07301
 -18.00000   -31.00000     8.27090
 -17.00000   -31.00000     7.18578
 -16.00000   -31.00000     7.47360
 -15.00000   -31.00000     7.72164
 -14.00000   -31.00000     7.83218
 -13.00000   -31.00000     8.77528
 -12.00000   -31.00000     8.27321
 -11.00000   -31.00000     7.82267
 -10.00000   -31.00000     7.63022
  -9.00000   -31.00000     8.05621
  -8.00000   -31.00000     8.25621
  -7.00000   -31.00000     9.16530
  -6.00000   -31.00000    10.55263
  -5.00000   -31.00000    11.33859
  -4.00000   -31.00000    12.11181
  -3.00000   -31.00000    11.88475
  -2.00000   -31.00000    12.03080
  -1.00000   -31.00000    11.91895
   0.00000   -31.00000    12.35470
   1.00000   -31.00000    13.36114
   2.00000   -31.00000    13.00035
   3.00000   -31.00000    12.27126
   4.00000   -31.00000    10.92280
   5.00000   -31.00000     9.00561
   6.00000   -31.00000     8.20553
   7.00000   -31.00000     7.87897
   8.00000   -31.00000     8.60363
   9.00000   -31.00000     7.93194
  10.00000   -31.00000     8.04264
  11.00000   -31.00000     7.88908
  12.00000   -31.00000     8.38678
  13.00000   -31.00000     8.60372
  14.00000   -31.00000     8.71480
  15.00000   -31.00000     8.56334
  16.00000   -31.00000    10.63030
  17.00000   -31.00000     8.23444
  18.00000   -31.00000     8.34911
  19.00000   -31.00000     7.97425
  20.00000   -31.00000     7.92385
  21.00000   -31.00000     7.94652
  22.00000   -31.00000     7.78331
  23.00000   -31.00000    10.00451
  24.00000   -31.00000     9.56246
  25.00000   -31.00000     9.54936
  26.00000   -31.00000     8.94487
  27.00000   -31.00000     8.28511
  28.00000   -31.00000    13.97265
  29.00000   -31.00000     8.21357
  30.00000   -31.00000     8.34253
  31.00000   -31.00000     8.19228
  32.00000   -31.00000     8.41966
  33.00000   -31.00000     8.90815
  34.00000   -31.00000     8.34500
  35.00000   -31.00000     8.55421
  36.00000   -31.00000     8.40225
  37.00000   -31.00000     8.65008
  38.00000   -31.00000     8.68486
  39.00000   -31.00000     8.50406
  40.00000   -31.00000    12.36219
  41.00000   -31.00000     8.89474
  42.00000   -31.00000    18.72367
  43.00000   -31.00000    15.93913
  44.00000   -31.00000     9.05385
  45.00000   -31.00000     8.73638
  46.00000   -31.00000     8.93728
  47.00000   -31.00000     9.55407
  48.00000   -31.00000     9.32746
  49.00000   -31.00000    10.04005
  50.00000   -31.00000     9.45691
  51.00000   -31.00000     9.45463
  52.00000   -31.00000     9.81713
  53.00000   -31.00000     9.95127
  54.00000   -31.00000    42.56395
  55.00000   -31.00000    10.20188
  56.00000   -31.00000    10.06021
  57.00000   -31.00000    10.05515
  58.00000   -31.00000    14.15625
  59.00000   -31.00000    28.60329
  59.00000   -30.00000    10.20189
  58.00000   -30.00000    10.13280
  57.00000   -30.00000    11.25353
  56.00000   -30.00000    11.05001
  55.00000   -30.00000    10.61816
  54.00000   -30.00000    10.99726
  53.00000   -30.00000    38.83437
  52.00000   -30.00000    13.03649
  51.00000   -30.00000    12.18471
  50.00000   -30.00000     9.70801
  49.00000   -30.00000     9.63944
  48.00000   -30.00000     9.31559
  47.00000   -30.00000     8.91612
  46.00000   -30.00000     8.84642
  45.00000   -30.00000    11.66326
  44.00000   -30.00000     8.84227
  43.00000   -30.00000     9.24892
  42.00000   -30.00000     9.06635
  41.00000   -30.00000     9.04263
  40.00000   -30.00000     9.08213
  39.00000   -30.00000     8.81131
  38.00000   -30.00000     8.68484
  37.00000   -30.00000     8.57753
  36.00000   -30.00000     8.37254
  35.00000   -30.00000    15.44663
  34.00000   -30.00000    12.66021
  33.00000   -30.00000     8.96333
  32.00000   -30.00000     8.53994
  31.00000   -30.00000     8.13774
  30.00000   -30.00000     8.07170
  29.00000   -30.00000     8.59911
  28.00000   -30.00000     8.33337
  27.00000   -30.00000     9.72291
  26.00000   -30.00000     8.62256
  25.00000   -30.00000     9.73058
  24.00000   -30.00000     9.23455
  23.00000   -30.00000     8.47241
  22.00000   -30.00000     8.22813
  21.00000   -30.00000     7.94085
  20.00000   -30.00000     8.29849
  19.00000   -30.00000     8.34068
  18.00000   -30.00000     7.97303
  17.00000   -30.00000     9.78246
  16.00000   -30.00000    16.41341
  15.00000   -30.00000     8.28881
  14.00000   -30.00000     8.53894
  13.00000   -30.00000    12.31591
  12.00000   -30.00000     8.55464
  11.00000   -30.00000     8.07845
  10.00000   -30.00000     8.05151
   9.00000   -30.00000     8.56436
   8.00000   -30.00000    10.58239
   7.00000   -30.00000    12.77387
   6.00000   -30.00000    10.68449
   5.00000   -30.00000     9.59133
   4.00000   -30.00000     8.07427
   3.00000   -30.00000     8.01768
   2.00000   -30.00000     8.43069
   1.00000   -30.00000     9.45225
   0.00000   -30.00000    15.98956
  -1.00000   -30.00000     8.27042
  -2.00000   -30.00000     7.73067
  -3.00000   -30.00000     7.47326
  -4.00000   -30.00000     7.81511
  -5.00000   -30.00000     7.67307
  -6.00000   -30.00000     7.87682
  -7.00000   -30.00000     7.77617
  -8.00000   -30.00000     8.90757
  -9.00000   -30.00000    10.59473
 -10.00000   -30.00000    10.31506
 -11.00000   -30.00000    10.37572
 -12.00000   -30.00000     9.32183
 -13.00000   -30.00000     7.98585
 -14.00000   -30.00000     7.62524
 -15.00000   -30.00000     7.79767
 -16.00000   -30.00000     8.44805
 -17.00000   -30.00000     7.48343
 -18.00000   -30.00000     7.97385
 -19.00000   -30.00000     7.79064
 -20.00000   -30.00000     7.13761
 -21.00000   -30.00000     8.47526
 -22.00000   -30.00000     7.40747
 -23.00000   -30.00000     7.09176
 -24.00000   -30.00000     7.28431
 -25.00000   -30.00000     7.37631
 -26.00000   -30.00000     7.51784
 -27.00000   -30.00000     8.36856
 -28.00000   -30.00000     9.66580
 -29.00000   -30.00000     9.45372
 -30.00000   -30.00000     8.57489
 -31.00000   -30.00000    44.13081
 -32.00000   -30.00000     8.60233
 -33.00000   -30.00000     8.14425
 -34.00000   -30.00000     7.86792
 -35.00000   -30.00000     8.10337
 -36.00000   -30.00000     8.04139
 -37.00000   -30.00000     8.05746
 -38.00000   -30.00000     8.01575
 -39.00000   -30.00000   203.13405
 -40.00000   -30.00000    11.28495
 -41.00000   -30.00000     8.15827
 -42.00000   -30.00000     7.95547
 -43.00000   -30.00000     7.57329
 -44.00000   -30.00000     8.48910
 -45.00000   -30.00000     8.78290
 -46.00000   -30.00000     8.74399
 -47.00000   -30.00000     8.86461
 -48.00000   -30.00000     9.45544
 -49.00000   -30.00000    11.57659
 -50.00000   -30.00000     9.25203
 -51.00000   -30.00000    11.31527
 -52.00000   -30.00000    10.16327
 -53.00000   -30.00000     8.76265
 -54.00000   -30.00000     7.94496
 -55.00000   -30.00000     8.09131
 -56.00000   -30.00000     8.03673
 -57.00000   -30.00000     8.68910
 -58.00000   -30.00000     8.57488
 -59.00000   -30.00000     7.55171
 -60.00000   -29.00000     7.03156
 -59.00000   -29.00000     8.45010
 -58.00000   -29.00000     8.71366
 -57.00000   -29.00000     7.62143
 -56.00000   -29.00000     8.48976
 -55.00000   -29.00000     8.30645
 -54.00000   -29.00000     8.39745
 -53.00000   -29.00000     8.23953
 -52.00000   -29.00000     8.72505
 -51.00000   -29.00000    19.90233
 -50.00000   -29.00000     8.11962
 -49.00000   -29.00000     8.73086
 -48.00000   -29.00000     8.40572
 -47.00000   -29.00000     7.91017
 -46.00000   -29.00000     9.81422
 -45.00000   -29.00000     8.45089
 -44.00000   -29.00000     8.85496
 -43.00000   -29.00000     8.43683
 -42.00000   -29.00000     8.42001
 -41.00000   -29.00000     8.92433
 -40.00000   -29.00000    11.60786
 -39.00000   -29.00000     8.31271
 -38.00000   -29.00000     7.50735
 -37.00000   -29.00000     7.63158
 -36.00000   -29.00000     7.85827
 -35.00000   -29.00000    10.65349
 -34.00000   -29.00000     7.38375
 -33.00000   -29.00000     7.96890
 -32.00000   -29.00000     7.41554
 -31.00000   -29.00000     8.35719
 -30.00000   -29.00000     8.45010
 -29.00000   -29.00000     8.53573
 -28.00000   -29.00000     8.65852
 -27.00000   -29.00000     8.71917
 -26.00000   -29.00000    84.28744
 -25.00000   -29.00000     7.67331
 -24.00000   -29.00000     7.07495
 -23.00000   -29.00000     7.24904
 -22.00000   -29.00000     8.69339
 -21.00000   -29.00000     7.16558
 -20.00000   -29.00000     7.45450
 -19.00000   -29.00000     7.76292
 -18.00000   -29.00000     7.64291
 -17.00000   -29.00000     7.88733
 -16.00000   -29.00000     7.36181
 -15.00000   -29.00000     7.53402
 -14.00000   -29.00000     9.73988
 -13.00000   -29.00000     9.74316
 -12.00000   -29.00000     9.66951
 -11.00000   -29.00000     9.57223
 -10.00000   -29.00000     7.45450
  -9.00000   -29.00000     7.20497
  -8.00000   -29.00000     7.36259
  -7.00000   -29.00000     7.91551
  -6.00000   -29.00000     8.07713
  -5.00000   -29.00000     8.08663
  -4.00000   -29.00000     7.73449
  -3.00000   -29.00000     7.66179
  -2.00000   -29.00000     7.51243
  -1.00000   -29.00000     7.52895
   0.00000   -29.00000     9.74236
   1.00000   -29.00000     7.85876
   2.00000   -29.00000     8.05204
   3.00000   -29.00000     8.10870
   4.00000   -29.00000     7.84188
   5.00000   -29.00000     7.89174
   6.00000   -29.00000     7.96642
   7.00000   -29.00000     8.23825
   8.00000   -29.00000     8.35603
   9.00000   -29.00000     8.91011
  10.00000   -29.00000    15.85081
  11.00000   -29.00000    12.91397
  12.00000   -29.00000     9.72140
  13.00000   -29.00000     8.77608
  14.00000   -29.00000     8.21122
  15.00000   -29.00000     8.41461
  16.00000   -29.00000     8.74702
  17.00000   -29.00000     9.62209
  18.00000   -29.00000     8.52814
  19.00000   -29.00000    10.29134
  20.00000   -29.00000     8.26024
  21.00000   -29.00000     8.28965
  22.00000   -29.00000     8.16502
  23.00000   -29.00000     8.69926
  24.00000   -29.00000     8.06217
  25.00000   -29.00000     7.99933
  26.00000   -29.00000    11.08046
  27.00000   -29.00000    15.00371
  28.00000   -29.00000     8.68031
  29.00000   -29.00000     9.18222
  30.00000   -29.00000     8.20315
  31.00000   -29.00000     8.10944
  32.00000   -29.00000     8.43011
  33.00000   -29.00000     9.03253
  34.00000   -29.00000     8.48492
  35.00000   -29.00000     9.28063
  36.00000   -29.00000     8.41838
  37.00000   -29.00000     8.32283
  38.00000   -29.00000     8.48822
  39.00000   -29.00000     8.39125
  40.00000   -29.00000     8.43608
  41.00000   -29.00000     8.31593
  42.00000   -29.00000     8.48579
  43.00000   -29.00000     8.88256
  44.00000   -29.00000     9.51778
  45.00000   -29.00000     9.45622
  46.00000   -29.00000     9.44930
  47.00000   -29.00000     9.57658
  48.00000   -29.00000     9.51454
  49.00000   -29.00000     9.73399
  50.00000   -29.00000     9.81091
  51.00000   -29.00000     9.58444
  52.00000   -29.00000    10.02321
  53.00000   -29.00000    10.75126
  54.00000   -29.00000     9.96238
  55.00000   -29.00000    10.23795
  56.00000   -29.00000    10.32327
  57.00000   -29.00000     9.84591
  58.00000   -29.00000     9.90107
  59.00000   -29.00000    10.04201
  60.00000   -29.00000    10.96892
  60.00000   -28.00000    10.09560
  59.00000   -28.00000    10.11105
  58.00000   -28.00000    10.01282
  57.00000   -28.00000     9.96094
  56.00000   -28.00000    10.47496
  55.00000   -28.00000    12.83178
  54.00000   -28.00000    10.09742
  53.00000   -28.00000     9.80457
  52.00000   -28.00000    10.02499
  51.00000   -28.00000     9.84362
  50.00000   -28.00000     9.64344
  49.00000   -28.00000     9.48413
  48.00000   -28.00000     9.42391
  47.00000   -28.00000     9.32891
  46.00000   -28.00000     9.01676
  45.00000   -28.00000     9.50389
  44.00000   -28.00000     9.31735
  43.00000   -28.00000     8.73093
  42.00000   -28.00000     9.08660
  41.00000   -28.00000    12.73073
  40.00000   -28.00000     8.58612
  39.00000   -28.00000     8.19555
  38.00000   -28.00000     8.40598
  37.00000   -28.00000     8.58510
  36.00000   -28.00000     9.48279
  35.00000   -28.00000   417.83502
  34.00000   -28.00000    16.75307
  33.00000   -28.00000     9.00561
  32.00000   -28.00000     8.59355
  31.00000   -28.00000     8.38746
  30.00000   -28.00000     7.96993
  29.00000   -28.00000     9.36010
  28.00000   -28.00000     8.69626
  27.00000   -28.00000    10.01801
  26.00000   -28.00000     9.18331
  25.00000   -28.00000     8.15888
  24.00000   -28.00000     8.01228
  23.00000   -28.00000     8.20681
  22.00000   -28.00000     7.91940
  21.00000   -28.00000     8.06091
  20.00000   -28.00000     9.85085
  19.00000   -28.00000     9.00194
  18.00000   -28.00000    20.13801
  17.00000   -28.00000     8.73257
  16.00000   -28.00000     8.16224
  15.00000   -28.00000     8.80908
  14.00000   -28.00000     8.75302
  13.00000   -28.00000    11.26113
  12.00000   -28.00000    11.97166
  11.00000   -28.00000     9.10052
  10.00000   -28.00000     7.80235
   9.00000   -28.00000     8.35849
   8.00000   -28.00000     9.19614
   7.00000   -28.00000     8.07170
   6.00000   -28.00000     8.40865
   5.00000   -28.00000    24.56233
   4.00000   -28.00000     7.47190
   3.00000   -28.00000     7.58333
   2.00000   -28.00000     7.69271
   1.00000   -28.00000     7.82844
   0.00000   -28.00000     8.40834
  -1.00000   -28.00000     8.48756
  -2.00000   -28.00000     8.50652
  -3.00000   -28.00000     8.80286
  -4.00000   -28.00000     7.98810
  -5.00000   -28.00000     7.94593
  -6.00000   -28.00000     7.55556
  -7.00000   -28.00000     7.28514
  -8.00000   -28.00000     7.03949
  -9.00000   -28.00000     7.38705
 -10.00000   -28.00000     7.29638
 -11.00000   -28.00000     7.64275
 -12.00000   -28.00000     7.66976
 -13.00000   -28.00000     7.26849
 -14.00000   -28.00000     7.82218
 -15.00000   -28.00000     9.82197
 -16.00000   -28.00000     9.02061
 -17.00000   -28.00000    10.38746
 -18.00000   -28.00000     7.62385
 -19.00000   -28.00000     7.26492
 -20.00000   -28.00000     7.66933
 -21.00000   -28.00000     7.51360
 -22.00000   -28.00000     7.74879
 -23.00000   -28.00000     7.94802
 -24.00000   -28.00000     9.33973
 -25.00000   -28.00000     7.75248
 -26.00000   -28.00000     7.10907
 -27.00000   -28.00000     7.37976
 -28.00000   -28.00000     7.71995
 -29.00000   -28.00000     8.25471
 -30.00000   -28.00000     8.52699
 -31.00000   -28.00000     8.66725
 -32.00000   -28.00000     7.81248
 -33.00000   -28.00000     8.49505
 -34.00000   -28.00000     7.07869
 -35.00000   -28.00000     7.41247
 -36.00000   -28.00000     8.05550
 -37.00000   -28.00000     8.61952
 -38.00000   -28.00000     7.84550
 -39.00000   -28.00000     8.69632
 -40.00000   -28.00000     7.60880
 -41.00000   -28.00000     8.71204
 -42.00000   -28.00000     7.93608
 -43.00000   -28.00000     8.43136
 -44.00000   -28.00000     9.84558
 -45.00000   -28.00000     7.89205
 -46.00000   -28.00000     7.87711
 -47.00000   -28.00000     7.73899
 -48.00000   -28.00000     8.71204
 -49.00000   -28.00000     8.53529
 -50.00000   -28.00000     7.42429
 -51.00000   -28.00000     8.25242
 -52.00000   -28.00000     7.43891
 -53.00000   -28.00000     7.67849
 -54.00000   -28.00000     9.77126
 -55.00000   -28.00000     7.67118
 -56.00000   -28.00000   231.33665
 -57.00000   -28.00000    67.31126
 -58.00000   -28.00000     8.37550
 -59.00000   -28.00000     7.72767
 -60.00000   -28.00000     7.32804
 -61.00000   -27.00000     7.03804
 -60.00000   -27.00000     7.06222
 -59.00000   -27.00000     7.56437
 -58.00000   -27.00000     7.61911
 -57.00000   -27.00000     7.19120
 -56.00000   -27.00000     8.63553
 -55.00000   -27.00000     9.80939
 -54.00000   -27.00000     7.43534
 -53.00000   -27.00000     8.97280
 -52.00000   -27.00000     8.15087
 -51.00000   -27.00000     8.80004
 -50.00000   -27.00000   102.00708
 -49.00000   -27.00000     7.42229
 -48.00000   -27.00000     7.65425
 -47.00000   -27.00000     7.47331
 -46.00000   -27.00000     9.20563
 -45.00000   -27.00000    10.21022
 -44.00000   -27.00000     8.93316
 -43.00000   -27.00000     7.92688
 -42.00000   -27.00000     8.38894
 -41.00000   -27.00000    10.54580
 -40.00000   -27.00000     7.28055
 -39.00000   -27.00000     7.53659
 -38.00000   -27.00000    12.71082
 -37.00000   -27.00000    27.65110
 -36.00000   -27.00000     8.97582
 -35.00000   -27.00000     8.01036
 -34.00000   -27.00000     8.07775
 -33.00000   -27.00000     9.71577
 -32.00000   -27.00000    49.39793
 -31.00000   -27.00000     8.11431
 -30.00000   -27.00000     8.49394
 -29.00000   -27.00000     8.09666
 -28.00000   -27.00000     7.33683
 -27.00000   -27.00000     7.69502
 -26.00000   -27.00000     9.14338
 -25.00000   -27.00000     8.47086
 -24.00000   -27.00000     7.39535
 -23.00000   -27.00000     7.19666
 -22.00000   -27.00000     7.56312
 -21.00000   -27.00000     7.44509
 -20.00000   -27.00000     7.77127
 -19.00000   -27.00000     7.89133
 -18.00000   -27.00000    10.29292
 -17.00000   -27.00000     8.54133
 -16.00000   -27.00000     9.52739
 -15.00000   -27.00000     7.41260
 -14.00000   -27.00000     7.76112
 -13.00000   -27.00000     7.85685
 -12.00000   -27.00000     7.10724
 -11.00000   -27.00000     7.10188
 -10.00000   -27.00000     7.81472
  -9.00000   -27.00000     8.10884
  -8.00000   -27.00000    10.08730
  -7.00000   -27.00000    12.32826
  -6.00000   -27.00000    11.62629
  -5.00000   -27.00000    10.26815
  -4.00000   -27.00000     9.53957
  -3.00000   -27.00000     9.30625
  -2.00000   -27.00000     9.20788
  -1.00000   -27.00000     8.99886
   0.00000   -27.00000     9.17628
   1.00000   -27.00000     9.25904
   2.00000   -27.00000     9.52245
   3.00000   -27.00000    10.53180
   4.00000   -27.00000    11.63781
   5.00000   -27.00000    12.83125
   6.00000   -27.00000    11.78017
   7.00000   -27.00000     8.49373
   8.00000   -27.00000     7.64909
   9.00000   -27.00000     7.75447
  10.00000   -27.00000     8.55436
  11.00000   -27.00000     8.20815
  12.00000   -27.00000     8.38645
  13.00000   -27.00000     7.99999
  14.00000   -27.00000     9.57109
  15.00000   -27.00000    11.88308
  16.00000   -27.00000    10.38832
  17.00000   -27.00000     8.29395
  18.00000   -27.00000     7.78594
  19.00000   -27.00000    13.65384
  20.00000   -27.00000     7.87667
  21.00000   -27.00000     7.82966
  22.00000   -27.00000    10.99080
  23.00000   -27.00000     8.12719
  24.00000   -27.00000     7.70983
  25.00000   -27.00000     8.08118
  26.00000   -27.00000     8.35268
  27.00000   -27.00000     8.20498
  28.00000   -27.00000     8.86687
  29.00000   -27.00000     9.44448
  30.00000   -27.00000     8.35155
  31.00000   -27.00000     8.81327
  32.00000   -27.00000     8.29760
  33.00000   -27.00000     8.07985
  34.00000   -27.00000     8.11492
  35.00000   -27.00000     8.47061
  36.00000   -27.00000     8.29524
  37.00000   -27.00000     8.55013
  38.00000   -27.00000     8.33377
  39.00000   -27.00000     8.26661
  40.00000   -27.00000     8.21344
  41.00000   -27.00000     8.25520
  42.00000   -27.00000     8.68325
  43.00000   -27.00000     8.48383
  44.00000   -27.00000     9.00990
  45.00000   -27.00000     8.68752
  46.00000   -27.00000     8.55436
  47.00000   -27.00000     8.91066
  48.00000   -27.00000     8.88760
  49.00000   -27.00000     8.95769
  50.00000   -27.00000     9.61441
  51.00000   -27.00000     9.50710
  52.00000   -27.00000     9.99282
  53.00000   -27.00000     9.74209
  54.00000   -27.00000    10.55728
  55.00000   -27.00000    10.07036
  56.00000   -27.00000    10.00266
  57.00000   -27.00000     9.94318
  58.00000   -27.00000     9.92527
  59.00000   -27.00000    11.21838
  60.00000   -27.00000    11.55550
  61.00000   -27.00000    10.11762
  61.00000   -26.00000    10.30904
  60.00000   -26.00000    10.84080
  59.00000   -26.00000    10.65706
  58.00000   -26.00000     9.98640
  57.00000   -26.00000    10.28467
  56.00000   -26.00000    10.85094
  55.00000   -26.00000     9.81712
  54.00000   -26.00000     9.56155
  53.00000   -26.00000    10.01645
  52.00000   -26.00000     9.79747
  51.00000   -26.00000    10.18393
  50.00000   -26.00000     9.45053
  49.00000   -26.00000     9.35787
  48.00000   -26.00000     9.35017
  47.00000   -26.00000     9.09482
  46.00000   -26.00000     8.77312
  45.00000   -26.00000     9.67149
  44.00000   -26.00000     8.62095
  43.00000   -26.00000     8.37748
  42.00000   -26.00000     8.53424
  41.00000   -26.00000     8.45866
  40.00000   -26.00000     8.29366
  39.00000   -26.00000     8.40865
  38.00000   -26.00000     9.84011
  37.00000   -26.00000     8.49548
  36.00000   -26.00000     8.32735
  35.00000   -26.00000     8.26661
  34.00000   -26.00000     8.53407
  33.00000   -26.00000     8.35285
  32.00000   -26.00000     8.12865
  31.00000   -26.00000     8.67897
  30.00000   -26.00000     8.60514
  29.00000   -26.00000     9.57581
  28.00000   -26.00000     8.95166
  27.00000   -26.00000     7.72164
  26.00000   -26.00000     7.86670
  25.00000   -26.00000     7.95215
  24.00000   -26.00000     8.57558
  23.00000   -26.00000     8.17788
  22.00000   -26.00000     9.98575
  21.00000   -26.00000     7.83506
  20.00000   -26.00000     8.34175
  19.00000   -26.00000     7.76880
  18.00000   -26.00000     8.15026
  17.00000   -26.00000    10.02501
  16.00000   -26.00000    10.61292
  15.00000   -26.00000     8.98061
  14.00000   -26.00000     7.93780
  13.00000   -26.00000     8.28896
  12.00000   -26.00000     8.09200
  11.00000   -26.00000     8.01296
  10.00000   -26.00000     7.49858
   9.00000   -26.00000     9.54651
   8.00000   -26.00000    12.91278
   7.00000   -26.00000    11.27509
   6.00000   -26.00000     9.38112
   5.00000   -26.00000     8.31832
   4.00000   -26.00000     7.44662
   3.00000   -26.00000     7.24714
   2.00000   -26.00000     7.32217
   1.00000   -26.00000     7.67333
   0.00000   -26.00000     7.31537
  -1.00000   -26.00000     7.31229
  -2.00000   -26.00000     7.25525
  -3.00000   -26.00000     7.18583
  -4.00000   -26.00000     7.45164
  -5.00000   -26.00000     7.08452
  -6.00000   -26.00000     7.21378
  -7.00000   -26.00000     7.01775
  -8.00000   -26.00000     7.40133
  -9.00000   -26.00000     8.03648
 -10.00000   -26.00000     8.71945
 -11.00000   -26.00000    11.15088
 -12.00000   -26.00000    11.77616
 -13.00000   -26.00000     7.89339
 -14.00000   -26.00000     7.30462
 -15.00000   -26.00000     7.31722
 -16.00000   -26.00000     7.70282
 -17.00000   -26.00000     7.46132
 -18.00000   -26.00000     7.93521
 -19.00000   -26.00000     9.23050
 -20.00000   -26.00000     9.63469
 -21.00000   -26.00000     8.62976
 -22.00000   -26.00000     7.19130
 -23.00000   -26.00000     7.68958
 -24.00000   -26.00000     7.22765
 -25.00000   -26.00000     7.46687
 -26.00000   -26.00000     7.15082
 -27.00000   -26.00000     8.58467
 -28.00000   -26.00000     7.11980
 -29.00000   -26.00000     7.21378
 -30.00000   -26.00000     7.29477
 -31.00000   -26.00000    20.07034
 -32.00000   -26.00000     9.64157
 -33.00000   -26.00000     8.59492
 -34.00000   -26.00000     8.63692
 -35.00000   -26.00000    47.43339
 -36.00000   -26.00000     9.52912
 -37.00000   -26.00000     7.77460
 -38.00000   -26.00000     9.44620
 -39.00000   -26.00000     7.59741
 -40.00000   -26.00000     8.24102
 -41.00000   -26.00000     7.75480
 -42.00000   -26.00000     9.78342
 -43.00000   -26.00000     8.50692
 -44.00000   -26.00000     8.25421
 -45.00000   -26.00000     7.41657
 -46.00000   -26.00000     7.45013
 -47.00000   -26.00000     7.54418
 -48.00000   -26.00000     7.25472
 -49.00000   -26.00000     7.61011
 -50.00000   -26.00000     9.28834
 -51.00000   -26.00000   520.15350
 -52.00000   -26.00000    11.42652
 -53.00000   -26.00000     9.13888
 -54.00000   -26.00000     7.40099
 -55.00000   -26.00000     8.92764
 -56.00000   -26.00000   169.36792
 -57.00000   -26.00000     7.71763
 -58.00000   -26.00000     7.26487
 -59.00000   -26.00000     6.94437
 -60.00000   -26.00000     6.99115
 -61.00000   -26.00000     7.05167
 -62.00000   -25.00000     6.99894
 -61.00000   -25.00000     6.94769
 -60.00000   -25.00000     7.04596
 -59.00000   -25.00000     6.95418
 -58.00000   -25.00000     6.86997
 -57.00000   -25.00000     6.92847
 -56.00000   -25.00000     6.99312
 -55.00000   -25.00000     6.84756
 -54.00000   -25.00000     7.95775
 -53.00000   -25.00000    10.18393
 -52.00000   -25.00000    35.83033
 -51.00000   -25.00000     7.76723
 -50.00000   -25.00000    11.13359
 -49.00000   -25.00000    11.10306
 -48.00000   -25.00000     7.94496
 -47.00000   -25.00000     7.49858
 -46.00000   -25.00000    12.65969
 -45.00000   -25.00000    21.45883
 -44.00000   -25.00000     8.50672
 -43.00000   -25.00000     7.25725
 -42.00000   -25.00000     9.60754
 -41.00000   -25.00000     8.72075
 -40.00000   -25.00000     7.43929
 -39.00000   -25.00000     8.30710
 -38.00000   -25.00000     8.68325
 -37.00000   -25.00000     7.69416
 -36.00000   -25.00000     7.61753
 -35.00000   -25.00000     8.29804
 -34.00000   -25.00000     8.97885
 -33.00000   -25.00000     8.93667
 -32.00000   -25.00000     8.45010
 -31.00000   -25.00000     8.68910
 -30.00000   -25.00000    27.85381
 -29.00000   -25.00000     7.56563
 -28.00000   -25.00000     7.10371
 -27.00000   -25.00000     9.00026
 -26.00000   -25.00000     7.51885
 -25.00000   -25.00000     7.92121
 -24.00000   -25.00000     7.93455
 -23.00000   -25.00000     7.61284
 -22.00000   -25.00000     7.41201
 -21.00000   -25.00000     9.88756
 -20.00000   -25.00000     8.04858
 -19.00000   -25.00000     9.49876
 -18.00000   -25.00000     7.22765
 -17.00000   -25.00000     7.21167
 -16.00000   -25.00000     7.15998
 -15.00000   -25.00000     7.51125
 -14.00000   -25.00000     9.75177
 -13.00000   -25.00000    12.00200
 -12.00000   -25.00000     8.65438
 -11.00000   -25.00000     7.80924
 -10.00000   -25.00000    20.85701
  -9.00000   -25.00000   117.53767
  -8.00000   -25.00000     7.53137
  -7.00000   -25.00000     7.07617
  -6.00000   -25.00000     7.07444
  -5.00000   -25.00000     9.21393
  -4.00000   -25.00000     7.44073
  -3.00000   -25.00000     7.23891
  -2.00000   -25.00000     7.17329
  -1.00000   -25.00000     7.27046
   0.00000   -25.00000     7.47807
   1.00000   -25.00000     7.28046
   2.00000   -25.00000     7.48064
   3.00000   -25.00000     7.25849
   4.00000   -25.00000     7.18999
   5.00000   -25.00000     7.65186
   6.00000   -25.00000     7.28271
   7.00000   -25.00000     7.49100
   8.00000   -25.00000     7.45674
   9.00000   -25.00000    10.76497
  10.00000   -25.00000    32.57816
  11.00000   -25.00000    11.59815
  12.00000   -25.00000    11.87222
  13.00000   -25.00000     7.84840
  14.00000   -25.00000     8.52801
  15.00000   -25.00000     8.30084
  16.00000   -25.00000     7.58588
  17.00000   -25.00000     8.13585
  18.00000   -25.00000    11.19693
  19.00000   -25.00000    11.67766
  20.00000   -25.00000     8.23450
  21.00000   -25.00000     7.96807
  22.00000   -25.00000     8.31098
  23.00000   -25.00000     8.79910
  24.00000   -25.00000     9.44996
  25.00000   -25.00000     7.86310
  26.00000   -25.00000     8.10818
  27.00000   -25.00000     8.18283
  28.00000   -25.00000     7.78247
  29.00000   -25.00000     7.97616
  30.00000   -25.00000     8.79786
  31.00000   -25.00000     9.74084
  32.00000   -25.00000     8.76455
  33.00000   -25.00000     7.94201
  34.00000   -25.00000     8.25621
  35.00000   -25.00000     8.11558
  36.00000   -25.00000     8.49218
  37.00000   -25.00000     8.33127
  38.00000   -25.00000     8.44593
  39.00000   -25.00000    21.20967
  40.00000   -25.00000     8.48756
  41.00000   -25.00000     8.31857
  42.00000   -25.00000     8.36284
  43.00000   -25.00000     8.47347
  44.00000   -25.00000     8.36654
  45.00000   -25.00000     8.37313
  46.00000   -25.00000     8.42793
  47.00000   -25.00000     8.50058
  48.00000   -25.00000     8.88161
  49.00000   -25.00000     9.04982
  50.00000   -25.00000     9.63591
  51.00000   -25.00000     9.33442
  52.00000   -25.00000     9.54716
  53.00000   -25.00000     9.98084
  54.00000   -25.00000     9.64057
  55.00000   -25.00000     9.95180
  56.00000   -25.00000    10.12445
  57.00000   -25.00000     9.92664
  58.00000   -25.00000    10.64268
  59.00000   -25.00000    10.03489
  60.00000   -25.00000    10.18711
  61.00000   -25.00000    10.36212
  62.00000   -25.00000    10.32042
  62.00000   -24.00000    11.15037
  61.00000   -24.00000    11.13296
  60.00000   -24.00000    10.82788
  59.00000   -24.00000    10.23427
  58.00000   -24.00000    13.51056
  57.00000   -24.00000    10.20227
  56.00000   -24.00000     9.93827
  55.00000   -24.00000    10.14145
  54.00000   -24.00000     9.86114
  53.00000   -24.00000     9.83797
  52.00000   -24.00000     9.61916
  51.00000   -24.00000     9.59133
  50.00000   -24.00000    10.00603
  49.00000   -24.00000     9.24246
  48.00000   -24.00000     9.09180
  47.00000   -24.00000     8.82815
  46.00000   -24.00000     8.61080
  45.00000   -24.00000     8.91501
  44.00000   -24.00000     8.34214
  43.00000   -24.00000     8.35680
  42.00000   -24.00000    11.92017
  41.00000   -24.00000     8.57609
  40.00000   -24.00000     8.58757
  39.00000   -24.00000     8.28056
  38.00000   -24.00000     8.15525
  37.00000   -24.00000     8.19263
  36.00000   -24.00000     8.27881
  35.00000   -24.00000     8.23537
  34.00000   -24.00000     8.36618
  33.00000   -24.00000     8.11508
  32.00000   -24.00000     9.43605
  31.00000   -24.00000     9.16473
  30.00000   -24.00000     9.59519
  29.00000   -24.00000     8.13290
  28.00000   -24.00000     7.65822
  27.00000   -24.00000     7.89174
  26.00000   -24.00000     7.63673
  25.00000   -24.00000     7.79909
  24.00000   -24.00000     9.37433
  23.00000   -24.00000     7.60002
  22.00000   -24.00000     8.24634
  21.00000   -24.00000     8.12846
  20.00000   -24.00000     8.79302
  19.00000   -24.00000     9.62320
  18.00000   -24.00000     9.58656
  17.00000   -24.00000     7.97471
  16.00000   -24.00000     7.92030
  15.00000   -24.00000     8.31874
  14.00000   -24.00000     7.82546
  13.00000   -24.00000    11.23230
  12.00000   -24.00000    11.02867
  11.00000   -24.00000     9.41635
  10.00000   -24.00000     7.90360
   9.00000   -24.00000     7.50989
   8.00000   -24.00000     7.80518
   7.00000   -24.00000     7.52629
   6.00000   -24.00000     7.39485
   5.00000   -24.00000     7.42584
   4.00000   -24.00000     7.67094
   3.00000   -24.00000     7.31944
   2.00000   -24.00000     7.48961
   1.00000   -24.00000     7.32147
   0.00000   -24.00000     7.59476
  -1.00000   -24.00000     7.14483
  -2.00000   -24.00000     8.05677
  -3.00000   -24.00000     7.08399
  -4.00000   -24.00000     7.10964
  -5.00000   -24.00000     7.52748
  -6.00000   -24.00000     7.17480
  -7.00000   -24.00000     7.33006
  -8.00000   -24.00000     7.83801
  -9.00000   -24.00000    12.17239
 -10.00000   -24.00000   867.54657
 -11.00000   -24.00000    24.79938
 -12.00000   -24.00000     7.03329
 -13.00000   -24.00000    10.16366
 -14.00000   -24.00000     7.61130
 -15.00000   -24.00000     9.15604
 -16.00000   -24.00000    11.58800
 -17.00000   -24.00000     9.49096
 -18.00000   -24.00000     7.31810
 -19.00000   -24.00000     7.04643
 -20.00000   -24.00000     7.80661
 -21.00000   -24.00000     8.26634
 -22.00000   -24.00000     8.62399
 -23.00000   -24.00000    10.03651
 -24.00000   -24.00000     8.70349
 -25.00000   -24.00000     7.62524
 -26.00000   -24.00000     7.36945
 -27.00000   -24.00000     8.43677
 -28.00000   -24.00000     7.23197
 -29.00000   -24.00000     8.84525
 -30.00000   -24.00000     7.90094
 -31.00000   -24.00000     7.87278
 -32.00000   -24.00000     7.47408
 -33.00000   -24.00000     8.12846
 -34.00000   -24.00000     8.78895
 -35.00000   -24.00000     9.16082
 -36.00000   -24.00000    10.63608
 -37.00000   -24.00000     7.55686
 -38.00000   -24.00000     7.39185
 -39.00000   -24.00000     7.59729
 -40.00000   -24.00000     7.45667
 -41.00000   -24.00000     9.51278
 -42.00000   -24.00000    60.03604
 -43.00000   -24.00000    10.77685
 -44.00000   -24.00000     7.50229
 -45.00000   -24.00000     7.08695
 -46.00000   -24.00000    11.13271
 -47.00000   -24.00000     7.29884
 -48.00000   -24.00000     7.67378
 -49.00000   -24.00000     8.11091
 -50.00000   -24.00000     7.94802
 -51.00000   -24.00000     6.88900
 -52.00000   -24.00000     7.02035
 -53.00000   -24.00000     7.52765
 -54.00000   -24.00000     8.95718
 -55.00000   -24.00000     7.37041
 -56.00000   -24.00000     7.30622
 -57.00000   -24.00000     6.80140
 -58.00000   -24.00000     7.31881
 -59.00000   -24.00000    10.10084
 -60.00000   -24.00000     6.97716
 -61.00000   -24.00000     6.95829
 -62.00000   -24.00000     7.87180
 -62.00000   -23.00000     6.91969
 -61.00000   -23.00000     8.13945
 -60.00000   -23.00000     7.64172
 -59.00000   -23.00000     6.96157
 -58.00000   -23.00000     7.55673
 -57.00000   -23.00000     6.94841
 -56.00000   -23.00000     7.07728
 -55.00000   -23.00000     6.99439
 -54.00000   -23.00000     7.75326
 -53.00000   -23.00000     9.99094
 -52.00000   -23.00000     7.07385
 -51.00000   -23.00000     7.04421
 -50.00000   -23.00000     7.31115
 -49.00000   -23.00000     7.02938
 -48.00000   -23.00000     7.37976
 -47.00000   -23.00000     7.49605
 -46.00000   -23.00000     7.28210
 -45.00000   -23.00000     7.29589
 -44.00000   -23.00000     7.09708
 -43.00000   -23.00000     8.02351
 -42.00000   -23.00000     9.30477
 -41.00000   -23.00000   395.05838
 -40.00000   -23.00000   841.18866
 -39.00000   -23.00000    11.71823
 -38.00000   -23.00000     7.35012
 -37.00000   -23.00000     7.00760
 -36.00000   -23.00000     8.85121
 -35.00000   -23.00000     8.79042
 -34.00000   -23.00000     8.33368
 -33.00000   -23.00000     7.87667
 -32.00000   -23.00000     7.70402
 -31.00000   -23.00000     7.39320
 -30.00000   -23.00000     7.29341
 -29.00000   -23.00000     8.72738
 -28.00000   -23.00000     7.73680
 -27.00000   -23.00000     7.40700
 -26.00000   -23.00000     7.39886
 -25.00000   -23.00000     7.13349
 -24.00000   -23.00000     8.94240
 -23.00000   -23.00000     8.72369
 -22.00000   -23.00000     9.63367
 -21.00000   -23.00000     7.83218
 -20.00000   -23.00000     7.45083
 -19.00000   -23.00000     7.10427
 -18.00000   -23.00000     7.80944
 -17.00000   -23.00000    11.89463
 -16.00000   -23.00000     8.45764
 -15.00000   -23.00000     7.53003
 -14.00000   -23.00000     6.84917
 -13.00000   -23.00000     6.71438
 -12.00000   -23.00000     6.85076
 -11.00000   -23.00000     7.23122
 -10.00000   -23.00000     6.97209
  -9.00000   -23.00000     7.02937
  -8.00000   -23.00000     7.29912
  -7.00000   -23.00000     7.21159
  -6.00000   -23.00000     7.63443
  -5.00000   -23.00000     8.54741
  -4.00000   -23.00000     7.18608
  -3.00000   -23.00000     6.94639
  -2.00000   -23.00000     7.23686
  -1.00000   -23.00000     7.31141
   0.00000   -23.00000     7.59990
   1.00000   -23.00000     7.66976
   2.00000   -23.00000     7.66220
   3.00000   -23.00000     7.51988
   4.00000   -23.00000     7.31987
   5.00000   -23.00000     7.41760
   6.00000   -23.00000     7.31475
   7.00000   -23.00000     7.17526
   8.00000   -23.00000     7.40185
   9.00000   -23.00000     7.91372
  10.00000   -23.00000     7.68607
  11.00000   -23.00000     7.57822
  12.00000   -23.00000     7.47185
  13.00000   -23.00000     8.07971
  14.00000   -23.00000     9.69582
  15.00000   -23.00000    11.30016
  16.00000   -23.00000     8.68326
  17.00000   -23.00000     8.40955
  18.00000   -23.00000     8.18802
  19.00000   -23.00000     7.72404
  20.00000   -23.00000     8.68909
  21.00000   -23.00000    10.32738
  22.00000   -23.00000     9.82350
  23.00000   -23.00000     7.91941
  24.00000   -23.00000     8.19242
  25.00000   -23.00000     7.58600
  26.00000   -23.00000     9.51630
  27.00000   -23.00000     7.84987
  28.00000   -23.00000     7.73669
  29.00000   -23.00000     7.97056
  30.00000   -23.00000     7.58225
  31.00000   -23.00000     8.19944
  32.00000   -23.00000     9.79616
  33.00000   -23.00000     8.76741
  34.00000   -23.00000     9.31948
  35.00000   -23.00000     8.22881
  36.00000   -23.00000     8.78177
  37.00000   -23.00000     8.36618
  38.00000   -23.00000     8.10684
  39.00000   -23.00000     8.21418
  40.00000   -23.00000    10.84615
  41.00000   -23.00000     8.31164
  42.00000   -23.00000     8.64419
  43.00000   -23.00000     9.85086
  44.00000   -23.00000     8.29804
  45.00000   -23.00000     8.07635
  46.00000   -23.00000     8.33016
  47.00000   -23.00000     8.35886
  48.00000   -23.00000     8.76003
  49.00000   -23.00000     8.99179
  50.00000   -23.00000     9.29146
  51.00000   -23.00000     9.31420
  52.00000   -23.00000     9.49341
  53.00000   -23.00000     9.63041
  54.00000   -23.00000     9.79838
  55.00000   -23.00000     9.82914
  56.00000   -23.00000    10.08912
  57.00000   -23.00000     9.97555
  58.00000   -23.00000    10.15459
  59.00000   -23.00000    10.45666
  60.00000   -23.00000    10.14132
  61.00000   -23.00000    10.55647
  62.00000   -23.00000    11.30423
  63.00000   -22.00000    10.28684
  62.00000   -22.00000    10.75821
  61.00000   -22.00000    11.67058
  60.00000   -22.00000    10.78570
  59.00000   -22.00000    10.63087
  58.00000   -22.00000    10.31124
  57.00000   -22.00000    10.39496
  56.00000   -22.00000     9.91738
  55.00000   -22.00000     9.81183
  54.00000   -22.00000    10.05355
  53.00000   -22.00000     9.80037
  52.00000   -22.00000    11.25431
  51.00000   -22.00000     9.83678
  50.00000   -22.00000     9.34461
  49.00000   -22.00000     9.24132
  48.00000   -22.00000     8.81382
  47.00000   -22.00000     8.60506
  46.00000   -22.00000     8.38031
  45.00000   -22.00000     8.29350
  44.00000   -22.00000     8.48910
  43.00000   -22.00000     8.07649
  42.00000   -22.00000     8.08594
  41.00000   -22.00000     8.25193
  40.00000   -22.00000     8.28511
  39.00000   -22.00000     8.12461
  38.00000   -22.00000     8.67039
  37.00000   -22.00000     8.22346
  36.00000   -22.00000     8.05602
  35.00000   -22.00000     8.91585
  34.00000   -22.00000     8.88461
  33.00000   -22.00000     8.42253
  32.00000   -22.00000    10.09576
  31.00000   -22.00000     8.55866
  30.00000   -22.00000     7.98199
  29.00000   -22.00000     8.09072
  28.00000   -22.00000     8.06289
  27.00000   -22.00000     7.74880
  26.00000   -22.00000     9.88756
  25.00000   -22.00000     7.77984
  24.00000   -22.00000    10.18543
  23.00000   -22.00000     8.05673
  22.00000   -22.00000    10.03311
  21.00000   -22.00000    10.63122
  20.00000   -22.00000     8.48910
  19.00000   -22.00000     7.53777
  18.00000   -22.00000     8.09883
  17.00000   -22.00000     7.96374
  16.00000   -22.00000    10.13644
  15.00000   -22.00000    10.23285
  14.00000   -22.00000     8.17522
  13.00000   -22.00000     7.49557
  12.00000   -22.00000     7.47049
  11.00000   -22.00000     7.51632
  10.00000   -22.00000     7.77653
   9.00000   -22.00000     7.48819
   8.00000   -22.00000     7.53017
   7.00000   -22.00000     7.49975
   6.00000   -22.00000     7.34516
   5.00000   -22.00000     7.27420
   4.00000   -22.00000     7.16864
   3.00000   -22.00000     7.34742
   2.00000   -22.00000     7.43601
   1.00000   -22.00000     9.05691
   0.00000   -22.00000    27.96997
  -1.00000   -22.00000     8.01691
  -2.00000   -22.00000     8.11574
  -3.00000   -22.00000     8.22207
  -4.00000   -22.00000     7.62520
  -5.00000   -22.00000     8.28850
  -6.00000   -22.00000     8.48028
  -7.00000   -22.00000     7.50461
  -8.00000   -22.00000     7.04245
  -9.00000   -22.00000     7.06261
 -10.00000   -22.00000     6.93483
 -11.00000   -22.00000     7.30026
 -12.00000   -22.00000     8.28965
 -13.00000   -22.00000     7.16158
 -14.00000   -22.00000     6.92329
 -15.00000   -22.00000     9.09317
 -16.00000   -22.00000     8.28616
 -17.00000   -22.00000     7.17480
 -18.00000   -22.00000     7.51125
 -19.00000   -22.00000    10.04343
 -20.00000   -22.00000     9.81667
 -21.00000   -22.00000     7.65603
 -22.00000   -22.00000     7.19484
 -23.00000   -22.00000     7.68723
 -24.00000   -22.00000     9.10194
 -25.00000   -22.00000     8.06833
 -26.00000   -22.00000     9.26030
 -27.00000   -22.00000     7.42522
 -28.00000   -22.00000     7.91695
 -29.00000   -22.00000     8.22986
 -30.00000   -22.00000     7.12877
 -31.00000   -22.00000     8.26126
 -32.00000   -22.00000     7.21226
 -33.00000   -22.00000     7.90012
 -34.00000   -22.00000     7.61262
 -35.00000   -22.00000     8.30321
 -36.00000   -22.00000    36.27648
 -37.00000   -22.00000     8.49484
 -38.00000   -22.00000     7.73559
 -39.00000   -22.00000     8.35154
 -40.00000   -22.00000     7.04105
 -41.00000   -22.00000     9.42073
 -42.00000   -22.00000    82.41517
 -43.00000   -22.00000    10.09235
 -44.00000   -22.00000     8.74981
 -45.00000   -22.00000     7.09063
 -46.00000   -22.00000     7.38653
 -47.00000   -22.00000     7.16317
 -48.00000   -22.00000     7.58078
 -49.00000   -22.00000     7.39519
 -50.00000   -22.00000     7.84982
 -51.00000   -22.00000     7.26700
 -52.00000   -22.00000     7.06908
 -53.00000   -22.00000     7.28680
 -54.00000   -22.00000    19.80316
 -55.00000   -22.00000     7.64413
 -56.00000   -22.00000     6.72124
 -57.00000   -22.00000     7.26813
 -58.00000   -22.00000     7.08395
 -59.00000   -22.00000     7.31129
 -60.00000   -22.00000     6.83847
 -61.00000   -22.00000     6.86872
 -62.00000   -22.00000     7.17526
 -63.00000   -22.00000     8.15149
 -63.00000   -21.00000     8.78029
 -62.00000   -21.00000     8.59482
 -61.00000   -21.00000     7.05534
 -60.00000   -21.00000     7.14372
 -59.00000   -21.00000     6.88118
 -58.00000   -21.00000     7.39169
 -57.00000   -21.00000     6.90254
 -56.00000   -21.00000     7.11262
 -55.00000   -21.00000     6.66823
 -54.00000   -21.00000     6.83772
 -53.00000   -21.00000     6.80914
 -52.00000   -21.00000     6.58489
 -51.00000   -21.00000     6.68385
 -50.00000   -21.00000     6.61494
 -49.00000   -21.00000     7.26567
 -48.00000   -21.00000     7.19899
 -47.00000   -21.00000     6.80684
 -46.00000   -21.00000     7.18999
 -45.00000   -21.00000     7.70376
 -44.00000   -21.00000     7.51243
 -43.00000   -21.00000     8.51531
 -42.00000   -21.00000     7.57969
 -41.00000   -21.00000    18.84437
 -40.00000   -21.00000     7.78263
 -39.00000   -21.00000     6.92408
 -38.00000   -21.00000     6.85947
 -37.00000   -21.00000     8.62389
 -36.00000   -21.00000     8.17916
 -35.00000   -21.00000     8.74520
 -34.00000   -21.00000     7.17172
 -33.00000   -21.00000     6.98368
 -32.00000   -21.00000     7.30928
 -31.00000   -21.00000     7.74160
 -30.00000   -21.00000     7.43891
 -29.00000   -21.00000     7.41850
 -28.00000   -21.00000     7.75890
 -27.00000   -21.00000     7.50344
 -26.00000   -21.00000     9.28515
 -25.00000   -21.00000     7.96497
 -24.00000   -21.00000     8.92602
 -23.00000   -21.00000     7.67615
 -22.00000   -21.00000     8.76002
 -21.00000   -21.00000     7.56440
 -20.00000   -21.00000    11.51542
 -19.00000   -21.00000     8.91283
 -18.00000   -21.00000     7.40937
 -17.00000   -21.00000     6.94045
 -16.00000   -21.00000     7.09413
 -15.00000   -21.00000     6.94874
 -14.00000   -21.00000     7.06371
 -13.00000   -21.00000     7.11441
 -12.00000   -21.00000     7.04881
 -11.00000   -21.00000     6.91008
 -10.00000   -21.00000     7.05993
  -9.00000   -21.00000     7.39856
  -8.00000   -21.00000     7.67473
  -7.00000   -21.00000     8.91885
  -6.00000   -21.00000     9.82350
  -5.00000   -21.00000    11.27155
  -4.00000   -21.00000    11.48172
  -3.00000   -21.00000    10.72513
  -2.00000   -21.00000    10.98070
  -1.00000   -21.00000    11.15500
   0.00000   -21.00000    11.54294
   1.00000   -21.00000    10.57815
   2.00000   -21.00000     8.93227
   3.00000   -21.00000     8.04388
   4.00000   -21.00000     7.66362
   5.00000   -21.00000     7.23403
   6.00000   -21.00000     7.30140
   7.00000   -21.00000     7.49212
   8.00000   -21.00000     7.42877
   9.00000   -21.00000     7.63022
  10.00000   -21.00000     7.63415
  11.00000   -21.00000    10.54989
  12.00000   -21.00000    14.61665
  13.00000   -21.00000    39.31810
  14.00000   -21.00000     7.57831
  15.00000   -21.00000     7.42510
  16.00000   -21.00000     7.67735
  17.00000   -21.00000     9.56683
  18.00000   -21.00000     9.40263
  19.00000   -21.00000     7.89965
  20.00000   -21.00000     8.14112
  21.00000   -21.00000     7.68747
  22.00000   -21.00000     8.34310
  23.00000   -21.00000     9.90586
  24.00000   -21.00000    10.22270
  25.00000   -21.00000     7.91606
  26.00000   -21.00000     8.16842
  27.00000   -21.00000     7.83747
  28.00000   -21.00000     9.79393
  29.00000   -21.00000     8.76856
  30.00000   -21.00000     7.73752
  31.00000   -21.00000     7.93492
  32.00000   -21.00000     7.81106
  33.00000   -21.00000     8.54873
  34.00000   -21.00000     9.41780
  35.00000   -21.00000     8.96603
  36.00000   -21.00000     7.95279
  37.00000   -21.00000     8.24000
  38.00000   -21.00000     8.04953
  39.00000   -21.00000     8.14410
  40.00000   -21.00000     8.30233
  41.00000   -21.00000     8.15001
  42.00000   -21.00000     8.30710
  43.00000   -21.00000     8.23392
  44.00000   -21.00000     8.03323
  45.00000   -21.00000     8.08259
  46.00000   -21.00000     8.21235
  47.00000   -21.00000     9.32427
  48.00000   -21.00000     8.56307
  49.00000   -21.00000     9.13236
  50.00000   -21.00000     9.44358
  51.00000   -21.00000     9.54716
  52.00000   -21.00000     9.58121
  53.00000   -21.00000     9.91045
  54.00000   -21.00000     9.82744
  55.00000   -21.00000    10.62796
  56.00000   -21.00000    10.30205
  57.00000   -21.00000    10.36838
  58.00000   -21.00000    10.01281
  59.00000   -21.00000    10.18393
  60.00000   -21.00000    11.19970
  61.00000   -21.00000    11.86048
  62.00000   -21.00000    10.45681
  63.00000   -21.00000    11.73098
  63.00000   -20.00000    10.36408
  62.00000   -20.00000    11.24428
  61.00000   -20.00000    11.72046
  60.00000   -20.00000    10.21200
  59.00000   -20.00000    10.32688
  58.00000   -20.00000    11.85248
  57.00000   -20.00000    10.11631
  56.00000   -20.00000    10.59205
  55.00000   -20.00000    10.10414
  54.00000   -20.00000     9.81555
  53.00000   -20.00000     9.84069
  52.00000   -20.00000     9.65936
  51.00000   -20.00000     9.68681
  50.00000   -20.00000     9.50761
  49.00000   -20.00000     9.12326
  48.00000   -20.00000     9.17435
  47.00000   -20.00000     8.80893
  46.00000   -20.00000     8.29456
  45.00000   -20.00000     8.39581
  44.00000   -20.00000     8.33034
  43.00000   -20.00000     8.49175
  42.00000   -20.00000     8.22079
  41.00000   -20.00000     9.13017
  40.00000   -20.00000     8.23671
  39.00000   -20.00000     8.22100
  38.00000   -20.00000     8.12972
  37.00000   -20.00000     8.31445
  36.00000   -20.00000     8.25749
  35.00000   -20.00000     9.43663
  34.00000   -20.00000     8.95695
  33.00000   -20.00000     9.53385
  32.00000   -20.00000     8.25014
  31.00000   -20.00000     8.00880
  30.00000   -20.00000     7.74880
  29.00000   -20.00000     8.50632
  28.00000   -20.00000     8.60648
  27.00000   -20.00000     8.35437
  26.00000   -20.00000     9.04775
  25.00000   -20.00000     7.67214
  24.00000   -20.00000    10.05676
  23.00000   -20.00000    10.42483
  22.00000   -20.00000     8.40388
  21.00000   -20.00000     7.56818
  20.00000   -20.00000     8.18802
  19.00000   -20.00000     7.82060
  18.00000   -20.00000     8.56726
  17.00000   -20.00000     9.52245
  16.00000   -20.00000     7.58353
  15.00000   -20.00000     7.42877
  14.00000   -20.00000     7.72135
  13.00000   -20.00000     7.33750
  12.00000   -20.00000     8.53574
  11.00000   -20.00000     7.97986
  10.00000   -20.00000     7.69882
   9.00000   -20.00000     8.00552
   8.00000   -20.00000     7.60002
   7.00000   -20.00000     7.64035
   6.00000   -20.00000     8.34552
   5.00000   -20.00000     8.27498
   4.00000   -20.00000    10.23936
   3.00000   -20.00000     9.26176
   2.00000   -20.00000     7.55062
   1.00000   -20.00000     7.40286
   0.00000   -20.00000     7.13639
  -1.00000   -20.00000     7.07495
  -2.00000   -20.00000     7.43033
  -3.00000   -20.00000     7.22108
  -4.00000   -20.00000     7.26128
  -5.00000   -20.00000     7.26813
  -6.00000   -20.00000     7.21378
  -7.00000   -20.00000     7.66080
  -8.00000   -20.00000     8.85044
  -9.00000   -20.00000     8.19427
 -10.00000   -20.00000     9.41748
 -11.00000   -20.00000    10.15303
 -12.00000   -20.00000     8.01421
 -13.00000   -20.00000     7.42101
 -14.00000   -20.00000     8.25976
 -15.00000   -20.00000     7.31563
 -16.00000   -20.00000     7.21226
 -17.00000   -20.00000     6.97444
 -18.00000   -20.00000     6.97009
 -19.00000   -20.00000     7.03630
 -20.00000   -20.00000     7.38073
 -21.00000   -20.00000     8.18308
 -22.00000   -20.00000    11.69218
 -23.00000   -20.00000     7.38670
 -24.00000   -20.00000     7.13581
 -25.00000   -20.00000     8.03594
 -26.00000   -20.00000     8.50767
 -27.00000   -20.00000     8.14750
 -28.00000   -20.00000     8.88161
 -29.00000   -20.00000     7.23253
 -30.00000   -20.00000     7.46313
 -31.00000   -20.00000     7.40382
 -32.00000   -20.00000     7.39935
 -33.00000   -20.00000     7.16270
 -34.00000   -20.00000     6.83063
 -35.00000   -20.00000     6.62234
 -36.00000   -20.00000     6.86722
 -37.00000   -20.00000     8.32735
 -38.00000   -20.00000     8.79029
 -39.00000   -20.00000     9.55992
 -40.00000   -20.00000     7.44007
 -41.00000   -20.00000     6.95174
 -42.00000   -20.00000     8.10611
 -43.00000   -20.00000     9.39775
 -44.00000   -20.00000     7.36907
 -45.00000   -20.00000     8.17029
 -46.00000   -20.00000    48.34162
 -47.00000   -20.00000     7.25638
 -48.00000   -20.00000     7.56059
 -49.00000   -20.00000     6.83725
 -50.00000   -20.00000     6.88328
 -51.00000   -20.00000     6.65458
 -52.00000   -20.00000     7.07087
 -53.00000   -20.00000     6.74256
 -54.00000   -20.00000     6.61873
 -55.00000   -20.00000     6.73240
 -56.00000   -20.00000     6.92416
 -57.00000   -20.00000     6.93080
 -58.00000   -20.00000     6.87547
 -59.00000   -20.00000     7.06371
 -60.00000   -20.00000     6.87886
 -61.00000   -20.00000     7.14483
 -62.00000   -20.00000     7.40099
 -63.00000   -20.00000     7.20396
 -64.00000   -19.00000     7.80781
 -63.00000   -19.00000     7.15145
 -62.00000   -19.00000     7.15497
 -61.00000   -19.00000     7.71044
 -60.00000   -19.00000     6.86071
 -59.00000   -19.00000     6.73799
 -58.00000   -19.00000     6.77985
 -57.00000   -19.00000     6.96030
 -56.00000   -19.00000     6.68407
 -55.00000   -19.00000     7.75020
 -54.00000   -19.00000     6.75852
 -53.00000   -19.00000     6.84597
 -52.00000   -19.00000     6.68633
 -51.00000   -19.00000     6.84721
 -50.00000   -19.00000     6.77637
 -49.00000   -19.00000     6.70545
 -48.00000   -19.00000    15.43752
 -47.00000   -19.00000    32.86592
 -46.00000   -19.00000     7.04437
 -45.00000   -19.00000     7.41053
 -44.00000   -19.00000     8.53712
 -43.00000   -19.00000     6.95250
 -42.00000   -19.00000     8.18192
 -41.00000   -19.00000     8.69765
 -40.00000   -19.00000     6.68851
 -39.00000   -19.00000     7.27830
 -38.00000   -19.00000     8.53311
 -37.00000   -19.00000     7.56184
 -36.00000   -19.00000     8.09199
 -35.00000   -19.00000     6.81493
 -34.00000   -19.00000     6.91833
 -33.00000   -19.00000     6.59177
 -32.00000   -19.00000     8.62383
 -31.00000   -19.00000     7.20568
 -30.00000   -19.00000     7.60498
 -29.00000   -19.00000     7.19657
 -28.00000   -19.00000     8.20127
 -27.00000   -19.00000     8.09530
 -26.00000   -19.00000     7.65683
 -25.00000   -19.00000     7.81207
 -24.00000   -19.00000     7.12396
 -23.00000   -19.00000     7.95876
 -22.00000   -19.00000    12.27126
 -21.00000   -19.00000     9.58570
 -20.00000   -19.00000     7.22391
 -19.00000   -19.00000     6.97317
 -18.00000   -19.00000     7.09708
 -17.00000   -19.00000     7.60110
 -16.00000   -19.00000     7.05009
 -15.00000   -19.00000     7.69586
 -14.00000   -19.00000     7.52392
 -13.00000   -19.00000     8.94875
 -12.00000   -19.00000    10.57650
 -11.00000   -19.00000     7.86651
 -10.00000   -19.00000     7.66955
  -9.00000   -19.00000     8.07901
  -8.00000   -19.00000     7.08404
  -7.00000   -19.00000     7.43379
  -6.00000   -19.00000     7.07565
  -5.00000   -19.00000     7.23894
  -4.00000   -19.00000     7.10722
  -3.00000   -19.00000    15.47929
  -2.00000   -19.00000     7.39984
  -1.00000   -19.00000     7.60498
   0.00000   -19.00000    21.72172
   1.00000   -19.00000     7.35034
   2.00000   -19.00000     7.29448
   3.00000   -19.00000     7.34764
   4.00000   -19.00000     8.39821
   5.00000   -19.00000     7.25202
   6.00000   -19.00000     7.51632
   7.00000   -19.00000    10.23467
   8.00000   -19.00000     8.81446
   9.00000   -19.00000     8.00486
  10.00000   -19.00000     7.82224
  11.00000   -19.00000     7.73600
  12.00000   -19.00000     7.49722
  13.00000   -19.00000     7.50091
  14.00000   -19.00000     7.50323
  15.00000   -19.00000     7.30187
  16.00000   -19.00000     7.48064
  17.00000   -19.00000     7.37534
  18.00000   -19.00000     7.45272
  19.00000   -19.00000     8.97454
  20.00000   -19.00000     8.43324
  21.00000   -19.00000     8.14112
  22.00000   -19.00000     8.51550
  23.00000   -19.00000    11.76453
  24.00000   -19.00000    30.57031
  25.00000   -19.00000     8.80962
  26.00000   -19.00000    10.05860
  27.00000   -19.00000     7.80984
  28.00000   -19.00000     8.72957
  29.00000   -19.00000     8.81487
  30.00000   -19.00000     8.31702
  31.00000   -19.00000     7.85298
  32.00000   -19.00000     7.98110
  33.00000   -19.00000     7.74835
  34.00000   -19.00000     8.47013
  35.00000   -19.00000     9.66790
  36.00000   -19.00000     8.40986
  37.00000   -19.00000     8.11754
  38.00000   -19.00000     8.21567
  39.00000   -19.00000     8.02309
  40.00000   -19.00000     8.25927
  41.00000   -19.00000     8.46751
  42.00000   -19.00000     8.48097
  43.00000   -19.00000     8.48668
  44.00000   -19.00000     8.22025
  45.00000   -19.00000     8.25572
  46.00000   -19.00000     8.42851
  47.00000   -19.00000     8.31012
  48.00000   -19.00000     8.76561
  49.00000   -19.00000     9.20583
  50.00000   -19.00000     9.37277
  51.00000   -19.00000     9.68109
  52.00000   -19.00000     9.68151
  53.00000   -19.00000    10.23978
  54.00000   -19.00000    10.67377
  55.00000   -19.00000    10.39445
  56.00000   -19.00000    10.77523
  57.00000   -19.00000    11.04351
  58.00000   -19.00000    10.39184
  59.00000   -19.00000     9.90845
  60.00000   -19.00000    10.43536
  61.00000   -19.00000    10.07705
  62.00000   -19.00000    10.25873
  63.00000   -19.00000    10.23772
  64.00000   -19.00000    10.46227
  64.00000   -18.00000    10.58848
  63.00000   -18.00000    10.38746
  62.00000   -18.00000    10.24925
  61.00000   -18.00000    10.57150
  60.00000   -18.00000    10.40258
  59.00000   -18.00000    10.04184
  58.00000   -18.00000    10.03472
  57.00000   -18.00000    10.03990
  56.00000   -18.00000    10.60922
  55.00000   -18.00000    13.82062
  54.00000   -18.00000    10.76503
  53.00000   -18.00000    10.05363
  52.00000   -18.00000     9.88281
  51.00000   -18.00000     9.92002
  50.00000   -18.00000     9.64420
  49.00000   -18.00000     9.46687
  48.00000   -18.00000     9.41463
  47.00000   -18.00000     8.89313
  46.00000   -18.00000     8.56201
  45.00000   -18.00000     8.29395
  44.00000   -18.00000     8.45895
  43.00000   -18.00000     8.46230
  42.00000   -18.00000     8.63116
  41.00000   -18.00000     8.30904
  40.00000   -18.00000     8.31403
  39.00000   -18.00000     8.20775
  38.00000   -18.00000     8.12846
  37.00000   -18.00000     8.14960
  36.00000   -18.00000     9.54662
  35.00000   -18.00000     9.33973
  34.00000   -18.00000     9.06234
  33.00000   -18.00000     8.16136
  32.00000   -18.00000    54.01793
  31.00000   -18.00000     8.93396
  30.00000   -18.00000     7.96642
  29.00000   -18.00000    11.68472
  28.00000   -18.00000     8.08721
  27.00000   -18.00000    14.45165
  26.00000   -18.00000     8.40955
  25.00000   -18.00000     8.53557
  24.00000   -18.00000     9.37117
  23.00000   -18.00000     8.91941
  22.00000   -18.00000     8.57174
  21.00000   -18.00000     8.10351
  20.00000   -18.00000     8.30258
  19.00000   -18.00000     9.09180
  18.00000   -18.00000     7.48797
  17.00000   -18.00000     7.57331
  16.00000   -18.00000     7.47331
  15.00000   -18.00000    48.54686
  14.00000   -18.00000    17.74718
  13.00000   -18.00000     7.48339
  12.00000   -18.00000     7.67333
  11.00000   -18.00000     7.71903
  10.00000   -18.00000     7.86481
   9.00000   -18.00000     8.27442
   8.00000   -18.00000    10.54798
   7.00000   -18.00000     7.61620
   6.00000   -18.00000     7.51766
   5.00000   -18.00000     7.34086
   4.00000   -18.00000     7.08881
   3.00000   -18.00000     7.20142
   2.00000   -18.00000     7.08510
   1.00000   -18.00000     7.21226
   0.00000   -18.00000    17.18758
  -1.00000   -18.00000     9.15999
  -2.00000   -18.00000     7.26930
  -3.00000   -18.00000     7.21055
  -4.00000   -18.00000     7.20071
  -5.00000   -18.00000     7.15386
  -6.00000   -18.00000     6.88537
  -7.00000   -18.00000     7.02035
  -8.00000   -18.00000     7.17106
  -9.00000   -18.00000     7.23403
 -10.00000   -18.00000     7.25349
 -11.00000   -18.00000     7.43524
 -12.00000   -18.00000     7.50503
 -13.00000   -18.00000     7.57331
 -14.00000   -18.00000     6.95226
 -15.00000   -18.00000     9.85905
 -16.00000   -18.00000     8.09325
 -17.00000   -18.00000     7.39435
 -18.00000   -18.00000     7.07624
 -19.00000   -18.00000     6.89971
 -20.00000   -18.00000     7.10851
 -21.00000   -18.00000     6.97444
 -22.00000   -18.00000     7.23517
 -23.00000   -18.00000     7.96000
 -24.00000   -18.00000    12.61255
 -25.00000   -18.00000     7.68862
 -26.00000   -18.00000     7.43939
 -27.00000   -18.00000     8.53679
 -28.00000   -18.00000     7.90573
 -29.00000   -18.00000     8.88599
 -30.00000   -18.00000     7.29865
 -31.00000   -18.00000     6.92847
 -32.00000   -18.00000     7.58343
 -33.00000   -18.00000     7.46164
 -34.00000   -18.00000     7.99743
 -35.00000   -18.00000     6.84810
 -36.00000   -18.00000     6.78199
 -37.00000   -18.00000     6.76279
 -38.00000   -18.00000     9.02972
 -39.00000   -18.00000     8.66885
 -40.00000   -18.00000     9.22034
 -41.00000   -18.00000     9.52418
 -42.00000   -18.00000   502.79837
 -43.00000   -18.00000    11.97155
 -44.00000   -18.00000     7.57587
 -45.00000   -18.00000     9.26494
 -46.00000   -18.00000     7.08399
 -47.00000   -18.00000     6.76183
 -48.00000   -18.00000     6.61065
 -49.00000   -18.00000     6.70764
 -50.00000   -18.00000     6.83815
 -51.00000   -18.00000     6.63483
 -52.00000   -18.00000     6.54655
 -53.00000   -18.00000     6.86178
 -54.00000   -18.00000     6.65372
 -55.00000   -18.00000     7.16030
 -56.00000   -18.00000     6.93453
 -57.00000   -18.00000     6.69309
 -58.00000   -18.00000     7.06550
 -59.00000   -18.00000     6.65269
 -60.00000   -18.00000     7.09948
 -61.00000   -18.00000     7.67094
 -62.00000   -18.00000     7.45300
 -63.00000   -18.00000     7.14292
 -64.00000   -18.00000     7.09654
 -64.00000   -17.00000     7.57833
 -63.00000   -17.00000     7.43959
 -62.00000   -17.00000     7.08824
 -61.00000   -17.00000     7.48988
 -60.00000   -17.00000     7.23946
 -59.00000   -17.00000     7.26049
 -58.00000   -17.00000     7.10724
 -57.00000   -17.00000     7.08050
 -56.00000   -17.00000     7.05215
 -55.00000   -17.00000     6.89856
 -54.00000   -17.00000     6.55890
 -53.00000   -17.00000     6.95727
 -52.00000   -17.00000     6.86765
 -51.00000   -17.00000     6.81238
 -50.00000   -17.00000    13.29922
 -49.00000   -17.00000     9.37210
 -48.00000   -17.00000     6.80225
 -47.00000   -17.00000     6.60230
 -46.00000   -17.00000     7.04881
 -45.00000   -17.00000     7.40147
 -44.00000   -17.00000     7.91229
 -43.00000   -17.00000     7.13178
 -42.00000   -17.00000     7.79261
 -41.00000   -17.00000     7.24267
 -40.00000   -17.00000     7.22317
 -39.00000   -17.00000     8.50212
 -38.00000   -17.00000     7.84498
 -37.00000   -17.00000     7.10077
 -36.00000   -17.00000     6.96427
 -35.00000   -17.00000     6.74933
 -34.00000   -17.00000     6.98686
 -33.00000   -17.00000    13.12774
 -32.00000   -17.00000    43.82626
 -31.00000   -17.00000     7.00079
 -30.00000   -17.00000     7.19520
 -29.00000   -17.00000    10.33059
 -28.00000   -17.00000     7.23534
 -27.00000   -17.00000     9.54716
 -26.00000   -17.00000     7.41760
 -25.00000   -17.00000     7.17107
 -24.00000   -17.00000    11.45363
 -23.00000   -17.00000     8.20055
 -22.00000   -17.00000     6.85094
 -21.00000   -17.00000     7.15386
 -20.00000   -17.00000     6.90557
 -19.00000   -17.00000     6.77415
 -18.00000   -17.00000     7.05181
 -17.00000   -17.00000     7.04343
 -16.00000   -17.00000     9.42998
 -15.00000   -17.00000     7.40497
 -14.00000   -17.00000     7.22391
 -13.00000   -17.00000     8.00328
 -12.00000   -17.00000     7.06986
 -11.00000   -17.00000     6.93470
 -10.00000   -17.00000     7.56947
  -9.00000   -17.00000     6.96698
  -8.00000   -17.00000     7.15447
  -7.00000   -17.00000     7.37479
  -6.00000   -17.00000     6.98959
  -5.00000   -17.00000     7.51902
  -4.00000   -17.00000     7.46281
  -3.00000   -17.00000     7.18999
  -2.00000   -17.00000     7.34764
  -1.00000   -17.00000     7.24982
   0.00000   -17.00000     7.09063
   1.00000   -17.00000     7.52273
   2.00000   -17.00000     7.20923
   3.00000   -17.00000     7.13650
   4.00000   -17.00000     7.48595
   5.00000   -17.00000     7.24547
   6.00000   -17.00000     7.27143
   7.00000   -17.00000     7.28238
   8.00000   -17.00000     7.26327
   9.00000   -17.00000     7.30708
  10.00000   -17.00000     8.07915
  11.00000   -17.00000    10.49690
  12.00000   -17.00000     7.86168
  13.00000   -17.00000     8.08252
  14.00000   -17.00000     7.52509
  15.00000   -17.00000     8.07567
  16.00000   -17.00000     7.93579
  17.00000   -17.00000     7.51008
  18.00000   -17.00000     7.66298
  19.00000   -17.00000     7.52509
  20.00000   -17.00000     7.64291
  21.00000   -17.00000     9.26975
  22.00000   -17.00000     7.88428
  23.00000   -17.00000     8.19667
  24.00000   -17.00000     7.57449
  25.00000   -17.00000     8.25569
  26.00000   -17.00000    10.30362
  27.00000   -17.00000     9.51036
  28.00000   -17.00000     7.92740
  29.00000   -17.00000     8.27870
  30.00000   -17.00000    13.32450
  31.00000   -17.00000     9.24390
  32.00000   -17.00000     8.04068
  33.00000   -17.00000     7.88106
  34.00000   -17.00000     7.96167
  35.00000   -17.00000     8.73270
  36.00000   -17.00000     9.94715
  37.00000   -17.00000     8.53728
  38.00000   -17.00000     8.49087
  39.00000   -17.00000     8.39322
  40.00000   -17.00000     8.27369
  41.00000   -17.00000     8.34911
  42.00000   -17.00000     8.38327
  43.00000   -17.00000     8.38713
  44.00000   -17.00000     8.43076
  45.00000   -17.00000     8.36095
  46.00000   -17.00000     8.26024
  47.00000   -17.00000     8.58210
  48.00000   -17.00000     9.43433
  49.00000   -17.00000     9.20106
  50.00000   -17.00000     9.58984
  51.00000   -17.00000     9.42184
  52.00000   -17.00000    10.12936
  53.00000   -17.00000    10.18843
  54.00000   -17.00000    11.37907
  55.00000   -17.00000    11.35005
  56.00000   -17.00000    10.23246
  57.00000   -17.00000    10.26096
  58.00000   -17.00000    10.38245
  59.00000   -17.00000     9.98606
  60.00000   -17.00000    10.18719
  61.00000   -17.00000    10.80354
  62.00000   -17.00000    10.15473
  63.00000   -17.00000    10.34612
  64.00000   -17.00000    10.50158
  65.00000   -16.00000    10.59696
  64.00000   -16.00000    10.29611
  63.00000   -16.00000    10.43994
  62.00000   -16.00000    10.54382
  61.00000   -16.00000    10.38745
  60.00000   -16.00000    10.54163
  59.00000   -16.00000    10.13460
  58.00000   -16.00000     9.84302
  57.00000   -16.00000    10.01282
  56.00000   -16.00000    10.17022
  55.00000   -16.00000    10.12280
  54.00000   -16.00000    10.11756
  53.00000   -16.00000    10.14803
  52.00000   -16.00000    11.37907
  51.00000   -16.00000    10.06534
  50.00000   -16.00000     9.54240
  49.00000   -16.00000     9.55085
  48.00000   -16.00000     9.97929
  47.00000   -16.00000     8.93366
  46.00000   -16.00000     8.52544
  45.00000   -16.00000     8.77744
  44.00000   -16.00000     9.39123
  43.00000   -16.00000     9.49236
  42.00000   -16.00000     8.64117
  41.00000   -16.00000     8.69339
  40.00000   -16.00000     8.49086
  39.00000   -16.00000     8.18873
  38.00000   -16.00000     8.41239
  37.00000   -16.00000     9.77250
  36.00000   -16.00000     9.51184
  35.00000   -16.00000     9.35917
  34.00000   -16.00000    10.25179
  33.00000   -16.00000     8.19631
  32.00000   -16.00000     8.15525
  31.00000   -16.00000     8.00091
  30.00000   -16.00000    10.95270
  29.00000   -16.00000    10.35744
  28.00000   -16.00000     8.04338
  27.00000   -16.00000    10.27296
  26.00000   -16.00000     9.28762
  25.00000   -16.00000     9.37742
  24.00000   -16.00000     8.10464
  23.00000   -16.00000     8.61237
  22.00000   -16.00000     7.94019
  21.00000   -16.00000     9.65454
  20.00000   -16.00000     7.61620
  19.00000   -16.00000     7.51631
  18.00000   -16.00000     8.06958
  17.00000   -16.00000    23.07985
  16.00000   -16.00000     7.70629
  15.00000   -16.00000     7.98999
  14.00000   -16.00000     8.91450
  13.00000   -16.00000     8.91066
  12.00000   -16.00000     7.95070
  11.00000   -16.00000    11.07177
  10.00000   -16.00000     7.64669
   9.00000   -16.00000     7.27092
   8.00000   -16.00000     7.31696
   7.00000   -16.00000     7.59481
   6.00000   -16.00000     7.30622
   5.00000   -16.00000     7.29010
   4.00000   -16.00000     7.23534
   3.00000   -16.00000     7.37976
   2.00000   -16.00000     7.51767
   1.00000   -16.00000     7.88192
   0.00000   -16.00000     7.57331
  -1.00000   -16.00000     7.45307
  -2.00000   -16.00000     7.59355
  -3.00000   -16.00000     7.69825
  -4.00000   -16.00000     7.66933
  -5.00000   -16.00000     7.45334
  -6.00000   -16.00000     7.40033
  -7.00000   -16.00000     7.08875
  -8.00000   -16.00000     7.16335
  -9.00000   -16.00000     7.19415
 -10.00000   -16.00000     6.96739
 -11.00000   -16.00000     7.14850
 -12.00000   -16.00000     7.03227
 -13.00000   -16.00000     7.13650
 -14.00000   -16.00000     7.12637
 -15.00000   -16.00000     7.17393
 -16.00000   -16.00000     7.49724
 -17.00000   -16.00000     7.17965
 -18.00000   -16.00000     9.66068
 -19.00000   -16.00000    67.87059
 -20.00000   -16.00000     7.59603
 -21.00000   -16.00000     6.80673
 -22.00000   -16.00000     6.88644
 -23.00000   -16.00000     6.81642
 -24.00000   -16.00000     6.77292
 -25.00000   -16.00000     8.59056
 -26.00000   -16.00000    11.04418
 -27.00000   -16.00000     6.98616
 -28.00000   -16.00000     7.06034
 -29.00000   -16.00000     8.08868
 -30.00000   -16.00000     7.07232
 -31.00000   -16.00000     9.36866
 -32.00000   -16.00000     7.19699
 -33.00000   -16.00000     9.03748
 -34.00000   -16.00000     7.82788
 -35.00000   -16.00000     8.37962
 -36.00000   -16.00000     6.91572
 -37.00000   -16.00000     7.13761
 -38.00000   -16.00000     7.37135
 -39.00000   -16.00000     9.23065
 -40.00000   -16.00000     8.03323
 -41.00000   -16.00000     8.48337
 -42.00000   -16.00000     6.61530
 -43.00000   -16.00000     6.62592
 -44.00000   -16.00000     7.62390
 -45.00000   -16.00000     7.01175
 -46.00000   -16.00000     6.96539
 -47.00000   -16.00000    20.93060
 -48.00000   -16.00000     8.01962
 -49.00000   -16.00000     6.63245
 -50.00000   -16.00000     9.61264
 -51.00000   -16.00000     6.84491
 -52.00000   -16.00000     6.73589
 -53.00000   -16.00000     7.31028
 -54.00000   -16.00000     7.54785
 -55.00000   -16.00000     6.66384
 -56.00000   -16.00000     6.65160
 -57.00000   -16.00000     7.07249
 -58.00000   -16.00000     6.85396
 -59.00000   -16.00000     7.47951
 -60.00000   -16.00000     7.71242
 -61.00000   -16.00000     7.03868
 -62.00000   -16.00000    16.54860
 -63.00000   -16.00000     7.31634
 -64.00000   -16.00000     7.83273
 -65.00000   -16.00000     7.89471
 -65.00000   -15.00000     7.33208
 -64.00000   -15.00000     7.06371
 -63.00000   -15.00000     7.47578
 -62.00000   -15.00000     7.13768
 -61.00000   -15.00000     7.91106
 -60.00000   -15.00000     7.88786
 -59.00000   -15.00000     8.47479
 -58.00000   -15.00000     7.88027
 -57.00000   -15.00000     7.37752
 -56.00000   -15.00000     7.45667
 -55.00000   -15.00000     7.06193
 -54.00000   -15.00000     6.68385
 -53.00000   -15.00000     7.00775
 -52.00000   -15.00000     6.81456
 -51.00000   -15.00000     6.79528
 -50.00000   -15.00000     6.61240
 -49.00000   -15.00000     6.40391
 -48.00000   -15.00000     6.90927
 -47.00000   -15.00000     6.92232
 -46.00000   -15.00000     6.86514
 -45.00000   -15.00000     7.23982
 -44.00000   -15.00000     7.00315
 -43.00000   -15.00000     8.13248
 -42.00000   -15.00000     6.52790
 -41.00000   -15.00000     7.27666
 -40.00000   -15.00000     8.57766
 -39.00000   -15.00000     8.00340
 -38.00000   -15.00000     6.94014
 -37.00000   -15.00000     6.64360
 -36.00000   -15.00000     7.26049
 -35.00000   -15.00000     7.46094
 -34.00000   -15.00000     7.85079
 -33.00000   -15.00000     7.88428
 -32.00000   -15.00000     6.94045
 -31.00000   -15.00000     7.69267
 -30.00000   -15.00000     8.27266
 -29.00000   -15.00000     7.11859
 -28.00000   -15.00000     8.99675
 -27.00000   -15.00000     6.83585
 -26.00000   -15.00000     8.85931
 -25.00000   -15.00000     8.93921
 -24.00000   -15.00000     7.23571
 -23.00000   -15.00000     7.80192
 -22.00000   -15.00000     6.73135
 -21.00000   -15.00000     6.93500
 -20.00000   -15.00000     9.05884
 -19.00000   -15.00000     8.12890
 -18.00000   -15.00000     8.71782
 -17.00000   -15.00000     7.21411
 -16.00000   -15.00000     9.53060
 -15.00000   -15.00000     7.04233
 -14.00000   -15.00000     7.10794
 -13.00000   -15.00000     6.89806
 -12.00000   -15.00000     6.68526
 -11.00000   -15.00000     6.95485
 -10.00000   -15.00000     6.83831
  -9.00000   -15.00000     6.95025
  -8.00000   -15.00000     7.01090
  -7.00000   -15.00000     7.26360
  -6.00000   -15.00000     7.52526
  -5.00000   -15.00000     7.14903
  -4.00000   -15.00000     7.17329
  -3.00000   -15.00000     7.06361
  -2.00000   -15.00000     7.20366
  -1.00000   -15.00000     7.33436
   0.00000   -15.00000     7.21865
   1.00000   -15.00000     8.25927
   2.00000   -15.00000     8.36205
   3.00000   -15.00000     7.23103
   4.00000   -15.00000     7.20983
   5.00000   -15.00000     7.38012
   6.00000   -15.00000     7.72507
   7.00000   -15.00000     7.42522
   8.00000   -15.00000     7.39121
   9.00000   -15.00000     7.24880
  10.00000   -15.00000     7.48986
  11.00000   -15.00000     8.71917
  12.00000   -15.00000     8.18032
  13.00000   -15.00000    10.24234
  14.00000   -15.00000     9.07155
  15.00000   -15.00000    50.86492
  16.00000   -15.00000     8.09393
  17.00000   -15.00000     7.70750
  18.00000   -15.00000    11.81564
  19.00000   -15.00000     7.63280
  20.00000   -15.00000     8.08382
  21.00000   -15.00000     7.87617
  22.00000   -15.00000     7.89133
  23.00000   -15.00000     9.75354
  24.00000   -15.00000     7.83547
  25.00000   -15.00000     8.18850
  26.00000   -15.00000     8.05151
  27.00000   -15.00000     9.03317
  28.00000   -15.00000     8.42727
  29.00000   -15.00000     8.81487
  30.00000   -15.00000     8.32128
  31.00000   -15.00000     8.01238
  32.00000   -15.00000     9.89165
  33.00000   -15.00000    13.50044
  34.00000   -15.00000     8.39461
  35.00000   -15.00000     8.30172
  36.00000   -15.00000     9.23196
  37.00000   -15.00000    10.25133
  38.00000   -15.00000     9.08213
  39.00000   -15.00000     9.06048
  40.00000   -15.00000     8.44363
  41.00000   -15.00000     8.89649
  42.00000   -15.00000     8.47920
  43.00000   -15.00000     8.51704
  44.00000   -15.00000     8.52530
  45.00000   -15.00000     8.34107
  46.00000   -15.00000     8.69761
  47.00000   -15.00000     8.48668
  48.00000   -15.00000     8.88275
  49.00000   -15.00000     8.90873
  50.00000   -15.00000     9.38827
  51.00000   -15.00000     9.58270
  52.00000   -15.00000     9.97600
  53.00000   -15.00000     9.93702
  54.00000   -15.00000    10.37417
  55.00000   -15.00000     9.98456
  56.00000   -15.00000    10.42229
  57.00000   -15.00000    10.11598
  58.00000   -15.00000    10.55921
  59.00000   -15.00000    10.10912
  60.00000   -15.00000    10.19943
  61.00000   -15.00000    11.71873
  62.00000   -15.00000    10.96801
  63.00000   -15.00000    10.52964
  64.00000   -15.00000    11.51353
  65.00000   -15.00000    10.73775
  65.00000   -14.00000    10.79867
  64.00000   -14.00000    10.65668
  63.00000   -14.00000    10.60516
  62.00000   -14.00000    10.66296
  61.00000   -14.00000    11.35569
  60.00000   -14.00000    10.10422
  59.00000   -14.00000    10.08741
  58.00000   -14.00000    10.30017
  57.00000   -14.00000    10.72859
  56.00000   -14.00000    10.02320
  55.00000   -14.00000    10.01463
  54.00000   -14.00000     9.92254
  53.00000   -14.00000    10.03831
  52.00000   -14.00000     9.99100
  51.00000   -14.00000     9.87045
  50.00000   -14.00000     9.64881
  49.00000   -14.00000     9.63332
  48.00000   -14.00000     9.46895
  47.00000   -14.00000     8.79867
  46.00000   -14.00000     8.42727
  45.00000   -14.00000     8.41462
  44.00000   -14.00000     9.09973
  43.00000   -14.00000     8.62674
  42.00000   -14.00000     8.63105
  41.00000   -14.00000     8.59806
  40.00000   -14.00000     8.27917
  39.00000   -14.00000     8.44155
  38.00000   -14.00000     9.57154
  37.00000   -14.00000     9.08966
  36.00000   -14.00000     9.80148
  35.00000   -14.00000     8.47406
  34.00000   -14.00000     9.36089
  33.00000   -14.00000     8.38995
  32.00000   -14.00000     8.28103
  31.00000   -14.00000    10.04673
  30.00000   -14.00000     8.51131
  29.00000   -14.00000     8.04267
  28.00000   -14.00000    10.33686
  27.00000   -14.00000    11.14284
  26.00000   -14.00000     8.54149
  25.00000   -14.00000     7.74759
  24.00000   -14.00000     8.57933
  23.00000   -14.00000     9.20191
  22.00000   -14.00000     8.93035
  21.00000   -14.00000     7.79652
  20.00000   -14.00000     7.61620
  19.00000   -14.00000     7.81309
  18.00000   -14.00000     7.71235
  17.00000   -14.00000     7.76901
  16.00000   -14.00000     8.04609
  15.00000   -14.00000     8.06757
  14.00000   -14.00000     7.95057
  13.00000   -14.00000     9.15882
  12.00000   -14.00000     7.32622
  11.00000   -14.00000     8.03452
  10.00000   -14.00000    69.75796
   9.00000   -14.00000     7.44841
   8.00000   -14.00000     7.39435
   7.00000   -14.00000     7.77409
   6.00000   -14.00000     8.29742
   5.00000   -14.00000     7.25437
   4.00000   -14.00000     7.41875
   3.00000   -14.00000     7.25969
   2.00000   -14.00000     8.77562
   1.00000   -14.00000   358.02420
   0.00000   -14.00000    11.30516
  -1.00000   -14.00000     7.40849
  -2.00000   -14.00000     7.44035
  -3.00000   -14.00000     7.24880
  -4.00000   -14.00000     7.22166
  -5.00000   -14.00000     7.27697
  -6.00000   -14.00000     7.40794
  -7.00000   -14.00000     7.09230
  -8.00000   -14.00000     6.87149
  -9.00000   -14.00000     6.82224
 -10.00000   -14.00000     7.94201
 -11.00000   -14.00000     7.15130
 -12.00000   -14.00000     6.79538
 -13.00000   -14.00000     6.73466
 -14.00000   -14.00000     6.73467
 -15.00000   -14.00000     6.91107
 -16.00000   -14.00000     7.11624
 -17.00000   -14.00000     7.45626
 -18.00000   -14.00000     8.12826
 -19.00000   -14.00000     7.33569
 -20.00000   -14.00000     7.55308
 -21.00000   -14.00000     9.46521
 -22.00000   -14.00000     8.63558
 -23.00000   -14.00000     6.79872
 -24.00000   -14.00000     6.87211
 -25.00000   -14.00000     7.12688
 -26.00000   -14.00000     7.18646
 -27.00000   -14.00000     9.41171
 -28.00000   -14.00000     7.66674
 -29.00000   -14.00000     6.93829
 -30.00000   -14.00000     9.67381
 -31.00000   -14.00000     6.94203
 -32.00000   -14.00000    10.01801
 -33.00000   -14.00000     7.29124
 -34.00000   -14.00000     7.17742
 -35.00000   -14.00000     7.06460
 -36.00000   -14.00000     8.32735
 -37.00000   -14.00000     6.64713
 -38.00000   -14.00000     7.04059
 -39.00000   -14.00000     6.72909
 -40.00000   -14.00000     8.22761
 -41.00000   -14.00000     9.46540
 -42.00000   -14.00000     8.01305
 -43.00000   -14.00000     6.41884
 -44.00000   -14.00000     7.71958
 -45.00000   -14.00000     6.98763
 -46.00000   -14.00000     7.58588
 -47.00000   -14.00000     6.89806
 -48.00000   -14.00000     7.24267
 -49.00000   -14.00000     6.47416
 -50.00000   -14.00000     6.45788
 -51.00000   -14.00000     6.77175
 -52.00000   -14.00000     6.90642
 -53.00000   -14.00000     6.75487
 -54.00000   -14.00000     6.89656
 -55.00000   -14.00000    23.84101
 -56.00000   -14.00000     7.82966
 -57.00000   -14.00000    11.84878
 -58.00000   -14.00000    13.45573
 -59.00000   -14.00000     7.49124
 -60.00000   -14.00000     7.25393
 -61.00000   -14.00000     6.90535
 -62.00000   -14.00000     6.87820
 -63.00000   -14.00000     7.43428
 -64.00000   -14.00000     7.06144
 -65.00000   -14.00000     7.02657
 -65.00000   -13.00000     7.49724
 -64.00000   -13.00000     7.18273
 -63.00000   -13.00000     7.12455
 -62.00000   -13.00000     7.46287
 -61.00000   -13.00000     6.88691
 -60.00000   -13.00000     7.01713
 -59.00000   -13.00000     7.28321
 -58.00000   -13.00000     6.99203
 -57.00000   -13.00000    15.52662
 -56.00000   -13.00000   328.38464
 -55.00000   -13.00000    11.95405
 -54.00000   -13.00000   861.88837
 -53.00000   -13.00000   142.02623
 -52.00000   -13.00000     8.03327
 -51.00000   -13.00000     6.67846
 -50.00000   -13.00000     6.71116
 -49.00000   -13.00000     6.81778
 -48.00000   -13.00000     6.48900
 -47.00000   -13.00000     7.48309
 -46.00000   -13.00000    67.32661
 -45.00000   -13.00000     9.07601
 -44.00000   -13.00000     7.48482
 -43.00000   -13.00000     6.59280
 -42.00000   -13.00000     6.73467
 -41.00000   -13.00000     9.34142
 -40.00000   -13.00000   197.08754
 -39.00000   -13.00000     7.46816
 -38.00000   -13.00000     6.58555
 -37.00000   -13.00000     7.47835
 -36.00000   -13.00000     7.02228
 -35.00000   -13.00000     7.17414
 -34.00000   -13.00000     7.82481
 -33.00000   -13.00000     6.94607
 -32.00000   -13.00000     7.88378
 -31.00000   -13.00000     7.60115
 -30.00000   -13.00000     7.45191
 -29.00000   -13.00000     9.27370
 -28.00000   -13.00000     7.18297
 -27.00000   -13.00000    10.94303
 -26.00000   -13.00000     8.12571
 -25.00000   -13.00000     6.89864
 -24.00000   -13.00000     6.82587
 -23.00000   -13.00000     6.90328
 -22.00000   -13.00000     7.26981
 -21.00000   -13.00000     8.24048
 -20.00000   -13.00000     8.43143
 -19.00000   -13.00000     7.42326
 -18.00000   -13.00000    13.34278
 -17.00000   -13.00000   258.38831
 -16.00000   -13.00000    11.71873
 -15.00000   -13.00000     7.02596
 -14.00000   -13.00000     7.01132
 -13.00000   -13.00000     6.82251
 -12.00000   -13.00000     6.88096
 -11.00000   -13.00000     7.24429
 -10.00000   -13.00000     7.09652
  -9.00000   -13.00000     7.02618
  -8.00000   -13.00000     6.98150
  -7.00000   -13.00000     7.20497
  -6.00000   -13.00000     7.01646
  -5.00000   -13.00000     7.17853
  -4.00000   -13.00000     7.07393
  -3.00000   -13.00000     7.00119
  -2.00000   -13.00000     7.15964
  -1.00000   -13.00000     8.18539
   0.00000   -13.00000     7.37479
   1.00000   -13.00000     7.24666
   2.00000   -13.00000     7.84143
   3.00000   -13.00000    14.11712
   4.00000   -13.00000     7.46209
   5.00000   -13.00000     7.30489
   6.00000   -13.00000     7.19596
   7.00000   -13.00000     7.45802
   8.00000   -13.00000     7.49699
   9.00000   -13.00000     7.46539
  10.00000   -13.00000     7.56058
  11.00000   -13.00000     7.95591
  12.00000   -13.00000     8.91723
  13.00000   -13.00000     7.74389
  14.00000   -13.00000     7.79081
  15.00000   -13.00000     9.71038
  16.00000   -13.00000     8.18159
  17.00000   -13.00000     7.74759
  18.00000   -13.00000     7.98773
  19.00000   -13.00000     7.69907
  20.00000   -13.00000     7.92776
  21.00000   -13.00000     7.86887
  22.00000   -13.00000     7.74727
  23.00000   -13.00000     7.82038
  24.00000   -13.00000     9.32045
  25.00000   -13.00000     7.96144
  26.00000   -13.00000     8.75403
  27.00000   -13.00000     8.10597
  28.00000   -13.00000     9.14987
  29.00000   -13.00000     8.30452
  30.00000   -13.00000     9.41000
  31.00000   -13.00000     8.57776
  32.00000   -13.00000     8.48405
  33.00000   -13.00000     9.11953
  34.00000   -13.00000     8.16322
  35.00000   -13.00000     8.25064
  36.00000   -13.00000     8.44085
  37.00000   -13.00000     8.98537
  38.00000   -13.00000     9.99650
  39.00000   -13.00000     9.08260
  40.00000   -13.00000     8.47835
  41.00000   -13.00000     8.52429
  42.00000   -13.00000     8.61385
  43.00000   -13.00000     8.62246
  44.00000   -13.00000     8.68750
  45.00000   -13.00000     9.87528
  46.00000   -13.00000     8.67021
  47.00000   -13.00000     9.71873
  48.00000   -13.00000     8.81487
  49.00000   -13.00000     9.49236
  50.00000   -13.00000     9.32497
  51.00000   -13.00000     9.84634
  52.00000   -13.00000     9.95913
  53.00000   -13.00000     9.90379
  54.00000   -13.00000    10.13791
  55.00000   -13.00000    12.89189
  56.00000   -13.00000    10.03136
  57.00000   -13.00000    10.08566
  58.00000   -13.00000    10.21524
  59.00000   -13.00000    10.19223
  60.00000   -13.00000    10.13634
  61.00000   -13.00000    10.26097
  62.00000   -13.00000    10.63223
  63.00000   -13.00000    10.51557
  64.00000   -13.00000    10.51558
  65.00000   -13.00000    10.73798
  65.00000   -12.00000    10.85629
  64.00000   -12.00000    10.96625
  63.00000   -12.00000    10.52377
  62.00000   -12.00000    10.80889
  61.00000   -12.00000    10.66613
  60.00000   -12.00000    10.74448
  59.00000   -12.00000    10.24579
  58.00000   -12.00000    10.25776
  57.00000   -12.00000    10.11578
  56.00000   -12.00000    11.02021
  55.00000   -12.00000    10.09402
  54.00000   -12.00000    10.05199
  53.00000   -12.00000    10.15985
  52.00000   -12.00000     9.99621
  51.00000   -12.00000     9.66175
  50.00000   -12.00000     9.67149
  49.00000   -12.00000     9.80918
  48.00000   -12.00000     9.29706
  47.00000   -12.00000     8.79772
  46.00000   -12.00000     8.54165
  45.00000   -12.00000     9.24013
  44.00000   -12.00000     9.55298
  43.00000   -12.00000     8.81068
  42.00000   -12.00000     8.68190
  41.00000   -12.00000     8.46099
  40.00000   -12.00000     9.01798
  39.00000   -12.00000     8.88664
  38.00000   -12.00000     8.88299
  37.00000   -12.00000    10.26308
  36.00000   -12.00000    10.93215
  35.00000   -12.00000     8.54749
  34.00000   -12.00000     8.19447
  33.00000   -12.00000     8.47005
  32.00000   -12.00000    10.47336
  31.00000   -12.00000     8.06958
  30.00000   -12.00000     8.13711
  29.00000   -12.00000    10.03195
  28.00000   -12.00000    11.09108
  27.00000   -12.00000     8.56321
  26.00000   -12.00000     7.82154
  25.00000   -12.00000     9.95429
  24.00000   -12.00000    11.50880
  23.00000   -12.00000     8.91885
  22.00000   -12.00000     7.87632
  21.00000   -12.00000     7.84285
  20.00000   -12.00000     7.62374
  19.00000   -12.00000    18.06416
  18.00000   -12.00000     8.16716
  17.00000   -12.00000     8.03452
  16.00000   -12.00000     7.82318
  15.00000   -12.00000    10.50138
  14.00000   -12.00000     7.87417
  13.00000   -12.00000     7.54663
  12.00000   -12.00000     7.44753
  11.00000   -12.00000     7.80458
  10.00000   -12.00000     7.80337
   9.00000   -12.00000     7.42522
   8.00000   -12.00000     7.43997
   7.00000   -12.00000     7.25680
   6.00000   -12.00000     7.41362
   5.00000   -12.00000     7.52526
   4.00000   -12.00000     7.61246
   3.00000   -12.00000     7.95655
   2.00000   -12.00000     7.77984
   1.00000   -12.00000     7.36602
   0.00000   -12.00000     7.87009
  -1.00000   -12.00000     7.31202
  -2.00000   -12.00000     7.42637
  -3.00000   -12.00000     7.32420
  -4.00000   -12.00000     7.77057
  -5.00000   -12.00000     7.70343
  -6.00000   -12.00000     7.21194
  -7.00000   -12.00000     6.94045
  -8.00000   -12.00000     7.00677
  -9.00000   -12.00000     7.06182
 -10.00000   -12.00000     6.99273
 -11.00000   -12.00000     7.30489
 -12.00000   -12.00000     7.97922
 -13.00000   -12.00000     7.23571
 -14.00000   -12.00000     6.93596
 -15.00000   -12.00000     6.91652
 -16.00000   -12.00000     7.66318
 -17.00000   -12.00000    16.73282
 -18.00000   -12.00000   408.71735
 -19.00000   -12.00000     9.99406
 -20.00000   -12.00000     7.26981
 -21.00000   -12.00000     6.99078
 -22.00000   -12.00000     8.34388
 -23.00000   -12.00000     7.39635
 -24.00000   -12.00000     7.01326
 -25.00000   -12.00000     6.62679
 -26.00000   -12.00000     6.80768
 -27.00000   -12.00000     6.85378
 -28.00000   -12.00000     9.63405
 -29.00000   -12.00000     8.95253
 -30.00000   -12.00000     6.91214
 -31.00000   -12.00000     8.93144
 -32.00000   -12.00000     7.19727
 -33.00000   -12.00000    10.00633
 -34.00000   -12.00000   152.23825
 -35.00000   -12.00000    17.28673
 -36.00000   -12.00000     7.50092
 -37.00000   -12.00000   560.70892
 -38.00000   -12.00000    41.51769
 -39.00000   -12.00000     7.10611
 -40.00000   -12.00000     6.70775
 -41.00000   -12.00000     8.29804
 -42.00000   -12.00000     8.38511
 -43.00000   -12.00000     7.14008
 -44.00000   -12.00000     6.51021
 -45.00000   -12.00000     8.27720
 -46.00000   -12.00000     7.63659
 -47.00000   -12.00000     7.68409
 -48.00000   -12.00000     7.34488
 -49.00000   -12.00000     6.70423
 -50.00000   -12.00000     6.46465
 -51.00000   -12.00000     6.56070
 -52.00000   -12.00000     6.81685
 -53.00000   -12.00000     7.80439
 -54.00000   -12.00000     7.10188
 -55.00000   -12.00000     7.75803
 -56.00000   -12.00000     7.10613
 -57.00000   -12.00000     6.83922
 -58.00000   -12.00000     7.11087
 -59.00000   -12.00000     6.92613
 -60.00000   -12.00000     7.25028
 -61.00000   -12.00000     7.42406
 -62.00000   -12.00000     8.10337
 -63.00000   -12.00000     6.95996
 -64.00000   -12.00000     7.24749
 -65.00000   -12.00000   153.46507
 -66.00000   -11.00000     7.99123
 -65.00000   -11.00000    92.51691
 -64.00000   -11.00000   184.38219
 -63.00000   -11.00000     9.10676
 -62.00000   -11.00000     7.03585
 -61.00000   -11.00000     7.19941
 -60.00000   -11.00000     7.55687
 -59.00000   -11.00000     7.17880
 -58.00000   -11.00000     7.30072
 -57.00000   -11.00000     7.19666
 -56.00000   -11.00000     6.94841
 -55.00000   -11.00000     6.75061
 -54.00000   -11.00000     7.14108
 -53.00000   -11.00000     6.90874
 -52.00000   -11.00000     7.72404
 -51.00000   -11.00000     7.06697
 -50.00000   -11.00000     6.69077
 -49.00000   -11.00000     6.61805
 -48.00000   -11.00000     7.19629
 -47.00000   -11.00000     9.50471
 -46.00000   -11.00000    56.18134
 -45.00000   -11.00000   408.28546
 -44.00000   -11.00000     8.30040
 -43.00000   -11.00000     6.60433
 -42.00000   -11.00000     8.10404
 -41.00000   -11.00000     8.72922
 -40.00000   -11.00000     8.08034
 -39.00000   -11.00000     6.59646
 -38.00000   -11.00000     6.91572
 -37.00000   -11.00000     7.04013
 -36.00000   -11.00000     7.76330
 -35.00000   -11.00000     7.37861
 -34.00000   -11.00000     6.84383
 -33.00000   -11.00000     7.48986
 -32.00000   -11.00000     7.60354
 -31.00000   -11.00000     7.14292
 -30.00000   -11.00000     9.06709
 -29.00000   -11.00000     9.06041
 -28.00000   -11.00000   195.53453
 -27.00000   -11.00000    13.76653
 -26.00000   -11.00000     6.92487
 -25.00000   -11.00000     6.62200
 -24.00000   -11.00000     6.61668
 -23.00000   -11.00000     6.93069
 -22.00000   -11.00000     9.61264
 -21.00000   -11.00000     6.84333
 -20.00000   -11.00000     6.90561
 -19.00000   -11.00000     7.63777
 -18.00000   -11.00000     6.83709
 -17.00000   -11.00000     7.25349
 -16.00000   -11.00000     6.97751
 -15.00000   -11.00000     6.89317
 -14.00000   -11.00000     6.90874
 -13.00000   -11.00000     7.22878
 -12.00000   -11.00000     6.94841
 -11.00000   -11.00000     6.78657
 -10.00000   -11.00000     7.37364
  -9.00000   -11.00000     8.76425
  -8.00000   -11.00000     7.05608
  -7.00000   -11.00000     7.20668
  -6.00000   -11.00000     7.45457
  -5.00000   -11.00000     7.32083
  -4.00000   -11.00000     7.15304
  -3.00000   -11.00000     7.22093
  -2.00000   -11.00000     7.27307
  -1.00000   -11.00000     7.64395
   0.00000   -11.00000     7.30403
   1.00000   -11.00000     7.27829
   2.00000   -11.00000     7.54292
   3.00000   -11.00000     7.99094
   4.00000   -11.00000     7.42168
   5.00000   -11.00000     7.62615
   6.00000   -11.00000     7.87510
   7.00000   -11.00000     7.55556
   8.00000   -11.00000     7.51008
   9.00000   -11.00000     7.43168
  10.00000   -11.00000     9.22768
  11.00000   -11.00000     7.56563
  12.00000   -11.00000     7.74638
  13.00000   -11.00000     7.52035
  14.00000   -11.00000     7.49997
  15.00000   -11.00000     7.75097
  16.00000   -11.00000     7.90360
  17.00000   -11.00000     9.48306
  18.00000   -11.00000     7.86963
  19.00000   -11.00000     8.10266
  20.00000   -11.00000     8.71651
  21.00000   -11.00000     7.96269
  22.00000   -11.00000     8.26121
  23.00000   -11.00000     7.80700
  24.00000   -11.00000     7.79288
  25.00000   -11.00000     9.30549
  26.00000   -11.00000    39.35642
  27.00000   -11.00000    27.31559
  28.00000   -11.00000     8.48492
  29.00000   -11.00000     9.99835
  30.00000   -11.00000     8.33546
  31.00000   -11.00000     9.52172
  32.00000   -11.00000     8.81311
  33.00000   -11.00000     8.74814
  34.00000   -11.00000     8.47112
  35.00000   -11.00000     8.28686
  36.00000   -11.00000     8.31635
  37.00000   -11.00000     8.64274
  38.00000   -11.00000     9.39036
  39.00000   -11.00000    10.37619
  40.00000   -11.00000    10.09235
  41.00000   -11.00000     9.53924
  42.00000   -11.00000    10.84784
  43.00000   -11.00000     8.69628
  44.00000   -11.00000     8.71060
  45.00000   -11.00000     8.66148
  46.00000   -11.00000     8.85815
  47.00000   -11.00000     8.61237
  48.00000   -11.00000     9.39942
  49.00000   -11.00000     9.09667
  50.00000   -11.00000     9.39269
  51.00000   -11.00000     9.85435
  52.00000   -11.00000    10.35396
  53.00000   -11.00000    10.03175
  54.00000   -11.00000    10.50066
  55.00000   -11.00000    10.38745
  56.00000   -11.00000    11.61798
  57.00000   -11.00000    10.13280
  58.00000   -11.00000    10.19047
  59.00000   -11.00000    10.25039
  60.00000   -11.00000    10.78610
  61.00000   -11.00000    13.05289
  62.00000   -11.00000    11.01308
  63.00000   -11.00000    11.38672
  64.00000   -11.00000    10.61363
  65.00000   -11.00000    12.05292
  66.00000   -11.00000    10.73847
  66.00000   -10.00000    11.43477
  65.00000   -10.00000    11.30647
  64.00000   -10.00000    10.89099
  63.00000   -10.00000    11.01752
  62.00000   -10.00000    11.03240
  61.00000   -10.00000    10.45161
  60.00000   -10.00000    10.48584
  59.00000   -10.00000    10.36294
  58.00000   -10.00000    10.48864
  57.00000   -10.00000    10.40406
  56.00000   -10.00000    10.26073
  55.00000   -10.00000    13.43100
  54.00000   -10.00000    11.56015
  53.00000   -10.00000    10.15657
  52.00000   -10.00000    10.06189
  51.00000   -10.00000    10.09908
  50.00000   -10.00000    10.03513
  49.00000   -10.00000     9.61522
  48.00000   -10.00000     9.27293
  47.00000   -10.00000    10.08402
  46.00000   -10.00000     8.73264
  45.00000   -10.00000     8.83791
  44.00000   -10.00000     8.68750
  43.00000   -10.00000     8.78895
  42.00000   -10.00000     8.68752
  41.00000   -10.00000     9.23247
  40.00000   -10.00000     8.89262
  39.00000   -10.00000     9.71631
  38.00000   -10.00000    10.36024
  37.00000   -10.00000     9.40744
  36.00000   -10.00000    11.02116
  35.00000   -10.00000     9.02062
  34.00000   -10.00000     8.87447
  33.00000   -10.00000    10.20501
  32.00000   -10.00000     8.22356
  31.00000   -10.00000     8.32019
  30.00000   -10.00000    10.50625
  29.00000   -10.00000    10.01463
  28.00000   -10.00000     8.70764
  27.00000   -10.00000     8.40614
  26.00000   -10.00000     9.02102
  25.00000   -10.00000     9.98272
  24.00000   -10.00000     8.88591
  23.00000   -10.00000     8.02316
  22.00000   -10.00000     7.86887
  21.00000   -10.00000     7.82055
  20.00000   -10.00000     7.84216
  19.00000   -10.00000     8.30066
  18.00000   -10.00000     9.92741
  17.00000   -10.00000     7.82581
  16.00000   -10.00000     9.06189
  15.00000   -10.00000     7.55556
  14.00000   -10.00000     7.66437
  13.00000   -10.00000     7.62374
  12.00000   -10.00000     7.64035
  11.00000   -10.00000     7.49190
  10.00000   -10.00000     7.44805
   9.00000   -10.00000     8.16075
   8.00000   -10.00000     7.43138
   7.00000   -10.00000     8.08591
   6.00000   -10.00000     8.63697
   5.00000   -10.00000     7.59729
   4.00000   -10.00000     7.99677
   3.00000   -10.00000     7.81633
   2.00000   -10.00000     7.49124
   1.00000   -10.00000     7.27062
   0.00000   -10.00000     7.13829
  -1.00000   -10.00000     7.33208
  -2.00000   -10.00000     7.37534
  -3.00000   -10.00000     7.33388
  -4.00000   -10.00000     7.18515
  -5.00000   -10.00000     7.25070
  -6.00000   -10.00000     7.24059
  -7.00000   -10.00000     7.17568
  -8.00000   -10.00000     7.45021
  -9.00000   -10.00000    28.30777
 -10.00000   -10.00000     7.25593
 -11.00000   -10.00000     6.99195
 -12.00000   -10.00000     7.44726
 -13.00000   -10.00000     6.79747
 -14.00000   -10.00000     7.25315
 -15.00000   -10.00000     7.35992
 -16.00000   -10.00000     7.04771
 -17.00000   -10.00000     6.95768
 -18.00000   -10.00000     7.18956
 -19.00000   -10.00000     7.03996
 -20.00000   -10.00000     6.75609
 -21.00000   -10.00000     7.55302
 -22.00000   -10.00000    10.05676
 -23.00000   -10.00000     7.48114
 -24.00000   -10.00000     8.86272
 -25.00000   -10.00000     6.97209
 -26.00000   -10.00000     6.76039
 -27.00000   -10.00000     7.07521
 -28.00000   -10.00000     7.60623
 -29.00000   -10.00000    60.92744
 -30.00000   -10.00000     8.54344
 -31.00000   -10.00000     6.76625
 -32.00000   -10.00000     8.20736
 -33.00000   -10.00000     7.08003
 -34.00000   -10.00000     9.41282
 -35.00000   -10.00000     7.15675
 -36.00000   -10.00000     7.28351
 -37.00000   -10.00000     6.93673
 -38.00000   -10.00000   226.20555
 -39.00000   -10.00000    12.79912
 -40.00000   -10.00000     6.74473
 -41.00000   -10.00000     7.63795
 -42.00000   -10.00000     9.06004
 -43.00000   -10.00000     8.86550
 -44.00000   -10.00000     7.30941
 -45.00000   -10.00000     6.90901
 -46.00000   -10.00000    11.12325
 -47.00000   -10.00000     7.79773
 -48.00000   -10.00000     6.59544
 -49.00000   -10.00000     7.17393
 -50.00000   -10.00000     6.62217
 -51.00000   -10.00000     6.69975
 -52.00000   -10.00000     6.81672
 -53.00000   -10.00000     6.87611
 -54.00000   -10.00000     6.99774
 -55.00000   -10.00000     6.87971
 -56.00000   -10.00000     6.97949
 -57.00000   -10.00000     6.77964
 -58.00000   -10.00000     6.89192
 -59.00000   -10.00000     6.81642
 -60.00000   -10.00000     7.14711
 -61.00000   -10.00000     7.93130
 -62.00000   -10.00000     6.76597
 -63.00000   -10.00000     6.82330
 -64.00000   -10.00000     7.59838
 -65.00000   -10.00000    42.47602
 -66.00000   -10.00000     7.41875
 -66.00000    -9.00000     7.11087
 -65.00000    -9.00000     6.78886
 -64.00000    -9.00000     6.79757
 -63.00000    -9.00000     6.96305
 -62.00000    -9.00000     6.76270
 -61.00000    -9.00000     7.65405
 -60.00000    -9.00000   152.33600
 -59.00000    -9.00000   701.25055
 -58.00000    -9.00000     8.02469
 -57.00000    -9.00000     8.04269
 -56.00000    -9.00000     6.63363
 -55.00000    -9.00000     6.95184
 -54.00000    -9.00000     6.81791
 -53.00000    -9.00000     7.51378
 -52.00000    -9.00000     6.79747
 -51.00000    -9.00000     7.47723
 -50.00000    -9.00000    13.08204
 -49.00000    -9.00000     6.56929
 -48.00000    -9.00000     6.96777
 -47.00000    -9.00000     6.85165
 -46.00000    -9.00000    12.03298
 -45.00000    -9.00000     8.04336
 -44.00000    -9.00000    20.00413
 -43.00000    -9.00000    10.11610
 -42.00000    -9.00000     8.70639
 -41.00000    -9.00000     7.63266
 -40.00000    -9.00000     6.57301
 -39.00000    -9.00000     6.56589
 -38.00000    -9.00000     6.71776
 -37.00000    -9.00000     8.33408
 -36.00000    -9.00000     7.70890
 -35.00000    -9.00000     7.04359
 -34.00000    -9.00000     7.48536
 -33.00000    -9.00000     8.53557
 -32.00000    -9.00000     6.97569
 -31.00000    -9.00000     9.72376
 -30.00000    -9.00000     6.93111
 -29.00000    -9.00000    10.66529
 -28.00000    -9.00000     8.05693
 -27.00000    -9.00000     6.77175
 -26.00000    -9.00000     6.67733
 -25.00000    -9.00000     6.82021
 -24.00000    -9.00000     7.18274
 -23.00000    -9.00000     8.19687
 -22.00000    -9.00000     7.28238
 -21.00000    -9.00000     7.98209
 -20.00000    -9.00000     7.14070
 -19.00000    -9.00000     6.65913
 -18.00000    -9.00000     6.80204
 -17.00000    -9.00000     6.98414
 -16.00000    -9.00000     6.84030
 -15.00000    -9.00000     7.02337
 -14.00000    -9.00000     7.02766
 -13.00000    -9.00000     7.00455
 -12.00000    -9.00000     7.08427
 -11.00000    -9.00000     7.05071
 -10.00000    -9.00000     7.12156
  -9.00000    -9.00000     7.21655
  -8.00000    -9.00000     6.93117
  -7.00000    -9.00000     7.31129
  -6.00000    -9.00000     7.25759
  -5.00000    -9.00000     7.17679
  -4.00000    -9.00000     7.59584
  -3.00000    -9.00000     7.16512
  -2.00000    -9.00000     7.12209
  -1.00000    -9.00000     7.31115
   0.00000    -9.00000     7.53910
   1.00000    -9.00000     7.31449
   2.00000    -9.00000     7.52897
   3.00000    -9.00000     7.38940
   4.00000    -9.00000     7.35744
   5.00000    -9.00000     7.64515
   6.00000    -9.00000     8.03523
   7.00000    -9.00000     7.36259
   8.00000    -9.00000     7.59990
   9.00000    -9.00000     7.91940
  10.00000    -9.00000     7.47727
  11.00000    -9.00000     7.37861
  12.00000    -9.00000     8.43267
  13.00000    -9.00000     7.94849
  14.00000    -9.00000     8.05151
  15.00000    -9.00000     8.09451
  16.00000    -9.00000     7.82722
  17.00000    -9.00000     7.85636
  18.00000    -9.00000    10.40218
  19.00000    -9.00000     7.92385
  20.00000    -9.00000     7.87990
  21.00000    -9.00000     9.92451
  22.00000    -9.00000    15.59726
  23.00000    -9.00000     7.88590
  24.00000    -9.00000     7.96457
  25.00000    -9.00000    12.75363
  26.00000    -9.00000    18.74862
  27.00000    -9.00000     8.47112
  28.00000    -9.00000     8.13985
  29.00000    -9.00000     8.48401
  30.00000    -9.00000    11.54592
  31.00000    -9.00000     8.79649
  32.00000    -9.00000     8.82482
  33.00000    -9.00000     8.49108
  34.00000    -9.00000    11.33485
  35.00000    -9.00000     8.96144
  36.00000    -9.00000     9.48545
  37.00000    -9.00000    67.25069
  38.00000    -9.00000     9.65304
  39.00000    -9.00000    10.58999
  40.00000    -9.00000     8.87218
  41.00000    -9.00000     8.86919
  42.00000    -9.00000     8.71646
  43.00000    -9.00000     8.48976
  44.00000    -9.00000     8.64122
  45.00000    -9.00000     8.58778
  46.00000    -9.00000     8.74112
  47.00000    -9.00000     8.65133
  48.00000    -9.00000     8.85038
  49.00000    -9.00000     9.03720
  50.00000    -9.00000     9.56960
  51.00000    -9.00000    10.01152
  52.00000    -9.00000    10.02162
  53.00000    -9.00000    10.41619
  54.00000    -9.00000    10.66850
  55.00000    -9.00000    10.59058
  56.00000    -9.00000    10.41282
  57.00000    -9.00000    10.07039
  58.00000    -9.00000    10.23082
  59.00000    -9.00000    10.28843
  60.00000    -9.00000    10.21832
  61.00000    -9.00000    10.16654
  62.00000    -9.00000    11.22983
  63.00000    -9.00000    10.78649
  64.00000    -9.00000    10.76422
  65.00000    -9.00000    10.73388
  66.00000    -9.00000    10.89465
  66.00000    -8.00000    10.74402
  65.00000    -8.00000    10.78207
  64.00000    -8.00000    10.86643
  63.00000    -8.00000    10.86779
  62.00000    -8.00000    10.89741
  61.00000    -8.00000    48.02987
  60.00000    -8.00000    10.43453
  59.00000    -8.00000    10.32862
  58.00000    -8.00000    10.32899
  57.00000    -8.00000    10.03490
  56.00000    -8.00000    10.43994
  55.00000    -8.00000     9.95578
  54.00000    -8.00000    10.18693
  53.00000    -8.00000    10.19716
  52.00000    -8.00000     9.95274
  51.00000    -8.00000    10.06188
  50.00000    -8.00000     9.54221
  49.00000    -8.00000     9.91035
  48.00000    -8.00000     9.20665
  47.00000    -8.00000     8.81487
  46.00000    -8.00000     8.66593
  45.00000    -8.00000     8.66725
  44.00000    -8.00000     8.68885
  43.00000    -8.00000     8.88090
  42.00000    -8.00000     8.63987
  41.00000    -8.00000     8.73093
  40.00000    -8.00000    10.85741
  39.00000    -8.00000     9.30404
  38.00000    -8.00000     9.73864
  37.00000    -8.00000     8.75825
  36.00000    -8.00000     9.62786
  35.00000    -8.00000     8.72374
  34.00000    -8.00000     8.52747
  33.00000    -8.00000     9.10841
  32.00000    -8.00000     8.81696
  31.00000    -8.00000    10.06883
  30.00000    -8.00000     8.38148
  29.00000    -8.00000     9.17771
  28.00000    -8.00000     8.40671
  27.00000    -8.00000     8.92434
  26.00000    -8.00000     9.36550
  25.00000    -8.00000     8.72211
  24.00000    -8.00000     7.87804
  23.00000    -8.00000     7.85923
  22.00000    -8.00000     7.64533
  21.00000    -8.00000     7.87103
  20.00000    -8.00000     7.98029
  19.00000    -8.00000     7.83604
  18.00000    -8.00000     7.79026
  17.00000    -8.00000     8.69896
  16.00000    -8.00000     8.98196
  15.00000    -8.00000     7.95057
  14.00000    -8.00000     7.87883
  13.00000    -8.00000     7.94266
  12.00000    -8.00000     7.97097
  11.00000    -8.00000     7.64395
  10.00000    -8.00000     7.57323
   9.00000    -8.00000     7.78105
   8.00000    -8.00000     7.34241
   7.00000    -8.00000     7.49441
   6.00000    -8.00000     8.07567
   5.00000    -8.00000     7.66696
   4.00000    -8.00000     8.09598
   3.00000    -8.00000     7.72929
   2.00000    -8.00000     7.30649
   1.00000    -8.00000     7.39086
   0.00000    -8.00000     7.28054
  -1.00000    -8.00000     7.59850
  -2.00000    -8.00000     7.50091
  -3.00000    -8.00000     7.41950
  -4.00000    -8.00000     7.36259
  -5.00000    -8.00000    13.47461
  -6.00000    -8.00000     7.69471
  -7.00000    -8.00000    22.03461
  -8.00000    -8.00000     7.70370
  -9.00000    -8.00000     7.03621
 -10.00000    -8.00000     7.08165
 -11.00000    -8.00000     8.88413
 -12.00000    -8.00000     7.43313
 -13.00000    -8.00000     6.87504
 -14.00000    -8.00000     7.25315
 -15.00000    -8.00000     6.98959
 -16.00000    -8.00000     7.10077
 -17.00000    -8.00000     7.16252
 -18.00000    -8.00000     6.79528
 -19.00000    -8.00000     6.80549
 -20.00000    -8.00000     6.86474
 -21.00000    -8.00000     6.92225
 -22.00000    -8.00000     7.86765
 -23.00000    -8.00000    30.50365
 -24.00000    -8.00000     7.01821
 -25.00000    -8.00000     9.64044
 -26.00000    -8.00000    21.97504
 -27.00000    -8.00000    10.55237
 -28.00000    -8.00000     6.80091
 -29.00000    -8.00000     7.08055
 -30.00000    -8.00000     8.63682
 -31.00000    -8.00000     7.46461
 -32.00000    -8.00000     8.03377
 -33.00000    -8.00000     7.20152
 -34.00000    -8.00000     7.15082
 -35.00000    -8.00000     8.30581
 -36.00000    -8.00000     6.66363
 -37.00000    -8.00000     7.02893
 -38.00000    -8.00000     7.75803
 -39.00000    -8.00000     6.80873
 -40.00000    -8.00000     6.77736
 -41.00000    -8.00000     6.37739
 -42.00000    -8.00000     7.99677
 -43.00000    -8.00000     9.79950
 -44.00000    -8.00000   314.48270
 -45.00000    -8.00000    53.78249
 -46.00000    -8.00000    11.44218
 -47.00000    -8.00000     8.45247
 -48.00000    -8.00000     6.85521
 -49.00000    -8.00000     7.09544
 -50.00000    -8.00000     7.17326
 -51.00000    -8.00000     6.39746
 -52.00000    -8.00000     6.37248
 -53.00000    -8.00000     6.95319
 -54.00000    -8.00000     6.84597
 -55.00000    -8.00000     7.15015
 -56.00000    -8.00000     7.70402
 -57.00000    -8.00000     7.07155
 -58.00000    -8.00000     7.42522
 -59.00000    -8.00000     7.78643
 -60.00000    -8.00000    10.35669
 -61.00000    -8.00000    19.77423
 -62.00000    -8.00000     6.97840
 -63.00000    -8.00000     6.83709
 -64.00000    -8.00000     6.73467
 -65.00000    -8.00000     6.62663
 -66.00000    -8.00000     6.86494
 -66.00000    -7.00000     6.87842
 -65.00000    -7.00000     6.85714
 -64.00000    -7.00000     6.82789
 -63.00000    -7.00000     6.83048
 -62.00000    -7.00000     6.80204
 -61.00000    -7.00000     6.85821
 -60.00000    -7.00000     7.62749
 -59.00000    -7.00000     6.78975
 -58.00000    -7.00000     7.01131
 -57.00000    -7.00000     7.13579
 -56.00000    -7.00000     6.95761
 -55.00000    -7.00000     7.51106
 -54.00000    -7.00000     7.03839
 -53.00000    -7.00000     7.11437
 -52.00000    -7.00000     6.81672
 -51.00000    -7.00000     7.27258
 -50.00000    -7.00000     6.90328
 -49.00000    -7.00000    14.08036
 -48.00000    -7.00000   861.75452
 -47.00000    -7.00000     8.85461
 -46.00000    -7.00000     8.49240
 -45.00000    -7.00000     7.33346
 -44.00000    -7.00000     6.48863
 -43.00000    -7.00000     8.28941
 -42.00000    -7.00000     8.12807
 -41.00000    -7.00000     7.48091
 -40.00000    -7.00000     6.71669
 -39.00000    -7.00000     6.73922
 -38.00000    -7.00000     6.98889
 -37.00000    -7.00000     6.92584
 -36.00000    -7.00000     7.00401
 -35.00000    -7.00000     6.99037
 -34.00000    -7.00000    10.04170
 -33.00000    -7.00000     6.78983
 -32.00000    -7.00000     8.05079
 -31.00000    -7.00000     6.88305
 -30.00000    -7.00000     9.69463
 -29.00000    -7.00000    10.57680
 -28.00000    -7.00000     6.85378
 -27.00000    -7.00000     6.83110
 -26.00000    -7.00000     7.07656
 -25.00000    -7.00000     7.36792
 -24.00000    -7.00000     7.54171
 -23.00000    -7.00000     7.02745
 -22.00000    -7.00000     6.94607
 -21.00000    -7.00000     7.28434
 -20.00000    -7.00000     6.99068
 -19.00000    -7.00000     6.82047
 -18.00000    -7.00000     6.97011
 -17.00000    -7.00000     7.14119
 -16.00000    -7.00000     7.36602
 -15.00000    -7.00000     6.99930
 -14.00000    -7.00000     7.23906
 -13.00000    -7.00000     7.08399
 -12.00000    -7.00000     7.12046
 -11.00000    -7.00000     7.65029
 -10.00000    -7.00000    17.33727
  -9.00000    -7.00000     7.11748
  -8.00000    -7.00000     7.15625
  -7.00000    -7.00000     7.04786
  -6.00000    -7.00000     7.52761
  -5.00000    -7.00000     7.61867
  -4.00000    -7.00000     7.58333
  -3.00000    -7.00000     7.25969
  -2.00000    -7.00000     7.33412
  -1.00000    -7.00000     7.69970
   0.00000    -7.00000     9.40112
   1.00000    -7.00000    12.90569
   2.00000    -7.00000     7.58588
   3.00000    -7.00000     8.43427
   4.00000    -7.00000     7.73628
   5.00000    -7.00000     7.42888
   6.00000    -7.00000     7.49102
   7.00000    -7.00000     7.69586
   8.00000    -7.00000     7.65544
   9.00000    -7.00000     7.43583
  10.00000    -7.00000     7.55433
  11.00000    -7.00000     7.91230
  12.00000    -7.00000     7.61143
  13.00000    -7.00000     7.95180
  14.00000    -7.00000    10.15002
  15.00000    -7.00000    27.55404
  16.00000    -7.00000     7.83206
  17.00000    -7.00000     7.72218
  18.00000    -7.00000     8.33377
  19.00000    -7.00000     9.63071
  20.00000    -7.00000     7.78225
  21.00000    -7.00000     7.82318
  22.00000    -7.00000     8.07377
  23.00000    -7.00000     7.80439
  24.00000    -7.00000     7.85707
  25.00000    -7.00000     7.97181
  26.00000    -7.00000     8.47323
  27.00000    -7.00000    10.19344
  28.00000    -7.00000     9.07014
  29.00000    -7.00000     8.27498
  30.00000    -7.00000     8.47575
  31.00000    -7.00000     9.36103
  32.00000    -7.00000    10.60351
  33.00000    -7.00000     8.51418
  34.00000    -7.00000     8.53033
  35.00000    -7.00000     9.29704
  36.00000    -7.00000     8.62832
  37.00000    -7.00000     8.72798
  38.00000    -7.00000     9.01231
  39.00000    -7.00000     9.13834
  40.00000    -7.00000     9.74112
  41.00000    -7.00000     9.97633
  42.00000    -7.00000     9.84029
  43.00000    -7.00000     8.48251
  44.00000    -7.00000     8.75100
  45.00000    -7.00000     8.70089
  46.00000    -7.00000     8.64861
  47.00000    -7.00000     9.66580
  48.00000    -7.00000     8.84325
  49.00000    -7.00000     9.12709
  50.00000    -7.00000    11.72045
  51.00000    -7.00000    37.18052
  52.00000    -7.00000     9.91122
  53.00000    -7.00000     9.94224
  54.00000    -7.00000    10.26442
  55.00000    -7.00000    10.27269
  56.00000    -7.00000    10.09070
  57.00000    -7.00000    10.03825
  58.00000    -7.00000    10.32045
  59.00000    -7.00000    10.32135
  60.00000    -7.00000    10.28093
  61.00000    -7.00000    10.03846
  62.00000    -7.00000    10.46644
  63.00000    -7.00000    10.42091
  64.00000    -7.00000    10.60053
  65.00000    -7.00000    10.85037
  66.00000    -7.00000    11.32229
  66.00000    -6.00000    10.77076
  65.00000    -6.00000    10.95238
  64.00000    -6.00000    10.77432
  63.00000    -6.00000    10.64759
  62.00000    -6.00000    11.44521
  61.00000    -6.00000    10.17832
  60.00000    -6.00000    10.12269
  59.00000    -6.00000    10.58047
  58.00000    -6.00000    10.08405
  57.00000    -6.00000     9.93417
  56.00000    -6.00000    10.09751
  55.00000    -6.00000    10.08574
  54.00000    -6.00000    10.18175
  53.00000    -6.00000    10.19520
  52.00000    -6.00000    10.21206
  51.00000    -6.00000     9.75176
  50.00000    -6.00000    12.45312
  49.00000    -6.00000     9.70116
  48.00000    -6.00000     9.05274
  47.00000    -6.00000     8.83810
  46.00000    -6.00000     8.59952
  45.00000    -6.00000     8.82705
  44.00000    -6.00000     9.01595
  43.00000    -6.00000     8.58077
  42.00000    -6.00000     8.64126
  41.00000    -6.00000     8.79571
  40.00000    -6.00000     9.50716
  39.00000    -6.00000    11.63931
  38.00000    -6.00000     8.91173
  37.00000    -6.00000     8.59068
  36.00000    -6.00000     8.36856
  35.00000    -6.00000     8.58943
  34.00000    -6.00000    10.43045
  33.00000    -6.00000     8.44363
  32.00000    -6.00000     8.45790
  31.00000    -6.00000    17.02303
  30.00000    -6.00000    11.99220
  29.00000    -6.00000     8.78672
  28.00000    -6.00000     8.04068
  27.00000    -6.00000     8.56334
  26.00000    -6.00000     9.23922
  25.00000    -6.00000     8.12700
  24.00000    -6.00000     8.12762
  23.00000    -6.00000     7.92030
  22.00000    -6.00000     7.91319
  21.00000    -6.00000     8.34707
  20.00000    -6.00000     8.11962
  19.00000    -6.00000     7.87445
  18.00000    -6.00000     9.64980
  17.00000    -6.00000     7.69044
  16.00000    -6.00000     7.74498
  15.00000    -6.00000     8.03993
  14.00000    -6.00000     7.78069
  13.00000    -6.00000     7.85348
  12.00000    -6.00000     7.83469
  11.00000    -6.00000     9.30018
  10.00000    -6.00000     9.80807
   9.00000    -6.00000     8.09200
   8.00000    -6.00000     7.61739
   7.00000    -6.00000     7.99015
   6.00000    -6.00000     7.63534
   5.00000    -6.00000     7.53656
   4.00000    -6.00000     7.54175
   3.00000    -6.00000     7.62647
   2.00000    -6.00000     7.57823
   1.00000    -6.00000     7.45334
   0.00000    -6.00000     7.72887
  -1.00000    -6.00000     7.83493
  -2.00000    -6.00000     7.84717
  -3.00000    -6.00000     7.39370
  -4.00000    -6.00000     7.62872
  -5.00000    -6.00000     7.87711
  -6.00000    -6.00000   110.69865
  -7.00000    -6.00000    11.37168
  -8.00000    -6.00000     7.46203
  -9.00000    -6.00000     7.41407
 -10.00000    -6.00000     7.03758
 -11.00000    -6.00000     6.98424
 -12.00000    -6.00000     7.02464
 -13.00000    -6.00000     7.46717
 -14.00000    -6.00000     7.08399
 -15.00000    -6.00000     7.04059
 -16.00000    -6.00000     7.00287
 -17.00000    -6.00000     6.95768
 -18.00000    -6.00000     7.43033
 -19.00000    -6.00000     7.22205
 -20.00000    -6.00000     6.79309
 -21.00000    -6.00000     6.70657
 -22.00000    -6.00000     6.78958
 -23.00000    -6.00000     7.44805
 -24.00000    -6.00000     6.92555
 -25.00000    -6.00000     6.84326
 -26.00000    -6.00000     9.36499
 -27.00000    -6.00000     6.90328
 -28.00000    -6.00000     6.69876
 -29.00000    -6.00000     6.70775
 -30.00000    -6.00000     7.55171
 -31.00000    -6.00000    10.45270
 -32.00000    -6.00000     7.52911
 -33.00000    -6.00000     9.33053
 -34.00000    -6.00000     6.71669
 -35.00000    -6.00000     7.87854
 -36.00000    -6.00000     7.24511
 -37.00000    -6.00000     6.87504
 -38.00000    -6.00000     7.03712
 -39.00000    -6.00000     7.60623
 -40.00000    -6.00000     6.46663
 -41.00000    -6.00000     6.68190
 -42.00000    -6.00000     7.02899
 -43.00000    -6.00000     7.49212
 -44.00000    -6.00000    11.27357
 -45.00000    -6.00000     7.02893
 -46.00000    -6.00000     7.01284
 -47.00000    -6.00000     7.46816
 -48.00000    -6.00000     7.18472
 -49.00000    -6.00000     8.05547
 -50.00000    -6.00000     7.25593
 -51.00000    -6.00000     6.96292
 -52.00000    -6.00000     6.91134
 -53.00000    -6.00000     7.20467
 -54.00000    -6.00000    44.62666
 -55.00000    -6.00000     7.40421
 -56.00000    -6.00000     7.16799
 -57.00000    -6.00000     7.60479
 -58.00000    -6.00000     6.73136
 -59.00000    -6.00000     6.88203
 -60.00000    -6.00000     7.04013
 -61.00000    -6.00000     7.01242
 -62.00000    -6.00000     6.62353
 -63.00000    -6.00000     6.83554
 -64.00000    -6.00000     6.73798
 -65.00000    -6.00000     6.79986
 -66.00000    -6.00000     6.82587
 -66.00000    -5.00000     7.04168
 -65.00000    -5.00000     6.84277
 -64.00000    -5.00000     7.30215
 -63.00000    -5.00000     7.35189
 -62.00000    -5.00000     6.84491
 -61.00000    -5.00000     6.82264
 -60.00000    -5.00000     7.26049
 -59.00000    -5.00000     6.77187
 -58.00000    -5.00000     6.79080
 -57.00000    -5.00000     6.61462
 -56.00000    -5.00000     6.77298
 -55.00000    -5.00000     7.05450
 -54.00000    -5.00000     8.23825
 -53.00000    -5.00000     8.71615
 -52.00000    -5.00000     7.53917
 -51.00000    -5.00000     6.63796
 -50.00000    -5.00000     6.56138
 -49.00000    -5.00000     7.01732
 -48.00000    -5.00000     6.76830
 -47.00000    -5.00000     6.92692
 -46.00000    -5.00000     7.28706
 -45.00000    -5.00000     6.71774
 -44.00000    -5.00000     7.13460
 -43.00000    -5.00000    11.16626
 -42.00000    -5.00000     7.50504
 -41.00000    -5.00000     6.59058
 -40.00000    -5.00000     6.58977
 -39.00000    -5.00000     6.39444
 -38.00000    -5.00000     7.99328
 -37.00000    -5.00000     7.23122
 -36.00000    -5.00000     6.87380
 -35.00000    -5.00000     7.85490
 -34.00000    -5.00000     7.07155
 -33.00000    -5.00000     6.82895
 -32.00000    -5.00000     9.33682
 -31.00000    -5.00000     7.29392
 -30.00000    -5.00000     8.46359
 -29.00000    -5.00000     7.00355
 -28.00000    -5.00000     6.68400
 -27.00000    -5.00000     6.97011
 -26.00000    -5.00000     8.54733
 -25.00000    -5.00000    13.62415
 -24.00000    -5.00000     6.74704
 -23.00000    -5.00000     6.74811
 -22.00000    -5.00000     7.98746
 -21.00000    -5.00000     6.76174
 -20.00000    -5.00000     7.26492
 -19.00000    -5.00000     9.95088
 -18.00000    -5.00000     6.99745
 -17.00000    -5.00000     7.73779
 -16.00000    -5.00000     7.03393
 -15.00000    -5.00000     6.90642
 -14.00000    -5.00000     7.03822
 -13.00000    -5.00000     7.27258
 -12.00000    -5.00000     7.50620
 -11.00000    -5.00000     7.23982
 -10.00000    -5.00000     7.08956
  -9.00000    -5.00000     7.30072
  -8.00000    -5.00000     7.61872
  -7.00000    -5.00000     7.60610
  -6.00000    -5.00000    11.92651
  -5.00000    -5.00000   862.75916
  -4.00000    -5.00000   213.38074
  -3.00000    -5.00000     9.98462
  -2.00000    -5.00000     7.75657
  -1.00000    -5.00000     8.26174
   0.00000    -5.00000     7.81532
   1.00000    -5.00000     7.60859
   2.00000    -5.00000     7.36563
   3.00000    -5.00000     7.48226
   4.00000    -5.00000     7.80433
   5.00000    -5.00000     7.64790
   6.00000    -5.00000     8.69472
   7.00000    -5.00000     7.77006
   8.00000    -5.00000     7.69212
   9.00000    -5.00000     8.19114
  10.00000    -5.00000     7.81045
  11.00000    -5.00000     8.81801
  12.00000    -5.00000    37.61269
  13.00000    -5.00000     8.43398
  14.00000    -5.00000     7.76519
  15.00000    -5.00000     7.76780
  16.00000    -5.00000     7.75769
  17.00000    -5.00000     7.84118
  18.00000    -5.00000     7.87897
  19.00000    -5.00000    10.94680
  20.00000    -5.00000     7.99729
  21.00000    -5.00000     7.72284
  22.00000    -5.00000     7.92684
  23.00000    -5.00000     7.92209
  24.00000    -5.00000     7.78489
  25.00000    -5.00000     8.09677
  26.00000    -5.00000     7.99822
  27.00000    -5.00000     9.46122
  28.00000    -5.00000     9.04689
  29.00000    -5.00000     8.38377
  30.00000    -5.00000     8.38148
  31.00000    -5.00000    10.72548
  32.00000    -5.00000     8.92080
  33.00000    -5.00000     9.20436
  34.00000    -5.00000     8.41593
  35.00000    -5.00000    10.33962
  36.00000    -5.00000     8.61818
  37.00000    -5.00000     8.21695
  38.00000    -5.00000     9.17262
  39.00000    -5.00000    62.35349
  40.00000    -5.00000    10.89634
  41.00000    -5.00000     9.08260
  42.00000    -5.00000     8.75539
  43.00000    -5.00000     8.52447
  44.00000    -5.00000     8.76404
  45.00000    -5.00000     8.75244
  46.00000    -5.00000     8.69176
  47.00000    -5.00000     8.67022
  48.00000    -5.00000     8.65852
  49.00000    -5.00000     9.39734
  50.00000    -5.00000     9.24480
  51.00000    -5.00000     9.63041
  52.00000    -5.00000     9.86462
  53.00000    -5.00000     9.86048
  54.00000    -5.00000    10.05706
  55.00000    -5.00000    10.18693
  56.00000    -5.00000    10.40510
  57.00000    -5.00000    10.18747
  58.00000    -5.00000    10.45476
  59.00000    -5.00000    10.31061
  60.00000    -5.00000    10.10414
  61.00000    -5.00000    10.35200
  62.00000    -5.00000    10.27589
  63.00000    -5.00000    10.59205
  64.00000    -5.00000    11.73715
  65.00000    -5.00000    10.63813
  66.00000    -5.00000    11.04255
  66.00000    -4.00000    10.80914
  65.00000    -4.00000    10.95321
  64.00000    -4.00000    10.56903
  63.00000    -4.00000    10.86047
  62.00000    -4.00000    11.01679
  61.00000    -4.00000    10.31631
  60.00000    -4.00000    10.11248
  59.00000    -4.00000    10.40108
  58.00000    -4.00000    10.11935
  57.00000    -4.00000    10.13632
  56.00000    -4.00000    10.10083
  55.00000    -4.00000    10.12265
  54.00000    -4.00000    10.07542
  53.00000    -4.00000    10.28094
  52.00000    -4.00000     9.78236
  51.00000    -4.00000     9.76645
  50.00000    -4.00000     9.80787
  49.00000    -4.00000     9.20478
  48.00000    -4.00000     8.94202
  47.00000    -4.00000     8.73688
  46.00000    -4.00000     8.77562
  45.00000    -4.00000     8.52884
  44.00000    -4.00000     8.62383
  43.00000    -4.00000     8.71064
  42.00000    -4.00000     8.61393
  41.00000    -4.00000     9.74777
  40.00000    -4.00000     9.22920
  39.00000    -4.00000    11.00296
  38.00000    -4.00000     9.61766
  37.00000    -4.00000     8.40897
  36.00000    -4.00000     8.31227
  35.00000    -4.00000     8.53424
  34.00000    -4.00000     9.63907
  33.00000    -4.00000     8.75253
  32.00000    -4.00000    10.13462
  31.00000    -4.00000    38.83793
  30.00000    -4.00000    10.26553
  29.00000    -4.00000     8.49946
  28.00000    -4.00000     8.74814
  27.00000    -4.00000    10.19549
  26.00000    -4.00000     8.65008
  25.00000    -4.00000     8.22079
  24.00000    -4.00000     8.00766
  23.00000    -4.00000     7.90413
  22.00000    -4.00000     8.06361
  21.00000    -4.00000     7.73868
  20.00000    -4.00000     7.74315
  19.00000    -4.00000     9.09526
  18.00000    -4.00000     7.73598
  17.00000    -4.00000     7.57449
  16.00000    -4.00000     8.02046
  15.00000    -4.00000     7.61886
  14.00000    -4.00000     7.59226
  13.00000    -4.00000     8.69044
  12.00000    -4.00000     8.41584
  11.00000    -4.00000     7.88724
  10.00000    -4.00000     7.83426
   9.00000    -4.00000     8.00486
   8.00000    -4.00000     8.78758
   7.00000    -4.00000    28.10815
   6.00000    -4.00000     7.85998
   5.00000    -4.00000     7.91285
   4.00000    -4.00000     7.64002
   3.00000    -4.00000     7.51885
   2.00000    -4.00000     7.64771
   1.00000    -4.00000     7.54038
   0.00000    -4.00000     7.53405
  -1.00000    -4.00000     7.56575
  -2.00000    -4.00000     7.38144
  -3.00000    -4.00000     7.61872
  -4.00000    -4.00000     7.69476
  -5.00000    -4.00000     7.49216
  -6.00000    -4.00000     7.60492
  -7.00000    -4.00000     7.44073
  -8.00000    -4.00000     7.18689
  -9.00000    -4.00000     7.07998
 -10.00000    -4.00000     7.23047
 -11.00000    -4.00000     8.67313
 -12.00000    -4.00000     7.80944
 -13.00000    -4.00000     7.39485
 -14.00000    -4.00000     7.41260
 -15.00000    -4.00000     7.05608
 -16.00000    -4.00000     6.76274
 -17.00000    -4.00000     7.16382
 -18.00000    -4.00000     7.02315
 -19.00000    -4.00000     6.82237
 -20.00000    -4.00000     9.53919
 -21.00000    -4.00000     7.06899
 -22.00000    -4.00000     7.07205
 -23.00000    -4.00000     7.43273
 -24.00000    -4.00000     6.95928
 -25.00000    -4.00000     6.86959
 -26.00000    -4.00000    13.23964
 -27.00000    -4.00000     7.85658
 -28.00000    -4.00000     6.73571
 -29.00000    -4.00000     6.70890
 -30.00000    -4.00000     6.95426
 -31.00000    -4.00000     8.23773
 -32.00000    -4.00000     8.29648
 -33.00000    -4.00000     8.62819
 -34.00000    -4.00000     6.89714
 -35.00000    -4.00000     6.94014
 -36.00000    -4.00000     8.75657
 -37.00000    -4.00000     6.71565
 -38.00000    -4.00000     7.11806
 -39.00000    -4.00000     7.97425
 -40.00000    -4.00000     6.51779
 -41.00000    -4.00000     6.49945
 -42.00000    -4.00000     6.67733
 -43.00000    -4.00000     7.60366
 -44.00000    -4.00000     8.60367
 -45.00000    -4.00000     7.14360
 -46.00000    -4.00000     6.51747
 -47.00000    -4.00000     7.91427
 -48.00000    -4.00000     6.95151
 -49.00000    -4.00000     6.61583
 -50.00000    -4.00000     6.92254
 -51.00000    -4.00000     6.53480
 -52.00000    -4.00000     6.59079
 -53.00000    -4.00000     6.97082
 -54.00000    -4.00000    11.33289
 -55.00000    -4.00000     7.96435
 -56.00000    -4.00000     6.56266
 -57.00000    -4.00000     6.64257
 -58.00000    -4.00000     6.47237
 -59.00000    -4.00000     6.73136
 -60.00000    -4.00000     7.66556
 -61.00000    -4.00000     7.11452
 -62.00000    -4.00000     6.70769
 -63.00000    -4.00000     6.79747
 -64.00000    -4.00000     6.78754
 -65.00000    -4.00000     6.86959
 -66.00000    -4.00000     6.66280
 -66.00000    -3.00000     6.85590
 -65.00000    -3.00000     6.80433
 -64.00000    -3.00000     6.92944
 -63.00000    -3.00000     7.22278
 -62.00000    -3.00000     6.77403
 -61.00000    -3.00000     6.59564
 -60.00000    -3.00000     7.32761
 -59.00000    -3.00000     8.03182
 -58.00000    -3.00000     6.88984
 -57.00000    -3.00000     6.69419
 -56.00000    -3.00000     6.86725
 -55.00000    -3.00000     6.54711
 -54.00000    -3.00000     6.59988
 -53.00000    -3.00000     9.54662
 -52.00000    -3.00000     7.18341
 -51.00000    -3.00000     7.03476
 -50.00000    -3.00000     6.79203
 -49.00000    -3.00000     7.06660
 -48.00000    -3.00000     6.71894
 -47.00000    -3.00000     6.99901
 -46.00000    -3.00000     8.92434
 -45.00000    -3.00000     6.40292
 -44.00000    -3.00000     7.02657
 -43.00000    -3.00000     8.01575
 -42.00000    -3.00000     7.68460
 -41.00000    -3.00000     6.77630
 -40.00000    -3.00000     6.38320
 -39.00000    -3.00000     6.36243
 -38.00000    -3.00000     7.54931
 -37.00000    -3.00000     6.96270
 -36.00000    -3.00000     6.86832
 -35.00000    -3.00000     9.60929
 -34.00000    -3.00000     6.79300
 -33.00000    -3.00000     7.07579
 -32.00000    -3.00000     7.36201
 -31.00000    -3.00000     9.59519
 -30.00000    -3.00000     8.67154
 -29.00000    -3.00000     6.65499
 -28.00000    -3.00000     6.55346
 -27.00000    -3.00000     6.78526
 -26.00000    -3.00000     9.13325
 -25.00000    -3.00000     6.79538
 -24.00000    -3.00000     6.88876
 -23.00000    -3.00000     7.00246
 -22.00000    -3.00000     6.82789
 -21.00000    -3.00000     6.91447
 -20.00000    -3.00000     6.75950
 -19.00000    -3.00000     6.84333
 -18.00000    -3.00000     6.90561
 -17.00000    -3.00000     6.94917
 -16.00000    -3.00000     6.87422
 -15.00000    -3.00000     7.10317
 -14.00000    -3.00000     7.11437
 -13.00000    -3.00000     7.16930
 -12.00000    -3.00000     7.73790
 -11.00000    -3.00000     7.25717
 -10.00000    -3.00000     7.42679
  -9.00000    -3.00000     7.31054
  -8.00000    -3.00000     7.28921
  -7.00000    -3.00000     7.31054
  -6.00000    -3.00000     7.13761
  -5.00000    -3.00000     7.21865
  -4.00000    -3.00000     7.47215
  -3.00000    -3.00000     7.60246
  -2.00000    -3.00000     7.99408
  -1.00000    -3.00000     7.74118
   0.00000    -3.00000     7.45674
   1.00000    -3.00000     7.70136
   2.00000    -3.00000     8.82202
   3.00000    -3.00000     7.55674
   4.00000    -3.00000     7.64497
   5.00000    -3.00000     7.49328
   6.00000    -3.00000     7.77686
   7.00000    -3.00000     7.63795
   8.00000    -3.00000     7.58706
   9.00000    -3.00000     7.87274
  10.00000    -3.00000    44.21212
  11.00000    -3.00000     8.95328
  12.00000    -3.00000     7.47471
  13.00000    -3.00000     7.60741
  14.00000    -3.00000     8.28452
  15.00000    -3.00000     7.47225
  16.00000    -3.00000     7.60984
  17.00000    -3.00000     7.53906
  18.00000    -3.00000     7.55804
  19.00000    -3.00000     7.58333
  20.00000    -3.00000     9.79577
  21.00000    -3.00000     7.70603
  22.00000    -3.00000     7.59843
  23.00000    -3.00000     8.15062
  24.00000    -3.00000     7.72887
  25.00000    -3.00000     8.07915
  26.00000    -3.00000     7.98460
  27.00000    -3.00000     8.12362
  28.00000    -3.00000    10.14789
  29.00000    -3.00000     9.19343
  30.00000    -3.00000     8.16284
  31.00000    -3.00000     9.72056
  32.00000    -3.00000   198.03284
  33.00000    -3.00000    11.45906
  34.00000    -3.00000     8.76835
  35.00000    -3.00000     9.12260
  36.00000    -3.00000     8.45374
  37.00000    -3.00000     8.35399
  38.00000    -3.00000     8.23450
  39.00000    -3.00000     8.71489
  40.00000    -3.00000     9.84438
  41.00000    -3.00000     8.81888
  42.00000    -3.00000     9.14900
  43.00000    -3.00000     8.58054
  44.00000    -3.00000     8.70771
  45.00000    -3.00000     8.51515
  46.00000    -3.00000     8.87908
  47.00000    -3.00000     9.23947
  48.00000    -3.00000     8.78017
  49.00000    -3.00000     9.10543
  50.00000    -3.00000     9.29536
  51.00000    -3.00000    12.48810
  52.00000    -3.00000     9.61307
  53.00000    -3.00000     9.91369
  54.00000    -3.00000     9.95609
  55.00000    -3.00000    10.64042
  56.00000    -3.00000    10.21904
  57.00000    -3.00000    10.04838
  58.00000    -3.00000     9.87668
  59.00000    -3.00000    10.07210
  60.00000    -3.00000    10.45213
  61.00000    -3.00000    17.55905
  62.00000    -3.00000    10.24348
  63.00000    -3.00000    10.34417
  64.00000    -3.00000    11.06071
  65.00000    -3.00000    10.74307
  66.00000    -3.00000    10.72136
  66.00000    -2.00000    10.82870
  65.00000    -2.00000    10.70291
  64.00000    -2.00000    11.13246
  63.00000    -2.00000    10.77440
  62.00000    -2.00000    10.22211
  61.00000    -2.00000    10.19864
  60.00000    -2.00000    10.15131
  59.00000    -2.00000    10.48205
  58.00000    -2.00000    10.15315
  57.00000    -2.00000    10.50167
  56.00000    -2.00000     9.86325
  55.00000    -2.00000     9.94405
  54.00000    -2.00000    10.54580
  53.00000    -2.00000     9.97114
  52.00000    -2.00000     9.88487
  51.00000    -2.00000     9.82394
  50.00000    -2.00000     9.73700
  49.00000    -2.00000     9.15248
  48.00000    -2.00000     9.15604
  47.00000    -2.00000     8.90685
  46.00000    -2.00000     8.60813
  45.00000    -2.00000     8.55611
  44.00000    -2.00000     8.95769
  43.00000    -2.00000     8.45998
  42.00000    -2.00000     8.56174
  41.00000    -2.00000     9.31030
  40.00000    -2.00000     9.08166
  39.00000    -2.00000     9.59888
  38.00000    -2.00000     8.77005
  37.00000    -2.00000     8.29630
  36.00000    -2.00000     8.30345
  35.00000    -2.00000     8.52597
  34.00000    -2.00000     8.66299
  33.00000    -2.00000     8.65424
  32.00000    -2.00000    10.43746
  31.00000    -2.00000    61.78125
  30.00000    -2.00000    10.40258
  29.00000    -2.00000     8.32817
  28.00000    -2.00000     9.36010
  27.00000    -2.00000     9.27226
  26.00000    -2.00000     8.09997
  25.00000    -2.00000     8.18838
  24.00000    -2.00000     7.78225
  23.00000    -2.00000     7.75388
  22.00000    -2.00000     7.89030
  21.00000    -2.00000     7.74650
  20.00000    -2.00000     7.79064
  19.00000    -2.00000     9.37117
  18.00000    -2.00000     7.44940
  17.00000    -2.00000     7.54429
  16.00000    -2.00000     7.45952
  15.00000    -2.00000     7.65921
  14.00000    -2.00000     7.60485
  13.00000    -2.00000    10.88325
  12.00000    -2.00000     7.73638
  11.00000    -2.00000     7.62872
  10.00000    -2.00000     7.64138
   9.00000    -2.00000     9.00043
   8.00000    -2.00000     7.52153
   7.00000    -2.00000     7.55431
   6.00000    -2.00000     7.82481
   5.00000    -2.00000     7.62133
   4.00000    -2.00000     7.45191
   3.00000    -2.00000     7.39287
   2.00000    -2.00000     7.30982
   1.00000    -2.00000     7.33074
   0.00000    -2.00000     7.66178
  -1.00000    -2.00000     7.56567
  -2.00000    -2.00000     8.31356
  -3.00000    -2.00000     9.21161
  -4.00000    -2.00000     7.40147
  -5.00000    -2.00000     7.46345
  -6.00000    -2.00000     7.56065
  -7.00000    -2.00000    16.16380
  -8.00000    -2.00000     7.42260
  -9.00000    -2.00000     7.26605
 -10.00000    -2.00000     7.17876
 -11.00000    -2.00000     7.50715
 -12.00000    -2.00000     7.41542
 -13.00000    -2.00000     7.17040
 -14.00000    -2.00000     7.09893
 -15.00000    -2.00000     7.42877
 -16.00000    -2.00000     7.14230
 -17.00000    -2.00000     7.00455
 -18.00000    -2.00000     9.09273
 -19.00000    -2.00000     7.62765
 -20.00000    -2.00000     7.35034
 -21.00000    -2.00000    10.92218
 -22.00000    -2.00000     7.22391
 -23.00000    -2.00000     6.69303
 -24.00000    -2.00000     7.27339
 -25.00000    -2.00000     6.98020
 -26.00000    -2.00000     6.72682
 -27.00000    -2.00000     9.18724
 -28.00000    -2.00000     6.98381
 -29.00000    -2.00000     6.62457
 -30.00000    -2.00000     6.77514
 -31.00000    -2.00000     8.46672
 -32.00000    -2.00000    10.73871
 -33.00000    -2.00000     6.80873
 -34.00000    -2.00000     7.59606
 -35.00000    -2.00000     6.97825
 -36.00000    -2.00000     8.82482
 -37.00000    -2.00000     7.04549
 -38.00000    -2.00000     6.93332
 -39.00000    -2.00000     7.19657
 -40.00000    -2.00000     6.51527
 -41.00000    -2.00000     6.47890
 -42.00000    -2.00000     6.48288
 -43.00000    -2.00000     7.57080
 -44.00000    -2.00000     7.85998
 -45.00000    -2.00000     7.37709
 -46.00000    -2.00000     6.67733
 -47.00000    -2.00000    13.94370
 -48.00000    -2.00000     6.88960
 -49.00000    -2.00000     6.76953
 -50.00000    -2.00000     6.79900
 -51.00000    -2.00000     6.74253
 -52.00000    -2.00000     6.98959
 -53.00000    -2.00000     9.60121
 -54.00000    -2.00000     6.57595
 -55.00000    -2.00000     6.71567
 -56.00000    -2.00000     6.78746
 -57.00000    -2.00000     6.74477
 -58.00000    -2.00000     6.71789
 -59.00000    -2.00000     6.79547
 -60.00000    -2.00000     6.63125
 -61.00000    -2.00000     6.98959
 -62.00000    -2.00000     7.08208
 -63.00000    -2.00000     6.70887
 -64.00000    -2.00000     6.78428
 -65.00000    -2.00000     6.75588
 -66.00000    -2.00000     6.81020
 -66.00000    -1.00000     6.82481
 -65.00000    -1.00000     6.73467
 -64.00000    -1.00000     6.72455
 -63.00000    -1.00000     6.81574
 -62.00000    -1.00000     8.25621
 -61.00000    -1.00000     7.65028
 -60.00000    -1.00000     7.04453
 -59.00000    -1.00000     6.73466
 -58.00000    -1.00000     6.97082
 -57.00000    -1.00000     6.88141
 -56.00000    -1.00000     7.02855
 -55.00000    -1.00000     6.76947
 -54.00000    -1.00000     6.88078
 -53.00000    -1.00000     7.11982
 -52.00000    -1.00000    23.47242
 -51.00000    -1.00000   484.48715
 -50.00000    -1.00000     8.08651
 -49.00000    -1.00000     7.15723
 -48.00000    -1.00000     6.67629
 -47.00000    -1.00000     6.81791
 -46.00000    -1.00000    30.23497
 -45.00000    -1.00000    45.49641
 -44.00000    -1.00000     8.06486
 -43.00000    -1.00000     8.04264
 -42.00000    -1.00000     7.56575
 -41.00000    -1.00000     6.46446
 -40.00000    -1.00000     6.48928
 -39.00000    -1.00000     6.66159
 -38.00000    -1.00000     7.02706
 -37.00000    -1.00000     6.76497
 -36.00000    -1.00000     7.12748
 -35.00000    -1.00000     7.91940
 -34.00000    -1.00000     6.79432
 -33.00000    -1.00000     8.60954
 -32.00000    -1.00000     7.05534
 -31.00000    -1.00000    10.16669
 -30.00000    -1.00000     7.89653
 -29.00000    -1.00000     6.74599
 -28.00000    -1.00000     6.80673
 -27.00000    -1.00000     7.29440
 -26.00000    -1.00000     7.86358
 -25.00000    -1.00000     6.72577
 -24.00000    -1.00000     6.94045
 -23.00000    -1.00000     7.39153
 -22.00000    -1.00000     7.52259
 -21.00000    -1.00000     7.19587
 -20.00000    -1.00000     7.47504
 -19.00000    -1.00000     6.78649
 -18.00000    -1.00000     7.99444
 -17.00000    -1.00000   177.76482
 -16.00000    -1.00000     8.08182
 -15.00000    -1.00000     7.24135
 -14.00000    -1.00000     7.42022
 -13.00000    -1.00000     8.07649
 -12.00000    -1.00000     7.34396
 -11.00000    -1.00000    14.92028
 -10.00000    -1.00000     7.36007
  -9.00000    -1.00000     7.20992
  -8.00000    -1.00000     7.38056
  -7.00000    -1.00000     7.80030
  -6.00000    -1.00000     7.43138
  -5.00000    -1.00000     7.27911
  -4.00000    -1.00000     8.17788
  -3.00000    -1.00000    36.70197
  -2.00000    -1.00000     8.02047
  -1.00000    -1.00000   112.89935
   0.00000    -1.00000    47.25307
   1.00000    -1.00000     7.67355
   2.00000    -1.00000     7.43233
   3.00000    -1.00000     7.25525
   4.00000    -1.00000     7.37346
   5.00000    -1.00000     7.35799
   6.00000    -1.00000     7.44645
   7.00000    -1.00000     7.52257
   8.00000    -1.00000     7.45450
   9.00000    -1.00000     7.53148
  10.00000    -1.00000     7.39784
  11.00000    -1.00000     7.72617
  12.00000    -1.00000    25.40479
  13.00000    -1.00000     7.70136
  14.00000    -1.00000     7.80600
  15.00000    -1.00000     7.59847
  16.00000    -1.00000     7.64275
  17.00000    -1.00000     7.64790
  18.00000    -1.00000     7.61877
  19.00000    -1.00000     7.60485
  20.00000    -1.00000     8.69333
  21.00000    -1.00000     7.67849
  22.00000    -1.00000     7.82810
  23.00000    -1.00000     8.00564
  24.00000    -1.00000     8.22708
  25.00000    -1.00000     7.86575
  26.00000    -1.00000     9.75884
  27.00000    -1.00000     8.27673
  28.00000    -1.00000     9.29149
  29.00000    -1.00000    12.85433
  30.00000    -1.00000    22.56133
  31.00000    -1.00000     8.80787
  32.00000    -1.00000    10.01489
  33.00000    -1.00000    10.18693
  34.00000    -1.00000     8.49965
  35.00000    -1.00000     8.59345
  36.00000    -1.00000     8.86986
  37.00000    -1.00000     8.26254
  38.00000    -1.00000     8.42342
  39.00000    -1.00000     8.72657
  40.00000    -1.00000     9.68243
  41.00000    -1.00000     9.12260
  42.00000    -1.00000     9.44180
  43.00000    -1.00000     8.67874
  44.00000    -1.00000     8.52443
  45.00000    -1.00000     8.55176
  46.00000    -1.00000     8.70933
  47.00000    -1.00000     8.90573
  48.00000    -1.00000     9.09041
  49.00000    -1.00000     8.88599
  50.00000    -1.00000     9.33514
  51.00000    -1.00000     9.65206
  52.00000    -1.00000     9.60832
  53.00000    -1.00000     9.99438
  54.00000    -1.00000     9.86809
  55.00000    -1.00000     9.94077
  56.00000    -1.00000    10.04505
  57.00000    -1.00000    10.37035
  58.00000    -1.00000    10.16827
  59.00000    -1.00000    10.13268
  60.00000    -1.00000    10.50279
  61.00000    -1.00000    10.20030
  62.00000    -1.00000    10.12438
  63.00000    -1.00000    10.63387
  64.00000    -1.00000    10.61353
  65.00000    -1.00000    10.60576
  66.00000    -1.00000    11.02495
  67.00000     0.00000    10.96795
  66.00000     0.00000    10.91574
  65.00000     0.00000    10.87915
  64.00000     0.00000    10.66533
  63.00000     0.00000    10.57671
  62.00000     0.00000    10.46598
  61.00000     0.00000    10.21241
  60.00000     0.00000    10.03508
  59.00000     0.00000    10.76622
  58.00000     0.00000    10.25937
  57.00000     0.00000    10.02681
  56.00000     0.00000    10.56823
  55.00000     0.00000    10.13108
  54.00000     0.00000    10.47306
  53.00000     0.00000    10.02164
  52.00000     0.00000     9.92544
  51.00000     0.00000     9.78035
  50.00000     0.00000     9.56534
  49.00000     0.00000     9.19963
  48.00000     0.00000     8.91450
  47.00000     0.00000     8.87148
  46.00000     0.00000     8.82223
  45.00000     0.00000     8.95728
  44.00000     0.00000     8.47347
  43.00000     0.00000     8.55324
  42.00000     0.00000     8.52411
  41.00000     0.00000     9.87074
  40.00000     0.00000     9.36089
  39.00000     0.00000     9.29077
  38.00000     0.00000     8.71489
  37.00000     0.00000     8.27673
  36.00000     0.00000     8.32476
  35.00000     0.00000     9.19653
  34.00000     0.00000     8.55273
  33.00000     0.00000     8.84783
  32.00000     0.00000     9.41609
  31.00000     0.00000     9.97781
  30.00000     0.00000     8.60367
  29.00000     0.00000     8.27137
  28.00000     0.00000     9.28693
  27.00000     0.00000     9.12822
  26.00000     0.00000     8.18630
  25.00000     0.00000     8.65855
  24.00000     0.00000     7.99269
  23.00000     0.00000     8.49813
  22.00000     0.00000     8.03527
  21.00000     0.00000     7.84452
  20.00000     0.00000     7.76674
  19.00000     0.00000    11.56537
  18.00000     0.00000     7.69591
  17.00000     0.00000     7.72366
  16.00000     0.00000     8.14260
  15.00000     0.00000     7.62256
  14.00000     0.00000     8.17858
  13.00000     0.00000     7.44913
  12.00000     0.00000     8.45561
  11.00000     0.00000     8.09677
  10.00000     0.00000     7.45674
   9.00000     0.00000     7.33436
   8.00000     0.00000     7.68579
   7.00000     0.00000     7.59980
   6.00000     0.00000     7.53522
   5.00000     0.00000     7.44698
   4.00000     0.00000     7.54541
   3.00000     0.00000     7.48118
   2.00000     0.00000     7.40761
   1.00000     0.00000     7.38224
   0.00000     0.00000     8.44413
  -1.00000     0.00000     7.55935
  -2.00000     0.00000     9.85678
  -3.00000     0.00000     7.57822
  -4.00000     0.00000     8.28056
  -5.00000     0.00000     7.52526
  -6.00000     0.00000     7.37346
  -7.00000     0.00000     7.37364
  -8.00000     0.00000     7.35416
  -9.00000     0.00000     7.87057
 -10.00000     0.00000     7.12818
 -11.00000     0.00000     7.28158
 -12.00000     0.00000     7.28926
 -13.00000     0.00000     7.22278
 -14.00000     0.00000     7.50502
 -15.00000     0.00000     7.42168
 -16.00000     0.00000     7.03758
 -17.00000     0.00000     7.10022
 -18.00000     0.00000     7.00287
 -19.00000     0.00000     7.30054
 -20.00000     0.00000     7.09599
 -21.00000     0.00000     6.86322
 -22.00000     0.00000     7.39386
 -23.00000     0.00000     8.51550
 -24.00000     0.00000     8.00520
 -25.00000     0.00000     6.81020
 -26.00000     0.00000     6.86071
 -27.00000     0.00000     7.07728
 -28.00000     0.00000     7.54658
 -29.00000     0.00000     6.82034
 -30.00000     0.00000     6.64123
 -31.00000     0.00000     7.48064
 -32.00000     0.00000     8.89037
 -33.00000     0.00000     7.14001
 -34.00000     0.00000     8.82899
 -35.00000     0.00000     6.54083
 -36.00000     0.00000     7.24099
 -37.00000     0.00000     7.58343
 -38.00000     0.00000     6.66937
 -39.00000     0.00000     6.84738
 -40.00000     0.00000     6.79001
 -41.00000     0.00000     6.75161
 -42.00000     0.00000     6.55577
 -43.00000     0.00000     7.38260
 -44.00000     0.00000     7.77511
 -45.00000     0.00000    13.58810
 -46.00000     0.00000     7.21266
 -47.00000     0.00000     8.62246
 -48.00000     0.00000     6.82357
 -49.00000     0.00000     7.52376
 -50.00000     0.00000     7.24582
 -51.00000     0.00000     7.11198
 -52.00000     0.00000     9.07201
 -53.00000     0.00000   210.48169
 -54.00000     0.00000     7.44333
 -55.00000     0.00000     6.52031
 -56.00000     0.00000     6.82573
 -57.00000     0.00000     6.87083
 -58.00000     0.00000     6.63899
 -59.00000     0.00000     6.66742
 -60.00000     0.00000     6.74477
 -61.00000     0.00000    10.16964
 -62.00000     0.00000   864.05750
 -63.00000     0.00000    22.31093
 -64.00000     0.00000     6.95015
 -65.00000     0.00000     6.62011
 -66.00000     0.00000     6.73693
 -67.00000     0.00000     6.98490
 -66.00000     1.00000     6.93750
 -65.00000     1.00000     7.24761
 -64.00000     1.00000     6.75033
 -63.00000     1.00000     6.76964
 -62.00000     1.00000     6.95385
 -61.00000     1.00000     7.27094
 -60.00000     1.00000     7.33298
 -59.00000     1.00000     7.79008
 -58.00000     1.00000     6.85271
 -57.00000     1.00000     6.44253
 -56.00000     1.00000     6.86832
 -55.00000     1.00000     6.45210
 -54.00000     1.00000     6.63586
 -53.00000     1.00000     6.58511
 -52.00000     1.00000     6.47338
 -51.00000     1.00000     6.79309
 -50.00000     1.00000     6.81168
 -49.00000     1.00000     7.74498
 -48.00000     1.00000    53.28113
 -47.00000     1.00000   811.29993
 -46.00000     1.00000     9.61806
 -45.00000     1.00000     6.80561
 -44.00000     1.00000     8.42473
 -43.00000     1.00000     7.80863
 -42.00000     1.00000     7.41875
 -41.00000     1.00000     8.18435
 -40.00000     1.00000   143.08617
 -39.00000     1.00000    17.58334
 -38.00000     1.00000     6.78738
 -37.00000     1.00000     6.71336
 -36.00000     1.00000     9.30937
 -35.00000     1.00000    97.68404
 -34.00000     1.00000     7.43650
 -33.00000     1.00000     8.45220
 -32.00000     1.00000     7.00396
 -31.00000     1.00000     8.45194
 -30.00000     1.00000     7.18404
 -29.00000     1.00000     6.73590
 -28.00000     1.00000     6.71667
 -27.00000     1.00000     7.47862
 -26.00000     1.00000     6.78207
 -25.00000     1.00000     6.65924
 -24.00000     1.00000     6.71669
 -23.00000     1.00000     7.79607
 -22.00000     1.00000     8.53712
 -21.00000     1.00000     7.13118
 -20.00000     1.00000     7.62144
 -19.00000     1.00000     6.93657
 -18.00000     1.00000     7.17040
 -17.00000     1.00000     6.90561
 -16.00000     1.00000     8.10418
 -15.00000     1.00000     7.13280
 -14.00000     1.00000     7.40747
 -13.00000     1.00000     7.37461
 -12.00000     1.00000     7.02381
 -11.00000     1.00000     7.19242
 -10.00000     1.00000     7.17151
  -9.00000     1.00000     7.32242
  -8.00000     1.00000     9.21267
  -7.00000     1.00000     7.31748
  -6.00000     1.00000     8.54272
  -5.00000     1.00000     7.23403
  -4.00000     1.00000     7.32961
  -3.00000     1.00000     7.42156
  -2.00000     1.00000     8.55464
  -1.00000     1.00000     7.93485
   0.00000     1.00000     7.62647
   1.00000     1.00000     8.26580
   2.00000     1.00000     7.54785
   3.00000     1.00000     7.71643
   4.00000     1.00000     7.53906
   5.00000     1.00000     8.86804
   6.00000     1.00000     7.48343
   7.00000     1.00000     7.50872
   8.00000     1.00000     7.58078
   9.00000     1.00000     7.66793
  10.00000     1.00000     7.43794
  11.00000     1.00000     7.30536
  12.00000     1.00000     7.60623
  13.00000     1.00000     7.55798
  14.00000     1.00000     7.45667
  15.00000     1.00000     9.50859
  16.00000     1.00000     9.57860
  17.00000     1.00000     7.60110
  18.00000     1.00000     7.67236
  19.00000     1.00000     8.00869
  20.00000     1.00000    20.66064
  21.00000     1.00000     7.94802
  22.00000     1.00000     7.78368
  23.00000     1.00000     8.21802
  24.00000     1.00000     8.11542
  25.00000     1.00000     7.95215
  26.00000     1.00000     8.26709
  27.00000     1.00000     8.24964
  28.00000     1.00000     9.06895
  29.00000     1.00000     9.39290
  30.00000     1.00000     8.06164
  31.00000     1.00000     8.74830
  32.00000     1.00000    10.21544
  33.00000     1.00000     8.94618
  34.00000     1.00000    10.66193
  35.00000     1.00000     8.43267
  36.00000     1.00000     9.51231
  37.00000     1.00000     8.24885
  38.00000     1.00000     8.24004
  39.00000     1.00000     8.49108
  40.00000     1.00000     9.05177
  41.00000     1.00000     9.49341
  42.00000     1.00000     9.96774
  43.00000     1.00000     8.49792
  44.00000     1.00000     8.47479
  45.00000     1.00000     8.31790
  46.00000     1.00000     9.04993
  47.00000     1.00000     8.82305
  48.00000     1.00000     8.77414
  49.00000     1.00000     8.91200
  50.00000     1.00000     9.11056
  51.00000     1.00000     9.46577
  52.00000     1.00000     9.74306
  53.00000     1.00000    10.11106
  54.00000     1.00000    10.12426
  55.00000     1.00000    10.34229
  56.00000     1.00000    11.92544
  57.00000     1.00000    10.43102
  58.00000     1.00000     9.94566
  59.00000     1.00000    10.16331
  60.00000     1.00000    19.19756
  61.00000     1.00000    10.35046
  62.00000     1.00000    10.15866
  63.00000     1.00000    10.50229
  64.00000     1.00000    10.47095
  65.00000     1.00000    10.66196
  66.00000     1.00000    10.75701
  66.00000     2.00000    10.85263
  65.00000     2.00000    10.67077
  64.00000     2.00000    10.97325
  63.00000     2.00000    10.60841
  62.00000     2.00000    10.59755
  61.00000     2.00000    10.08233
  60.00000     2.00000    10.27109
  59.00000     2.00000    10.45466
  58.00000     2.00000    10.25801
  57.00000     2.00000    10.00141
  56.00000     2.00000    10.28599
  55.00000     2.00000    10.22212
  54.00000     2.00000    10.21729
  53.00000     2.00000     9.95145
  52.00000     2.00000     9.96093
  51.00000     2.00000     9.93694
  50.00000     2.00000     9.58720
  49.00000     2.00000     9.24857
  48.00000     2.00000     8.87608
  47.00000     2.00000     8.52242
  46.00000     2.00000     8.63105
  45.00000     2.00000     8.69926
  44.00000     2.00000     8.31790
  43.00000     2.00000     8.36763
  42.00000     2.00000     8.47920
  41.00000     2.00000     9.90644
  40.00000     2.00000     9.57798
  39.00000     2.00000     8.93065
  38.00000     2.00000    11.99662
  37.00000     2.00000     8.58333
  36.00000     2.00000     8.35268
  35.00000     2.00000     9.32042
  34.00000     2.00000     8.44308
  33.00000     2.00000     8.49218
  32.00000     2.00000     8.96227
  31.00000     2.00000    11.38993
  30.00000     2.00000     9.05385
  29.00000     2.00000     8.10271
  28.00000     2.00000     9.51259
  27.00000     2.00000     8.95091
  26.00000     2.00000    12.81675
  25.00000     2.00000     8.82425
  24.00000     2.00000     7.97822
  23.00000     2.00000     8.16196
  22.00000     2.00000     8.03527
  21.00000     2.00000    71.02435
  20.00000     2.00000    19.75359
  19.00000     2.00000     9.11697
  18.00000     2.00000     7.71071
  17.00000     2.00000     7.72023
  16.00000     2.00000     7.58206
  15.00000     2.00000     7.61995
  14.00000     2.00000     8.20830
  13.00000     2.00000     7.55048
  12.00000     2.00000     7.62524
  11.00000     2.00000     7.52153
  10.00000     2.00000     7.59228
   9.00000     2.00000     7.36047
   8.00000     2.00000     7.83438
   7.00000     2.00000     7.63368
   6.00000     2.00000     7.46345
   5.00000     2.00000     8.30710
   4.00000     2.00000     7.37060
   3.00000     2.00000     7.65305
   2.00000     2.00000     7.43544
   1.00000     2.00000     7.75388
   0.00000     2.00000     8.18217
  -1.00000     2.00000     8.73638
  -2.00000     2.00000     7.63659
  -3.00000     2.00000     7.59973
  -4.00000     2.00000     7.70983
  -5.00000     2.00000     7.96911
  -6.00000     2.00000     7.33659
  -7.00000     2.00000     7.35034
  -8.00000     2.00000     7.25890
  -9.00000     2.00000     7.59717
 -10.00000     2.00000     7.90842
 -11.00000     2.00000     7.34086
 -12.00000     2.00000     7.38872
 -13.00000     2.00000     7.42418
 -14.00000     2.00000     7.14889
 -15.00000     2.00000     7.42993
 -16.00000     2.00000     7.46963
 -17.00000     2.00000     7.09654
 -18.00000     2.00000     6.89863
 -19.00000     2.00000     7.23647
 -20.00000     2.00000     6.98150
 -21.00000     2.00000     7.22898
 -22.00000     2.00000   166.79550
 -23.00000     2.00000    47.96434
 -24.00000     2.00000     8.14072
 -25.00000     2.00000     6.83370
 -26.00000     2.00000     6.57965
 -27.00000     2.00000     6.68507
 -28.00000     2.00000     7.87323
 -29.00000     2.00000     6.59036
 -30.00000     2.00000     6.61650
 -31.00000     2.00000     6.93099
 -32.00000     2.00000     8.03993
 -33.00000     2.00000     7.08881
 -34.00000     2.00000     8.50078
 -35.00000     2.00000    97.65618
 -36.00000     2.00000    54.80806
 -37.00000     2.00000     8.09939
 -38.00000     2.00000     6.81332
 -39.00000     2.00000     6.92401
 -40.00000     2.00000     8.10144
 -41.00000     2.00000    47.06943
 -42.00000     2.00000     7.11144
 -43.00000     2.00000     7.40761
 -44.00000     2.00000     7.62508
 -45.00000     2.00000     8.70217
 -46.00000     2.00000     7.62765
 -47.00000     2.00000     8.75993
 -48.00000     2.00000    27.82210
 -49.00000     2.00000    80.78574
 -50.00000     2.00000    12.70069
 -51.00000     2.00000     7.02937
 -52.00000     2.00000     6.35288
 -53.00000     2.00000     6.49905
 -54.00000     2.00000     6.38965
 -55.00000     2.00000     6.70872
 -56.00000     2.00000     6.64846
 -57.00000     2.00000     6.93362
 -58.00000     2.00000     7.03868
 -59.00000     2.00000    25.78828
 -60.00000     2.00000    15.59110
 -61.00000     2.00000     7.94469
 -62.00000     2.00000     7.08218
 -63.00000     2.00000     6.75036
 -64.00000     2.00000     6.80662
 -65.00000     2.00000     6.67058
 -66.00000     2.00000     6.64597
 -66.00000     3.00000     7.07334
 -65.00000     3.00000     6.62814
 -64.00000     3.00000     6.63022
 -63.00000     3.00000     6.62576
 -62.00000     3.00000     6.63230
 -61.00000     3.00000     6.64687
 -60.00000     3.00000    13.85786
 -59.00000     3.00000   206.40820
 -58.00000     3.00000     6.94203
 -57.00000     3.00000     6.56512
 -56.00000     3.00000     6.99539
 -55.00000     3.00000     6.56418
 -54.00000     3.00000     6.62473
 -53.00000     3.00000     6.42795
 -52.00000     3.00000     6.55850
 -51.00000     3.00000     6.34025
 -50.00000     3.00000     6.57231
 -49.00000     3.00000     6.76397
 -48.00000     3.00000     7.49354
 -47.00000     3.00000     6.71774
 -46.00000     3.00000     8.37022
 -45.00000     3.00000     8.02511
 -44.00000     3.00000    16.66326
 -43.00000     3.00000     7.80783
 -42.00000     3.00000     7.38640
 -41.00000     3.00000     6.88598
 -40.00000     3.00000     6.71565
 -39.00000     3.00000     7.05085
 -38.00000     3.00000     7.10077
 -37.00000     3.00000     6.91913
 -36.00000     3.00000     7.80701
 -35.00000     3.00000     7.05547
 -34.00000     3.00000     6.56683
 -33.00000     3.00000     8.17088
 -32.00000     3.00000     7.28680
 -31.00000     3.00000     8.18516
 -30.00000     3.00000     7.19937
 -29.00000     3.00000     6.54564
 -28.00000     3.00000     6.63810
 -27.00000     3.00000     8.03716
 -26.00000     3.00000     6.78534
 -25.00000     3.00000     6.64360
 -24.00000     3.00000     6.71776
 -23.00000     3.00000     7.57695
 -22.00000     3.00000     6.91941
 -21.00000     3.00000     7.31784
 -20.00000     3.00000     6.81320
 -19.00000     3.00000     6.93423
 -18.00000     3.00000     7.18472
 -17.00000     3.00000     6.79872
 -16.00000     3.00000     7.19068
 -15.00000     3.00000     7.52763
 -14.00000     3.00000     7.54175
 -13.00000     3.00000    42.63306
 -12.00000     3.00000    38.36483
 -11.00000     3.00000     7.36850
 -10.00000     3.00000     7.10665
  -9.00000     3.00000     7.48196
  -8.00000     3.00000     7.45374
  -7.00000     3.00000     7.18826
  -6.00000     3.00000     7.23215
  -5.00000     3.00000     7.36964
  -4.00000     3.00000    10.77355
  -3.00000     3.00000     7.67758
  -2.00000     3.00000     7.60366
  -1.00000     3.00000     8.16590
   0.00000     3.00000     8.18550
   1.00000     3.00000     7.50872
   2.00000     3.00000     7.54541
   3.00000     3.00000     7.33255
   4.00000     3.00000     7.29723
   5.00000     3.00000     7.43524
   6.00000     3.00000     7.44151
   7.00000     3.00000     7.39370
   8.00000     3.00000     7.59101
   9.00000     3.00000     7.55062
  10.00000     3.00000     7.32494
  11.00000     3.00000     7.52406
  12.00000     3.00000     7.44583
  13.00000     3.00000     7.52761
  14.00000     3.00000     7.48705
  15.00000     3.00000     8.22941
  16.00000     3.00000     7.64808
  17.00000     3.00000     7.75695
  18.00000     3.00000     7.69472
  19.00000     3.00000     7.73228
  20.00000     3.00000     8.96104
  21.00000     3.00000    31.59022
  22.00000     3.00000   863.47504
  23.00000     3.00000    15.80729
  24.00000     3.00000     8.24736
  25.00000     3.00000     7.84769
  26.00000     3.00000     8.12826
  27.00000     3.00000     8.15059
  28.00000     3.00000     9.13687
  29.00000     3.00000     9.77151
  30.00000     3.00000     8.32113
  31.00000     3.00000     8.59788
  32.00000     3.00000    10.20718
  33.00000     3.00000     8.91501
  34.00000     3.00000     8.49394
  35.00000     3.00000     8.27407
  36.00000     3.00000     9.34373
  37.00000     3.00000     8.76003
  38.00000     3.00000     8.52256
  39.00000     3.00000    17.48782
  40.00000     3.00000     8.94209
  41.00000     3.00000     9.37327
  42.00000     3.00000     9.86478
  43.00000     3.00000     8.49197
  44.00000     3.00000     8.46100
  45.00000     3.00000     8.37183
  46.00000     3.00000     8.57609
  47.00000     3.00000     8.84364
  48.00000     3.00000     8.70059
  49.00000     3.00000     8.77539
  50.00000     3.00000     9.27434
  51.00000     3.00000     9.47361
  52.00000     3.00000     9.91867
  53.00000     3.00000    10.58890
  54.00000     3.00000     9.98608
  55.00000     3.00000     9.94715
  56.00000     3.00000    10.03333
  57.00000     3.00000    10.10580
  58.00000     3.00000    10.20730
  59.00000     3.00000    10.23513
  60.00000     3.00000    10.36686
  61.00000     3.00000    10.20405
  62.00000     3.00000    10.21688
  63.00000     3.00000    10.31472
  64.00000     3.00000    12.72282
  65.00000     3.00000    10.53214
  66.00000     3.00000    10.61458
  66.00000     4.00000    10.80099
  65.00000     4.00000    10.85433
  64.00000     4.00000    10.47852
  63.00000     4.00000    10.58742
  62.00000     4.00000    10.36874
  61.00000     4.00000    10.17132
  60.00000     4.00000    10.54496
  59.00000     4.00000    10.49664
  58.00000     4.00000    10.12927
  57.00000     4.00000    10.20532
  56.00000     4.00000    10.11946
  55.00000     4.00000    10.10581
  54.00000     4.00000     9.96885
  53.00000     4.00000    12.63959
  52.00000     4.00000   281.37158
  51.00000     4.00000    15.89185
  50.00000     4.00000     9.67324
  49.00000     4.00000     9.26284
  48.00000     4.00000     8.73374
  47.00000     4.00000     8.60514
  46.00000     4.00000     8.96943
  45.00000     4.00000     8.72787
  44.00000     4.00000     8.27266
  43.00000     4.00000     9.40048
  42.00000     4.00000     8.87746
  41.00000     4.00000     9.97900
  40.00000     4.00000     9.54818
  39.00000     4.00000    10.31219
  38.00000     4.00000     9.02527
  37.00000     4.00000     8.33207
  36.00000     4.00000     8.32606
  35.00000     4.00000     9.01777
  34.00000     4.00000     8.46644
  33.00000     4.00000     8.82917
  32.00000     4.00000     9.28378
  31.00000     4.00000     9.54293
  30.00000     4.00000     8.70903
  29.00000     4.00000     8.11076
  28.00000     4.00000     9.44555
  27.00000     4.00000     9.33137
  26.00000     4.00000     8.37983
  25.00000     4.00000     8.24736
  24.00000     4.00000     8.01208
  23.00000     4.00000     8.19944
  22.00000     4.00000     8.26859
  21.00000     4.00000     7.95095
  20.00000     4.00000     8.47835
  19.00000     4.00000     9.16759
  18.00000     4.00000     8.04340
  17.00000     4.00000     7.85854
  16.00000     4.00000     7.46345
  15.00000     4.00000     7.55185
  14.00000     4.00000     7.89737
  13.00000     4.00000     7.39750
  12.00000     4.00000     7.39485
  11.00000     4.00000     7.85197
  10.00000     4.00000     7.43022
   9.00000     4.00000     7.30403
   8.00000     4.00000     7.39600
   7.00000     4.00000     7.65802
   6.00000     4.00000     7.54160
   5.00000     4.00000     7.62133
   4.00000     4.00000     7.65066
   3.00000     4.00000     7.32918
   2.00000     4.00000     7.45199
   1.00000     4.00000     7.55163
   0.00000     4.00000     7.59863
  -1.00000     4.00000     7.25717
  -2.00000     4.00000     7.36240
  -3.00000     4.00000     7.53548
  -4.00000     4.00000     8.36279
  -5.00000     4.00000    15.75167
  -6.00000     4.00000    66.92490
  -7.00000     4.00000     7.81955
  -8.00000     4.00000     7.30016
  -9.00000     4.00000     7.15371
 -10.00000     4.00000     7.37824
 -11.00000     4.00000     7.28465
 -12.00000     4.00000     6.96865
 -13.00000     4.00000     7.05498
 -14.00000     4.00000    11.71509
 -15.00000     4.00000     7.57704
 -16.00000     4.00000    35.10580
 -17.00000     4.00000     6.90435
 -18.00000     4.00000     6.79767
 -19.00000     4.00000     7.25428
 -20.00000     4.00000     6.86832
 -21.00000     4.00000     6.86918
 -22.00000     4.00000     8.47217
 -23.00000     4.00000     6.97209
 -24.00000     4.00000     7.55425
 -25.00000     4.00000     6.80768
 -26.00000     4.00000     6.80455
 -27.00000     4.00000     6.70883
 -28.00000     4.00000     7.97572
 -29.00000     4.00000     6.66852
 -30.00000     4.00000     6.63022
 -31.00000     4.00000     7.38588
 -32.00000     4.00000     8.23773
 -33.00000     4.00000     7.41803
 -34.00000     4.00000     8.63388
 -35.00000     4.00000     6.71339
 -36.00000     4.00000     7.06857
 -37.00000     4.00000     7.70110
 -38.00000     4.00000     6.96937
 -39.00000     4.00000     7.17568
 -40.00000     4.00000     7.12046
 -41.00000     4.00000     6.94949
 -42.00000     4.00000     6.77292
 -43.00000     4.00000     7.42637
 -44.00000     4.00000     7.73378
 -45.00000     4.00000     8.37290
 -46.00000     4.00000     6.85714
 -47.00000     4.00000     8.52562
 -48.00000     4.00000     7.38073
 -49.00000     4.00000     6.60535
 -50.00000     4.00000     6.89914
 -51.00000     4.00000     6.52821
 -52.00000     4.00000     6.37578
 -53.00000     4.00000     6.35288
 -54.00000     4.00000     6.89400
 -55.00000     4.00000     6.69200
 -56.00000     4.00000     6.74831
 -57.00000     4.00000     7.24212
 -58.00000     4.00000     7.04406
 -59.00000     4.00000     6.59502
 -60.00000     4.00000     6.71774
 -61.00000     4.00000     7.10077
 -62.00000     4.00000     7.28597
 -63.00000     4.00000     6.53920
 -64.00000     4.00000     6.67387
 -65.00000     4.00000     6.79767
 -66.00000     4.00000     6.65172
 -66.00000     5.00000    11.66811
 -65.00000     5.00000     7.27224
 -64.00000     5.00000     6.66956
 -63.00000     5.00000     6.63678
 -62.00000     5.00000     6.52494
 -61.00000     5.00000     7.42376
 -60.00000     5.00000    11.32392
 -59.00000     5.00000     6.58511
 -58.00000     5.00000     6.62799
 -57.00000     5.00000     6.61445
 -56.00000     5.00000    11.11314
 -55.00000     5.00000    10.24627
 -54.00000     5.00000     6.64333
 -53.00000     5.00000     6.59988
 -52.00000     5.00000     7.07656
 -51.00000     5.00000     6.35116
 -50.00000     5.00000     6.54986
 -49.00000     5.00000     6.87927
 -48.00000     5.00000     6.70331
 -47.00000     5.00000     6.75714
 -46.00000     5.00000     8.05005
 -45.00000     5.00000     6.52539
 -44.00000     5.00000     7.67448
 -43.00000     5.00000     7.97467
 -42.00000     5.00000     7.65941
 -41.00000     5.00000     6.57032
 -40.00000     5.00000     6.51459
 -39.00000     5.00000     6.73013
 -38.00000     5.00000     7.33412
 -37.00000     5.00000     6.81468
 -36.00000     5.00000     7.57960
 -35.00000     5.00000     7.21469
 -34.00000     5.00000     6.83922
 -33.00000     5.00000     7.83493
 -32.00000     5.00000     8.16382
 -31.00000     5.00000     9.22051
 -30.00000     5.00000     8.04139
 -29.00000     5.00000     6.71440
 -28.00000     5.00000     6.70092
 -27.00000     5.00000     7.52522
 -26.00000     5.00000     6.63230
 -25.00000     5.00000     6.72787
 -24.00000     5.00000     7.05895
 -23.00000     5.00000     7.08828
 -22.00000     5.00000     8.78129
 -21.00000     5.00000    13.25336
 -20.00000     5.00000     6.94575
 -19.00000     5.00000     6.84062
 -18.00000     5.00000     7.08828
 -17.00000     5.00000     6.85678
 -16.00000     5.00000     7.02701
 -15.00000     5.00000     6.87504
 -14.00000     5.00000     7.62133
 -13.00000     5.00000     7.17263
 -12.00000     5.00000     6.96830
 -11.00000     5.00000     7.00677
 -10.00000     5.00000     6.99626
  -9.00000     5.00000     7.32826
  -8.00000     5.00000     6.98292
  -7.00000     5.00000     8.68885
  -6.00000     5.00000     7.27635
  -5.00000     5.00000    13.12179
  -4.00000     5.00000    27.03632
  -3.00000     5.00000    14.86779
  -2.00000     5.00000   250.71426
  -1.00000     5.00000     7.81470
   0.00000     5.00000     7.33636
   1.00000     5.00000     7.43273
   2.00000     5.00000     7.43544
   3.00000     5.00000     7.52138
   4.00000     5.00000     7.24588
   5.00000     5.00000     8.06289
   6.00000     5.00000     7.60372
   7.00000     5.00000     7.74498
   8.00000     5.00000     7.43939
   9.00000     5.00000     7.45457
  10.00000     5.00000     7.38738
  11.00000     5.00000     7.64550
  12.00000     5.00000     7.39271
  13.00000     5.00000     7.42813
  14.00000     5.00000     7.50114
  15.00000     5.00000     7.70983
  16.00000     5.00000     7.55680
  17.00000     5.00000     7.54038
  18.00000     5.00000     7.67946
  19.00000     5.00000     7.71579
  20.00000     5.00000     9.42304
  21.00000     5.00000     7.84814
  22.00000     5.00000     7.91997
  23.00000     5.00000     7.85827
  24.00000     5.00000     8.35924
  25.00000     5.00000     8.09451
  26.00000     5.00000     8.18308
  27.00000     5.00000     8.02976
  28.00000     5.00000     9.12118
  29.00000     5.00000     9.11515
  30.00000     5.00000     8.27787
  31.00000     5.00000     8.77037
  32.00000     5.00000     8.91257
  33.00000     5.00000     9.15462
  34.00000     5.00000     8.83494
  35.00000     5.00000    20.26955
  36.00000     5.00000     8.82619
  37.00000     5.00000     8.24964
  38.00000     5.00000     8.29101
  39.00000     5.00000     8.71791
  40.00000     5.00000    10.06189
  41.00000     5.00000     9.70355
  42.00000     5.00000     9.74289
  43.00000     5.00000     8.94726
  44.00000     5.00000    82.23561
  45.00000     5.00000     8.90658
  46.00000     5.00000     8.69765
  47.00000     5.00000     8.76835
  48.00000     5.00000     9.41146
  49.00000     5.00000     8.78437
  50.00000     5.00000     9.34897
  51.00000     5.00000     9.55729
  52.00000     5.00000    11.27787
  53.00000     5.00000   152.11137
  54.00000     5.00000    12.14218
  55.00000     5.00000    10.44156
  56.00000     5.00000    10.15643
  57.00000     5.00000    10.29856
  58.00000     5.00000    10.65900
  59.00000     5.00000    10.63553
  60.00000     5.00000    11.04523
  61.00000     5.00000    10.34657
  62.00000     5.00000    10.26949
  63.00000     5.00000    12.38302
  64.00000     5.00000    10.54140
  65.00000     5.00000    10.78856
  66.00000     5.00000    10.77685
  66.00000     6.00000    10.75821
  65.00000     6.00000    10.74642
  64.00000     6.00000    10.64824
  63.00000     6.00000    39.83607
  62.00000     6.00000    11.40764
  61.00000     6.00000    10.16500
  60.00000     6.00000    10.32482
  59.00000     6.00000    10.55866
  58.00000     6.00000    10.45414
  57.00000     6.00000    10.49620
  56.00000     6.00000    10.39021
  55.00000     6.00000    10.26949
  54.00000     6.00000    10.21867
  53.00000     6.00000    10.05180
  52.00000     6.00000     9.94901
  51.00000     6.00000    12.39006
  50.00000     6.00000     9.81930
  49.00000     6.00000    12.37900
  48.00000     6.00000     8.84207
  47.00000     6.00000     8.74566
  46.00000     6.00000     8.69044
  45.00000     6.00000     8.62831
  44.00000     6.00000     8.45347
  43.00000     6.00000     8.61080
  42.00000     6.00000     8.39821
  41.00000     6.00000     9.42792
  40.00000     6.00000    10.39719
  39.00000     6.00000     9.98275
  38.00000     6.00000     8.84127
  37.00000     6.00000     8.28511
  36.00000     6.00000     8.19835
  35.00000     6.00000    11.24713
  34.00000     6.00000     8.71787
  33.00000     6.00000     8.71665
  32.00000     6.00000    12.49604
  31.00000     6.00000     8.36164
  30.00000     6.00000     9.00281
  29.00000     6.00000     8.15337
  28.00000     6.00000     8.67311
  27.00000     6.00000     9.33438
  26.00000     6.00000     8.17423
  25.00000     6.00000     8.07713
  24.00000     6.00000     7.80075
  23.00000     6.00000     8.03057
  22.00000     6.00000    14.89578
  21.00000     6.00000     7.65782
  20.00000     6.00000     7.62497
  19.00000     6.00000     9.09672
  18.00000     6.00000     7.81875
  17.00000     6.00000     7.95547
  16.00000     6.00000     8.06217
  15.00000     6.00000     8.77846
  14.00000     6.00000     7.73930
  13.00000     6.00000     7.49609
  12.00000     6.00000     7.48822
  11.00000     6.00000     7.69591
  10.00000     6.00000     7.68460
   9.00000     6.00000     7.50620
   8.00000     6.00000     7.78681
   7.00000     6.00000     7.52153
   6.00000     6.00000     7.45408
   5.00000     6.00000     7.44439
   4.00000     6.00000     7.92385
   3.00000     6.00000     7.33098
   2.00000     6.00000     7.45810
   1.00000     6.00000     7.36544
   0.00000     6.00000     7.54031
  -1.00000     6.00000     7.42406
  -2.00000     6.00000     7.34879
  -3.00000     6.00000    14.99682
  -4.00000     6.00000     7.99677
  -5.00000     6.00000     7.50387
  -6.00000     6.00000     7.35953
  -7.00000     6.00000     7.14119
  -8.00000     6.00000     7.15304
  -9.00000     6.00000     7.03385
 -10.00000     6.00000     7.60236
 -11.00000     6.00000     7.02657
 -12.00000     6.00000     9.42073
 -13.00000     6.00000     7.32311
 -14.00000     6.00000     7.42877
 -15.00000     6.00000     6.83019
 -16.00000     6.00000     6.73135
 -17.00000     6.00000     6.83585
 -18.00000     6.00000     6.85946
 -19.00000     6.00000     7.10482
 -20.00000     6.00000     7.03949
 -21.00000     6.00000     6.79080
 -22.00000     6.00000     6.96504
 -23.00000     6.00000     6.85484
 -24.00000     6.00000     6.96036
 -25.00000     6.00000     6.75036
 -26.00000     6.00000     6.65111
 -27.00000     6.00000     6.69866
 -28.00000     6.00000     7.28872
 -29.00000     6.00000     6.61650
 -30.00000     6.00000     6.73817
 -31.00000     6.00000     8.46620
 -32.00000     6.00000     9.81336
 -33.00000     6.00000     8.79475
 -34.00000     6.00000     7.48365
 -35.00000     6.00000     6.67638
 -36.00000     6.00000     7.32801
 -37.00000     6.00000     7.49997
 -38.00000     6.00000     7.26897
 -39.00000     6.00000     7.81733
 -40.00000     6.00000    12.61215
 -41.00000     6.00000     6.73693
 -42.00000     6.00000     6.64019
 -43.00000     6.00000     7.62143
 -44.00000     6.00000     8.03872
 -45.00000     6.00000     8.08655
 -46.00000     6.00000     6.65281
 -47.00000     6.00000   165.62263
 -48.00000     6.00000     9.73099
 -49.00000     6.00000     6.67621
 -50.00000     6.00000     6.73695
 -51.00000     6.00000     6.66384
 -52.00000     6.00000    49.15807
 -53.00000     6.00000    36.73913
 -54.00000     6.00000     6.62217
 -55.00000     6.00000     6.75616
 -56.00000     6.00000     6.59725
 -57.00000     6.00000     7.03630
 -58.00000     6.00000     6.60981
 -59.00000     6.00000     7.86215
 -60.00000     6.00000     6.99430
 -61.00000     6.00000     6.78313
 -62.00000     6.00000     6.56954
 -63.00000     6.00000     6.60861
 -64.00000     6.00000     6.65700
 -65.00000     6.00000     6.89681
 -66.00000     6.00000     7.26049
 -66.00000     7.00000     6.73590
 -65.00000     7.00000     6.76835
 -64.00000     7.00000     6.81561
 -63.00000     7.00000     6.99970
 -62.00000     7.00000     6.52149
 -61.00000     7.00000     6.64454
 -60.00000     7.00000     6.86003
 -59.00000     7.00000     7.35106
 -58.00000     7.00000   104.92456
 -57.00000     7.00000     6.80549
 -56.00000     7.00000     6.78109
 -55.00000     7.00000     7.30016
 -54.00000     7.00000     6.83279
 -53.00000     7.00000     6.60191
 -52.00000     7.00000     6.72801
 -51.00000     7.00000     6.35930
 -50.00000     7.00000     6.83616
 -49.00000     7.00000     7.02424
 -48.00000     7.00000     6.54553
 -47.00000     7.00000     6.75823
 -46.00000     7.00000     8.07497
 -45.00000     7.00000     6.49875
 -44.00000     7.00000     7.84355
 -43.00000     7.00000     8.43996
 -42.00000     7.00000     7.61116
 -41.00000     7.00000     7.07470
 -40.00000     7.00000     6.82531
 -39.00000     7.00000    63.40436
 -38.00000     7.00000    21.20398
 -37.00000     7.00000     6.92925
 -36.00000     7.00000     7.22934
 -35.00000     7.00000     8.26126
 -34.00000     7.00000     7.00591
 -33.00000     7.00000     7.23967
 -32.00000     7.00000    10.70306
 -31.00000     7.00000    10.70640
 -30.00000     7.00000     9.16730
 -29.00000     7.00000     7.47326
 -28.00000     7.00000     6.58289
 -27.00000     7.00000     6.93033
 -26.00000     7.00000     7.07104
 -25.00000     7.00000     6.61258
 -24.00000     7.00000     6.67958
 -23.00000     7.00000     6.80444
 -22.00000     7.00000     7.56190
 -21.00000     7.00000     6.83831
 -20.00000     7.00000     7.06261
 -19.00000     7.00000     6.97245
 -18.00000     7.00000     8.96814
 -17.00000     7.00000     9.34535
 -16.00000     7.00000    11.95167
 -15.00000     7.00000     6.99861
 -14.00000     7.00000     6.87547
 -13.00000     7.00000     6.97642
 -12.00000     7.00000     7.18540
 -11.00000     7.00000     7.25148
 -10.00000     7.00000     7.48230
  -9.00000     7.00000     7.37921
  -8.00000     7.00000     7.20880
  -7.00000     7.00000     7.08160
  -6.00000     7.00000     7.06193
  -5.00000     7.00000     7.11201
  -4.00000     7.00000     7.16800
  -3.00000     7.00000     7.26327
  -2.00000     7.00000     7.49998
  -1.00000     7.00000     7.30140
   0.00000     7.00000     7.73669
   1.00000     7.00000     7.41010
   2.00000     7.00000     7.62128
   3.00000     7.00000     7.39933
   4.00000     7.00000     7.40233
   5.00000     7.00000     7.42772
   6.00000     7.00000     7.61401
   7.00000     7.00000     7.39551
   8.00000     7.00000    12.82978
   9.00000     7.00000     7.42022
  10.00000     7.00000     7.53652
  11.00000     7.00000     7.46094
  12.00000     7.00000     8.59056
  13.00000     7.00000     8.16590
  14.00000     7.00000     7.50892
  15.00000     7.00000     7.47723
  16.00000     7.00000     7.89965
  17.00000     7.00000     7.49124
  18.00000     7.00000     7.65564
  19.00000     7.00000     7.92684
  20.00000     7.00000     8.07306
  21.00000     7.00000     7.58949
  22.00000     7.00000     7.81532
  23.00000     7.00000     7.82623
  24.00000     7.00000     7.85854
  25.00000     7.00000     7.90855
  26.00000     7.00000    10.36258
  27.00000     7.00000     8.22813
  28.00000     7.00000     9.95727
  29.00000     7.00000     8.45921
  30.00000     7.00000     8.22761
  31.00000     7.00000     9.41669
  32.00000     7.00000     8.16657
  33.00000     7.00000     9.68602
  34.00000     7.00000     8.85931
  35.00000     7.00000     9.25203
  36.00000     7.00000     8.43898
  37.00000     7.00000     9.07368
  38.00000     7.00000     8.45295
  39.00000     7.00000     8.90546
  40.00000     7.00000     9.77377
  41.00000     7.00000    11.59985
  42.00000     7.00000     9.34381
  43.00000     7.00000     8.30172
  44.00000     7.00000     8.57187
  45.00000     7.00000     8.76846
  46.00000     7.00000     8.58788
  47.00000     7.00000     8.79530
  48.00000     7.00000     8.64998
  49.00000     7.00000     8.70053
  50.00000     7.00000     9.31496
  51.00000     7.00000     9.60495
  52.00000     7.00000    12.20307
  53.00000     7.00000     9.82763
  54.00000     7.00000    10.08219
  55.00000     7.00000    10.10752
  56.00000     7.00000    10.18561
  57.00000     7.00000    10.12951
  58.00000     7.00000    10.08551
  59.00000     7.00000    10.14133
  60.00000     7.00000    10.53352
  61.00000     7.00000    10.43307
  62.00000     7.00000    10.36212
  63.00000     7.00000    10.46999
  64.00000     7.00000    10.61269
  65.00000     7.00000    10.59861
  66.00000     7.00000    10.64759
  66.00000     8.00000    10.41120
  65.00000     8.00000    10.51191
  64.00000     8.00000    10.52290
  63.00000     8.00000    10.48157
  62.00000     8.00000    10.47255
  61.00000     8.00000    10.31379
  60.00000     8.00000    10.26307
  59.00000     8.00000    10.54392
  58.00000     8.00000    10.34544
  57.00000     8.00000    10.24440
  56.00000     8.00000    10.09080
  55.00000     8.00000    10.28946
  54.00000     8.00000     9.94747
  53.00000     8.00000    10.16158
  52.00000     8.00000     9.82567
  51.00000     8.00000    11.02868
  50.00000     8.00000     9.57476
  49.00000     8.00000     9.13722
  48.00000     8.00000     8.63105
  47.00000     8.00000     8.73509
  46.00000     8.00000     8.69630
  45.00000     8.00000     8.62668
  44.00000     8.00000     8.48514
  43.00000     8.00000     8.54329
  42.00000     8.00000     8.45453
  41.00000     8.00000     9.06393
  40.00000     8.00000     8.84863
  39.00000     8.00000    10.17816
  38.00000     8.00000     9.14537
  37.00000     8.00000    22.44598
  36.00000     8.00000     8.93415
  35.00000     8.00000     8.53861
  34.00000     8.00000    10.01307
  33.00000     8.00000    10.38046
  32.00000     8.00000    10.12618
  31.00000     8.00000     8.38362
  30.00000     8.00000    11.24672
  29.00000     8.00000     8.69470
  28.00000     8.00000     8.23872
  27.00000     8.00000    10.79830
  26.00000     8.00000     8.68750
  25.00000     8.00000     7.86141
  24.00000     8.00000     7.96144
  23.00000     8.00000     7.69591
  22.00000     8.00000     7.64413
  21.00000     8.00000     7.76044
  20.00000     8.00000     7.84911
  19.00000     8.00000     7.65405
  18.00000     8.00000     8.50424
  17.00000     8.00000     7.68204
  16.00000     8.00000     7.62390
  15.00000     8.00000     7.37709
  14.00000     8.00000     8.29630
  13.00000     8.00000     7.44448
  12.00000     8.00000     7.36047
  11.00000     8.00000     7.37613
  10.00000     8.00000     7.61635
   9.00000     8.00000     7.35898
   8.00000     8.00000     7.95815
   7.00000     8.00000     7.60115
   6.00000     8.00000     7.68958
   5.00000     8.00000     7.42731
   4.00000     8.00000     7.42679
   3.00000     8.00000     7.45164
   2.00000     8.00000     7.62765
   1.00000     8.00000     7.47835
   0.00000     8.00000     7.38624
  -1.00000     8.00000     7.43138
  -2.00000     8.00000     7.41260
  -3.00000     8.00000     7.17480
  -4.00000     8.00000     7.23891
  -5.00000     8.00000     7.12267
  -6.00000     8.00000     7.25124
  -7.00000     8.00000     7.16996
  -8.00000     8.00000     7.63022
  -9.00000     8.00000     7.17943
 -10.00000     8.00000    11.34064
 -11.00000     8.00000     6.90723
 -12.00000     8.00000     7.35167
 -13.00000     8.00000     7.20780
 -14.00000     8.00000     6.91420
 -15.00000     8.00000     6.82127
 -16.00000     8.00000     6.83709
 -17.00000     8.00000     6.84810
 -18.00000     8.00000     7.23967
 -19.00000     8.00000    20.98421
 -20.00000     8.00000     7.03758
 -21.00000     8.00000     6.64347
 -22.00000     8.00000     6.71774
 -23.00000     8.00000     7.55941
 -24.00000     8.00000     6.98692
 -25.00000     8.00000     6.96122
 -26.00000     8.00000     6.59058
 -27.00000     8.00000     7.58206
 -28.00000     8.00000     6.77749
 -29.00000     8.00000     6.56785
 -30.00000     8.00000     7.02271
 -31.00000     8.00000     7.87977
 -32.00000     8.00000    44.55170
 -33.00000     8.00000   110.27624
 -34.00000     8.00000     7.08218
 -35.00000     8.00000     6.88181
 -36.00000     8.00000     8.92867
 -37.00000     8.00000     6.88984
 -38.00000     8.00000     7.52255
 -39.00000     8.00000     8.26254
 -40.00000     8.00000     6.48709
 -41.00000     8.00000     6.79538
 -42.00000     8.00000     6.99970
 -43.00000     8.00000     8.00282
 -44.00000     8.00000     9.09389
 -45.00000     8.00000     7.70863
 -46.00000     8.00000     7.52374
 -47.00000     8.00000     6.93440
 -48.00000     8.00000     6.80914
 -49.00000     8.00000     6.49757
 -50.00000     8.00000     6.83048
 -51.00000     8.00000     6.92020
 -52.00000     8.00000     6.49337
 -53.00000     8.00000     6.69309
 -54.00000     8.00000     6.89722
 -55.00000     8.00000     7.25646
 -56.00000     8.00000    14.16417
 -57.00000     8.00000     6.78297
 -58.00000     8.00000     6.45353
 -59.00000     8.00000     6.89573
 -60.00000     8.00000     6.85821
 -61.00000     8.00000     6.61512
 -62.00000     8.00000     6.72230
 -63.00000     8.00000     6.61530
 -64.00000     8.00000     6.66814
 -65.00000     8.00000     6.92351
 -66.00000     8.00000     6.83294
 -66.00000     9.00000     6.86554
 -65.00000     9.00000    12.71082
 -64.00000     9.00000     6.64150
 -63.00000     9.00000     6.79300
 -62.00000     9.00000     6.46465
 -61.00000     9.00000     8.53696
 -60.00000     9.00000     6.84507
 -59.00000     9.00000     6.89864
 -58.00000     9.00000     6.71336
 -57.00000     9.00000     6.53581
 -56.00000     9.00000     6.61583
 -55.00000     9.00000     6.87422
 -54.00000     9.00000     6.68619
 -53.00000     9.00000     7.27943
 -52.00000     9.00000     7.82943
 -51.00000     9.00000    20.17560
 -50.00000     9.00000     6.82481
 -49.00000     9.00000    65.44746
 -48.00000     9.00000     6.81804
 -47.00000     9.00000     7.00455
 -46.00000     9.00000     6.72786
 -45.00000     9.00000     7.93254
 -44.00000     9.00000     7.37879
 -43.00000     9.00000     8.79448
 -42.00000     9.00000     7.62631
 -41.00000     9.00000     6.96631
 -40.00000     9.00000     9.33135
 -39.00000     9.00000    10.19019
 -38.00000     9.00000     7.34602
 -37.00000     9.00000     6.85076
 -36.00000     9.00000     6.72350
 -35.00000     9.00000     9.57589
 -34.00000     9.00000     6.83922
 -33.00000     9.00000     6.68851
 -32.00000     9.00000     7.47947
 -31.00000     9.00000     8.76298
 -30.00000     9.00000     6.90793
 -29.00000     9.00000     6.96300
 -28.00000     9.00000     6.61856
 -27.00000     9.00000     6.89806
 -26.00000     9.00000     8.71362
 -25.00000     9.00000     6.72124
 -24.00000     9.00000     6.60842
 -23.00000     9.00000     6.81685
 -22.00000     9.00000     6.88096
 -21.00000     9.00000     6.85308
 -20.00000     9.00000     6.84541
 -19.00000     9.00000     7.34672
 -18.00000     9.00000     6.93500
 -17.00000     9.00000     6.97046
 -16.00000     9.00000     7.63537
 -15.00000     9.00000     7.19354
 -14.00000     9.00000     6.91215
 -13.00000     9.00000     8.93860
 -12.00000     9.00000     6.97209
 -11.00000     9.00000     7.54931
 -10.00000     9.00000     9.51900
  -9.00000     9.00000    14.13523
  -8.00000     9.00000     7.76044
  -7.00000     9.00000     6.98490
  -6.00000     9.00000     7.07036
  -5.00000     9.00000     7.38110
  -4.00000     9.00000    43.16842
  -3.00000     9.00000     7.22387
  -2.00000     9.00000     7.18297
  -1.00000     9.00000     7.12209
   0.00000     9.00000     7.14952
   1.00000     9.00000     7.25280
   2.00000     9.00000     7.39750
   3.00000     9.00000     7.76461
   4.00000     9.00000     7.70230
   5.00000     9.00000     7.24343
   6.00000     9.00000     7.36086
   7.00000     9.00000     8.86389
   8.00000     9.00000     7.31202
   9.00000     9.00000     7.29580
  10.00000     9.00000     7.36697
  11.00000     9.00000     7.48452
  12.00000     9.00000     7.38588
  13.00000     9.00000     7.34112
  14.00000     9.00000     7.44690
  15.00000     9.00000     7.38956
  16.00000     9.00000     7.52912
  17.00000     9.00000     7.64652
  18.00000     9.00000     7.68814
  19.00000     9.00000     8.88850
  20.00000     9.00000     7.60366
  21.00000     9.00000     7.55308
  22.00000     9.00000     8.05746
  23.00000     9.00000    12.17622
  24.00000     9.00000     7.96973
  25.00000     9.00000     7.91940
  26.00000     9.00000     8.00958
  27.00000     9.00000    13.57279
  28.00000     9.00000    10.16843
  29.00000     9.00000     8.30022
  30.00000     9.00000     8.55612
  31.00000     9.00000    13.14677
  32.00000     9.00000    12.25527
  33.00000     9.00000    10.38471
  34.00000     9.00000     8.32776
  35.00000     9.00000    10.52510
  36.00000     9.00000     8.31723
  37.00000     9.00000     8.47656
  38.00000     9.00000     8.40388
  39.00000     9.00000     8.96030
  40.00000     9.00000    10.51937
  41.00000     9.00000     8.78561
  42.00000     9.00000     8.65281
  43.00000     9.00000     8.22132
  44.00000     9.00000     8.49351
  45.00000     9.00000     8.45632
  46.00000     9.00000     8.46672
  47.00000     9.00000     8.57778
  48.00000     9.00000     8.62680
  49.00000     9.00000     8.52987
  50.00000     9.00000     9.11784
  51.00000     9.00000     9.60037
  52.00000     9.00000     9.76897
  53.00000     9.00000     9.86309
  54.00000     9.00000    10.32041
  55.00000     9.00000     9.90501
  56.00000     9.00000     9.97936
  57.00000     9.00000    10.26257
  58.00000     9.00000    10.20042
  59.00000     9.00000    10.17688
  60.00000     9.00000    10.35863
  61.00000     9.00000    10.10590
  62.00000     9.00000    10.30303
  63.00000     9.00000    10.27429
  64.00000     9.00000    10.75143
  65.00000     9.00000    10.57806
  66.00000     9.00000    10.91345
  66.00000    10.00000    45.35109
  65.00000    10.00000    11.69570
  64.00000    10.00000    10.44756
  63.00000    10.00000    10.50180
  62.00000    10.00000    10.35591
  61.00000    10.00000    10.33597
  60.00000    10.00000    10.15645
  59.00000    10.00000    10.27135
  58.00000    10.00000    10.17497
  57.00000    10.00000    10.30146
  56.00000    10.00000    10.59264
  55.00000    10.00000    10.65669
  54.00000    10.00000    10.25249
  53.00000    10.00000    10.08400
  52.00000    10.00000     9.98272
  51.00000    10.00000     9.56051
  50.00000    10.00000    10.07874
  49.00000    10.00000     9.07555
  48.00000    10.00000     8.67604
  47.00000    10.00000     8.66591
  46.00000    10.00000     8.64554
  45.00000    10.00000     8.78153
  44.00000    10.00000     8.69763
  43.00000    10.00000     8.47943
  42.00000    10.00000     8.51379
  41.00000    10.00000     8.77744
  40.00000    10.00000    14.75471
  39.00000    10.00000    10.77558
  38.00000    10.00000     8.88023
  37.00000    10.00000     8.56436
  36.00000    10.00000     8.52311
  35.00000    10.00000     8.43296
  34.00000    10.00000     9.53062
  33.00000    10.00000     8.48337
  32.00000    10.00000    10.38396
  31.00000    10.00000     8.75394
  30.00000    10.00000     9.79747
  29.00000    10.00000     8.91941
  28.00000    10.00000     8.06686
  27.00000    10.00000     8.79228
  26.00000    10.00000     9.05221
  25.00000    10.00000     7.84575
  24.00000    10.00000     7.91729
  23.00000    10.00000     7.62118
  22.00000    10.00000     7.72023
  21.00000    10.00000     8.01777
  20.00000    10.00000     7.69562
  19.00000    10.00000     7.46576
  18.00000    10.00000     7.66577
  17.00000    10.00000     8.14997
  16.00000    10.00000     7.75401
  15.00000    10.00000     7.32197
  14.00000    10.00000     7.75480
  13.00000    10.00000     8.13543
  12.00000    10.00000     7.35684
  11.00000    10.00000     7.31722
  10.00000    10.00000     7.35778
   9.00000    10.00000     7.25559
   8.00000    10.00000     7.35684
   7.00000    10.00000     7.27584
   6.00000    10.00000     7.27860
   5.00000    10.00000     7.28517
   4.00000    10.00000     7.33051
   3.00000    10.00000     7.50736
   2.00000    10.00000     7.74944
   1.00000    10.00000     9.03762
   0.00000    10.00000     7.65802
  -1.00000    10.00000     7.52911
  -2.00000    10.00000     7.40599
  -3.00000    10.00000     7.38738
  -4.00000    10.00000     7.15836
  -5.00000    10.00000     7.27094
  -6.00000    10.00000     7.20911
  -7.00000    10.00000     7.13879
  -8.00000    10.00000     7.54541
  -9.00000    10.00000     7.04961
 -10.00000    10.00000     7.87510
 -11.00000    10.00000     8.05402
 -12.00000    10.00000     7.05608
 -13.00000    10.00000     6.88305
 -14.00000    10.00000     6.81091
 -15.00000    10.00000     6.80310
 -16.00000    10.00000     6.99037
 -17.00000    10.00000     7.04313
 -18.00000    10.00000     7.03156
 -19.00000    10.00000     7.02315
 -20.00000    10.00000     6.67292
 -21.00000    10.00000     6.87886
 -22.00000    10.00000     7.58588
 -23.00000    10.00000     6.73817
 -24.00000    10.00000     6.66956
 -25.00000    10.00000     6.81897
 -26.00000    10.00000     6.81456
 -27.00000    10.00000     8.87009
 -28.00000    10.00000     6.77964
 -29.00000    10.00000     6.72906
 -30.00000    10.00000     8.27648
 -31.00000    10.00000     7.45442
 -32.00000    10.00000     9.15604
 -33.00000    10.00000     7.31502
 -34.00000    10.00000     6.56683
 -35.00000    10.00000     6.85927
 -36.00000    10.00000     9.12350
 -37.00000    10.00000     6.70887
 -38.00000    10.00000     6.98221
 -39.00000    10.00000     8.84188
 -40.00000    10.00000     9.94210
 -41.00000    10.00000     6.72352
 -42.00000    10.00000     7.28268
 -43.00000    10.00000     7.61872
 -44.00000    10.00000     8.51247
 -45.00000    10.00000     7.15319
 -46.00000    10.00000     8.70349
 -47.00000    10.00000     6.63543
 -48.00000    10.00000     6.93829
 -49.00000    10.00000     6.88769
 -50.00000    10.00000     9.05623
 -51.00000    10.00000     6.55070
 -52.00000    10.00000     7.12748
 -53.00000    10.00000     6.65809
 -54.00000    10.00000     8.60506
 -55.00000    10.00000     7.66179
 -56.00000    10.00000     7.87494
 -57.00000    10.00000     6.65136
 -58.00000    10.00000     6.43373
 -59.00000    10.00000    70.77551
 -60.00000    10.00000    15.40324
 -61.00000    10.00000     6.56291
 -62.00000    10.00000     8.15099
 -63.00000    10.00000     9.58332
 -64.00000    10.00000    11.25131
 -65.00000    10.00000     6.79872
 -66.00000    10.00000     6.72908
 -66.00000    11.00000     6.71669
 -65.00000    11.00000     7.72767
 -64.00000    11.00000     6.71106
 -63.00000    11.00000    11.56874
 -62.00000    11.00000    63.36936
 -61.00000    11.00000     6.72455
 -60.00000    11.00000     6.67621
 -59.00000    11.00000     7.01604
 -58.00000    11.00000     6.77650
 -57.00000    11.00000     6.56975
 -56.00000    11.00000     6.56708
 -55.00000    11.00000     7.07146
 -54.00000    11.00000     6.75164
 -53.00000    11.00000     7.02206
 -52.00000    11.00000     6.50414
 -51.00000    11.00000     6.40391
 -50.00000    11.00000     6.59156
 -49.00000    11.00000     6.60638
 -48.00000    11.00000     7.05498
 -47.00000    11.00000     7.69970
 -46.00000    11.00000     6.73696
 -45.00000    11.00000     8.24687
 -44.00000    11.00000     6.84277
 -43.00000    11.00000     7.52761
 -42.00000    11.00000     8.80756
 -41.00000    11.00000     7.69591
 -40.00000    11.00000     6.55824
 -39.00000    11.00000     6.42416
 -38.00000    11.00000    10.59504
 -37.00000    11.00000     8.17178
 -36.00000    11.00000     7.20254
 -35.00000    11.00000     8.08916
 -34.00000    11.00000     6.73467
 -33.00000    11.00000     6.92458
 -32.00000    11.00000     7.26049
 -31.00000    11.00000     8.99179
 -30.00000    11.00000    10.36642
 -29.00000    11.00000     8.12297
 -28.00000    11.00000     6.83249
 -27.00000    11.00000     6.60917
 -26.00000    11.00000     7.46675
 -25.00000    11.00000     6.75722
 -24.00000    11.00000     6.98801
 -23.00000    11.00000     6.60999
 -22.00000    11.00000     6.89681
 -21.00000    11.00000     7.56692
 -20.00000    11.00000     6.95962
 -19.00000    11.00000     6.85183
 -18.00000    11.00000     6.86687
 -17.00000    11.00000     6.89049
 -16.00000    11.00000     7.10077
 -15.00000    11.00000     7.17746
 -14.00000    11.00000     6.96396
 -13.00000    11.00000     6.80320
 -12.00000    11.00000     6.90358
 -11.00000    11.00000     7.00119
 -10.00000    11.00000     7.34539
  -9.00000    11.00000     8.07579
  -8.00000    11.00000     7.00178
  -7.00000    11.00000     7.20914
  -6.00000    11.00000     7.40147
  -5.00000    11.00000     7.29004
  -4.00000    11.00000     6.98724
  -3.00000    11.00000     7.08399
  -2.00000    11.00000     7.26981
  -1.00000    11.00000     7.21023
   0.00000    11.00000     7.60859
   1.00000    11.00000     7.33141
   2.00000    11.00000     8.37783
   3.00000    11.00000     7.64946
   4.00000    11.00000     7.31414
   5.00000    11.00000     7.26930
   6.00000    11.00000     7.57082
   7.00000    11.00000     7.43650
   8.00000    11.00000     7.46933
   9.00000    11.00000     7.24826
  10.00000    11.00000     7.52408
  11.00000    11.00000     7.39470
  12.00000    11.00000     7.28351
  13.00000    11.00000     7.32647
  14.00000    11.00000     7.70142
  15.00000    11.00000     7.42168
  16.00000    11.00000     7.46822
  17.00000    11.00000     7.69212
  18.00000    11.00000     8.68752
  19.00000    11.00000     7.46933
  20.00000    11.00000     7.40733
  21.00000    11.00000     7.83733
  22.00000    11.00000     8.07579
  23.00000    11.00000     7.62647
  24.00000    11.00000     7.67943
  25.00000    11.00000     7.79223
  26.00000    11.00000     8.18344
  27.00000    11.00000    10.55372
  28.00000    11.00000     9.01029
  29.00000    11.00000     8.03523
  30.00000    11.00000     9.82611
  31.00000    11.00000     8.11815
  32.00000    11.00000     8.77016
  33.00000    11.00000     8.69628
  34.00000    11.00000     8.94757
  35.00000    11.00000     8.56316
  36.00000    11.00000     8.10691
  37.00000    11.00000     8.30277
  38.00000    11.00000     8.38809
  39.00000    11.00000     9.56846
  40.00000    11.00000     9.51357
  41.00000    11.00000    15.71018
  42.00000    11.00000     8.46724
  43.00000    11.00000     8.77982
  44.00000    11.00000     8.50479
  45.00000    11.00000    14.93060
  46.00000    11.00000     9.08779
  47.00000    11.00000     8.78424
  48.00000    11.00000     8.52206
  49.00000    11.00000     8.51263
  50.00000    11.00000     8.97617
  51.00000    11.00000     9.59864
  52.00000    11.00000     9.70625
  53.00000    11.00000     9.68536
  54.00000    11.00000     9.89820
  55.00000    11.00000    10.08897
  56.00000    11.00000    10.32171
  57.00000    11.00000    12.75424
  58.00000    11.00000   167.91260
  59.00000    11.00000    10.46743
  60.00000    11.00000    10.20603
  61.00000    11.00000    10.30680
  62.00000    11.00000    10.34384
  63.00000    11.00000    10.32201
  64.00000    11.00000    11.18220
  65.00000    11.00000    10.65708
  66.00000    11.00000    10.78531
  65.00000    12.00000    10.66000
  64.00000    12.00000    10.56958
  63.00000    12.00000    10.79545
  62.00000    12.00000    10.80728
  61.00000    12.00000    11.18079
  60.00000    12.00000    10.19716
  59.00000    12.00000    10.16843
  58.00000    12.00000    10.17856
  57.00000    12.00000    10.01670
  56.00000    12.00000    10.25157
  55.00000    12.00000    10.16312
  54.00000    12.00000     9.96769
  53.00000    12.00000     9.87253
  52.00000    12.00000     9.83697
  51.00000    12.00000    13.95310
  50.00000    12.00000     9.84011
  49.00000    12.00000     9.62203
  48.00000    12.00000     9.08212
  47.00000    12.00000     8.50747
  46.00000    12.00000     8.51111
  45.00000    12.00000     9.34594
  44.00000    12.00000     8.66024
  43.00000    12.00000     9.55509
  42.00000    12.00000     8.63849
  41.00000    12.00000     8.43142
  40.00000    12.00000     9.84770
  39.00000    12.00000     8.89037
  38.00000    12.00000     9.75328
  37.00000    12.00000     8.91450
  36.00000    12.00000     8.14174
  35.00000    12.00000     8.08041
  34.00000    12.00000     8.38560
  33.00000    12.00000     9.69877
  32.00000    12.00000     8.46231
  31.00000    12.00000     9.55672
  30.00000    12.00000     8.21707
  29.00000    12.00000    17.81568
  28.00000    12.00000     8.38197
  27.00000    12.00000     7.76901
  26.00000    12.00000    10.60709
  25.00000    12.00000     8.98433
  24.00000    12.00000     7.88990
  23.00000    12.00000     7.95447
  22.00000    12.00000     7.59099
  21.00000    12.00000     7.61777
  20.00000    12.00000     7.54790
  19.00000    12.00000     7.49354
  18.00000    12.00000     7.71875
  17.00000    12.00000     7.72767
  16.00000    12.00000     8.34310
  15.00000    12.00000     7.72107
  14.00000    12.00000     7.53137
  13.00000    12.00000    21.28193
  12.00000    12.00000     9.59671
  11.00000    12.00000     7.42364
  10.00000    12.00000     7.41510
   9.00000    12.00000     7.46203
   8.00000    12.00000     7.39018
   7.00000    12.00000     7.36027
   6.00000    12.00000     7.29694
   5.00000    12.00000     7.43640
   4.00000    12.00000     7.36792
   3.00000    12.00000     7.50736
   2.00000    12.00000     7.59611
   1.00000    12.00000     7.62010
   0.00000    12.00000     7.48964
  -1.00000    12.00000    37.35707
  -2.00000    12.00000     7.51631
  -3.00000    12.00000     7.16158
  -4.00000    12.00000     7.22972
  -5.00000    12.00000     7.07495
  -6.00000    12.00000     7.15981
  -7.00000    12.00000     7.17350
  -8.00000    12.00000     7.24190
  -9.00000    12.00000     7.20668
 -10.00000    12.00000     7.25202
 -11.00000    12.00000     7.53522
 -12.00000    12.00000     7.84240
 -13.00000    12.00000     7.14813
 -14.00000    12.00000     6.82467
 -15.00000    12.00000     7.12396
 -16.00000    12.00000     6.79538
 -17.00000    12.00000     7.09303
 -18.00000    12.00000     6.81897
 -19.00000    12.00000     6.93188
 -20.00000    12.00000     6.91447
 -21.00000    12.00000     7.69705
 -22.00000    12.00000     6.89240
 -23.00000    12.00000     6.75823
 -24.00000    12.00000     6.67162
 -25.00000    12.00000     6.81238
 -26.00000    12.00000     8.05621
 -27.00000    12.00000     6.82909
 -28.00000    12.00000     6.50347
 -29.00000    12.00000     6.79651
 -30.00000    12.00000     7.02657
 -31.00000    12.00000     9.96388
 -32.00000    12.00000     7.32153
 -33.00000    12.00000     7.10722
 -34.00000    12.00000     7.29004
 -35.00000    12.00000     7.87417
 -36.00000    12.00000     7.23723
 -37.00000    12.00000     6.75946
 -38.00000    12.00000     8.47835
 -39.00000    12.00000     6.46583
 -40.00000    12.00000     6.78843
 -41.00000    12.00000     6.56487
 -42.00000    12.00000     7.77424
 -43.00000    12.00000     8.65146
 -44.00000    12.00000     6.97679
 -45.00000    12.00000     6.66159
 -46.00000    12.00000     7.31301
 -47.00000    12.00000     6.80695
 -48.00000    12.00000     7.11975
 -49.00000    12.00000     6.75946
 -50.00000    12.00000     6.54462
 -51.00000    12.00000     6.41304
 -52.00000    12.00000     6.39180
 -53.00000    12.00000     6.55006
 -54.00000    12.00000     6.92458
 -55.00000    12.00000     6.55797
 -56.00000    12.00000     7.21889
 -57.00000    12.00000     6.62528
 -58.00000    12.00000     6.84507
 -59.00000    12.00000     6.57127
 -60.00000    12.00000     7.63385
 -61.00000    12.00000     8.44183
 -62.00000    12.00000     6.77298
 -63.00000    12.00000     6.48645
 -64.00000    12.00000     6.81250
 -65.00000    12.00000     6.58489
 -65.00000    13.00000     6.60638
 -64.00000    13.00000     6.65671
 -63.00000    13.00000     6.53480
 -62.00000    13.00000     6.94140
 -61.00000    13.00000     6.51239
 -60.00000    13.00000     6.73588
 -59.00000    13.00000     6.63125
 -58.00000    13.00000     6.57601
 -57.00000    13.00000     7.01090
 -56.00000    13.00000     6.53390
 -55.00000    13.00000     7.24505
 -54.00000    13.00000     6.78297
 -53.00000    13.00000     6.75490
 -52.00000    13.00000     6.71217
 -51.00000    13.00000     6.76402
 -50.00000    13.00000     6.43328
 -49.00000    13.00000     6.67517
 -48.00000    13.00000     6.86687
 -47.00000    13.00000     7.26813
 -46.00000    13.00000     6.80937
 -45.00000    13.00000     6.62751
 -44.00000    13.00000     7.39750
 -43.00000    13.00000     6.67180
 -42.00000    13.00000     9.18831
 -41.00000    13.00000     7.70224
 -40.00000    13.00000     6.53920
 -39.00000    13.00000     6.81008
 -38.00000    13.00000     6.41836
 -37.00000    13.00000     7.30622
 -36.00000    13.00000     6.85396
 -35.00000    13.00000     6.66384
 -34.00000    13.00000     9.50574
 -33.00000    13.00000     6.81685
 -32.00000    13.00000     7.05583
 -31.00000    13.00000     7.41043
 -30.00000    13.00000     9.82942
 -29.00000    13.00000     7.16864
 -28.00000    13.00000     8.69042
 -27.00000    13.00000     6.94373
 -26.00000    13.00000     6.84917
 -25.00000    13.00000     8.74097
 -24.00000    13.00000     6.73589
 -23.00000    13.00000     6.84203
 -22.00000    13.00000     6.91964
 -21.00000    13.00000     6.86601
 -20.00000    13.00000     7.07095
 -19.00000    13.00000     6.89971
 -18.00000    13.00000     6.87654
 -17.00000    13.00000     6.93829
 -16.00000    13.00000     6.86641
 -15.00000    13.00000     7.11259
 -14.00000    13.00000     7.01022
 -13.00000    13.00000     7.42010
 -12.00000    13.00000     7.21850
 -11.00000    13.00000     6.96270
 -10.00000    13.00000     7.06798
  -9.00000    13.00000     7.94581
  -8.00000    13.00000     7.02657
  -7.00000    13.00000     6.98795
  -6.00000    13.00000     7.27452
  -5.00000    13.00000     7.87977
  -4.00000    13.00000     7.16270
  -3.00000    13.00000     7.50599
  -2.00000    13.00000     7.91728
  -1.00000    13.00000     7.26652
   0.00000    13.00000     7.32736
   1.00000    13.00000     7.30262
   2.00000    13.00000     7.56065
   3.00000    13.00000     7.62385
   4.00000    13.00000     7.25838
   5.00000    13.00000     7.33322
   6.00000    13.00000     7.29040
   7.00000    13.00000     9.34304
   8.00000    13.00000     7.91762
   9.00000    13.00000     7.40551
  10.00000    13.00000     7.51766
  11.00000    13.00000    12.03650
  12.00000    13.00000    11.88200
  13.00000    13.00000    10.96619
  14.00000    13.00000   796.23383
  15.00000    13.00000    16.12531
  16.00000    13.00000     7.74911
  17.00000    13.00000     8.56147
  18.00000    13.00000     7.34920
  19.00000    13.00000     7.51378
  20.00000    13.00000     7.51125
  21.00000    13.00000     7.49724
  22.00000    13.00000     7.64035
  23.00000    13.00000    10.19687
  24.00000    13.00000     7.88192
  25.00000    13.00000     8.01430
  26.00000    13.00000     9.29921
  27.00000    13.00000     8.40452
  28.00000    13.00000     8.89861
  29.00000    13.00000     8.70510
  30.00000    13.00000     9.61445
  31.00000    13.00000     8.82115
  32.00000    13.00000    10.45919
  33.00000    13.00000     8.29630
  34.00000    13.00000    10.41228
  35.00000    13.00000     8.05005
  36.00000    13.00000     8.42414
  37.00000    13.00000     8.09268
  38.00000    13.00000     9.36535
  39.00000    13.00000    10.32332
  40.00000    13.00000     8.53861
  41.00000    13.00000     9.52641
  42.00000    13.00000     8.69041
  43.00000    13.00000     8.66727
  44.00000    13.00000     8.46466
  45.00000    13.00000     8.40824
  46.00000    13.00000     8.58032
  47.00000    13.00000     8.96070
  48.00000    13.00000     8.47920
  49.00000    13.00000     8.60523
  50.00000    13.00000     8.77846
  51.00000    13.00000    10.38036
  52.00000    13.00000     9.55672
  53.00000    13.00000     9.80852
  54.00000    13.00000     9.78695
  55.00000    13.00000    10.90071
  56.00000    13.00000    11.88449
  57.00000    13.00000    10.15145
  58.00000    13.00000    10.09081
  59.00000    13.00000    11.14085
  60.00000    13.00000    10.39485
  61.00000    13.00000    10.17840
  62.00000    13.00000    10.22392
  63.00000    13.00000    10.45112
  64.00000    13.00000    10.83548
  65.00000    13.00000    10.75653
  65.00000    14.00000    10.90977
  64.00000    14.00000    10.55863
  63.00000    14.00000    10.64564
  62.00000    14.00000    10.34074
  61.00000    14.00000    10.31410
  60.00000    14.00000    10.16843
  59.00000    14.00000    10.11610
  58.00000    14.00000    10.40406
  57.00000    14.00000    10.19178
  56.00000    14.00000    10.27589
  55.00000    14.00000     9.98272
  54.00000    14.00000     9.95435
  53.00000    14.00000    13.25573
  52.00000    14.00000    13.87439
  51.00000    14.00000    11.31967
  50.00000    14.00000     9.44906
  49.00000    14.00000     8.98736
  48.00000    14.00000     8.50424
  47.00000    14.00000     8.72206
  46.00000    14.00000    61.92573
  45.00000    14.00000     8.82952
  44.00000    14.00000     8.64847
  43.00000    14.00000     8.60665
  42.00000    14.00000     8.40515
  41.00000    14.00000     8.33747
  40.00000    14.00000     8.51803
  39.00000    14.00000     9.12928
  38.00000    14.00000    10.16674
  37.00000    14.00000     8.86461
  36.00000    14.00000     8.34556
  35.00000    14.00000     8.25799
  34.00000    14.00000     9.79399
  33.00000    14.00000     8.72680
  32.00000    14.00000     8.58456
  31.00000    14.00000     9.21632
  30.00000    14.00000     8.94271
  29.00000    14.00000     7.87897
  28.00000    14.00000     9.79507
  27.00000    14.00000     9.25025
  26.00000    14.00000     8.34310
  25.00000    14.00000    10.54964
  24.00000    14.00000     8.63111
  23.00000    14.00000    41.81672
  22.00000    14.00000    25.72520
  21.00000    14.00000     7.58717
  20.00000    14.00000     7.65166
  19.00000    14.00000     7.53659
  18.00000    14.00000     7.35992
  17.00000    14.00000     7.36201
  16.00000    14.00000     7.35343
  15.00000    14.00000     8.24736
  14.00000    14.00000     7.37631
  13.00000    14.00000     7.26981
  12.00000    14.00000     7.40411
  11.00000    14.00000     7.62010
  10.00000    14.00000     7.58974
   9.00000    14.00000     9.98943
   8.00000    14.00000    37.96178
   7.00000    14.00000     7.34086
   6.00000    14.00000     7.61635
   5.00000    14.00000     7.34494
   4.00000    14.00000     7.47215
   3.00000    14.00000     7.36201
   2.00000    14.00000     9.76921
   1.00000    14.00000     7.43891
   0.00000    14.00000     7.23459
  -1.00000    14.00000     7.35436
  -2.00000    14.00000     7.33727
  -3.00000    14.00000     7.40862
  -4.00000    14.00000     7.42877
  -5.00000    14.00000     7.42637
  -6.00000    14.00000     8.25695
  -7.00000    14.00000     7.01131
  -8.00000    14.00000     7.24993
  -9.00000    14.00000     7.20768
 -10.00000    14.00000     7.16956
 -11.00000    14.00000     7.01969
 -12.00000    14.00000     7.01925
 -13.00000    14.00000     7.27389
 -14.00000    14.00000     6.97444
 -15.00000    14.00000     7.05023
 -16.00000    14.00000     6.89996
 -17.00000    14.00000     6.86071
 -18.00000    14.00000     7.11087
 -19.00000    14.00000     6.86621
 -20.00000    14.00000     7.55804
 -21.00000    14.00000     6.96774
 -22.00000    14.00000     7.16558
 -23.00000    14.00000     6.93129
 -24.00000    14.00000     6.80091
 -25.00000    14.00000     7.21378
 -26.00000    14.00000     7.19554
 -27.00000    14.00000     6.94949
 -28.00000    14.00000     6.83725
 -29.00000    14.00000    12.49968
 -30.00000    14.00000    10.90072
 -31.00000    14.00000     7.95215
 -32.00000    14.00000     8.23949
 -33.00000    14.00000     6.73013
 -34.00000    14.00000     6.58657
 -35.00000    14.00000     8.48405
 -36.00000    14.00000     6.78405
 -37.00000    14.00000     8.13564
 -38.00000    14.00000     6.67717
 -39.00000    14.00000     6.78305
 -40.00000    14.00000     6.58814
 -41.00000    14.00000    11.41645
 -42.00000    14.00000     8.49946
 -43.00000    14.00000     7.92740
 -44.00000    14.00000     6.84558
 -45.00000    14.00000     8.72969
 -46.00000    14.00000     6.28357
 -47.00000    14.00000     7.42982
 -48.00000    14.00000    34.90759
 -49.00000    14.00000     6.64995
 -50.00000    14.00000     6.54931
 -51.00000    14.00000     6.42611
 -52.00000    14.00000     6.53230
 -53.00000    14.00000     7.40070
 -54.00000    14.00000     6.84597
 -55.00000    14.00000     6.93688
 -56.00000    14.00000     6.71330
 -57.00000    14.00000     6.65493
 -58.00000    14.00000     6.94841
 -59.00000    14.00000     6.60008
 -60.00000    14.00000     6.60999
 -61.00000    14.00000     7.98255
 -62.00000    14.00000     6.44818
 -63.00000    14.00000     6.69194
 -64.00000    14.00000     6.70318
 -65.00000    14.00000     6.67508
 -65.00000    15.00000    23.67439
 -64.00000    15.00000     7.05845
 -63.00000    15.00000     6.54757
 -62.00000    15.00000     6.72576
 -61.00000    15.00000     6.81897
 -60.00000    15.00000     6.47773
 -59.00000    15.00000     6.83048
 -58.00000    15.00000     6.91107
 -57.00000    15.00000     6.86959
 -56.00000    15.00000     6.47159
 -55.00000    15.00000     6.58689
 -54.00000    15.00000     7.04359
 -53.00000    15.00000     6.76397
 -52.00000    15.00000     7.25036
 -51.00000    15.00000     6.45395
 -50.00000    15.00000     6.41156
 -49.00000    15.00000     6.63586
 -48.00000    15.00000     6.66712
 -47.00000    15.00000     7.56059
 -46.00000    15.00000     6.72802
 -45.00000    15.00000     6.94045
 -44.00000    15.00000     7.86168
 -43.00000    15.00000     6.98928
 -42.00000    15.00000     7.22952
 -41.00000    15.00000     8.88251
 -40.00000    15.00000     9.04342
 -39.00000    15.00000     6.90561
 -38.00000    15.00000     6.88560
 -37.00000    15.00000     6.38646
 -36.00000    15.00000     8.12974
 -35.00000    15.00000     6.75385
 -34.00000    15.00000     7.31944
 -33.00000    15.00000     8.30472
 -32.00000    15.00000     7.06382
 -31.00000    15.00000    12.18880
 -30.00000    15.00000     6.98851
 -29.00000    15.00000    10.56574
 -28.00000    15.00000     6.82637
 -27.00000    15.00000     8.44883
 -26.00000    15.00000     6.91941
 -25.00000    15.00000     6.95927
 -24.00000    15.00000     8.83631
 -23.00000    15.00000     6.85058
 -22.00000    15.00000     6.80091
 -21.00000    15.00000     6.70205
 -20.00000    15.00000     6.66588
 -19.00000    15.00000     7.00050
 -18.00000    15.00000     7.95338
 -17.00000    15.00000     6.98998
 -16.00000    15.00000     7.52255
 -15.00000    15.00000     7.00119
 -14.00000    15.00000     7.02834
 -13.00000    15.00000     7.14230
 -12.00000    15.00000     7.34764
 -11.00000    15.00000     7.07921
 -10.00000    15.00000     7.39485
  -9.00000    15.00000     7.23403
  -8.00000    15.00000     7.04233
  -7.00000    15.00000     7.14738
  -6.00000    15.00000     7.35261
  -5.00000    15.00000     7.06261
  -4.00000    15.00000     7.04440
  -3.00000    15.00000     7.24534
  -2.00000    15.00000     7.28514
  -1.00000    15.00000     7.28627
   0.00000    15.00000     7.29448
   1.00000    15.00000     7.28106
   2.00000    15.00000     7.40761
   3.00000    15.00000     7.26897
   4.00000    15.00000     7.40334
   5.00000    15.00000     7.33479
   6.00000    15.00000     7.90446
   7.00000    15.00000     7.26897
   8.00000    15.00000     7.24826
   9.00000    15.00000     8.25014
  10.00000    15.00000     7.45674
  11.00000    15.00000     7.50503
  12.00000    15.00000     7.41906
  13.00000    15.00000     7.28872
  14.00000    15.00000     7.46822
  15.00000    15.00000     7.71355
  16.00000    15.00000     7.94057
  17.00000    15.00000    26.38593
  18.00000    15.00000     7.40747
  19.00000    15.00000     7.40646
  20.00000    15.00000     7.41625
  21.00000    15.00000     7.46461
  22.00000    15.00000     7.52376
  23.00000    15.00000     7.85367
  24.00000    15.00000     7.98396
  25.00000    15.00000    14.52520
  26.00000    15.00000    22.52190
  27.00000    15.00000     8.07908
  28.00000    15.00000    22.86946
  29.00000    15.00000    10.60053
  30.00000    15.00000     8.06761
  31.00000    15.00000     9.29463
  32.00000    15.00000     8.61080
  33.00000    15.00000    10.15459
  34.00000    15.00000     9.49843
  35.00000    15.00000     8.19835
  36.00000    15.00000     8.21802
  37.00000    15.00000     8.80055
  38.00000    15.00000     9.41463
  39.00000    15.00000     9.09269
  40.00000    15.00000     9.83994
  41.00000    15.00000     8.44155
  42.00000    15.00000     8.86251
  43.00000    15.00000     8.41777
  44.00000    15.00000     8.77414
  45.00000    15.00000     8.63553
  46.00000    15.00000     8.67155
  47.00000    15.00000     8.51512
  48.00000    15.00000     8.69763
  49.00000    15.00000     8.95849
  50.00000    15.00000     9.03664
  51.00000    15.00000     9.25870
  52.00000    15.00000     9.46668
  53.00000    15.00000     9.72321
  54.00000    15.00000     9.77658
  55.00000    15.00000     9.96955
  56.00000    15.00000     9.98943
  57.00000    15.00000    10.06706
  58.00000    15.00000    10.20354
  59.00000    15.00000    19.83801
  60.00000    15.00000    11.02862
  61.00000    15.00000    10.05009
  62.00000    15.00000    10.05038
  63.00000    15.00000    10.26705
  64.00000    15.00000    10.60516
  65.00000    15.00000    10.22676
  65.00000    16.00000    10.24238
  64.00000    16.00000    10.21873
  63.00000    16.00000    10.50534
  62.00000    16.00000    10.46580
  61.00000    16.00000    10.16485
  60.00000    16.00000    10.27083
  59.00000    16.00000    13.37001
  58.00000    16.00000    29.91597
  57.00000    16.00000    10.29925
  56.00000    16.00000    10.54881
  55.00000    16.00000    10.18190
  54.00000    16.00000     9.85297
  53.00000    16.00000     9.72262
  52.00000    16.00000     9.64669
  51.00000    16.00000     9.42939
  50.00000    16.00000     9.02591
  49.00000    16.00000     9.12426
  48.00000    16.00000     8.50099
  47.00000    16.00000     8.56583
  46.00000    16.00000     8.50518
  45.00000    16.00000     8.63110
  44.00000    16.00000     8.52526
  43.00000    16.00000     8.48206
  42.00000    16.00000     8.53728
  41.00000    16.00000     8.70936
  40.00000    16.00000     8.25569
  39.00000    16.00000     9.26350
  38.00000    16.00000     9.53503
  37.00000    16.00000    10.53870
  36.00000    16.00000     9.11658
  35.00000    16.00000     8.18468
  34.00000    16.00000     8.22207
  33.00000    16.00000     8.26586
  32.00000    16.00000    10.09412
  31.00000    16.00000     8.47193
  30.00000    16.00000    10.12269
  29.00000    16.00000     8.47920
  28.00000    16.00000     7.84180
  27.00000    16.00000     9.30548
  26.00000    16.00000     7.79588
  25.00000    16.00000     8.48624
  24.00000    16.00000    10.94302
  23.00000    16.00000     8.65143
  22.00000    16.00000     8.31403
  21.00000    16.00000     8.08586
  20.00000    16.00000     7.63144
  19.00000    16.00000     9.28302
  18.00000    16.00000     7.29638
  17.00000    16.00000     7.39022
  16.00000    16.00000     7.23627
  15.00000    16.00000     7.33774
  14.00000    16.00000     8.13923
  13.00000    16.00000     7.57950
  12.00000    16.00000     7.45307
  11.00000    16.00000     7.42418
  10.00000    16.00000     7.36449
   9.00000    16.00000     7.45912
   8.00000    16.00000     7.37921
   7.00000    16.00000     7.39121
   6.00000    16.00000     7.25646
   5.00000    16.00000     7.24338
   4.00000    16.00000     7.38154
   3.00000    16.00000     7.45952
   2.00000    16.00000     7.37383
   1.00000    16.00000     7.46177
   0.00000    16.00000     7.39820
  -1.00000    16.00000     7.41145
  -2.00000    16.00000     7.37443
  -3.00000    16.00000     7.38110
  -4.00000    16.00000     7.23178
  -5.00000    16.00000     7.15386
  -6.00000    16.00000     7.18118
  -7.00000    16.00000     7.32039
  -8.00000    16.00000     7.25559
  -9.00000    16.00000     7.37250
 -10.00000    16.00000     7.39600
 -11.00000    16.00000     7.14966
 -12.00000    16.00000     7.30262
 -13.00000    16.00000     7.33750
 -14.00000    16.00000     6.99774
 -15.00000    16.00000     6.90982
 -16.00000    16.00000     7.04059
 -17.00000    16.00000     7.03903
 -18.00000    16.00000   128.59222
 -19.00000    16.00000     9.71431
 -20.00000    16.00000     6.93906
 -21.00000    16.00000     6.66946
 -22.00000    16.00000     6.83906
 -23.00000    16.00000     6.79519
 -24.00000    16.00000     7.03047
 -25.00000    16.00000     7.11987
 -26.00000    16.00000     6.77848
 -27.00000    16.00000     7.02854
 -28.00000    16.00000    39.56151
 -29.00000    16.00000    26.43603
 -30.00000    16.00000     9.07247
 -31.00000    16.00000   475.40698
 -32.00000    16.00000   641.31390
 -33.00000    16.00000     8.35398
 -34.00000    16.00000    10.11089
 -35.00000    16.00000    10.76943
 -36.00000    16.00000     7.35343
 -37.00000    16.00000     6.96036
 -38.00000    16.00000     7.08664
 -39.00000    16.00000     7.09361
 -40.00000    16.00000     6.57595
 -41.00000    16.00000     7.96828
 -42.00000    16.00000     9.27750
 -43.00000    16.00000     6.94874
 -44.00000    16.00000     7.51106
 -45.00000    16.00000     7.06509
 -46.00000    16.00000     6.73692
 -47.00000    16.00000     6.58386
 -48.00000    16.00000     6.51999
 -49.00000    16.00000     6.52031
 -50.00000    16.00000     6.82573
 -51.00000    16.00000     6.97516
 -52.00000    16.00000     6.80215
 -53.00000    16.00000     7.12507
 -54.00000    16.00000     8.93860
 -55.00000    16.00000    14.57802
 -56.00000    16.00000     6.90039
 -57.00000    16.00000     6.97949
 -58.00000    16.00000     7.41407
 -59.00000    16.00000     6.90431
 -60.00000    16.00000     6.77827
 -61.00000    16.00000     6.71998
 -62.00000    16.00000    35.75815
 -63.00000    16.00000    54.22397
 -64.00000    16.00000     7.27943
 -65.00000    16.00000     6.75490
 -64.00000    17.00000     8.26431
 -63.00000    17.00000     7.19104
 -62.00000    17.00000   101.49275
 -61.00000    17.00000   863.18408
 -60.00000    17.00000    19.71173
 -59.00000    17.00000     6.86893
 -58.00000    17.00000     6.55567
 -57.00000    17.00000     6.72124
 -56.00000    17.00000     7.02617
 -55.00000    17.00000     6.57127
 -54.00000    17.00000     9.50248
 -53.00000    17.00000     7.03475
 -52.00000    17.00000     7.99946
 -51.00000    17.00000    27.76358
 -50.00000    17.00000    91.60026
 -49.00000    17.00000     6.96736
 -48.00000    17.00000     6.64019
 -47.00000    17.00000     6.63557
 -46.00000    17.00000     6.88163
 -45.00000    17.00000     6.94171
 -44.00000    17.00000     7.03585
 -43.00000    17.00000     9.30475
 -42.00000    17.00000     6.71665
 -41.00000    17.00000     7.63881
 -40.00000    17.00000     8.32997
 -39.00000    17.00000     7.20497
 -38.00000    17.00000     6.52539
 -37.00000    17.00000     7.85854
 -36.00000    17.00000     8.48383
 -35.00000    17.00000     8.75707
 -34.00000    17.00000     6.70995
 -33.00000    17.00000     8.42253
 -32.00000    17.00000    17.28681
 -31.00000    17.00000     8.01962
 -30.00000    17.00000     7.26865
 -29.00000    17.00000     7.25672
 -28.00000    17.00000    13.67411
 -27.00000    17.00000    11.05068
 -26.00000    17.00000     8.79881
 -25.00000    17.00000     6.82509
 -24.00000    17.00000     7.86838
 -23.00000    17.00000     8.30172
 -22.00000    17.00000     6.74250
 -21.00000    17.00000     7.01495
 -20.00000    17.00000     6.83956
 -19.00000    17.00000     7.09357
 -18.00000    17.00000     6.83922
 -17.00000    17.00000     7.15082
 -16.00000    17.00000     7.84504
 -15.00000    17.00000     7.14952
 -14.00000    17.00000     7.10188
 -13.00000    17.00000     6.97986
 -12.00000    17.00000     6.99107
 -11.00000    17.00000     7.33750
 -10.00000    17.00000     7.40099
  -9.00000    17.00000     7.19354
  -8.00000    17.00000     7.13219
  -7.00000    17.00000     7.10371
  -6.00000    17.00000     9.14613
  -5.00000    17.00000     7.26214
  -4.00000    17.00000     7.27748
  -3.00000    17.00000     7.26294
  -2.00000    17.00000     7.37557
  -1.00000    17.00000     7.33839
   0.00000    17.00000     7.28950
   1.00000    17.00000     7.46570
   2.00000    17.00000     7.25070
   3.00000    17.00000     7.40613
   4.00000    17.00000     7.39220
   5.00000    17.00000     7.27748
   6.00000    17.00000     7.64448
   7.00000    17.00000     7.26327
   8.00000    17.00000     7.23328
   9.00000    17.00000     7.28321
  10.00000    17.00000     7.23122
  11.00000    17.00000     7.26294
  12.00000    17.00000     7.63625
  13.00000    17.00000     7.64807
  14.00000    17.00000     8.10009
  15.00000    17.00000     8.17512
  16.00000    17.00000     7.38924
  17.00000    17.00000     7.17809
  18.00000    17.00000     7.28299
  19.00000    17.00000     7.38936
  20.00000    17.00000     7.63174
  21.00000    17.00000     7.48226
  22.00000    17.00000     7.59101
  23.00000    17.00000     8.29070
  24.00000    17.00000     9.64482
  25.00000    17.00000     8.48360
  26.00000    17.00000     7.91285
  27.00000    17.00000    27.90970
  28.00000    17.00000    10.83067
  29.00000    17.00000     8.53590
  30.00000    17.00000     8.78882
  31.00000    17.00000     8.71278
  32.00000    17.00000     9.33129
  33.00000    17.00000     8.88461
  34.00000    17.00000     8.23444
  35.00000    17.00000     8.27137
  36.00000    17.00000     8.20736
  37.00000    17.00000     8.71072
  38.00000    17.00000    10.03648
  39.00000    17.00000     8.92187
  40.00000    17.00000     8.51569
  41.00000    17.00000     8.29334
  42.00000    17.00000     8.38396
  43.00000    17.00000     8.41210
  44.00000    17.00000     8.72657
  45.00000    17.00000    14.46141
  46.00000    17.00000     8.43076
  47.00000    17.00000     8.40834
  48.00000    17.00000     9.50537
  49.00000    17.00000     8.58643
  50.00000    17.00000     8.82465
  51.00000    17.00000     9.10635
  52.00000    17.00000     9.56097
  53.00000    17.00000    54.52650
  54.00000    17.00000     9.81183
  55.00000    17.00000     9.94946
  56.00000    17.00000    10.53102
  57.00000    17.00000    10.07393
  58.00000    17.00000    10.23020
  59.00000    17.00000     9.93059
  60.00000    17.00000     9.87002
  61.00000    17.00000    10.00140
  62.00000    17.00000    10.02343
  63.00000    17.00000    10.29450
  64.00000    17.00000    10.53575
  64.00000    18.00000    10.54580
  63.00000    18.00000    10.24397
  62.00000    18.00000    10.39835
  61.00000    18.00000    10.15131
  60.00000    18.00000    10.24488
  59.00000    18.00000     9.89641
  58.00000    18.00000     9.91189
  57.00000    18.00000    10.10918
  56.00000    18.00000    10.42427
  55.00000    18.00000    10.18375
  54.00000    18.00000    72.09858
  53.00000    18.00000    10.06696
  52.00000    18.00000     9.50619
  51.00000    18.00000     9.29154
  50.00000    18.00000     9.21205
  49.00000    18.00000     8.82534
  48.00000    18.00000     8.75638
  47.00000    18.00000     9.14250
  46.00000    18.00000     8.56583
  45.00000    18.00000     8.68909
  44.00000    18.00000    13.23156
  43.00000    18.00000    10.10422
  42.00000    18.00000     8.74886
  41.00000    18.00000     8.44079
  40.00000    18.00000     8.33899
  39.00000    18.00000     8.36864
  38.00000    18.00000    10.27161
  37.00000    18.00000     8.69042
  36.00000    18.00000     9.62598
  35.00000    18.00000     8.85356
  34.00000    18.00000     8.11705
  33.00000    18.00000     8.72787
  32.00000    18.00000     8.35231
  31.00000    18.00000    10.26519
  30.00000    18.00000     8.15459
  29.00000    18.00000    10.18200
  28.00000    18.00000     8.32476
  27.00000    18.00000    10.52532
  26.00000    18.00000    10.79947
  25.00000    18.00000    10.09243
  24.00000    18.00000     9.15010
  23.00000    18.00000    48.61404
  22.00000    18.00000     9.67892
  21.00000    18.00000     7.75816
  20.00000    18.00000     7.61496
  19.00000    18.00000     8.47812
  18.00000    18.00000     7.44142
  17.00000    18.00000     7.28842
  16.00000    18.00000     7.31141
  15.00000    18.00000     7.25036
  14.00000    18.00000     7.33008
  13.00000    18.00000     7.39750
  12.00000    18.00000     7.66793
  11.00000    18.00000     8.04116
  10.00000    18.00000     7.46138
   9.00000    18.00000     7.42813
   8.00000    18.00000     7.42156
   7.00000    18.00000     8.85889
   6.00000    18.00000     7.82417
   5.00000    18.00000     7.85033
   4.00000    18.00000     7.65822
   3.00000    18.00000     7.46712
   2.00000    18.00000     7.24019
   1.00000    18.00000     7.33075
   0.00000    18.00000     7.22448
  -1.00000    18.00000     7.23103
  -2.00000    18.00000     7.06034
  -3.00000    18.00000     9.18581
  -4.00000    18.00000     7.20983
  -5.00000    18.00000     7.08218
  -6.00000    18.00000     7.43775
  -7.00000    18.00000     7.06519
  -8.00000    18.00000    14.62557
  -9.00000    18.00000    18.02557
 -10.00000    18.00000     7.33774
 -11.00000    18.00000     7.39220
 -12.00000    18.00000     7.05357
 -13.00000    18.00000     7.03348
 -14.00000    18.00000     6.98889
 -15.00000    18.00000     7.07759
 -16.00000    18.00000     7.82118
 -17.00000    18.00000     7.00636
 -18.00000    18.00000     6.79757
 -19.00000    18.00000     7.22166
 -20.00000    18.00000     6.90694
 -21.00000    18.00000     6.95686
 -22.00000    18.00000     6.81332
 -23.00000    18.00000     8.51569
 -24.00000    18.00000     6.98959
 -25.00000    18.00000     6.94373
 -26.00000    18.00000     7.85562
 -27.00000    18.00000     6.94715
 -28.00000    18.00000    11.08780
 -29.00000    18.00000     7.33659
 -30.00000    18.00000     7.22729
 -31.00000    18.00000     6.76047
 -32.00000    18.00000     7.26539
 -33.00000    18.00000     9.75406
 -34.00000    18.00000     6.80718
 -35.00000    18.00000     7.11864
 -36.00000    18.00000     7.05309
 -37.00000    18.00000     6.82587
 -38.00000    18.00000     7.15900
 -39.00000    18.00000     6.63767
 -40.00000    18.00000     7.59733
 -41.00000    18.00000    64.65782
 -42.00000    18.00000     7.41772
 -43.00000    18.00000     7.37098
 -44.00000    18.00000     7.58087
 -45.00000    18.00000     6.63796
 -46.00000    18.00000     6.83906
 -47.00000    18.00000     7.22522
 -48.00000    18.00000     6.71220
 -49.00000    18.00000    22.24879
 -50.00000    18.00000   115.93098
 -51.00000    18.00000   870.76770
 -52.00000    18.00000   107.34249
 -53.00000    18.00000     8.57306
 -54.00000    18.00000     6.56639
 -55.00000    18.00000     6.63081
 -56.00000    18.00000     6.61120
 -57.00000    18.00000     6.84810
 -58.00000    18.00000     6.96631
 -59.00000    18.00000     6.52117
 -60.00000    18.00000     6.83709
 -61.00000    18.00000     6.66598
 -62.00000    18.00000     6.72349
 -63.00000    18.00000     6.76425
 -64.00000    18.00000     7.00246
 -64.00000    19.00000     7.61240
 -63.00000    19.00000    33.99637
 -62.00000    19.00000     7.50736
 -61.00000    19.00000     6.82818
 -60.00000    19.00000     6.61753
 -59.00000    19.00000     6.61650
 -58.00000    19.00000     6.91053
 -57.00000    19.00000     8.07372
 -56.00000    19.00000     8.81053
 -55.00000    19.00000     6.65244
 -54.00000    19.00000     6.46365
 -53.00000    19.00000     7.04676
 -52.00000    19.00000     7.48711
 -51.00000    19.00000     9.31343
 -50.00000    19.00000    11.09775
 -49.00000    19.00000     7.51514
 -48.00000    19.00000     6.90535
 -47.00000    19.00000     6.67733
 -46.00000    19.00000     6.80140
 -45.00000    19.00000     6.67846
 -44.00000    19.00000     7.05309
 -43.00000    19.00000     6.79900
 -42.00000    19.00000    18.23339
 -41.00000    19.00000   719.98126
 -40.00000    19.00000    12.07930
 -39.00000    19.00000     8.20127
 -38.00000    19.00000     7.21556
 -37.00000    19.00000     6.64109
 -36.00000    19.00000     6.78282
 -35.00000    19.00000     6.36458
 -34.00000    19.00000     8.67020
 -33.00000    19.00000     6.59015
 -32.00000    19.00000     7.60517
 -31.00000    19.00000     7.18428
 -30.00000    19.00000     7.06193
 -29.00000    19.00000     6.85983
 -28.00000    19.00000     7.15019
 -27.00000    19.00000     9.74396
 -26.00000    19.00000     7.46933
 -25.00000    19.00000     7.63931
 -24.00000    19.00000     7.24714
 -23.00000    19.00000     6.85539
 -22.00000    19.00000     7.06747
 -21.00000    19.00000     7.14292
 -20.00000    19.00000     6.70205
 -19.00000    19.00000     7.05845
 -18.00000    19.00000     7.05165
 -17.00000    19.00000     6.65608
 -16.00000    19.00000     6.87735
 -15.00000    19.00000     6.96865
 -14.00000    19.00000     7.78668
 -13.00000    19.00000     7.39121
 -12.00000    19.00000     7.62390
 -11.00000    19.00000     7.19457
 -10.00000    19.00000     7.28269
  -9.00000    19.00000     7.48091
  -8.00000    19.00000     8.79990
  -7.00000    19.00000     7.52778
  -6.00000    19.00000     7.29112
  -5.00000    19.00000     7.40835
  -4.00000    19.00000     7.97941
  -3.00000    19.00000     7.68575
  -2.00000    19.00000     7.25148
  -1.00000    19.00000     7.23571
   0.00000    19.00000     7.41669
   1.00000    19.00000     7.28238
   2.00000    19.00000     7.86917
   3.00000    19.00000     7.81997
   4.00000    19.00000     7.38542
   5.00000    19.00000     7.37098
   6.00000    19.00000     7.27861
   7.00000    19.00000     7.41394
   8.00000    19.00000    16.13217
   9.00000    19.00000     7.45149
  10.00000    19.00000     7.42637
  11.00000    19.00000     8.23368
  12.00000    19.00000     7.56939
  13.00000    19.00000     7.81796
  14.00000    19.00000     7.50776
  15.00000    19.00000     7.39271
  16.00000    19.00000     7.30301
  17.00000    19.00000     7.34360
  18.00000    19.00000     7.24379
  19.00000    19.00000     7.40794
  20.00000    19.00000    10.20335
  21.00000    19.00000     8.74702
  22.00000    19.00000     8.48976
  23.00000    19.00000    11.85648
  24.00000    19.00000     7.76412
  25.00000    19.00000     8.00282
  26.00000    19.00000     8.67447
  27.00000    19.00000     9.00220
  28.00000    19.00000     8.03327
  29.00000    19.00000     8.75993
  30.00000    19.00000     8.67155
  31.00000    19.00000     9.17971
  32.00000    19.00000     8.27137
  33.00000    19.00000     8.10211
  34.00000    19.00000     8.26532
  35.00000    19.00000     8.32606
  36.00000    19.00000     8.92845
  37.00000    19.00000    10.23267
  38.00000    19.00000    10.43496
  39.00000    19.00000     8.80271
  40.00000    19.00000     8.28881
  41.00000    19.00000     8.51686
  42.00000    19.00000     8.68885
  43.00000    19.00000     8.46049
  44.00000    19.00000     8.75521
  45.00000    19.00000    10.64694
  46.00000    19.00000     8.50365
  47.00000    19.00000     8.76255
  48.00000    19.00000     8.42916
  49.00000    19.00000     8.91039
  50.00000    19.00000     8.56174
  51.00000    19.00000     9.07814
  52.00000    19.00000     9.34289
  53.00000    19.00000     9.48504
  54.00000    19.00000     9.54662
  55.00000    19.00000     9.70952
  56.00000    19.00000    10.80854
  57.00000    19.00000   234.03494
  58.00000    19.00000    11.10120
  59.00000    19.00000    10.03315
  60.00000    19.00000     9.91930
  61.00000    19.00000    10.08742
  62.00000    19.00000    10.38396
  63.00000    19.00000    13.48266
  64.00000    19.00000    10.29349
  63.00000    20.00000    10.12607
  62.00000    20.00000    10.52824
  61.00000    20.00000    10.47757
  60.00000    20.00000    10.05209
  59.00000    20.00000     9.93694
  58.00000    20.00000     9.90298
  57.00000    20.00000    10.15830
  56.00000    20.00000    10.30582
  55.00000    20.00000    11.22893
  54.00000    20.00000     9.76567
  53.00000    20.00000    14.03907
  52.00000    20.00000     9.65857
  51.00000    20.00000     9.30161
  50.00000    20.00000     9.09176
  49.00000    20.00000     8.58912
  48.00000    20.00000     8.90981
  47.00000    20.00000     8.69893
  46.00000    20.00000    12.25513
  45.00000    20.00000     8.38548
  44.00000    20.00000     8.32242
  43.00000    20.00000     8.47658
  42.00000    20.00000     8.30494
  41.00000    20.00000     8.53712
  40.00000    20.00000     8.47265
  39.00000    20.00000     8.69765
  38.00000    20.00000     8.43200
  37.00000    20.00000     9.89549
  36.00000    20.00000     8.88688
  35.00000    20.00000     9.43085
  34.00000    20.00000     9.12350
  33.00000    20.00000     8.30581
  32.00000    20.00000     8.42253
  31.00000    20.00000     8.30084
  30.00000    20.00000     9.63507
  29.00000    20.00000     8.51360
  28.00000    20.00000    10.43082
  27.00000    20.00000     8.30321
  26.00000    20.00000     7.87854
  25.00000    20.00000    11.29355
  24.00000    20.00000     8.23957
  23.00000    20.00000     7.85565
  22.00000    20.00000    12.29871
  21.00000    20.00000     8.76246
  20.00000    20.00000     8.08383
  19.00000    20.00000     7.69825
  18.00000    20.00000     7.48114
  17.00000    20.00000     7.48734
  16.00000    20.00000     7.37958
  15.00000    20.00000     7.44333
  14.00000    20.00000     7.43168
  13.00000    20.00000     7.48114
  12.00000    20.00000     7.52646
  11.00000    20.00000     7.32242
  10.00000    20.00000     7.44439
   9.00000    20.00000     7.90179
   8.00000    20.00000     7.85971
   7.00000    20.00000     7.25917
   6.00000    20.00000     7.27290
   5.00000    20.00000     7.37405
   4.00000    20.00000     7.50092
   3.00000    20.00000     7.37539
   2.00000    20.00000     7.47947
   1.00000    20.00000     9.37117
   0.00000    20.00000     7.36811
  -1.00000    20.00000     7.04042
  -2.00000    20.00000     7.53148
  -3.00000    20.00000   155.44505
  -4.00000    20.00000     7.86358
  -5.00000    20.00000     7.22617
  -6.00000    20.00000     7.22878
  -7.00000    20.00000     7.37346
  -8.00000    20.00000     7.32425
  -9.00000    20.00000     7.13058
 -10.00000    20.00000     7.13768
 -11.00000    20.00000     7.10499
 -12.00000    20.00000     7.19699
 -13.00000    20.00000     8.27952
 -14.00000    20.00000     7.24190
 -15.00000    20.00000     7.03758
 -16.00000    20.00000     6.88769
 -17.00000    20.00000     6.79690
 -18.00000    20.00000     7.19941
 -19.00000    20.00000     7.23328
 -20.00000    20.00000     6.85130
 -21.00000    20.00000     6.79872
 -22.00000    20.00000     8.08034
 -23.00000    20.00000     7.09707
 -24.00000    20.00000     6.65924
 -25.00000    20.00000     8.29463
 -26.00000    20.00000     7.00119
 -27.00000    20.00000    12.89046
 -28.00000    20.00000     7.04168
 -29.00000    20.00000     7.01048
 -30.00000    20.00000     6.65832
 -31.00000    20.00000     7.11864
 -32.00000    20.00000     9.91668
 -33.00000    20.00000     6.87401
 -34.00000    20.00000     7.62643
 -35.00000    20.00000     6.74708
 -36.00000    20.00000     6.63140
 -37.00000    20.00000     6.76858
 -38.00000    20.00000     6.49391
 -39.00000    20.00000     7.31229
 -40.00000    20.00000     8.87401
 -41.00000    20.00000    22.85742
 -42.00000    20.00000    45.02901
 -43.00000    20.00000     9.88167
 -44.00000    20.00000     6.49401
 -45.00000    20.00000     6.85165
 -46.00000    20.00000     6.86832
 -47.00000    20.00000     6.41040
 -48.00000    20.00000     6.47658
 -49.00000    20.00000     6.90146
 -50.00000    20.00000     6.67171
 -51.00000    20.00000     7.26576
 -52.00000    20.00000     6.82573
 -53.00000    20.00000     6.55695
 -54.00000    20.00000     7.16428
 -55.00000    20.00000     6.89365
 -56.00000    20.00000    18.23671
 -57.00000    20.00000   861.88837
 -58.00000    20.00000    44.07146
 -59.00000    20.00000     7.49998
 -60.00000    20.00000     6.63469
 -61.00000    20.00000     6.75382
 -62.00000    20.00000     7.11327
 -63.00000    20.00000    10.91175
 -63.00000    21.00000     7.26700
 -62.00000    21.00000     6.94874
 -61.00000    21.00000     6.87083
 -60.00000    21.00000     6.71998
 -59.00000    21.00000     6.53539
 -58.00000    21.00000     7.08055
 -57.00000    21.00000    10.12606
 -56.00000    21.00000    65.82360
 -55.00000    21.00000     7.85274
 -54.00000    21.00000     7.64156
 -53.00000    21.00000     6.64270
 -52.00000    21.00000     6.59100
 -51.00000    21.00000     6.60638
 -50.00000    21.00000     7.51615
 -49.00000    21.00000     6.58613
 -48.00000    21.00000     6.42409
 -47.00000    21.00000     6.47098
 -46.00000    21.00000     6.42841
 -45.00000    21.00000     6.58067
 -44.00000    21.00000     6.61650
 -43.00000    21.00000     6.52218
 -42.00000    21.00000     7.45005
 -41.00000    21.00000    10.63160
 -40.00000    21.00000    32.75097
 -39.00000    21.00000     8.68909
 -38.00000    21.00000     7.78489
 -37.00000    21.00000     7.15836
 -36.00000    21.00000     6.59988
 -35.00000    21.00000     6.98522
 -34.00000    21.00000     6.45930
 -33.00000    21.00000     7.88386
 -32.00000    21.00000     6.82803
 -31.00000    21.00000     7.42626
 -30.00000    21.00000     9.21632
 -29.00000    21.00000     6.88373
 -28.00000    21.00000     6.60758
 -27.00000    21.00000     7.14836
 -26.00000    21.00000     7.95215
 -25.00000    21.00000    12.06312
 -24.00000    21.00000     7.02745
 -23.00000    21.00000     8.59375
 -22.00000    21.00000     6.81456
 -21.00000    21.00000     6.80071
 -20.00000    21.00000     8.42384
 -19.00000    21.00000     6.93860
 -18.00000    21.00000     6.96157
 -17.00000    21.00000     6.92118
 -16.00000    21.00000     6.77756
 -15.00000    21.00000     7.01991
 -14.00000    21.00000     7.07759
 -13.00000    21.00000     7.00677
 -12.00000    21.00000     7.42406
 -11.00000    21.00000     7.83206
 -10.00000    21.00000     7.95447
  -9.00000    21.00000     7.34402
  -8.00000    21.00000     7.26360
  -7.00000    21.00000     7.09201
  -6.00000    21.00000     7.01841
  -5.00000    21.00000     7.33051
  -4.00000    21.00000     7.23010
  -3.00000    21.00000     7.42877
  -2.00000    21.00000     7.29250
  -1.00000    21.00000     7.27779
   0.00000    21.00000     7.20951
   1.00000    21.00000    10.18191
   2.00000    21.00000     7.41760
   3.00000    21.00000     7.41420
   4.00000    21.00000     7.39335
   5.00000    21.00000     7.48485
   6.00000    21.00000     7.40794
   7.00000    21.00000     8.01383
   8.00000    21.00000    12.89189
   9.00000    21.00000     7.26327
  10.00000    21.00000     7.29363
  11.00000    21.00000     7.37138
  12.00000    21.00000     7.60366
  13.00000    21.00000     7.47074
  14.00000    21.00000     7.67495
  15.00000    21.00000     7.51750
  16.00000    21.00000     7.52273
  17.00000    21.00000     7.48592
  18.00000    21.00000     8.95481
  19.00000    21.00000     9.16897
  20.00000    21.00000     8.04462
  21.00000    21.00000     8.69309
  22.00000    21.00000     9.11425
  23.00000    21.00000     7.75803
  24.00000    21.00000     7.93838
  25.00000    21.00000    11.39296
  26.00000    21.00000     7.83635
  27.00000    21.00000     8.00552
  28.00000    21.00000     9.74423
  29.00000    21.00000     9.25870
  30.00000    21.00000    11.17872
  31.00000    21.00000     8.36567
  32.00000    21.00000     8.10157
  33.00000    21.00000     8.16191
  34.00000    21.00000     8.47395
  35.00000    21.00000     9.19570
  36.00000    21.00000    10.40958
  37.00000    21.00000     8.55191
  38.00000    21.00000     8.95597
  39.00000    21.00000     8.43614
  40.00000    21.00000     8.66594
  41.00000    21.00000     8.28091
  42.00000    21.00000     8.60367
  43.00000    21.00000     8.93286
  44.00000    21.00000     8.56174
  45.00000    21.00000     8.35924
  46.00000    21.00000     8.37490
  47.00000    21.00000     8.62826
  48.00000    21.00000     8.84843
  49.00000    21.00000     8.79475
  50.00000    21.00000     8.78573
  51.00000    21.00000     8.74839
  52.00000    21.00000     9.27746
  53.00000    21.00000    12.01262
  54.00000    21.00000    18.69350
  55.00000    21.00000     9.92011
  56.00000    21.00000    19.03791
  57.00000    21.00000    48.48754
  58.00000    21.00000    10.07380
  59.00000    21.00000    10.11588
  60.00000    21.00000    10.20227
  61.00000    21.00000    10.04181
  62.00000    21.00000    10.15473
  63.00000    21.00000    10.23267
  63.00000    22.00000     9.97109
  62.00000    22.00000    10.14802
  61.00000    22.00000    10.13936
  60.00000    22.00000     9.99467
  59.00000    22.00000    10.07390
  58.00000    22.00000     9.94553
  57.00000    22.00000     9.86048
  56.00000    22.00000    15.85733
  55.00000    22.00000    10.02139
  54.00000    22.00000     9.86905
  53.00000    22.00000    10.97441
  52.00000    22.00000     9.41036
  51.00000    22.00000     9.18867
  50.00000    22.00000     9.26046
  49.00000    22.00000     8.70191
  48.00000    22.00000     8.65584
  47.00000    22.00000     8.88753
  46.00000    22.00000     8.49065
  45.00000    22.00000     8.57597
  44.00000    22.00000     8.70775
  43.00000    22.00000    11.01209
  42.00000    22.00000     8.76003
  41.00000    22.00000     8.31076
  40.00000    22.00000     8.49792
  39.00000    22.00000     8.52544
  38.00000    22.00000     8.50787
  37.00000    22.00000     8.28149
  36.00000    22.00000     9.93791
  35.00000    22.00000     9.23845
  34.00000    22.00000     9.72825
  33.00000    22.00000     9.15462
  32.00000    22.00000     8.20366
  31.00000    22.00000     8.10677
  30.00000    22.00000     8.24886
  29.00000    22.00000     8.48206
  28.00000    22.00000     8.82917
  27.00000    22.00000     9.31174
  26.00000    22.00000     8.48669
  25.00000    22.00000     7.91551
  24.00000    22.00000     8.09200
  23.00000    22.00000     9.34987
  22.00000    22.00000     8.02635
  21.00000    22.00000     7.81248
  20.00000    22.00000     9.76695
  19.00000    22.00000    10.50633
  18.00000    22.00000   112.70477
  17.00000    22.00000     9.36010
  16.00000    22.00000     7.78105
  15.00000    22.00000     7.43418
  14.00000    22.00000     7.70629
  13.00000    22.00000     7.51514
  12.00000    22.00000     7.48456
  11.00000    22.00000     7.37727
  10.00000    22.00000     7.35250
   9.00000    22.00000     7.57830
   8.00000    22.00000     7.28156
   7.00000    22.00000     7.27452
   6.00000    22.00000     8.23218
   5.00000    22.00000     7.93903
   4.00000    22.00000     8.41645
   3.00000    22.00000     7.92509
   2.00000    22.00000     7.77303
   1.00000    22.00000     7.41919
   0.00000    22.00000     7.31881
  -1.00000    22.00000     7.04122
  -2.00000    22.00000     7.05181
  -3.00000    22.00000     7.22522
  -4.00000    22.00000     7.90893
  -5.00000    22.00000     7.46203
  -6.00000    22.00000     7.39635
  -7.00000    22.00000     7.58717
  -8.00000    22.00000     8.50692
  -9.00000    22.00000     7.70198
 -10.00000    22.00000     7.22182
 -11.00000    22.00000     7.12997
 -12.00000    22.00000     7.00677
 -13.00000    22.00000     7.78577
 -14.00000    22.00000     7.03329
 -15.00000    22.00000     6.92225
 -16.00000    22.00000     7.03092
 -17.00000    22.00000     6.90901
 -18.00000    22.00000     6.87211
 -19.00000    22.00000     6.98921
 -20.00000    22.00000     8.43865
 -21.00000    22.00000     6.96504
 -22.00000    22.00000     6.80779
 -23.00000    22.00000     8.89974
 -24.00000    22.00000    13.34294
 -25.00000    22.00000    10.12441
 -26.00000    22.00000     7.77703
 -27.00000    22.00000     7.40382
 -28.00000    22.00000     6.65116
 -29.00000    22.00000     6.90901
 -30.00000    22.00000     6.85927
 -31.00000    22.00000    10.15301
 -32.00000    22.00000     6.62113
 -33.00000    22.00000     8.88137
 -34.00000    22.00000     6.52368
 -35.00000    22.00000     6.67629
 -36.00000    22.00000     6.74477
 -37.00000    22.00000     6.71774
 -38.00000    22.00000     7.33907
 -39.00000    22.00000     8.91751
 -40.00000    22.00000     6.80745
 -41.00000    22.00000     6.86244
 -42.00000    22.00000     9.30331
 -43.00000    22.00000     6.50515
 -44.00000    22.00000     6.90121
 -45.00000    22.00000     6.95259
 -46.00000    22.00000     6.39444
 -47.00000    22.00000     6.49147
 -48.00000    22.00000     6.91339
 -49.00000    22.00000     6.60452
 -50.00000    22.00000     6.76047
 -51.00000    22.00000     6.78518
 -52.00000    22.00000     6.65257
 -53.00000    22.00000     7.16270
 -54.00000    22.00000     6.71226
 -55.00000    22.00000     7.26082
 -56.00000    22.00000     6.87271
 -57.00000    22.00000     7.03047
 -58.00000    22.00000     7.36945
 -59.00000    22.00000     6.67517
 -60.00000    22.00000     6.63796
 -61.00000    22.00000     6.75385
 -62.00000    22.00000     6.60638
 -63.00000    22.00000     6.96701
 -62.00000    23.00000     7.40397
 -61.00000    23.00000     6.62457
 -60.00000    23.00000     6.74024
 -59.00000    23.00000     6.84828
 -58.00000    23.00000     6.75819
 -57.00000    23.00000     6.67162
 -56.00000    23.00000     6.87949
 -55.00000    23.00000     6.69327
 -54.00000    23.00000     7.03239
 -53.00000    23.00000     6.58045
 -52.00000    23.00000     6.59786
 -51.00000    23.00000     6.49585
 -50.00000    23.00000     6.91597
 -49.00000    23.00000     8.05277
 -48.00000    23.00000     6.48863
 -47.00000    23.00000     6.37623
 -46.00000    23.00000     6.76397
 -45.00000    23.00000     6.80549
 -44.00000    23.00000     7.24338
 -43.00000    23.00000     6.89549
 -42.00000    23.00000     6.82789
 -41.00000    23.00000     7.42418
 -40.00000    23.00000     9.18522
 -39.00000    23.00000     6.80549
 -38.00000    23.00000     7.99328
 -37.00000    23.00000     7.85105
 -36.00000    23.00000     7.88990
 -35.00000    23.00000     6.60008
 -34.00000    23.00000     6.68962
 -33.00000    23.00000     6.45428
 -32.00000    23.00000     6.68633
 -31.00000    23.00000     7.98110
 -30.00000    23.00000     7.03585
 -29.00000    23.00000     9.99652
 -28.00000    23.00000     6.65481
 -27.00000    23.00000     8.20791
 -26.00000    23.00000     7.40511
 -25.00000    23.00000     7.04059
 -24.00000    23.00000     8.34911
 -23.00000    23.00000    28.20292
 -22.00000    23.00000    20.35730
 -21.00000    23.00000     8.78053
 -20.00000    23.00000     6.85714
 -19.00000    23.00000     7.18472
 -18.00000    23.00000     8.44336
 -17.00000    23.00000     7.87667
 -16.00000    23.00000     6.95058
 -15.00000    23.00000     6.99068
 -14.00000    23.00000     7.22012
 -13.00000    23.00000     7.98004
 -12.00000    23.00000     6.87149
 -11.00000    23.00000     7.06144
 -10.00000    23.00000     7.16317
  -9.00000    23.00000     7.09728
  -8.00000    23.00000     7.27143
  -7.00000    23.00000     7.23328
  -6.00000    23.00000     7.38375
  -5.00000    23.00000     7.31475
  -4.00000    23.00000     7.59341
  -3.00000    23.00000     7.80436
  -2.00000    23.00000     7.90323
  -1.00000    23.00000     7.90041
   0.00000    23.00000     7.92063
   1.00000    23.00000     7.81712
   2.00000    23.00000     8.44085
   3.00000    23.00000     8.73503
   4.00000    23.00000     7.30721
   5.00000    23.00000     7.63010
   6.00000    23.00000     7.29363
   7.00000    23.00000     7.22097
   8.00000    23.00000     7.17041
   9.00000    23.00000     7.24343
  10.00000    23.00000     7.38872
  11.00000    23.00000     7.21476
  12.00000    23.00000     7.89653
  13.00000    23.00000     7.38738
  14.00000    23.00000     7.52271
  15.00000    23.00000     7.57449
  16.00000    23.00000     7.58470
  17.00000    23.00000     7.60976
  18.00000    23.00000     8.03993
  19.00000    23.00000     8.79867
  20.00000    23.00000    28.50283
  21.00000    23.00000     8.17176
  22.00000    23.00000     7.70863
  23.00000    23.00000     8.96266
  24.00000    23.00000     8.94063
  25.00000    23.00000     9.86146
  26.00000    23.00000     9.14932
  27.00000    23.00000    10.16964
  28.00000    23.00000     8.44512
  29.00000    23.00000    10.05520
  30.00000    23.00000     8.07769
  31.00000    23.00000     8.03726
  32.00000    23.00000     8.04608
  33.00000    23.00000     8.52106
  34.00000    23.00000     9.15635
  35.00000    23.00000    10.48864
  36.00000    23.00000     8.91123
  37.00000    23.00000     9.29536
  38.00000    23.00000     8.30904
  39.00000    23.00000     8.35717
  40.00000    23.00000     8.34388
  41.00000    23.00000     8.56739
  42.00000    23.00000     8.36618
  43.00000    23.00000     8.32537
  44.00000    23.00000     8.29161
  45.00000    23.00000     8.69626
  46.00000    23.00000     8.53274
  47.00000    23.00000     8.77027
  48.00000    23.00000     8.83866
  49.00000    23.00000     8.58478
  50.00000    23.00000     8.71533
  51.00000    23.00000     8.69045
  52.00000    23.00000     8.97048
  53.00000    23.00000     9.20746
  54.00000    23.00000     9.47960
  55.00000    23.00000    10.12258
  56.00000    23.00000    10.32389
  57.00000    23.00000    10.05867
  58.00000    23.00000     9.95758
  59.00000    23.00000     9.96399
  60.00000    23.00000     9.82433
  61.00000    23.00000    10.53976
  62.00000    23.00000    10.35744
  62.00000    24.00000    10.08397
  61.00000    24.00000    10.08402
  60.00000    24.00000    10.02995
  59.00000    24.00000     9.96429
  58.00000    24.00000     9.88372
  57.00000    24.00000     9.93743
  56.00000    24.00000    10.31189
  55.00000    24.00000    82.13713
  54.00000    24.00000     9.95043
  53.00000    24.00000     9.20436
  52.00000    24.00000     9.07155
  51.00000    24.00000     8.89612
  50.00000    24.00000     8.77152
  49.00000    24.00000     8.45946
  48.00000    24.00000     8.71950
  47.00000    24.00000     9.66776
  46.00000    24.00000     9.06895
  45.00000    24.00000     8.93746
  44.00000    24.00000     8.41077
  43.00000    24.00000     8.38031
  42.00000    24.00000     8.49679
  41.00000    24.00000     8.32237
  40.00000    24.00000     8.37631
  39.00000    24.00000     8.55183
  38.00000    24.00000     9.84285
  37.00000    24.00000     8.53607
  36.00000    24.00000     8.37585
  35.00000    24.00000    10.14132
  34.00000    24.00000    15.54434
  33.00000    24.00000    10.66845
  32.00000    24.00000     8.88688
  31.00000    24.00000     8.16256
  30.00000    24.00000     8.07713
  29.00000    24.00000    10.94926
  28.00000    24.00000     9.43085
  27.00000    24.00000    10.66255
  26.00000    24.00000     8.37349
  25.00000    24.00000     9.90236
  24.00000    24.00000    17.06695
  23.00000    24.00000     8.86134
  22.00000    24.00000     9.09623
  21.00000    24.00000     9.73058
  20.00000    24.00000     7.66318
  19.00000    24.00000     7.71679
  18.00000    24.00000     9.82942
  17.00000    24.00000     8.44155
  16.00000    24.00000     8.64416
  15.00000    24.00000     7.64652
  14.00000    24.00000     7.64276
  13.00000    24.00000     7.88550
  12.00000    24.00000     7.47471
  11.00000    24.00000     7.38640
  10.00000    24.00000     7.38919
   9.00000    24.00000     7.55935
   8.00000    24.00000     7.24470
   7.00000    24.00000     7.19526
   6.00000    24.00000     7.26652
   5.00000    24.00000     7.40761
   4.00000    24.00000     7.29525
   3.00000    24.00000     7.21996
   2.00000    24.00000     7.52408
   1.00000    24.00000     7.17107
   0.00000    24.00000     7.10665
  -1.00000    24.00000     7.04771
  -2.00000    24.00000     7.13639
  -3.00000    24.00000     7.17943
  -4.00000    24.00000     8.27185
  -5.00000    24.00000     7.19415
  -6.00000    24.00000     7.42406
  -7.00000    24.00000     7.27697
  -8.00000    24.00000     7.19338
  -9.00000    24.00000     7.06816
 -10.00000    24.00000     7.20142
 -11.00000    24.00000     7.02789
 -12.00000    24.00000     7.00246
 -13.00000    24.00000     7.35457
 -14.00000    24.00000     7.01969
 -15.00000    24.00000     8.45163
 -16.00000    24.00000     7.13818
 -17.00000    24.00000     7.46454
 -18.00000    24.00000     8.49086
 -19.00000    24.00000     7.05023
 -20.00000    24.00000     7.04928
 -21.00000    24.00000     8.42567
 -22.00000    24.00000     7.27697
 -23.00000    24.00000     8.84920
 -24.00000    24.00000     9.31344
 -25.00000    24.00000     7.34941
 -26.00000    24.00000     6.93781
 -27.00000    24.00000     7.65424
 -28.00000    24.00000     6.75819
 -29.00000    24.00000     8.89262
 -30.00000    24.00000     7.24636
 -31.00000    24.00000     6.97786
 -32.00000    24.00000     7.44789
 -33.00000    24.00000     6.67517
 -34.00000    24.00000     6.87611
 -35.00000    24.00000     6.91107
 -36.00000    24.00000     6.89049
 -37.00000    24.00000     7.33436
 -38.00000    24.00000     9.40768
 -39.00000    24.00000     6.70765
 -40.00000    24.00000     7.35189
 -41.00000    24.00000     8.05964
 -42.00000    24.00000     7.02144
 -43.00000    24.00000     7.01991
 -44.00000    24.00000     7.17040
 -45.00000    24.00000     6.74605
 -46.00000    24.00000     6.43373
 -47.00000    24.00000     6.58090
 -48.00000    24.00000     6.81685
 -49.00000    24.00000     6.74375
 -50.00000    24.00000     7.11566
 -51.00000    24.00000     6.67612
 -52.00000    24.00000     7.49238
 -53.00000    24.00000     6.69970
 -54.00000    24.00000     6.66291
 -55.00000    24.00000     6.72227
 -56.00000    24.00000     6.88096
 -57.00000    24.00000     6.60861
 -58.00000    24.00000     7.70549
 -59.00000    24.00000   116.18494
 -60.00000    24.00000     9.26106
 -61.00000    24.00000     6.89317
 -62.00000    24.00000     6.70661
 -62.00000    25.00000     6.88328
 -61.00000    25.00000     7.24915
 -60.00000    25.00000     6.77286
 -59.00000    25.00000     7.30634
 -58.00000    25.00000    46.04237
 -57.00000    25.00000     7.19694
 -56.00000    25.00000     6.60554
 -55.00000    25.00000     6.64584
 -54.00000    25.00000     6.86581
 -53.00000    25.00000     7.24636
 -52.00000    25.00000     9.94117
 -51.00000    25.00000     7.74835
 -50.00000    25.00000     6.72350
 -49.00000    25.00000     7.22729
 -48.00000    25.00000     8.04734
 -47.00000    25.00000     6.55501
 -46.00000    25.00000     6.74253
 -45.00000    25.00000     6.44311
 -44.00000    25.00000     6.47852
 -43.00000    25.00000     6.60638
 -42.00000    25.00000     6.87589
 -41.00000    25.00000     6.97914
 -40.00000    25.00000     7.15787
 -39.00000    25.00000     9.53382
 -38.00000    25.00000     6.65148
 -37.00000    25.00000     7.30290
 -36.00000    25.00000     8.63553
 -35.00000    25.00000     7.27748
 -34.00000    25.00000     6.63572
 -33.00000    25.00000     6.64047
 -32.00000    25.00000     6.80757
 -31.00000    25.00000     6.62495
 -30.00000    25.00000     8.30452
 -29.00000    25.00000     6.91652
 -28.00000    25.00000     8.13248
 -27.00000    25.00000     7.73458
 -26.00000    25.00000     7.06935
 -25.00000    25.00000     6.55097
 -24.00000    25.00000     6.91008
 -23.00000    25.00000     7.46853
 -22.00000    25.00000     9.20913
 -21.00000    25.00000    11.70284
 -20.00000    25.00000     7.06232
 -19.00000    25.00000     8.18353
 -18.00000    25.00000     7.75248
 -17.00000    25.00000     7.09469
 -16.00000    25.00000     7.54035
 -15.00000    25.00000    10.44259
 -14.00000    25.00000     7.18920
 -13.00000    25.00000     7.00355
 -12.00000    25.00000     7.03111
 -11.00000    25.00000     7.02100
 -10.00000    25.00000     7.51632
  -9.00000    25.00000    45.41502
  -8.00000    25.00000     7.31660
  -7.00000    25.00000     7.11330
  -6.00000    25.00000     7.06133
  -5.00000    25.00000     7.67027
  -4.00000    25.00000     7.89653
  -3.00000    25.00000     7.59099
  -2.00000    25.00000     7.13049
  -1.00000    25.00000     8.09404
   0.00000    25.00000     7.10077
   1.00000    25.00000     7.01368
   2.00000    25.00000     7.14587
   3.00000    25.00000     7.22860
   4.00000    25.00000     7.54663
   5.00000    25.00000     7.76103
   6.00000    25.00000     7.42522
   7.00000    25.00000     7.43891
   8.00000    25.00000     7.41349
   9.00000    25.00000     7.39501
  10.00000    25.00000     7.48309
  11.00000    25.00000     7.30016
  12.00000    25.00000     7.46203
  13.00000    25.00000     7.64534
  14.00000    25.00000     7.45843
  15.00000    25.00000     7.73368
  16.00000    25.00000     9.35459
  17.00000    25.00000     8.89774
  18.00000    25.00000     8.98397
  19.00000    25.00000     8.53607
  20.00000    25.00000     7.73077
  21.00000    25.00000     9.32187
  22.00000    25.00000     8.84564
  23.00000    25.00000     8.04584
  24.00000    25.00000     8.33747
  25.00000    25.00000    10.22254
  26.00000    25.00000    10.35005
  27.00000    25.00000    10.23549
  28.00000    25.00000     8.02046
  29.00000    25.00000     8.02247
  30.00000    25.00000     8.01652
  31.00000    25.00000     7.88816
  32.00000    25.00000     8.67448
  33.00000    25.00000     9.08025
  34.00000    25.00000    10.70905
  35.00000    25.00000     8.82585
  36.00000    25.00000     8.47217
  37.00000    25.00000     8.45347
  38.00000    25.00000     8.45295
  39.00000    25.00000     8.19206
  40.00000    25.00000     8.27860
  41.00000    25.00000     8.36727
  42.00000    25.00000     8.47920
  43.00000    25.00000     8.20736
  44.00000    25.00000     8.14112
  45.00000    25.00000     8.29379
  46.00000    25.00000     8.47526
  47.00000    25.00000     8.75253
  48.00000    25.00000     8.84306
  49.00000    25.00000     8.77278
  50.00000    25.00000     8.64989
  51.00000    25.00000     8.71773
  52.00000    25.00000     8.92764
  53.00000    25.00000     9.21596
  54.00000    25.00000     9.49556
  55.00000    25.00000     9.75531
  56.00000    25.00000    10.07705
  57.00000    25.00000    10.65117
  58.00000    25.00000    10.47030
  59.00000    25.00000     9.91235
  60.00000    25.00000    10.29611
  61.00000    25.00000    10.05200
  62.00000    25.00000     9.82567
  61.00000    26.00000     9.94070
  60.00000    26.00000    10.31728
  59.00000    26.00000    16.16022
  58.00000    26.00000     9.93393
  57.00000    26.00000     9.86934
  56.00000    26.00000     9.76493
  55.00000    26.00000     9.80588
  54.00000    26.00000     9.88679
  53.00000    26.00000     9.55305
  52.00000    26.00000     9.11208
  51.00000    26.00000     8.84921
  50.00000    26.00000     8.69203
  49.00000    26.00000     8.68324
  48.00000    26.00000     8.80596
  47.00000    26.00000     8.93558
  46.00000    26.00000     8.31440
  45.00000    26.00000     8.64278
  44.00000    26.00000     8.36892
  43.00000    26.00000     8.23450
  42.00000    26.00000     8.04486
  41.00000    26.00000     8.26126
  40.00000    26.00000     8.20879
  39.00000    26.00000     8.39125
  38.00000    26.00000     8.57921
  37.00000    26.00000     8.41584
  36.00000    26.00000     8.49175
  35.00000    26.00000     8.12236
  34.00000    26.00000     9.33360
  33.00000    26.00000     8.17088
  32.00000    26.00000     9.84862
  31.00000    26.00000     8.78980
  30.00000    26.00000     8.91450
  29.00000    26.00000     7.99043
  28.00000    26.00000     7.89439
  27.00000    26.00000     8.06363
  26.00000    26.00000     8.17206
  25.00000    26.00000    10.87849
  24.00000    26.00000     9.54293
  23.00000    26.00000     9.80038
  22.00000    26.00000     8.65566
  21.00000    26.00000     7.87494
  20.00000    26.00000     8.33056
  19.00000    26.00000     9.85239
  18.00000    26.00000     7.85658
  17.00000    26.00000     7.48456
  16.00000    26.00000     7.86963
  15.00000    26.00000     9.58320
  14.00000    26.00000     8.68909
  13.00000    26.00000     8.44467
  12.00000    26.00000     7.69446
  11.00000    26.00000     7.33008
  10.00000    26.00000     7.44045
   9.00000    26.00000     7.38889
   8.00000    26.00000     7.33816
   7.00000    26.00000     7.33526
   6.00000    26.00000     7.47476
   5.00000    26.00000     7.74638
   4.00000    26.00000     7.54536
   3.00000    26.00000    36.48573
   2.00000    26.00000     8.85058
   1.00000    26.00000     7.14711
   0.00000    26.00000     7.09783
  -1.00000    26.00000     7.44537
  -2.00000    26.00000     7.21023
  -3.00000    26.00000     7.43736
  -4.00000    26.00000     7.19311
  -5.00000    26.00000     7.30176
  -6.00000    26.00000     7.24714
  -7.00000    26.00000     7.74759
  -8.00000    26.00000     7.42156
  -9.00000    26.00000     7.89523
 -10.00000    26.00000     8.90247
 -11.00000    26.00000     7.27616
 -12.00000    26.00000     6.95619
 -13.00000    26.00000     7.07283
 -14.00000    26.00000     8.63845
 -15.00000    26.00000    66.19880
 -16.00000    26.00000     7.58962
 -17.00000    26.00000     9.22378
 -18.00000    26.00000     8.79475
 -19.00000    26.00000     7.57961
 -20.00000    26.00000     7.10188
 -21.00000    26.00000    10.57479
 -22.00000    26.00000     8.66439
 -23.00000    26.00000     7.23010
 -24.00000    26.00000    11.02021
 -25.00000    26.00000     6.70880
 -26.00000    26.00000     6.77820
 -27.00000    26.00000     7.39320
 -28.00000    26.00000     8.40452
 -29.00000    26.00000     6.90121
 -30.00000    26.00000     8.89836
 -31.00000    26.00000     6.57420
 -32.00000    26.00000     6.79291
 -33.00000    26.00000     6.71562
 -34.00000    26.00000     6.79203
 -35.00000    26.00000    13.73658
 -36.00000    26.00000     7.68464
 -37.00000    26.00000     8.52375
 -38.00000    26.00000     6.45295
 -39.00000    26.00000     7.88242
 -40.00000    26.00000     7.78801
 -41.00000    26.00000     6.68737
 -42.00000    26.00000     7.02573
 -43.00000    26.00000     7.03967
 -44.00000    26.00000     6.51138
 -45.00000    26.00000     6.86641
 -46.00000    26.00000    11.39162
 -47.00000    26.00000    20.99508
 -48.00000    26.00000     6.81897
 -49.00000    26.00000     7.25070
 -50.00000    26.00000     6.89573
 -51.00000    26.00000     7.11690
 -52.00000    26.00000     6.95761
 -53.00000    26.00000     6.71553
 -54.00000    26.00000     6.89500
 -55.00000    26.00000     6.98094
 -56.00000    26.00000     6.58334
 -57.00000    26.00000     6.72004
 -58.00000    26.00000     6.95693
 -59.00000    26.00000     6.66618
 -60.00000    26.00000     6.66618
 -61.00000    26.00000     6.68969
 -61.00000    27.00000     6.83982
 -60.00000    27.00000     6.85253
 -59.00000    27.00000     6.61530
 -58.00000    27.00000     6.77527
 -57.00000    27.00000     6.52909
 -56.00000    27.00000     6.68865
 -55.00000    27.00000     6.70984
 -54.00000    27.00000     8.06214
 -53.00000    27.00000     6.96001
 -52.00000    27.00000     7.03072
 -51.00000    27.00000     6.62457
 -50.00000    27.00000     6.95493
 -49.00000    27.00000     6.68640
 -48.00000    27.00000     6.83110
 -47.00000    27.00000    10.73606
 -46.00000    27.00000    10.16980
 -45.00000    27.00000     6.77630
 -44.00000    27.00000     6.61856
 -43.00000    27.00000     6.42100
 -42.00000    27.00000     6.64692
 -41.00000    27.00000     7.00591
 -40.00000    27.00000     6.98851
 -39.00000    27.00000     7.40747
 -38.00000    27.00000     8.21067
 -37.00000    27.00000     6.73014
 -36.00000    27.00000     7.01646
 -35.00000    27.00000     9.35078
 -34.00000    27.00000     7.35416
 -33.00000    27.00000     7.64395
 -32.00000    27.00000     6.75819
 -31.00000    27.00000     6.77848
 -30.00000    27.00000     6.79080
 -29.00000    27.00000     6.59199
 -28.00000    27.00000     9.03037
 -27.00000    27.00000     7.58470
 -26.00000    27.00000     8.74981
 -25.00000    27.00000     7.18051
 -24.00000    27.00000     6.84845
 -23.00000    27.00000     7.04199
 -22.00000    27.00000     7.18689
 -21.00000    27.00000    39.94732
 -20.00000    27.00000    19.45592
 -19.00000    27.00000    11.88021
 -18.00000    27.00000    10.70349
 -17.00000    27.00000    10.12269
 -16.00000    27.00000     8.44210
 -15.00000    27.00000     8.11334
 -14.00000    27.00000     8.25064
 -13.00000    27.00000     7.23815
 -12.00000    27.00000     8.84047
 -11.00000    27.00000     7.43273
 -10.00000    27.00000     7.18341
  -9.00000    27.00000     7.43323
  -8.00000    27.00000     9.19093
  -7.00000    27.00000     7.23253
  -6.00000    27.00000     7.21549
  -5.00000    27.00000     7.29227
  -4.00000    27.00000     7.56437
  -3.00000    27.00000     7.29334
  -2.00000    27.00000     7.18515
  -1.00000    27.00000     7.38127
   0.00000    27.00000     7.28842
   1.00000    27.00000     7.26445
   2.00000    27.00000     7.25481
   3.00000    27.00000     7.35096
   4.00000    27.00000     7.50502
   5.00000    27.00000     7.26487
   6.00000    27.00000     7.60866
   7.00000    27.00000     7.50250
   8.00000    27.00000     7.37921
   9.00000    27.00000     7.49858
  10.00000    27.00000     8.07713
  11.00000    27.00000     7.59226
  12.00000    27.00000     8.32029
  13.00000    27.00000     9.15691
  14.00000    27.00000     9.16135
  15.00000    27.00000     9.77126
  16.00000    27.00000     7.52790
  17.00000    27.00000     7.63399
  18.00000    27.00000     8.26859
  19.00000    27.00000    10.88713
  20.00000    27.00000     8.08724
  21.00000    27.00000     7.92241
  22.00000    27.00000     8.17852
  23.00000    27.00000     8.84207
  24.00000    27.00000     8.87355
  25.00000    27.00000     9.77201
  26.00000    27.00000     9.40134
  27.00000    27.00000     8.09804
  28.00000    27.00000     7.85754
  29.00000    27.00000     7.98174
  30.00000    27.00000     8.21513
  31.00000    27.00000     8.46672
  32.00000    27.00000     9.93205
  33.00000    27.00000     7.99328
  34.00000    27.00000    10.10925
  35.00000    27.00000     8.37420
  36.00000    27.00000     8.24836
  37.00000    27.00000     8.32764
  38.00000    27.00000     8.52447
  39.00000    27.00000     8.22356
  40.00000    27.00000     8.42756
  41.00000    27.00000     8.27963
  42.00000    27.00000     8.28822
  43.00000    27.00000     8.08577
  44.00000    27.00000     8.14197
  45.00000    27.00000     8.41332
  46.00000    27.00000     8.75648
  47.00000    27.00000     8.67312
  48.00000    27.00000     8.43711
  49.00000    27.00000     8.42567
  50.00000    27.00000     8.56046
  51.00000    27.00000     8.57898
  52.00000    27.00000     8.86572
  53.00000    27.00000     9.13976
  54.00000    27.00000     9.65779
  55.00000    27.00000    11.85034
  56.00000    27.00000     9.89283
  57.00000    27.00000     9.69288
  58.00000    27.00000     9.89892
  59.00000    27.00000     9.82808
  60.00000    27.00000     9.81797
  61.00000    27.00000     9.94425
  60.00000    28.00000     9.84814
  59.00000    28.00000    10.18325
  58.00000    28.00000     9.80808
  57.00000    28.00000     9.79928
  56.00000    28.00000    10.04187
  55.00000    28.00000    11.62075
  54.00000    28.00000     9.88538
  53.00000    28.00000     9.48928
  52.00000    28.00000     9.40853
  51.00000    28.00000     9.10286
  50.00000    28.00000     8.42067
  49.00000    28.00000     8.38162
  48.00000    28.00000     8.40928
  47.00000    28.00000     8.85018
  46.00000    28.00000     8.51148
  45.00000    28.00000     8.25700
  44.00000    28.00000     8.46980
  43.00000    28.00000     8.38114
  42.00000    28.00000     8.22889
  41.00000    28.00000     8.19575
  40.00000    28.00000     8.34253
  39.00000    28.00000     8.28324
  38.00000    28.00000     8.31422
  37.00000    28.00000     8.10064
  36.00000    28.00000     8.32311
  35.00000    28.00000     8.36539
  34.00000    28.00000     7.96890
  33.00000    28.00000     7.96973
  32.00000    28.00000     9.10992
  31.00000    28.00000     8.60081
  30.00000    28.00000     9.92201
  29.00000    28.00000     8.54903
  28.00000    28.00000     8.09677
  27.00000    28.00000     7.87009
  26.00000    28.00000     7.87152
  25.00000    28.00000     8.14386
  24.00000    28.00000     8.10052
  23.00000    28.00000    10.15970
  22.00000    28.00000    12.34930
  21.00000    28.00000     8.89999
  20.00000    28.00000     7.99959
  19.00000    28.00000     7.65921
  18.00000    28.00000     7.71495
  17.00000    28.00000    10.77307
  16.00000    28.00000     8.91230
  15.00000    28.00000     7.67943
  14.00000    28.00000     7.46687
  13.00000    28.00000     7.93074
  12.00000    28.00000     9.36550
  11.00000    28.00000     8.33448
  10.00000    28.00000     9.04720
   9.00000    28.00000     8.52124
   8.00000    28.00000     7.62390
   7.00000    28.00000     7.52509
   6.00000    28.00000     7.48478
   5.00000    28.00000     7.47587
   4.00000    28.00000     7.35765
   3.00000    28.00000     7.43524
   2.00000    28.00000     7.26656
   1.00000    28.00000     7.29525
   0.00000    28.00000     7.38127
  -1.00000    28.00000     8.00844
  -2.00000    28.00000     7.42772
  -3.00000    28.00000     7.23815
  -4.00000    28.00000     7.25515
  -5.00000    28.00000     7.62749
  -6.00000    28.00000     7.23215
  -7.00000    28.00000     7.09230
  -8.00000    28.00000     7.35705
  -9.00000    28.00000     8.70346
 -10.00000    28.00000     8.29849
 -11.00000    28.00000     8.18861
 -12.00000    28.00000     7.81308
 -13.00000    28.00000     7.41112
 -14.00000    28.00000     8.53171
 -15.00000    28.00000     8.43296
 -16.00000    28.00000     7.09117
 -17.00000    28.00000     7.37764
 -18.00000    28.00000    10.16173
 -19.00000    28.00000    11.18507
 -20.00000    28.00000     7.32002
 -21.00000    28.00000     7.86717
 -22.00000    28.00000    11.39612
 -23.00000    28.00000     6.93236
 -24.00000    28.00000     6.86013
 -25.00000    28.00000     7.46466
 -26.00000    28.00000     8.87080
 -27.00000    28.00000     6.81332
 -28.00000    28.00000     9.51532
 -29.00000    28.00000     6.62336
 -30.00000    28.00000     6.79747
 -31.00000    28.00000     6.67378
 -32.00000    28.00000     6.61512
 -33.00000    28.00000     7.36869
 -34.00000    28.00000     7.23571
 -35.00000    28.00000     9.31032
 -36.00000    28.00000     6.91080
 -37.00000    28.00000     6.50667
 -38.00000    28.00000     8.52849
 -39.00000    28.00000     7.87726
 -40.00000    28.00000     7.01022
 -41.00000    28.00000     7.22131
 -42.00000    28.00000     6.59544
 -43.00000    28.00000     6.59786
 -44.00000    28.00000     6.81778
 -45.00000    28.00000     6.71217
 -46.00000    28.00000     6.65711
 -47.00000    28.00000     7.46969
 -48.00000    28.00000     7.26981
 -49.00000    28.00000     7.00482
 -50.00000    28.00000     9.64232
 -51.00000    28.00000     6.74250
 -52.00000    28.00000     6.57744
 -53.00000    28.00000     6.78076
 -54.00000    28.00000     7.03239
 -55.00000    28.00000     6.72012
 -56.00000    28.00000    25.15913
 -57.00000    28.00000     8.75716
 -58.00000    28.00000     7.00677
 -59.00000    28.00000     7.70376
 -60.00000    28.00000     6.83249
 -60.00000    29.00000     7.13639
 -59.00000    29.00000    13.41736
 -58.00000    29.00000     7.00997
 -57.00000    29.00000     6.94820
 -56.00000    29.00000     7.66933
 -55.00000    29.00000    36.70751
 -54.00000    29.00000     6.96070
 -53.00000    29.00000     6.62576
 -52.00000    29.00000     7.13109
 -51.00000    29.00000     7.57831
 -50.00000    29.00000     6.64700
 -49.00000    29.00000     7.03730
 -48.00000    29.00000     6.67067
 -47.00000    29.00000     6.94311
 -46.00000    29.00000     8.29274
 -45.00000    29.00000     6.52305
 -44.00000    29.00000     6.54270
 -43.00000    29.00000     6.72227
 -42.00000    29.00000     6.96631
 -41.00000    29.00000     6.58232
 -40.00000    29.00000     7.01798
 -39.00000    29.00000     6.95819
 -38.00000    29.00000     7.76971
 -37.00000    29.00000     7.19061
 -36.00000    29.00000     8.98628
 -35.00000    29.00000     6.96122
 -34.00000    29.00000     7.28465
 -33.00000    29.00000     8.68885
 -32.00000    29.00000     7.22391
 -31.00000    29.00000     6.99342
 -30.00000    29.00000     6.83510
 -29.00000    29.00000     6.77742
 -28.00000    29.00000     6.77198
 -27.00000    29.00000     6.73240
 -26.00000    29.00000     8.89262
 -25.00000    29.00000     7.50735
 -24.00000    29.00000     7.90094
 -23.00000    29.00000     8.51131
 -22.00000    29.00000     7.11806
 -21.00000    29.00000     7.17526
 -20.00000    29.00000     7.00206
 -19.00000    29.00000     7.66793
 -18.00000    29.00000     9.27997
 -17.00000    29.00000     7.95438
 -16.00000    29.00000    10.59829
 -15.00000    29.00000     9.33438
 -14.00000    29.00000     7.62513
 -13.00000    29.00000     7.81796
 -12.00000    29.00000     8.05475
 -11.00000    29.00000    12.31773
 -10.00000    29.00000    60.30235
  -9.00000    29.00000     8.29318
  -8.00000    29.00000   243.68510
  -7.00000    29.00000     8.33266
  -6.00000    29.00000     8.50690
  -5.00000    29.00000     7.69850
  -4.00000    29.00000     7.28354
  -3.00000    29.00000     7.28921
  -2.00000    29.00000     7.38473
  -1.00000    29.00000     7.24993
   0.00000    29.00000     7.30782
   1.00000    29.00000     7.49243
   2.00000    29.00000     9.93025
   3.00000    29.00000     7.35282
   4.00000    29.00000     7.66933
   5.00000    29.00000     7.66437
   6.00000    29.00000     8.05549
   7.00000    29.00000     8.63401
   8.00000    29.00000     9.07859
   9.00000    29.00000     8.47265
  10.00000    29.00000     8.44725
  11.00000    29.00000     9.55570
  12.00000    29.00000     8.14513
  13.00000    29.00000     7.38278
  14.00000    29.00000     7.72627
  15.00000    29.00000     8.27489
  16.00000    29.00000    11.08390
  17.00000    29.00000     7.86263
  18.00000    29.00000     7.59618
  19.00000    29.00000     7.82779
  20.00000    29.00000     8.04807
  21.00000    29.00000     9.16192
  22.00000    29.00000     8.34353
  23.00000    29.00000    10.47785
  24.00000    29.00000     7.98524
  25.00000    29.00000     8.21418
  26.00000    29.00000     7.77879
  27.00000    29.00000     7.78368
  28.00000    29.00000     7.79607
  29.00000    29.00000     8.86134
  30.00000    29.00000     9.31173
  31.00000    29.00000     8.86528
  32.00000    29.00000     8.64126
  33.00000    29.00000     8.16411
  34.00000    29.00000     7.97511
  35.00000    29.00000     8.33506
  36.00000    29.00000     8.09131
  37.00000    29.00000    10.63978
  38.00000    29.00000     8.87746
  39.00000    29.00000     8.08382
  40.00000    29.00000     8.32504
  41.00000    29.00000     8.18217
  42.00000    29.00000     8.39244
  43.00000    29.00000     8.27313
  44.00000    29.00000     8.61809
  45.00000    29.00000     8.37666
  46.00000    29.00000     8.43739
  47.00000    29.00000     9.33438
  48.00000    29.00000     8.47656
  49.00000    29.00000     8.58913
  50.00000    29.00000     8.89826
  51.00000    29.00000     8.62965
  52.00000    29.00000     8.78462
  53.00000    29.00000     9.13077
  54.00000    29.00000     9.60469
  55.00000    29.00000     9.67393
  56.00000    29.00000    22.86453
  57.00000    29.00000     9.78766
  58.00000    29.00000    11.09309
  59.00000    29.00000     9.84031
  60.00000    29.00000    10.26713
  59.00000    30.00000    14.09077
  58.00000    30.00000    10.33808
  57.00000    30.00000     9.81355
  56.00000    30.00000     9.70387
  55.00000    30.00000     9.59972
  54.00000    30.00000     9.40365
  53.00000    30.00000    10.89446
  52.00000    30.00000    10.13949
  51.00000    30.00000     8.51969
  50.00000    30.00000     8.53755
  49.00000    30.00000     8.89587
  48.00000    30.00000     8.47193
  47.00000    30.00000     8.68324
  46.00000    30.00000     8.30689
  45.00000    30.00000     8.50710
  44.00000    30.00000     8.23091
  43.00000    30.00000     8.67605
  42.00000    30.00000     8.53861
  41.00000    30.00000     8.53165
  40.00000    30.00000     8.13711
  39.00000    30.00000     8.24508
  38.00000    30.00000     8.13036
  37.00000    30.00000     7.91407
  36.00000    30.00000     7.97673
  35.00000    30.00000     8.39518
  34.00000    30.00000     8.11542
  33.00000    30.00000     8.04734
  32.00000    30.00000     7.83328
  31.00000    30.00000     9.11606
  30.00000    30.00000     8.26431
  29.00000    30.00000     9.52641
  28.00000    30.00000     9.20066
  27.00000    30.00000     8.57211
  26.00000    30.00000     8.03872
  25.00000    30.00000     8.47061
  24.00000    30.00000    15.19855
  23.00000    30.00000     8.14911
  22.00000    30.00000    20.20243
  21.00000    30.00000    10.43865
  20.00000    30.00000     8.23906
  19.00000    30.00000     9.96394
  18.00000    30.00000     8.02982
  17.00000    30.00000     7.73967
  16.00000    30.00000     7.50114
  15.00000    30.00000     7.62401
  14.00000    30.00000     8.86804
  13.00000    30.00000    10.40730
  12.00000    30.00000     7.95423
  11.00000    30.00000     7.54931
  10.00000    30.00000     7.50134
   9.00000    30.00000     7.97117
   8.00000    30.00000     9.66140
   7.00000    30.00000    10.93016
   6.00000    30.00000     8.46518
   5.00000    30.00000     8.30625
   4.00000    30.00000     8.81311
   3.00000    30.00000     8.68031
   2.00000    30.00000    17.80850
   1.00000    30.00000    28.33068
   0.00000    30.00000    52.59508
  -1.00000    30.00000     8.61675
  -2.00000    30.00000     8.05350
  -3.00000    30.00000     7.81529
  -4.00000    30.00000     8.08321
  -5.00000    30.00000     7.63659
  -6.00000    30.00000     7.71235
  -7.00000    30.00000     8.45636
  -8.00000    30.00000     8.70482
  -9.00000    30.00000     8.43292
 -10.00000    30.00000     9.09789
 -11.00000    30.00000     7.20011
 -12.00000    30.00000     7.38110
 -13.00000    30.00000     9.01091
 -14.00000    30.00000     8.72505
 -15.00000    30.00000     9.85678
 -16.00000    30.00000     9.16925
 -17.00000    30.00000     8.07170
 -18.00000    30.00000     7.34580
 -19.00000    30.00000     6.92379
 -20.00000    30.00000     7.82260
 -21.00000    30.00000     7.11031
 -22.00000    30.00000     7.19130
 -23.00000    30.00000     9.84438
 -24.00000    30.00000     7.68929
 -25.00000    30.00000     7.54429
 -26.00000    30.00000     8.08780
 -27.00000    30.00000     7.23702
 -28.00000    30.00000     6.93829
 -29.00000    30.00000     6.60313
 -30.00000    30.00000     6.60210
 -31.00000    30.00000     7.15304
 -32.00000    30.00000     7.31459
 -33.00000    30.00000     8.63695
 -34.00000    30.00000     7.76830
 -35.00000    30.00000     6.59646
 -36.00000    30.00000     8.87838
 -37.00000    30.00000     7.11859
 -38.00000    30.00000     7.97445
 -39.00000    30.00000     7.21680
 -40.00000    30.00000     7.17106
 -41.00000    30.00000     6.71339
 -42.00000    30.00000     6.63022
 -43.00000    30.00000     6.91285
 -44.00000    30.00000     6.53920
 -45.00000    30.00000     6.54270
 -46.00000    30.00000     8.13100
 -47.00000    30.00000     6.78502
 -48.00000    30.00000     6.78852
 -49.00000    30.00000     7.24150
 -50.00000    30.00000     6.79194
 -51.00000    30.00000     7.03903
 -52.00000    30.00000   183.29944
 -53.00000    30.00000    11.43350
 -54.00000    30.00000     8.88938
 -55.00000    30.00000     6.81332
 -56.00000    30.00000     6.64033
 -57.00000    30.00000     6.84541
 -58.00000    30.00000     6.88853
 -59.00000    30.00000    11.11133
 -59.00000    31.00000     6.90328
 -58.00000    31.00000     8.31636
 -57.00000    31.00000     7.37976
 -56.00000    31.00000     7.22256
 -55.00000    31.00000     6.53920
 -54.00000    31.00000     6.69881
 -53.00000    31.00000     6.95025
 -52.00000    31.00000    13.05860
 -51.00000    31.00000     7.18819
 -50.00000    31.00000     6.97840
 -49.00000    31.00000     6.64904
 -48.00000    31.00000     6.77181
 -47.00000    31.00000     6.68845
 -46.00000    31.00000     6.85253
 -45.00000    31.00000     7.56322
 -44.00000    31.00000     7.15612
 -43.00000    31.00000     6.62473
 -42.00000    31.00000     7.39335
 -41.00000    31.00000     6.94373
 -40.00000    31.00000     6.62608
 -39.00000    31.00000     6.63678
 -38.00000    31.00000     7.10977
 -37.00000    31.00000     7.94619
 -36.00000    31.00000     6.80422
 -35.00000    31.00000     7.11864
 -34.00000    31.00000     8.28941
 -33.00000    31.00000     6.70096
 -32.00000    31.00000     8.15800
 -31.00000    31.00000     8.38148
 -30.00000    31.00000     7.24415
 -29.00000    31.00000     7.11087
 -28.00000    31.00000     6.75722
 -27.00000    31.00000     6.80673
 -26.00000    31.00000     7.29580
 -25.00000    31.00000     7.22840
 -24.00000    31.00000     7.85707
 -23.00000    31.00000     8.73228
 -22.00000    31.00000     7.11916
 -21.00000    31.00000    10.12460
 -20.00000    31.00000     7.57331
 -19.00000    31.00000     8.46956
 -18.00000    31.00000     7.21792
 -17.00000    31.00000     6.90820
 -16.00000    31.00000     7.62631
 -15.00000    31.00000     8.00216
 -14.00000    31.00000     7.43428
 -13.00000    31.00000    10.88325
 -12.00000    31.00000    21.22114
 -11.00000    31.00000     7.55037
 -10.00000    31.00000     8.67605
  -9.00000    31.00000     9.53282
  -8.00000    31.00000     8.40734
  -7.00000    31.00000     7.46963
  -6.00000    31.00000    12.08129
  -5.00000    31.00000    11.46926
  -4.00000    31.00000     8.15612
  -3.00000    31.00000    10.50848
  -2.00000    31.00000    21.24272
  -1.00000    31.00000     8.04880
   0.00000    31.00000     8.00486
   1.00000    31.00000     8.03676
   2.00000    31.00000     8.06486
   3.00000    31.00000     8.65002
   4.00000    31.00000     8.43267
   5.00000    31.00000     9.30548
   6.00000    31.00000     9.75323
   7.00000    31.00000     8.11705
   8.00000    31.00000     7.55680
   9.00000    31.00000     7.50388
  10.00000    31.00000     8.13458
  11.00000    31.00000     8.52429
  12.00000    31.00000    11.15269
  13.00000    31.00000     8.52832
  14.00000    31.00000     7.66695
  15.00000    31.00000     7.55294
  16.00000    31.00000     7.70376
  17.00000    31.00000     7.71579
  18.00000    31.00000     8.05276
  19.00000    31.00000    10.17974
  20.00000    31.00000     9.13780
  21.00000    31.00000     8.93006
  22.00000    31.00000     7.71791
  23.00000    31.00000     7.86385
  24.00000    31.00000     7.79326
  25.00000    31.00000     7.85490
  26.00000    31.00000     8.34760
  27.00000    31.00000     8.41654
  28.00000    31.00000     9.26418
  29.00000    31.00000     9.26822
  30.00000    31.00000     8.27544
  31.00000    31.00000     9.49159
  32.00000    31.00000     7.82966
  33.00000    31.00000     8.00599
  34.00000    31.00000     8.09666
  35.00000    31.00000     8.27999
  36.00000    31.00000     8.05964
  37.00000    31.00000     7.91407
  38.00000    31.00000     8.01970
  39.00000    31.00000     8.16597
  40.00000    31.00000     8.05277
  41.00000    31.00000     8.13501
  42.00000    31.00000     8.38381
  43.00000    31.00000     8.43940
  44.00000    31.00000     8.35772
  45.00000    31.00000     8.68166
  46.00000    31.00000     8.23553
  47.00000    31.00000     8.30775
  48.00000    31.00000     8.63697
  49.00000    31.00000     8.46103
  50.00000    31.00000     8.26302
  51.00000    31.00000     8.36409
  52.00000    31.00000     8.70933
  53.00000    31.00000     9.46950
  54.00000    31.00000     9.98948
  55.00000    31.00000     9.53330
  56.00000    31.00000     9.61667
  57.00000    31.00000     9.70953
  58.00000    31.00000     9.75886
  59.00000    31.00000    10.42386
  58.00000    32.00000    10.26171
  57.00000    32.00000     9.94599
  56.00000    32.00000    10.05180
  55.00000    32.00000     9.57476
  54.00000    32.00000    12.62751
  53.00000    32.00000    12.15411
  52.00000    32.00000     9.02668
  51.00000    32.00000     8.78758
  50.00000    32.00000     8.40671
  49.00000    32.00000     8.30172
  48.00000    32.00000     9.85889
  47.00000    32.00000     8.47681
  46.00000    32.00000     8.68592
  45.00000    32.00000     8.49219
  44.00000    32.00000     8.61972
  43.00000    32.00000     8.39159
  42.00000    32.00000     8.77037
  41.00000    32.00000     8.33658
  40.00000    32.00000     8.15647
  39.00000    32.00000     8.04412
  38.00000    32.00000     8.05151
  37.00000    32.00000     8.04142
  36.00000    32.00000     8.09189
  35.00000    32.00000     9.89964
  34.00000    32.00000     8.15707
  33.00000    32.00000     7.81308
  32.00000    32.00000     7.92151
  31.00000    32.00000     7.93068
  30.00000    32.00000     7.82375
  29.00000    32.00000     9.89216
  28.00000    32.00000     8.04193
  27.00000    32.00000     9.56419
  26.00000    32.00000     8.89922
  25.00000    32.00000     8.50959
  24.00000    32.00000     7.87009
  23.00000    32.00000     7.79485
  22.00000    32.00000     7.66157
  21.00000    32.00000     7.81449
  20.00000    32.00000     8.33938
  19.00000    32.00000     7.82887
  18.00000    32.00000    10.19521
  17.00000    32.00000     8.89674
  16.00000    32.00000     9.22084
  15.00000    32.00000     8.04932
  14.00000    32.00000     7.85252
  13.00000    32.00000     7.75616
  12.00000    32.00000     7.50114
  11.00000    32.00000     7.63914
  10.00000    32.00000     7.85876
   9.00000    32.00000    10.51456
   8.00000    32.00000    10.45973
   7.00000    32.00000     8.48206
   6.00000    32.00000     7.90056
   5.00000    32.00000     7.48734
   4.00000    32.00000     7.41292
   3.00000    32.00000     7.61995
   2.00000    32.00000     7.57331
   1.00000    32.00000     8.32154
   0.00000    32.00000     9.19057
  -1.00000    32.00000     9.41583
  -2.00000    32.00000     9.58270
  -3.00000    32.00000     9.33989
  -4.00000    32.00000     9.64805
  -5.00000    32.00000    10.27988
  -6.00000    32.00000     8.16902
  -7.00000    32.00000     7.80235
  -8.00000    32.00000     7.39784
  -9.00000    32.00000     7.59847
 -10.00000    32.00000     9.84650
 -11.00000    32.00000    10.75291
 -12.00000    32.00000     8.39810
 -13.00000    32.00000    26.02182
 -14.00000    32.00000     7.73007
 -15.00000    32.00000     7.14538
 -16.00000    32.00000     6.87589
 -17.00000    32.00000     7.07863
 -18.00000    32.00000     7.01732
 -19.00000    32.00000     7.09837
 -20.00000    32.00000     9.50812
 -21.00000    32.00000    10.55372
 -22.00000    32.00000     7.28024
 -23.00000    32.00000     8.59472
 -24.00000    32.00000     6.83264
 -25.00000    32.00000     7.53535
 -26.00000    32.00000     7.69332
 -27.00000    32.00000     6.93798
 -28.00000    32.00000     6.62767
 -29.00000    32.00000     7.23122
 -30.00000    32.00000     7.23497
 -31.00000    32.00000     8.72494
 -32.00000    32.00000     8.11958
 -33.00000    32.00000     6.81561
 -34.00000    32.00000     8.47681
 -35.00000    32.00000     6.96974
 -36.00000    32.00000     6.92021
 -37.00000    32.00000     7.97673
 -38.00000    32.00000     7.24749
 -39.00000    32.00000     6.76725
 -40.00000    32.00000     7.97880
 -41.00000    32.00000     7.24019
 -42.00000    32.00000     6.55152
 -43.00000    32.00000     6.82114
 -44.00000    32.00000     6.82559
 -45.00000    32.00000     8.24687
 -46.00000    32.00000     6.80768
 -47.00000    32.00000     6.68744
 -48.00000    32.00000     6.83906
 -49.00000    32.00000     6.39266
 -50.00000    32.00000     6.82942
 -51.00000    32.00000     6.90461
 -52.00000    32.00000     6.63586
 -53.00000    32.00000     6.78526
 -54.00000    32.00000     7.07869
 -55.00000    32.00000    26.41051
 -56.00000    32.00000    11.55036
 -57.00000    32.00000     6.95585
 -58.00000    32.00000     6.81332
 -58.00000    33.00000     7.02766
 -57.00000    33.00000     9.30933
 -56.00000    33.00000   109.21751
 -55.00000    33.00000     7.74312
 -54.00000    33.00000     7.04487
 -53.00000    33.00000     6.60110
 -52.00000    33.00000     6.74708
 -51.00000    33.00000     6.70769
 -50.00000    33.00000     7.44365
 -49.00000    33.00000     6.77181
 -48.00000    33.00000     6.78763
 -47.00000    33.00000     6.79072
 -46.00000    33.00000     7.19941
 -45.00000    33.00000     7.04771
 -44.00000    33.00000     6.78860
 -43.00000    33.00000     8.61965
 -42.00000    33.00000     6.57427
 -41.00000    33.00000     7.42418
 -40.00000    33.00000    11.40689
 -39.00000    33.00000   489.98251
 -38.00000    33.00000     8.49548
 -37.00000    33.00000     6.80768
 -36.00000    33.00000     7.86963
 -35.00000    33.00000     7.26214
 -34.00000    33.00000     7.04233
 -33.00000    33.00000     7.21938
 -32.00000    33.00000     8.18562
 -31.00000    33.00000     7.03420
 -30.00000    33.00000     8.05130
 -29.00000    33.00000     8.83929
 -28.00000    33.00000     7.39470
 -27.00000    33.00000     7.40761
 -26.00000    33.00000     6.67180
 -25.00000    33.00000     6.98057
 -24.00000    33.00000     7.32083
 -23.00000    33.00000     7.04406
 -22.00000    33.00000     6.74603
 -21.00000    33.00000     7.88959
 -20.00000    33.00000    11.00196
 -19.00000    33.00000     7.42480
 -18.00000    33.00000     9.56683
 -17.00000    33.00000     8.28662
 -16.00000    33.00000     7.17041
 -15.00000    33.00000     8.05746
 -14.00000    33.00000     7.93398
 -13.00000    33.00000     7.16800
 -12.00000    33.00000     6.95025
 -11.00000    33.00000     7.40700
 -10.00000    33.00000     7.25428
  -9.00000    33.00000     7.56065
  -8.00000    33.00000     8.00642
  -7.00000    33.00000     9.42392
  -6.00000    33.00000    11.34559
  -5.00000    33.00000    10.87899
  -4.00000    33.00000    14.53964
  -3.00000    33.00000     8.53952
  -2.00000    33.00000     8.03723
  -1.00000    33.00000     7.69939
   0.00000    33.00000     7.77460
   1.00000    33.00000     7.77006
   2.00000    33.00000     8.33729
   3.00000    33.00000     9.12928
   4.00000    33.00000     9.79224
   5.00000    33.00000    11.36580
   6.00000    33.00000    11.20946
   7.00000    33.00000     9.12208
   8.00000    33.00000     7.99487
   9.00000    33.00000     7.79691
  10.00000    33.00000     7.56307
  11.00000    33.00000     7.47951
  12.00000    33.00000     7.70863
  13.00000    33.00000     8.84009
  14.00000    33.00000     7.72806
  15.00000    33.00000     8.47323
  16.00000    33.00000     9.83505
  17.00000    33.00000     9.53330
  18.00000    33.00000     8.33377
  19.00000    33.00000     7.64892
  20.00000    33.00000     8.38148
  21.00000    33.00000   190.49908
  22.00000    33.00000     8.06414
  23.00000    33.00000     7.83206
  24.00000    33.00000     8.00025
  25.00000    33.00000     8.16961
  26.00000    33.00000     9.12067
  27.00000    33.00000     8.94726
  28.00000    33.00000     8.03182
  29.00000    33.00000     9.73238
  30.00000    33.00000     7.86574
  31.00000    33.00000     7.96972
  32.00000    33.00000     7.93187
  33.00000    33.00000     7.70750
  34.00000    33.00000     8.60523
  35.00000    33.00000    66.18232
  36.00000    33.00000     8.25014
  37.00000    33.00000     8.01114
  38.00000    33.00000     7.98622
  39.00000    33.00000     8.07649
  40.00000    33.00000     8.06753
  41.00000    33.00000     8.44085
  42.00000    33.00000     8.49904
  43.00000    33.00000     8.44963
  44.00000    33.00000     8.53994
  45.00000    33.00000     8.25469
  46.00000    33.00000     8.54749
  47.00000    33.00000     8.47835
  48.00000    33.00000    55.99851
  49.00000    33.00000     8.64428
  50.00000    33.00000     8.36409
  51.00000    33.00000     8.65718
  52.00000    33.00000     8.68749
  53.00000    33.00000     8.73222
  54.00000    33.00000    11.11861
  55.00000    33.00000    18.65113
  56.00000    33.00000     9.50478
  57.00000    33.00000     9.52369
  58.00000    33.00000    10.41781
  57.00000    34.00000     9.80059
  56.00000    34.00000     9.82300
  55.00000    34.00000     9.72947
  54.00000    34.00000     9.27050
  53.00000    34.00000     8.95371
  52.00000    34.00000     8.58054
  51.00000    34.00000     8.46565
  50.00000    34.00000     8.95555
  49.00000    34.00000     8.39046
  48.00000    34.00000     8.40540
  47.00000    34.00000     8.16843
  46.00000    34.00000     8.26906
  45.00000    34.00000     8.52124
  44.00000    34.00000     9.09128
  43.00000    34.00000   160.66568
  42.00000    34.00000     9.45497
  41.00000    34.00000     8.76911
  40.00000    34.00000     8.89974
  39.00000    34.00000     8.23957
  38.00000    34.00000     8.07637
  37.00000    34.00000     7.86527
  36.00000    34.00000     7.99204
  35.00000    34.00000     8.21760
  34.00000    34.00000     7.95691
  33.00000    34.00000     7.81771
  32.00000    34.00000     8.09247
  31.00000    34.00000     7.83899
  30.00000    34.00000     7.80761
  29.00000    34.00000     7.75621
  28.00000    34.00000     8.23496
  27.00000    34.00000     9.55612
  26.00000    34.00000     8.12279
  25.00000    34.00000     8.72720
  24.00000    34.00000     9.29461
  23.00000    34.00000     8.19136
  22.00000    34.00000     8.28941
  21.00000    34.00000     7.55302
  20.00000    34.00000     7.83328
  19.00000    34.00000     7.58343
  18.00000    34.00000     7.81712
  17.00000    34.00000     7.63760
  16.00000    34.00000     7.67331
  15.00000    34.00000     9.16501
  14.00000    34.00000     9.48598
  13.00000    34.00000    10.09742
  12.00000    34.00000     8.40734
  11.00000    34.00000     7.95691
  10.00000    34.00000     7.87510
   9.00000    34.00000     7.63144
   8.00000    34.00000     7.70716
   7.00000    34.00000     7.53522
   6.00000    34.00000     7.45013
   5.00000    34.00000     7.58087
   4.00000    34.00000     7.61744
   3.00000    34.00000     7.61862
   2.00000    34.00000     7.66081
   1.00000    34.00000     7.68838
   0.00000    34.00000     7.82367
  -1.00000    34.00000     7.73108
  -2.00000    34.00000     7.73518
  -3.00000    34.00000     7.46203
  -4.00000    34.00000     7.58215
  -5.00000    34.00000     7.44940
  -6.00000    34.00000     7.42180
  -7.00000    34.00000     7.99553
  -8.00000    34.00000     7.41158
  -9.00000    34.00000     7.08457
 -10.00000    34.00000     7.17876
 -11.00000    34.00000    13.73791
 -12.00000    34.00000     7.49998
 -13.00000    34.00000     8.07296
 -14.00000    34.00000     7.55550
 -15.00000    34.00000     7.07045
 -16.00000    34.00000     8.46412
 -17.00000    34.00000     9.56097
 -18.00000    34.00000     7.21095
 -19.00000    34.00000     9.10236
 -20.00000    34.00000    11.90336
 -21.00000    34.00000     8.50233
 -22.00000    34.00000     8.39375
 -23.00000    34.00000     7.15964
 -24.00000    34.00000     7.22035
 -25.00000    34.00000     7.51008
 -26.00000    34.00000     6.67517
 -27.00000    34.00000     7.81896
 -28.00000    34.00000     7.42429
 -29.00000    34.00000     9.34897
 -30.00000    34.00000     7.38705
 -31.00000    34.00000     6.79872
 -32.00000    34.00000     9.21447
 -33.00000    34.00000     7.00872
 -34.00000    34.00000     7.21194
 -35.00000    34.00000     6.96235
 -36.00000    34.00000     8.07775
 -37.00000    34.00000     6.89781
 -38.00000    34.00000     6.65711
 -39.00000    34.00000     6.80873
 -40.00000    34.00000     6.50734
 -41.00000    34.00000     6.67396
 -42.00000    34.00000     6.54931
 -43.00000    34.00000     8.08577
 -44.00000    34.00000     7.01883
 -45.00000    34.00000     6.86263
 -46.00000    34.00000     8.03257
 -47.00000    34.00000     9.76239
 -48.00000    34.00000    20.53248
 -49.00000    34.00000     6.88560
 -50.00000    34.00000     7.00039
 -51.00000    34.00000     6.65596
 -52.00000    34.00000     6.67387
 -53.00000    34.00000     6.63689
 -54.00000    34.00000     6.75038
 -55.00000    34.00000     6.71116
 -56.00000    34.00000     6.93860
 -57.00000    34.00000     7.63131
 -57.00000    35.00000     6.94310
 -56.00000    35.00000     7.35799
 -55.00000    35.00000    12.87480
 -54.00000    35.00000     7.25036
 -53.00000    35.00000     6.77064
 -52.00000    35.00000     6.64821
 -51.00000    35.00000     6.83585
 -50.00000    35.00000     6.63245
 -49.00000    35.00000     6.71211
 -48.00000    35.00000     6.81549
 -47.00000    35.00000     7.05547
 -46.00000    35.00000     6.59988
 -45.00000    35.00000     7.15019
 -44.00000    35.00000     6.59868
 -43.00000    35.00000     6.81897
 -42.00000    35.00000     7.80883
 -41.00000    35.00000     7.16158
 -40.00000    35.00000     6.76964
 -39.00000    35.00000     6.65832
 -38.00000    35.00000     6.79318
 -37.00000    35.00000     6.82467
 -36.00000    35.00000     7.15787
 -35.00000    35.00000     8.17118
 -34.00000    35.00000     7.82260
 -33.00000    35.00000     7.00396
 -32.00000    35.00000     6.79203
 -31.00000    35.00000     7.55563
 -30.00000    35.00000     9.19696
 -29.00000    35.00000     6.65935
 -28.00000    35.00000     7.23571
 -27.00000    35.00000     9.57476
 -26.00000    35.00000     7.50250
 -25.00000    35.00000     9.36155
 -24.00000    35.00000     7.23982
 -23.00000    35.00000     8.19560
 -22.00000    35.00000     7.32514
 -21.00000    35.00000     9.10451
 -20.00000    35.00000     7.27943
 -19.00000    35.00000     8.01768
 -18.00000    35.00000     8.21027
 -17.00000    35.00000     7.67072
 -16.00000    35.00000     9.33058
 -15.00000    35.00000     7.85780
 -14.00000    35.00000     9.25726
 -13.00000    35.00000     9.42073
 -12.00000    35.00000     7.70596
 -11.00000    35.00000     7.48226
 -10.00000    35.00000     9.62241
  -9.00000    35.00000     7.77268
  -8.00000    35.00000     7.46100
  -7.00000    35.00000     7.57323
  -6.00000    35.00000     7.51243
  -5.00000    35.00000     7.22560
  -4.00000    35.00000     7.32065
  -3.00000    35.00000     9.33430
  -2.00000    35.00000     7.27697
  -1.00000    35.00000     7.31573
   0.00000    35.00000     7.24636
   1.00000    35.00000     7.23253
   2.00000    35.00000     7.37041
   3.00000    35.00000     7.62385
   4.00000    35.00000     7.48592
   5.00000    35.00000     7.77948
   6.00000    35.00000     7.68575
   7.00000    35.00000     7.55687
   8.00000    35.00000     7.64412
   9.00000    35.00000     7.83009
  10.00000    35.00000     7.84188
  11.00000    35.00000     9.11056
  12.00000    35.00000    10.30710
  13.00000    35.00000    10.12441
  14.00000    35.00000     8.28382
  15.00000    35.00000     7.59611
  16.00000    35.00000     7.75032
  17.00000    35.00000     7.81671
  18.00000    35.00000     7.41803
  19.00000    35.00000     7.60098
  20.00000    35.00000     7.50387
  21.00000    35.00000     8.01691
  22.00000    35.00000     8.42384
  23.00000    35.00000     8.57898
  24.00000    35.00000     9.59888
  25.00000    35.00000     8.08041
  26.00000    35.00000     8.72804
  27.00000    35.00000     8.60656
  28.00000    35.00000     7.84911
  29.00000    35.00000     9.43081
  30.00000    35.00000    26.45624
  31.00000    35.00000     7.94410
  32.00000    35.00000     8.19854
  33.00000    35.00000     7.93368
  34.00000    35.00000     7.87180
  35.00000    35.00000     7.96724
  36.00000    35.00000     7.86141
  37.00000    35.00000     8.07100
  38.00000    35.00000     8.06089
  39.00000    35.00000     8.27274
  40.00000    35.00000     8.18217
  41.00000    35.00000     9.84421
  42.00000    35.00000    29.38528
  43.00000    35.00000     8.40137
  44.00000    35.00000     8.53712
  45.00000    35.00000     8.31356
  46.00000    35.00000     8.08508
  47.00000    35.00000     8.27870
  48.00000    35.00000     8.32325
  49.00000    35.00000     8.94587
  50.00000    35.00000    18.71014
  51.00000    35.00000     8.49701
  52.00000    35.00000     8.45347
  53.00000    35.00000     8.47420
  54.00000    35.00000     9.15913
  55.00000    35.00000     9.32356
  56.00000    35.00000     9.74724
  57.00000    35.00000    10.25063
  56.00000    36.00000    11.50551
  55.00000    36.00000     9.65936
  54.00000    36.00000    10.09908
  53.00000    36.00000     8.84089
  52.00000    36.00000     8.70478
  51.00000    36.00000     8.33827
  50.00000    36.00000     8.47061
  49.00000    36.00000     8.45063
  48.00000    36.00000     8.56596
  47.00000    36.00000     8.42414
  46.00000    36.00000     8.16843
  45.00000    36.00000     8.31957
  44.00000    36.00000     8.30947
  43.00000    36.00000     8.21525
  42.00000    36.00000     8.19114
  41.00000    36.00000     8.22941
  40.00000    36.00000     8.09655
  39.00000    36.00000     8.49416
  38.00000    36.00000     8.25747
  37.00000    36.00000     8.32222
  36.00000    36.00000     8.02323
  35.00000    36.00000     7.99328
  34.00000    36.00000     7.86500
  33.00000    36.00000     7.99233
  32.00000    36.00000     7.84074
  31.00000    36.00000     7.95095
  30.00000    36.00000     8.27035
  29.00000    36.00000     7.75736
  28.00000    36.00000     7.86480
  27.00000    36.00000     7.89308
  26.00000    36.00000     8.12681
  25.00000    36.00000     9.58661
  24.00000    36.00000    65.38603
  23.00000    36.00000     8.26302
  22.00000    36.00000     9.69223
  21.00000    36.00000     9.51630
  20.00000    36.00000     9.19713
  19.00000    36.00000     8.10064
  18.00000    36.00000     7.46748
  17.00000    36.00000     7.62256
  16.00000    36.00000     7.86746
  15.00000    36.00000     8.72216
  14.00000    36.00000     8.99815
  13.00000    36.00000     7.83923
  12.00000    36.00000     7.86838
  11.00000    36.00000     7.80662
  10.00000    36.00000    12.34874
   9.00000    36.00000    10.75549
   8.00000    36.00000    10.64566
   7.00000    36.00000     8.88664
   6.00000    36.00000     8.09792
   5.00000    36.00000     7.88386
   4.00000    36.00000     7.94972
   3.00000    36.00000     7.69731
   2.00000    36.00000     7.86120
   1.00000    36.00000     7.65029
   0.00000    36.00000     7.60354
  -1.00000    36.00000     7.76625
  -2.00000    36.00000     7.53134
  -3.00000    36.00000     8.37016
  -4.00000    36.00000     7.66556
  -5.00000    36.00000     7.28921
  -6.00000    36.00000     7.80863
  -7.00000    36.00000     8.09043
  -8.00000    36.00000     7.81875
  -9.00000    36.00000     7.59985
 -10.00000    36.00000     7.94913
 -11.00000    36.00000     9.83658
 -12.00000    36.00000     9.76011
 -13.00000    36.00000     8.24329
 -14.00000    36.00000     9.19841
 -15.00000    36.00000     8.11350
 -16.00000    36.00000     7.12688
 -17.00000    36.00000     7.01217
 -18.00000    36.00000     7.33526
 -19.00000    36.00000     8.25164
 -20.00000    36.00000     6.79203
 -21.00000    36.00000     6.96830
 -22.00000    36.00000     7.16558
 -23.00000    36.00000     8.87170
 -24.00000    36.00000     8.13816
 -25.00000    36.00000     7.69217
 -26.00000    36.00000     9.93890
 -27.00000    36.00000     8.43069
 -28.00000    36.00000     6.96470
 -29.00000    36.00000     7.16447
 -30.00000    36.00000     8.51569
 -31.00000    36.00000     6.81897
 -32.00000    36.00000     7.02766
 -33.00000    36.00000     7.06470
 -34.00000    36.00000     8.08382
 -35.00000    36.00000     7.73669
 -36.00000    36.00000     7.18229
 -37.00000    36.00000     6.65843
 -38.00000    36.00000     6.81642
 -39.00000    36.00000     6.84597
 -40.00000    36.00000     7.40033
 -41.00000    36.00000     7.17809
 -42.00000    36.00000     8.08305
 -43.00000    36.00000     7.06371
 -44.00000    36.00000     6.59220
 -45.00000    36.00000     6.84474
 -46.00000    36.00000     6.57105
 -47.00000    36.00000     7.02766
 -48.00000    36.00000     6.80422
 -49.00000    36.00000     6.73920
 -50.00000    36.00000     6.60758
 -51.00000    36.00000     6.69546
 -52.00000    36.00000     6.61565
 -53.00000    36.00000     7.01175
 -54.00000    36.00000     7.08218
 -55.00000    36.00000     6.82008
 -56.00000    36.00000     7.04390
 -55.00000    37.00000     6.97912
 -54.00000    37.00000     6.77396
 -53.00000    37.00000     6.74372
 -52.00000    37.00000     6.66280
 -51.00000    37.00000     6.72679
 -50.00000    37.00000     6.69871
 -49.00000    37.00000     6.64937
 -48.00000    37.00000     6.46941
 -47.00000    37.00000     7.09415
 -46.00000    37.00000     6.94982
 -45.00000    37.00000     6.79862
 -44.00000    37.00000     6.75061
 -43.00000    37.00000     7.47262
 -42.00000    37.00000     6.96938
 -41.00000    37.00000     6.95585
 -40.00000    37.00000     8.84823
 -39.00000    37.00000     6.90822
 -38.00000    37.00000     6.79986
 -37.00000    37.00000     6.84152
 -36.00000    37.00000     8.01036
 -35.00000    37.00000     6.79519
 -34.00000    37.00000     7.30290
 -33.00000    37.00000     7.27145
 -32.00000    37.00000     7.25751
 -31.00000    37.00000     6.89583
 -30.00000    37.00000     9.05795
 -29.00000    37.00000     9.08775
 -28.00000    37.00000     7.86765
 -27.00000    37.00000     7.88592
 -26.00000    37.00000     7.01883
 -25.00000    37.00000     7.69183
 -24.00000    37.00000     9.93604
 -23.00000    37.00000     7.76625
 -22.00000    37.00000    11.44058
 -21.00000    37.00000     7.53165
 -20.00000    37.00000     6.82559
 -19.00000    37.00000     6.79651
 -18.00000    37.00000     7.02100
 -17.00000    37.00000    10.19706
 -16.00000    37.00000     7.20768
 -15.00000    37.00000     7.28956
 -14.00000    37.00000     7.01410
 -13.00000    37.00000     7.52243
 -12.00000    37.00000     7.24415
 -11.00000    37.00000     7.85636
 -10.00000    37.00000     8.96909
  -9.00000    37.00000     9.39103
  -8.00000    37.00000     9.41669
  -7.00000    37.00000    10.05711
  -6.00000    37.00000    10.37421
  -5.00000    37.00000     9.40343
  -4.00000    37.00000     8.64998
  -3.00000    37.00000     8.87768
  -2.00000    37.00000     8.65273
  -1.00000    37.00000     8.21695
   0.00000    37.00000     7.97923
   1.00000    37.00000     8.10936
   2.00000    37.00000     8.28045
   3.00000    37.00000     8.95317
   4.00000    37.00000    10.25592
   5.00000    37.00000    14.20042
   6.00000    37.00000    75.59831
   7.00000    37.00000     9.73414
   8.00000    37.00000     8.17884
   9.00000    37.00000     8.66282
  10.00000    37.00000     7.53281
  11.00000    37.00000     7.54536
  12.00000    37.00000     9.94077
  13.00000    37.00000    49.76804
  14.00000    37.00000     7.76461
  15.00000    37.00000     7.57202
  16.00000    37.00000     7.62659
  17.00000    37.00000     8.00610
  18.00000    37.00000     7.84118
  19.00000    37.00000     7.91052
  20.00000    37.00000     8.44336
  21.00000    37.00000     9.42621
  22.00000    37.00000     8.25193
  23.00000    37.00000     7.86500
  24.00000    37.00000     9.70564
  25.00000    37.00000     7.96931
  26.00000    37.00000     7.77895
  27.00000    37.00000     8.01970
  28.00000    37.00000     7.63625
  29.00000    37.00000     7.86480
  30.00000    37.00000     7.93838
  31.00000    37.00000     8.03719
  32.00000    37.00000     7.84987
  33.00000    37.00000     7.82722
  34.00000    37.00000     7.75662
  35.00000    37.00000     8.17942
  36.00000    37.00000     7.99567
  37.00000    37.00000     8.30084
  38.00000    37.00000     8.46825
  39.00000    37.00000     8.43359
  40.00000    37.00000     8.25649
  41.00000    37.00000     9.37942
  42.00000    37.00000     8.04460
  43.00000    37.00000     8.49108
  44.00000    37.00000     8.24004
  45.00000    37.00000     8.23114
  46.00000    37.00000     8.19009
  47.00000    37.00000     8.13585
  48.00000    37.00000     8.25747
  49.00000    37.00000     8.56768
  50.00000    37.00000     8.52275
  51.00000    37.00000     8.48097
  52.00000    37.00000     8.63706
  53.00000    37.00000     8.77562
  54.00000    37.00000     8.88924
  55.00000    37.00000     9.10643
  55.00000    38.00000     9.42013
  54.00000    38.00000     9.29152
  53.00000    38.00000     8.96266
  52.00000    38.00000     8.71064
  51.00000    38.00000     8.28731
  50.00000    38.00000     8.44079
  49.00000    38.00000     8.44851
  48.00000    38.00000     8.30731
  47.00000    38.00000     8.46956
  46.00000    38.00000     8.38928
  45.00000    38.00000     8.18275
  44.00000    38.00000     8.31247
  43.00000    38.00000     8.26859
  42.00000    38.00000     8.08110
  41.00000    38.00000     8.07971
  40.00000    38.00000    13.29526
  39.00000    38.00000     8.24382
  38.00000    38.00000     8.21599
  37.00000    38.00000     8.53894
  36.00000    38.00000     8.18768
  35.00000    38.00000    11.17463
  34.00000    38.00000    10.83744
  33.00000    38.00000     7.95095
  32.00000    38.00000     7.80661
  31.00000    38.00000     7.94201
  30.00000    38.00000     7.66297
  29.00000    38.00000     8.06289
  28.00000    38.00000     7.98067
  27.00000    38.00000     8.21641
  26.00000    38.00000     8.08187
  25.00000    38.00000     7.92951
  24.00000    38.00000     7.77598
  23.00000    38.00000     7.78502
  22.00000    38.00000     9.21861
  21.00000    38.00000     8.40834
  20.00000    38.00000     7.64910
  19.00000    38.00000     9.66639
  18.00000    38.00000     8.95620
  17.00000    38.00000     8.03726
  16.00000    38.00000     8.32242
  15.00000    38.00000     7.97654
  14.00000    38.00000     7.50135
  13.00000    38.00000     7.69327
  12.00000    38.00000     7.73790
  11.00000    38.00000     7.45450
  10.00000    38.00000     7.28627
   9.00000    38.00000     7.56951
   8.00000    38.00000     8.26532
   7.00000    38.00000     7.67404
   6.00000    38.00000     7.48759
   5.00000    38.00000     7.69122
   4.00000    38.00000     7.74245
   3.00000    38.00000     7.58588
   2.00000    38.00000    10.53785
   1.00000    38.00000     8.09315
   0.00000    38.00000     8.20404
  -1.00000    38.00000     8.46100
  -2.00000    38.00000     8.33978
  -3.00000    38.00000     8.32967
  -4.00000    38.00000     8.50272
  -5.00000    38.00000     8.12023
  -6.00000    38.00000     7.62374
  -7.00000    38.00000     7.53789
  -8.00000    38.00000     8.35772
  -9.00000    38.00000     7.30968
 -10.00000    38.00000     7.24714
 -11.00000    38.00000     7.18336
 -12.00000    38.00000     7.32331
 -13.00000    38.00000     7.51144
 -14.00000    38.00000     7.38322
 -15.00000    38.00000     7.06959
 -16.00000    38.00000     7.12267
 -17.00000    38.00000     9.53799
 -18.00000    38.00000     7.42877
 -19.00000    38.00000     6.93983
 -20.00000    38.00000     7.66814
 -21.00000    38.00000     7.46792
 -22.00000    38.00000     7.90929
 -23.00000    38.00000    10.86133
 -24.00000    38.00000     8.68166
 -25.00000    38.00000     7.09012
 -26.00000    38.00000     6.94342
 -27.00000    38.00000     9.11453
 -28.00000    38.00000     7.07418
 -29.00000    38.00000     6.69535
 -30.00000    38.00000     7.13005
 -31.00000    38.00000     7.15964
 -32.00000    38.00000     7.29118
 -33.00000    38.00000     7.15241
 -34.00000    38.00000     7.33412
 -35.00000    38.00000     6.97516
 -36.00000    38.00000     6.72910
 -37.00000    38.00000     6.99587
 -38.00000    38.00000     7.41171
 -39.00000    38.00000     7.23215
 -40.00000    38.00000     8.78141
 -41.00000    38.00000     6.87842
 -42.00000    38.00000     6.87149
 -43.00000    38.00000     7.29533
 -44.00000    38.00000     6.96304
 -45.00000    38.00000     6.93703
 -46.00000    38.00000     6.82711
 -47.00000    38.00000     6.99164
 -48.00000    38.00000     6.77841
 -49.00000    38.00000     6.60452
 -50.00000    38.00000     6.62473
 -51.00000    38.00000     7.20455
 -52.00000    38.00000     6.66056
 -53.00000    38.00000     6.80433
 -54.00000    38.00000     7.41906
 -55.00000    38.00000     7.19380
 -54.00000    39.00000     6.86494
 -53.00000    39.00000     6.80662
 -52.00000    39.00000     6.79900
 -51.00000    39.00000     6.80757
 -50.00000    39.00000     7.03156
 -49.00000    39.00000     6.57301
 -48.00000    39.00000     6.81884
 -47.00000    39.00000    10.29320
 -46.00000    39.00000     7.21306
 -45.00000    39.00000     7.35250
 -44.00000    39.00000     6.80539
 -43.00000    39.00000     7.47871
 -42.00000    39.00000     6.90668
 -41.00000    39.00000     7.43023
 -40.00000    39.00000     7.15193
 -39.00000    39.00000    20.70121
 -38.00000    39.00000    43.79791
 -37.00000    39.00000     7.01991
 -36.00000    39.00000     6.84704
 -35.00000    39.00000     7.29723
 -34.00000    39.00000     6.69541
 -33.00000    39.00000     7.10609
 -32.00000    39.00000     6.82651
 -31.00000    39.00000     7.41292
 -30.00000    39.00000     7.19554
 -29.00000    39.00000     7.25315
 -28.00000    39.00000     7.16252
 -27.00000    39.00000     6.73694
 -26.00000    39.00000     6.85484
 -25.00000    39.00000     7.94619
 -24.00000    39.00000     8.72544
 -23.00000    39.00000     8.42384
 -22.00000    39.00000     7.17327
 -21.00000    39.00000    10.26629
 -20.00000    39.00000     8.56174
 -19.00000    39.00000     7.87726
 -18.00000    39.00000     7.35229
 -17.00000    39.00000     7.95983
 -16.00000    39.00000     8.66437
 -15.00000    39.00000     7.35778
 -14.00000    39.00000     7.31748
 -13.00000    39.00000     6.92526
 -12.00000    39.00000     6.97606
 -11.00000    39.00000     6.93470
 -10.00000    39.00000     7.08718
  -9.00000    39.00000     7.20951
  -8.00000    39.00000     7.66578
  -7.00000    39.00000     8.79289
  -6.00000    39.00000     7.86838
  -5.00000    39.00000     7.41305
  -4.00000    39.00000     7.28106
  -3.00000    39.00000     7.35838
  -2.00000    39.00000     7.41407
  -1.00000    39.00000     7.44537
   0.00000    39.00000     7.95363
   1.00000    39.00000     7.65544
   2.00000    39.00000     7.61240
   3.00000    39.00000     7.83855
   4.00000    39.00000     7.78069
   5.00000    39.00000     7.84188
   6.00000    39.00000     7.65267
   7.00000    39.00000     7.58343
   8.00000    39.00000     7.63010
   9.00000    39.00000     7.91674
  10.00000    39.00000     7.73529
  11.00000    39.00000     7.87103
  12.00000    39.00000     7.76625
  13.00000    39.00000     7.94704
  14.00000    39.00000     8.33167
  15.00000    39.00000     8.26431
  16.00000    39.00000     8.25747
  17.00000    39.00000     9.07812
  18.00000    39.00000     9.66420
  19.00000    39.00000     8.00700
  20.00000    39.00000     8.11798
  21.00000    39.00000     9.77755
  22.00000    39.00000     7.76137
  23.00000    39.00000     8.26210
  24.00000    39.00000     8.00150
  25.00000    39.00000     7.97841
  26.00000    39.00000     7.64138
  27.00000    39.00000     7.97448
  28.00000    39.00000     7.95523
  29.00000    39.00000     7.85997
  30.00000    39.00000     7.84400
  31.00000    39.00000     7.91884
  32.00000    39.00000     7.88285
  33.00000    39.00000     7.89842
  34.00000    39.00000     7.84074
  35.00000    39.00000     8.31098
  36.00000    39.00000     8.21081
  37.00000    39.00000     8.24786
  38.00000    39.00000     8.18090
  39.00000    39.00000     8.42508
  40.00000    39.00000     8.30710
  41.00000    39.00000     8.01036
  42.00000    39.00000     8.05079
  43.00000    39.00000     8.20681
  44.00000    39.00000     8.25341
  45.00000    39.00000     8.30277
  46.00000    39.00000     8.27035
  47.00000    39.00000     8.53893
  48.00000    39.00000     8.28498
  49.00000    39.00000     8.16657
  50.00000    39.00000     8.15612
  51.00000    39.00000     8.29100
  52.00000    39.00000     8.49262
  53.00000    39.00000     8.70056
  54.00000    39.00000     9.24025
  53.00000    40.00000     9.13815
  52.00000    40.00000    63.98475
  51.00000    40.00000     8.65716
  50.00000    40.00000     8.31485
  49.00000    40.00000     8.27322
  48.00000    40.00000     8.20366
  47.00000    40.00000     8.42059
  46.00000    40.00000     9.09176
  45.00000    40.00000    10.32518
  44.00000    40.00000     8.15337
  43.00000    40.00000     8.16843
  42.00000    40.00000     8.86272
  41.00000    40.00000     8.29070
  40.00000    40.00000     8.24836
  39.00000    40.00000     8.43898
  38.00000    40.00000     8.07985
  37.00000    40.00000     8.31336
  36.00000    40.00000     8.25799
  35.00000    40.00000     8.18768
  34.00000    40.00000     8.17667
  33.00000    40.00000     8.22356
  32.00000    40.00000     7.88724
  31.00000    40.00000     7.99946
  30.00000    40.00000     8.72380
  29.00000    40.00000     8.95704
  28.00000    40.00000     7.85754
  27.00000    40.00000     8.33546
  26.00000    40.00000     7.75983
  25.00000    40.00000     8.05964
  24.00000    40.00000     7.86024
  23.00000    40.00000     7.80763
  22.00000    40.00000     7.82459
  21.00000    40.00000     7.63399
  20.00000    40.00000     7.61496
  19.00000    40.00000     8.19687
  18.00000    40.00000     9.01838
  17.00000    40.00000     8.32647
  16.00000    40.00000     7.92863
  15.00000    40.00000     9.56901
  14.00000    40.00000    10.00815
  13.00000    40.00000     8.41361
  12.00000    40.00000     7.78905
  11.00000    40.00000     8.20294
  10.00000    40.00000     7.69069
   9.00000    40.00000     7.46429
   8.00000    40.00000     7.43524
   7.00000    40.00000     7.72776
   6.00000    40.00000     7.61246
   5.00000    40.00000     7.39485
   4.00000    40.00000     7.39022
   3.00000    40.00000     7.42533
   2.00000    40.00000     8.22164
   1.00000    40.00000     7.41919
   0.00000    40.00000     7.34580
  -1.00000    40.00000     7.76103
  -2.00000    40.00000     7.34402
  -3.00000    40.00000     7.22205
  -4.00000    40.00000     7.15386
  -5.00000    40.00000     7.34849
  -6.00000    40.00000    11.75995
  -7.00000    40.00000     9.47192
  -8.00000    40.00000     7.01646
  -9.00000    40.00000     7.49378
 -10.00000    40.00000     7.32626
 -11.00000    40.00000     7.57695
 -12.00000    40.00000     7.01022
 -13.00000    40.00000     6.99539
 -14.00000    40.00000     7.20183
 -15.00000    40.00000     7.79691
 -16.00000    40.00000     9.76214
 -17.00000    40.00000     7.81187
 -18.00000    40.00000     8.03182
 -19.00000    40.00000     9.46521
 -20.00000    40.00000     8.66730
 -21.00000    40.00000     7.94143
 -22.00000    40.00000     7.08532
 -23.00000    40.00000     8.16382
 -24.00000    40.00000    10.74642
 -25.00000    40.00000     6.94607
 -26.00000    40.00000     6.94216
 -27.00000    40.00000     7.15900
 -28.00000    40.00000     7.23197
 -29.00000    40.00000     7.32065
 -30.00000    40.00000     6.83264
 -31.00000    40.00000     7.62631
 -32.00000    40.00000     6.85927
 -33.00000    40.00000     7.10682
 -34.00000    40.00000     6.84704
 -35.00000    40.00000     6.98255
 -36.00000    40.00000     7.00368
 -37.00000    40.00000     7.25811
 -38.00000    40.00000     8.75993
 -39.00000    40.00000     7.07495
 -40.00000    40.00000     6.99764
 -41.00000    40.00000     7.62123
 -42.00000    40.00000     6.92896
 -43.00000    40.00000     7.55556
 -44.00000    40.00000     6.93470
 -45.00000    40.00000     6.98959
 -46.00000    40.00000     6.84524
 -47.00000    40.00000    18.35445
 -48.00000    40.00000     7.01519
 -49.00000    40.00000     6.66056
 -50.00000    40.00000     6.63260
 -51.00000    40.00000     6.88056
 -52.00000    40.00000     6.86938
 -53.00000    40.00000     6.94373
 -52.00000    41.00000     7.39784
 -51.00000    41.00000     6.86263
 -50.00000    41.00000     6.85502
 -49.00000    41.00000     6.99273
 -48.00000    41.00000     6.63781
 -47.00000    41.00000     6.71454
 -46.00000    41.00000     6.61942
 -45.00000    41.00000     6.68640
 -44.00000    41.00000     6.99303
 -43.00000    41.00000     7.94848
 -42.00000    41.00000    17.46607
 -41.00000    41.00000   156.74118
 -40.00000    41.00000     8.62982
 -39.00000    41.00000     8.08521
 -38.00000    41.00000     7.10902
 -37.00000    41.00000     7.34310
 -36.00000    41.00000     8.93227
 -35.00000    41.00000     7.19760
 -34.00000    41.00000     7.13829
 -33.00000    41.00000     7.10022
 -32.00000    41.00000     6.86581
 -31.00000    41.00000     7.28734
 -30.00000    41.00000     6.87504
 -29.00000    41.00000     7.05181
 -28.00000    41.00000     6.90228
 -27.00000    41.00000     7.38936
 -26.00000    41.00000     7.53773
 -25.00000    41.00000     7.16205
 -24.00000    41.00000     7.11087
 -23.00000    41.00000     7.87804
 -22.00000    41.00000     7.03303
 -21.00000    41.00000     8.92214
 -20.00000    41.00000     8.52716
 -19.00000    41.00000     7.04203
 -18.00000    41.00000     7.28024
 -17.00000    41.00000     8.36654
 -16.00000    41.00000     9.67102
 -15.00000    41.00000     9.22171
 -14.00000    41.00000    12.03094
 -13.00000    41.00000     7.61620
 -12.00000    41.00000     7.84504
 -11.00000    41.00000     7.81147
 -10.00000    41.00000     7.39370
  -9.00000    41.00000     7.36907
  -8.00000    41.00000     7.08771
  -7.00000    41.00000     7.27013
  -6.00000    41.00000     9.01130
  -5.00000    41.00000     9.31487
  -4.00000    41.00000     7.26572
  -3.00000    41.00000     7.24150
  -2.00000    41.00000     7.35497
  -1.00000    41.00000     7.29694
   0.00000    41.00000     7.50112
   1.00000    41.00000     9.24336
   2.00000    41.00000     7.51378
   3.00000    41.00000     7.55296
   4.00000    41.00000     7.44180
   5.00000    41.00000     7.88467
   6.00000    41.00000     7.46203
   7.00000    41.00000     7.87583
   8.00000    41.00000     8.27601
   9.00000    41.00000     8.21983
  10.00000    41.00000     7.70976
  11.00000    41.00000     8.13354
  12.00000    41.00000     8.74520
  13.00000    41.00000     9.53279
  14.00000    41.00000     8.76424
  15.00000    41.00000     7.70376
  16.00000    41.00000     8.09519
  17.00000    41.00000     9.43978
  18.00000    41.00000     8.17333
  19.00000    41.00000     7.54922
  20.00000    41.00000     7.96228
  21.00000    41.00000     7.71643
  22.00000    41.00000     7.60002
  23.00000    41.00000     7.55296
  24.00000    41.00000     8.11274
  25.00000    41.00000     8.26431
  26.00000    41.00000     7.81248
  27.00000    41.00000     7.78922
  28.00000    41.00000     7.86215
  29.00000    41.00000     9.10229
  30.00000    41.00000    12.38565
  31.00000    41.00000     7.92118
  32.00000    41.00000     7.95279
  33.00000    41.00000     9.93883
  34.00000    41.00000    11.20033
  35.00000    41.00000     8.40807
  36.00000    41.00000     8.26355
  37.00000    41.00000     8.27638
  38.00000    41.00000     7.97199
  39.00000    41.00000     8.14301
  40.00000    41.00000    22.02477
  41.00000    41.00000    48.50758
  42.00000    41.00000     8.26126
  43.00000    41.00000     9.56374
  44.00000    41.00000    48.41236
  45.00000    41.00000     8.21707
  46.00000    41.00000     9.81071
  47.00000    41.00000     8.66864
  48.00000    41.00000     8.19355
  49.00000    41.00000    10.79541
  50.00000    41.00000     8.60086
  51.00000    41.00000     8.41493
  52.00000    41.00000     8.43238
  52.00000    42.00000     8.68909
  51.00000    42.00000     8.46672
  50.00000    42.00000     8.27416
  49.00000    42.00000     8.41177
  48.00000    42.00000     8.32237
  47.00000    42.00000     8.23825
  46.00000    42.00000     8.29937
  45.00000    42.00000     8.34146
  44.00000    42.00000     8.47658
  43.00000    42.00000     8.07296
  42.00000    42.00000     8.15520
  41.00000    42.00000     8.06703
  40.00000    42.00000     8.14997
  39.00000    42.00000     8.11798
  38.00000    42.00000     8.14487
  37.00000    42.00000     8.05746
  36.00000    42.00000     8.20366
  35.00000    42.00000     8.42596
  34.00000    42.00000     8.68032
  33.00000    42.00000     8.16657
  32.00000    42.00000     8.10677
  31.00000    42.00000     9.81310
  30.00000    42.00000     8.31033
  29.00000    42.00000    33.64856
  28.00000    42.00000     8.02393
  27.00000    42.00000     7.76709
  26.00000    42.00000     7.78157
  25.00000    42.00000     7.74020
  24.00000    42.00000    13.07322
  23.00000    42.00000     8.82934
  22.00000    42.00000     8.16196
  21.00000    42.00000     7.79447
  20.00000    42.00000     7.49240
  19.00000    42.00000     7.68059
  18.00000    42.00000     7.65663
  17.00000    42.00000    37.65453
  16.00000    42.00000    25.57877
  15.00000    42.00000     8.13901
  14.00000    42.00000     9.74015
  13.00000    42.00000     8.08244
  12.00000    42.00000     7.72246
  11.00000    42.00000     7.78747
  10.00000    42.00000     9.48013
   9.00000    42.00000     9.45838
   8.00000    42.00000    11.71205
   7.00000    42.00000     9.82630
   6.00000    42.00000     8.45269
   5.00000    42.00000     7.84313
   4.00000    42.00000     7.75971
   3.00000    42.00000     7.84435
   2.00000    42.00000     8.00968
   1.00000    42.00000     8.15185
   0.00000    42.00000     8.15272
  -1.00000    42.00000     8.29161
  -2.00000    42.00000     7.88786
  -3.00000    42.00000     7.87682
  -4.00000    42.00000     8.11880
  -5.00000    42.00000     8.18000
  -6.00000    42.00000     8.39192
  -7.00000    42.00000     7.72098
  -8.00000    42.00000     7.44662
  -9.00000    42.00000     7.32986
 -10.00000    42.00000     7.57695
 -11.00000    42.00000     7.69675
 -12.00000    42.00000     8.06486
 -13.00000    42.00000     9.31870
 -14.00000    42.00000    20.94193
 -15.00000    42.00000     9.07365
 -16.00000    42.00000     7.36563
 -17.00000    42.00000     7.21962
 -18.00000    42.00000     7.29855
 -19.00000    42.00000     9.23701
 -20.00000    42.00000     8.44752
 -21.00000    42.00000     7.25280
 -22.00000    42.00000     6.80673
 -23.00000    42.00000     6.84563
 -24.00000    42.00000     7.61620
 -25.00000    42.00000     8.04390
 -26.00000    42.00000     7.79914
 -27.00000    42.00000    10.73368
 -28.00000    42.00000     7.65900
 -29.00000    42.00000     7.17853
 -30.00000    42.00000     6.96974
 -31.00000    42.00000     7.17329
 -32.00000    42.00000     7.14711
 -33.00000    42.00000     7.03921
 -34.00000    42.00000     7.03156
 -35.00000    42.00000     8.66865
 -36.00000    42.00000     7.78173
 -37.00000    42.00000     7.35189
 -38.00000    42.00000     7.03239
 -39.00000    42.00000     7.48234
 -40.00000    42.00000    87.33062
 -41.00000    42.00000     9.37725
 -42.00000    42.00000    48.34540
 -43.00000    42.00000     8.01652
 -44.00000    42.00000     6.94342
 -45.00000    42.00000     6.75036
 -46.00000    42.00000     6.80204
 -47.00000    42.00000     6.62250
 -48.00000    42.00000     6.63483
 -49.00000    42.00000     6.88305
 -50.00000    42.00000     6.79757
 -51.00000    42.00000     6.81226
 -52.00000    42.00000     7.27584
 -51.00000    43.00000     7.01755
 -50.00000    43.00000     7.50114
 -49.00000    43.00000     6.82224
 -48.00000    43.00000     7.01670
 -47.00000    43.00000     6.79538
 -46.00000    43.00000     6.78413
 -45.00000    43.00000     6.78966
 -44.00000    43.00000     6.79976
 -43.00000    43.00000     6.67741
 -42.00000    43.00000     6.71440
 -41.00000    43.00000     7.15787
 -40.00000    43.00000     6.94494
 -39.00000    43.00000     7.01131
 -38.00000    43.00000     7.16707
 -37.00000    43.00000     7.43534
 -36.00000    43.00000     9.49756
 -35.00000    43.00000    11.66944
 -34.00000    43.00000     9.45304
 -33.00000    43.00000     8.87929
 -32.00000    43.00000     6.91857
 -31.00000    43.00000     7.24019
 -30.00000    43.00000     7.24880
 -29.00000    43.00000     8.08439
 -28.00000    43.00000     7.01217
 -27.00000    43.00000     9.87874
 -26.00000    43.00000   142.60551
 -25.00000    43.00000     7.56058
 -24.00000    43.00000     8.10144
 -23.00000    43.00000     7.41407
 -22.00000    43.00000     7.33816
 -21.00000    43.00000     7.12578
 -20.00000    43.00000     6.84934
 -19.00000    43.00000     7.56684
 -18.00000    43.00000     7.48592
 -17.00000    43.00000     7.38012
 -16.00000    43.00000     8.95371
 -15.00000    43.00000     8.20238
 -14.00000    43.00000     7.73488
 -13.00000    43.00000     8.73516
 -12.00000    43.00000     8.69041
 -11.00000    43.00000     7.92920
 -10.00000    43.00000     9.78460
  -9.00000    43.00000    26.07099
  -8.00000    43.00000     9.44466
  -7.00000    43.00000     8.87263
  -6.00000    43.00000     8.57041
  -5.00000    43.00000     8.46801
  -4.00000    43.00000     9.52369
  -3.00000    43.00000     8.31119
  -2.00000    43.00000    13.69919
  -1.00000    43.00000     8.28278
   0.00000    43.00000     8.06089
   1.00000    43.00000     8.51973
   2.00000    43.00000     8.55611
   3.00000    43.00000     8.73803
   4.00000    43.00000     9.36850
   5.00000    43.00000    10.96699
   6.00000    43.00000     9.67184
   7.00000    43.00000     8.99136
   8.00000    43.00000     9.10841
   9.00000    43.00000     8.39244
  10.00000    43.00000     7.65386
  11.00000    43.00000     8.08927
  12.00000    43.00000     9.36155
  13.00000    43.00000     8.77414
  14.00000    43.00000     7.80436
  15.00000    43.00000     7.65425
  16.00000    43.00000     8.44440
  17.00000    43.00000    45.18042
  18.00000    43.00000    34.64999
  19.00000    43.00000     7.93521
  20.00000    43.00000     8.54601
  21.00000    43.00000     8.62389
  22.00000    43.00000     7.69970
  23.00000    43.00000     7.68982
  24.00000    43.00000     7.76659
  25.00000    43.00000     7.83108
  26.00000    43.00000     7.73368
  27.00000    43.00000     7.71235
  28.00000    43.00000     7.75205
  29.00000    43.00000     7.69736
  30.00000    43.00000     8.23599
  31.00000    43.00000     8.00969
  32.00000    43.00000     7.91551
  33.00000    43.00000     8.39604
  34.00000    43.00000     7.88693
  35.00000    43.00000     8.87952
  36.00000    43.00000     8.43546
  37.00000    43.00000     8.24004
  38.00000    43.00000     8.29911
  39.00000    43.00000     8.09529
  40.00000    43.00000     8.06089
  41.00000    43.00000     8.04953
  42.00000    43.00000     8.09677
  43.00000    43.00000     8.32366
  44.00000    43.00000     8.42822
  45.00000    43.00000     8.55752
  46.00000    43.00000     8.19114
  47.00000    43.00000     8.17974
  48.00000    43.00000     8.38217
  49.00000    43.00000     8.47765
  50.00000    43.00000     8.42317
  51.00000    43.00000     8.55886
  50.00000    44.00000     8.65427
  49.00000    44.00000     8.67739
  48.00000    44.00000     8.26532
  47.00000    44.00000     8.26174
  46.00000    44.00000     8.21122
  45.00000    44.00000     8.25391
  44.00000    44.00000     8.46956
  43.00000    44.00000     8.43823
  42.00000    44.00000     8.29334
  41.00000    44.00000     8.04267
  40.00000    44.00000     8.28686
  39.00000    44.00000     8.16108
  38.00000    44.00000     9.02586
  37.00000    44.00000     8.49875
  36.00000    44.00000    36.62002
  35.00000    44.00000    10.22540
  34.00000    44.00000     8.05619
  33.00000    44.00000     8.22313
  32.00000    44.00000     7.98826
  31.00000    44.00000     8.32366
  30.00000    44.00000     8.19427
  29.00000    44.00000     8.01238
  28.00000    44.00000     8.44679
  27.00000    44.00000    10.98715
  26.00000    44.00000     7.60498
  25.00000    44.00000    10.93291
  24.00000    44.00000     8.55625
  23.00000    44.00000     7.79978
  22.00000    44.00000     7.72627
  21.00000    44.00000     9.52418
  20.00000    44.00000     8.31977
  19.00000    44.00000     7.68958
  18.00000    44.00000     8.16196
  17.00000    44.00000     7.74389
  16.00000    44.00000     8.44423
  15.00000    44.00000     7.78764
  14.00000    44.00000     7.61378
  13.00000    44.00000     7.60098
  12.00000    44.00000     7.65029
  11.00000    44.00000     7.54913
  10.00000    44.00000     7.65029
   9.00000    44.00000     9.14790
   8.00000    44.00000     9.71425
   7.00000    44.00000     8.81959
   6.00000    44.00000     8.69045
   5.00000    44.00000     8.05619
   4.00000    44.00000     7.71847
   3.00000    44.00000     7.63673
   2.00000    44.00000     7.63627
   1.00000    44.00000     7.82779
   0.00000    44.00000     7.97077
  -1.00000    44.00000     8.17392
  -2.00000    44.00000     8.66163
  -3.00000    44.00000     8.19944
  -4.00000    44.00000     9.19283
  -5.00000    44.00000     8.00149
  -6.00000    44.00000     7.64772
  -7.00000    44.00000     7.40794
  -8.00000    44.00000     7.43273
  -9.00000    44.00000     7.25349
 -10.00000    44.00000     7.37021
 -11.00000    44.00000     7.31907
 -12.00000    44.00000    10.54717
 -13.00000    44.00000    10.41578
 -14.00000    44.00000     8.97687
 -15.00000    44.00000     7.24915
 -16.00000    44.00000     7.08160
 -17.00000    44.00000     7.10665
 -18.00000    44.00000     7.38774
 -19.00000    44.00000     7.69591
 -20.00000    44.00000     7.28789
 -21.00000    44.00000     7.31372
 -22.00000    44.00000     7.63141
 -23.00000    44.00000     7.01604
 -24.00000    44.00000     6.86687
 -25.00000    44.00000     7.35436
 -26.00000    44.00000     6.84203
 -27.00000    44.00000     6.99735
 -28.00000    44.00000     6.96830
 -29.00000    44.00000     7.06171
 -30.00000    44.00000     7.15612
 -31.00000    44.00000     7.19130
 -32.00000    44.00000     7.53162
 -33.00000    44.00000     8.88963
 -34.00000    44.00000     7.02035
 -35.00000    44.00000     7.51630
 -36.00000    44.00000     8.97245
 -37.00000    44.00000     7.81671
 -38.00000    44.00000     6.97046
 -39.00000    44.00000     7.18274
 -40.00000    44.00000     6.95319
 -41.00000    44.00000     7.02766
 -42.00000    44.00000     6.82237
 -43.00000    44.00000     6.60090
 -44.00000    44.00000     6.80204
 -45.00000    44.00000     6.75823
 -46.00000    44.00000     6.68654
 -47.00000    44.00000     7.37727
 -48.00000    44.00000     6.81226
 -49.00000    44.00000     6.91545
 -50.00000    44.00000     7.16428
 -49.00000    45.00000     6.94992
 -48.00000    45.00000     7.00786
 -47.00000    45.00000     6.95085
 -46.00000    45.00000     7.10370
 -45.00000    45.00000     6.69321
 -44.00000    45.00000     6.63155
 -43.00000    45.00000     6.84793
 -42.00000    45.00000     6.80873
 -41.00000    45.00000     6.58900
 -40.00000    45.00000     6.83448
 -39.00000    45.00000     7.08718
 -38.00000    45.00000     7.14841
 -37.00000    45.00000     7.03494
 -36.00000    45.00000     7.15548
 -35.00000    45.00000     7.37613
 -34.00000    45.00000     7.23702
 -33.00000    45.00000     7.45566
 -32.00000    45.00000     7.03730
 -31.00000    45.00000     8.37299
 -30.00000    45.00000     8.47658
 -29.00000    45.00000     7.13890
 -28.00000    45.00000     7.86574
 -27.00000    45.00000     7.02529
 -26.00000    45.00000     7.10665
 -25.00000    45.00000     6.86601
 -24.00000    45.00000     6.83355
 -23.00000    45.00000     6.85733
 -22.00000    45.00000     7.15130
 -21.00000    45.00000     6.86052
 -20.00000    45.00000     7.20840
 -19.00000    45.00000     7.83976
 -18.00000    45.00000     7.52522
 -17.00000    45.00000     7.23253
 -16.00000    45.00000     7.23982
 -15.00000    45.00000     7.15193
 -14.00000    45.00000     7.39670
 -13.00000    45.00000     7.17327
 -12.00000    45.00000     7.87197
 -11.00000    45.00000    10.27429
 -10.00000    45.00000     7.69073
  -9.00000    45.00000     7.94464
  -8.00000    45.00000     8.56476
  -7.00000    45.00000     9.32039
  -6.00000    45.00000     9.42217
  -5.00000    45.00000     9.22235
  -4.00000    45.00000     8.97861
  -3.00000    45.00000     9.06100
  -2.00000    45.00000     8.30345
  -1.00000    45.00000     8.18032
   0.00000    45.00000     8.41936
   1.00000    45.00000     8.68750
   2.00000    45.00000     9.26359
   3.00000    45.00000     9.50031
   4.00000    45.00000     9.32265
   5.00000    45.00000     8.65716
   6.00000    45.00000     7.82943
   7.00000    45.00000     7.68958
   8.00000    45.00000     7.63385
   9.00000    45.00000     7.67543
  10.00000    45.00000     8.00699
  11.00000    45.00000     7.92684
  12.00000    45.00000     7.40660
  13.00000    45.00000     7.56320
  14.00000    45.00000     7.82360
  15.00000    45.00000     7.63010
  16.00000    45.00000     8.18344
  17.00000    45.00000     7.82196
  18.00000    45.00000     7.83426
  19.00000    45.00000     7.64652
  20.00000    45.00000     7.89082
  21.00000    45.00000     7.76922
  22.00000    45.00000     7.93218
  23.00000    45.00000     8.17206
  24.00000    45.00000     7.61739
  25.00000    45.00000     7.77895
  26.00000    45.00000     7.69302
  27.00000    45.00000     8.34461
  28.00000    45.00000     8.36128
  29.00000    45.00000     8.11142
  30.00000    45.00000     8.14048
  31.00000    45.00000     9.05795
  32.00000    45.00000    30.88172
  33.00000    45.00000     8.14513
  34.00000    45.00000     9.19757
  35.00000    45.00000     9.20375
  36.00000    45.00000     8.03996
  37.00000    45.00000     8.10337
  38.00000    45.00000     7.99663
  39.00000    45.00000     8.11962
  40.00000    45.00000     8.46128
  41.00000    45.00000    22.10241
  42.00000    45.00000    27.79640
  43.00000    45.00000    12.01076
  44.00000    45.00000    60.79694
  45.00000    45.00000     8.39441
  46.00000    45.00000     8.13480
  47.00000    45.00000     8.16196
  48.00000    45.00000     8.19249
  49.00000    45.00000     8.31807
  48.00000    46.00000     8.62674
  47.00000    46.00000     8.36372
  46.00000    46.00000     8.23218
  45.00000    46.00000     8.28232
  44.00000    46.00000     8.92515
  43.00000    46.00000    26.87473
  42.00000    46.00000     8.44778
  41.00000    46.00000    10.45765
  40.00000    46.00000     8.82025
  39.00000    46.00000     8.23143
  38.00000    46.00000     8.12807
  37.00000    46.00000     8.04539
  36.00000    46.00000     8.10789
  35.00000    46.00000     8.05549
  34.00000    46.00000     8.19503
  33.00000    46.00000     9.64692
  32.00000    46.00000     7.85754
  31.00000    46.00000     8.00216
  30.00000    46.00000     8.08034
  29.00000    46.00000     7.85803
  28.00000    46.00000     8.18344
  27.00000    46.00000     7.80439
  26.00000    46.00000     8.06357
  25.00000    46.00000     8.83594
  24.00000    46.00000     8.13164
  23.00000    46.00000     7.95264
  22.00000    46.00000     7.80439
  21.00000    46.00000     7.81833
  20.00000    46.00000     7.85876
  19.00000    46.00000     7.62133
  18.00000    46.00000     7.86066
  17.00000    46.00000     7.97817
  16.00000    46.00000     7.70596
  15.00000    46.00000     7.59973
  14.00000    46.00000     8.01315
  13.00000    46.00000    11.43190
  12.00000    46.00000     7.93311
  11.00000    46.00000     8.16843
  10.00000    46.00000     7.82160
   9.00000    46.00000     8.05693
   8.00000    46.00000     7.88511
   7.00000    46.00000     7.83689
   6.00000    46.00000     7.69586
   5.00000    46.00000     7.66297
   4.00000    46.00000     7.43168
   3.00000    46.00000     7.47360
   2.00000    46.00000     7.76780
   1.00000    46.00000     7.62363
   0.00000    46.00000     8.28183
  -1.00000    46.00000     7.94619
  -2.00000    46.00000     7.51513
  -3.00000    46.00000     8.20624
  -4.00000    46.00000     7.40133
  -5.00000    46.00000     7.28238
  -6.00000    46.00000     7.37933
  -7.00000    46.00000     7.05925
  -8.00000    46.00000     7.11628
  -9.00000    46.00000     7.43189
 -10.00000    46.00000     8.11259
 -11.00000    46.00000     8.78377
 -12.00000    46.00000     7.95338
 -13.00000    46.00000     7.24826
 -14.00000    46.00000     7.42429
 -15.00000    46.00000     7.11619
 -16.00000    46.00000     7.65822
 -17.00000    46.00000     7.49724
 -18.00000    46.00000     7.51549
 -19.00000    46.00000     7.45450
 -20.00000    46.00000     6.89583
 -21.00000    46.00000     7.14360
 -22.00000    46.00000     6.86811
 -23.00000    46.00000     6.80433
 -24.00000    46.00000     6.89037
 -25.00000    46.00000     7.41522
 -26.00000    46.00000    10.10081
 -27.00000    46.00000     7.12209
 -28.00000    46.00000     7.63506
 -29.00000    46.00000     8.06904
 -30.00000    46.00000     8.70896
 -31.00000    46.00000     7.23571
 -32.00000    46.00000     7.61108
 -33.00000    46.00000     7.21928
 -34.00000    46.00000     7.88592
 -35.00000    46.00000     7.19284
 -36.00000    46.00000     7.42077
 -37.00000    46.00000     6.97407
 -38.00000    46.00000     7.37861
 -39.00000    46.00000     7.25725
 -40.00000    46.00000     6.96704
 -41.00000    46.00000     6.81332
 -42.00000    46.00000     6.89921
 -43.00000    46.00000     6.79738
 -44.00000    46.00000     6.76038
 -45.00000    46.00000     6.85859
 -46.00000    46.00000     6.77495
 -47.00000    46.00000     6.97516
 -48.00000    46.00000     7.67426
 -47.00000    47.00000     7.22729
 -46.00000    47.00000     6.91517
 -45.00000    47.00000     6.80662
 -44.00000    47.00000     6.75036
 -43.00000    47.00000     6.78852
 -42.00000    47.00000     6.85927
 -41.00000    47.00000     6.95734
 -40.00000    47.00000     6.84987
 -39.00000    47.00000     6.77729
 -38.00000    47.00000     7.03949
 -37.00000    47.00000     8.02309
 -36.00000    47.00000     7.30622
 -35.00000    47.00000     7.19173
 -34.00000    47.00000     7.49129
 -33.00000    47.00000     7.08642
 -32.00000    47.00000     7.61739
 -31.00000    47.00000     7.07155
 -30.00000    47.00000     7.35167
 -29.00000    47.00000     8.07225
 -28.00000    47.00000     8.04684
 -27.00000    47.00000     9.19237
 -26.00000    47.00000     7.84216
 -25.00000    47.00000     7.25124
 -24.00000    47.00000     7.09783
 -23.00000    47.00000     7.39436
 -22.00000    47.00000     6.76942
 -21.00000    47.00000     6.91572
 -20.00000    47.00000     7.08884
 -19.00000    47.00000     6.87021
 -18.00000    47.00000     6.91625
 -17.00000    47.00000     7.02701
 -16.00000    47.00000     7.39933
 -15.00000    47.00000     7.11911
 -14.00000    47.00000     7.31748
 -13.00000    47.00000     7.71405
 -12.00000    47.00000     7.51496
 -11.00000    47.00000     7.89356
 -10.00000    47.00000     7.42260
  -9.00000    47.00000    10.34624
  -8.00000    47.00000     7.51630
  -7.00000    47.00000     7.31475
  -6.00000    47.00000     7.33346
  -5.00000    47.00000     7.63760
  -4.00000    47.00000     7.31214
  -3.00000    47.00000     7.55681
  -2.00000    47.00000     7.57706
  -1.00000    47.00000     8.07301
   0.00000    47.00000     7.42156
   1.00000    47.00000     7.37782
   2.00000    47.00000     7.44439
   3.00000    47.00000     7.44189
   4.00000    47.00000     7.44537
   5.00000    47.00000    10.81640
   6.00000    47.00000     8.65290
   7.00000    47.00000     7.72098
   8.00000    47.00000     7.79812
   9.00000    47.00000     8.30797
  10.00000    47.00000     8.06164
  11.00000    47.00000     8.00273
  12.00000    47.00000     8.06361
  13.00000    47.00000     8.23876
  14.00000    47.00000     8.05495
  15.00000    47.00000     7.92951
  16.00000    47.00000     8.25164
  17.00000    47.00000     7.99914
  18.00000    47.00000     8.23953
  19.00000    47.00000    10.23368
  20.00000    47.00000    13.60946
  21.00000    47.00000     8.02711
  22.00000    47.00000     8.03916
  23.00000    47.00000     7.89523
  24.00000    47.00000     8.71353
  25.00000    47.00000     8.28324
  26.00000    47.00000     8.01507
  27.00000    47.00000     8.09383
  28.00000    47.00000     8.80878
  29.00000    47.00000     8.04881
  30.00000    47.00000     8.00653
  31.00000    47.00000     7.78801
  32.00000    47.00000     7.98541
  33.00000    47.00000     9.84167
  34.00000    47.00000   201.18434
  35.00000    47.00000     8.44548
  36.00000    47.00000    17.05914
  37.00000    47.00000    10.81109
  38.00000    47.00000     8.28686
  39.00000    47.00000     8.14874
  40.00000    47.00000     8.44281
  41.00000    47.00000     8.42059
  42.00000    47.00000     8.10944
  43.00000    47.00000     8.33747
  44.00000    47.00000    32.03454
  45.00000    47.00000     8.39388
  46.00000    47.00000     8.26024
  47.00000    47.00000     8.18402
  46.00000    48.00000     8.66866
  45.00000    48.00000     8.30990
  44.00000    48.00000     8.48514
  43.00000    48.00000     8.19575
  42.00000    48.00000     8.28056
  41.00000    48.00000     8.29200
  40.00000    48.00000     8.16284
  39.00000    48.00000     8.24411
  38.00000    48.00000     8.28091
  37.00000    48.00000     8.61080
  36.00000    48.00000     8.97687
  35.00000    48.00000     7.90365
  34.00000    48.00000     8.09792
  33.00000    48.00000     8.13037
  32.00000    48.00000     8.05079
  31.00000    48.00000     7.96497
  30.00000    48.00000     7.91817
  29.00000    48.00000     7.88347
  28.00000    48.00000     8.33016
  27.00000    48.00000     8.07377
  26.00000    48.00000     8.05964
  25.00000    48.00000     8.58089
  24.00000    48.00000     7.99959
  23.00000    48.00000     8.64852
  22.00000    48.00000     8.77130
  21.00000    48.00000     8.37303
  20.00000    48.00000     8.54903
  19.00000    48.00000    25.00258
  18.00000    48.00000     8.94348
  17.00000    48.00000     7.85084
  16.00000    48.00000     7.64992
  15.00000    48.00000     7.45734
  14.00000    48.00000     7.96457
  13.00000    48.00000     7.85612
  12.00000    48.00000     7.73899
  11.00000    48.00000     7.76992
  10.00000    48.00000     7.53162
   9.00000    48.00000     7.62000
   8.00000    48.00000     7.66179
   7.00000    48.00000     7.79588
   6.00000    48.00000     7.73078
   5.00000    48.00000    11.40062
   4.00000    48.00000     8.24102
   3.00000    48.00000     7.81186
   2.00000    48.00000     7.66416
   1.00000    48.00000     7.53535
   0.00000    48.00000     7.41407
  -1.00000    48.00000     8.88020
  -2.00000    48.00000     7.37420
  -3.00000    48.00000     8.06089
  -4.00000    48.00000     7.47225
  -5.00000    48.00000     7.50252
  -6.00000    48.00000     7.72627
  -7.00000    48.00000     7.61246
  -8.00000    48.00000     8.90600
  -9.00000    48.00000     9.18890
 -10.00000    48.00000     7.84435
 -11.00000    48.00000     7.83163
 -12.00000    48.00000     7.06647
 -13.00000    48.00000     7.13298
 -14.00000    48.00000     6.90767
 -15.00000    48.00000     7.25202
 -16.00000    48.00000     7.63659
 -17.00000    48.00000     7.01798
 -18.00000    48.00000     6.85484
 -19.00000    48.00000     7.63899
 -20.00000    48.00000     7.06034
 -21.00000    48.00000     7.53656
 -22.00000    48.00000     7.19173
 -23.00000    48.00000     7.60859
 -24.00000    48.00000     7.20880
 -25.00000    48.00000    15.64928
 -26.00000    48.00000    10.01489
 -27.00000    48.00000     8.01306
 -28.00000    48.00000     7.02228
 -29.00000    48.00000     8.38430
 -30.00000    48.00000     7.30637
 -31.00000    48.00000     7.57951
 -32.00000    48.00000     7.12750
 -33.00000    48.00000     7.17263
 -34.00000    48.00000     7.45817
 -35.00000    48.00000     7.39188
 -36.00000    48.00000     7.02893
 -37.00000    48.00000     7.15739
 -38.00000    48.00000     6.98221
 -39.00000    48.00000     7.05071
 -40.00000    48.00000     6.96561
 -41.00000    48.00000     6.94077
 -42.00000    48.00000     6.91107
 -43.00000    48.00000     6.89192
 -44.00000    48.00000     7.00872
 -45.00000    48.00000     6.98851
 -46.00000    48.00000     7.02937
 -45.00000    49.00000     7.22952
 -44.00000    49.00000     7.16187
 -43.00000    49.00000     6.90590
 -42.00000    49.00000     6.83847
 -41.00000    49.00000     7.57706
 -40.00000    49.00000     6.85006
 -39.00000    49.00000     7.02573
 -38.00000    49.00000     6.97840
 -37.00000    49.00000     6.82697
 -36.00000    49.00000     6.83033
 -35.00000    49.00000     6.86918
 -34.00000    49.00000     7.08828
 -33.00000    49.00000     7.57695
 -32.00000    49.00000     7.38180
 -31.00000    49.00000     7.09544
 -30.00000    49.00000     7.24303
 -29.00000    49.00000     7.63280
 -28.00000    49.00000     7.52390
 -27.00000    49.00000     7.15789
 -26.00000    49.00000     7.27911
 -25.00000    49.00000     7.35671
 -24.00000    49.00000     9.21056
 -23.00000    49.00000     9.11107
 -22.00000    49.00000     7.43074
 -21.00000    49.00000     7.95960
 -20.00000    49.00000     7.34355
 -19.00000    49.00000     7.04059
 -18.00000    49.00000     7.14827
 -17.00000    49.00000     6.99861
 -16.00000    49.00000     6.88830
 -15.00000    49.00000     7.25036
 -14.00000    49.00000     7.05559
 -13.00000    49.00000     7.10680
 -12.00000    49.00000     7.40233
 -11.00000    49.00000     7.03839
 -10.00000    49.00000     7.24904
  -9.00000    49.00000     8.82202
  -8.00000    49.00000     7.19587
  -7.00000    49.00000     9.50024
  -6.00000    49.00000     7.46998
  -5.00000    49.00000     7.31141
  -4.00000    49.00000     7.39436
  -3.00000    49.00000     7.52270
  -2.00000    49.00000     7.53285
  -1.00000    49.00000     7.34333
   0.00000    49.00000     8.05620
   1.00000    49.00000     7.56825
   2.00000    49.00000     7.38144
   3.00000    49.00000     7.40794
   4.00000    49.00000     7.85707
   5.00000    49.00000     7.42460
   6.00000    49.00000     7.42929
   7.00000    49.00000     7.69159
   8.00000    49.00000     7.88724
   9.00000    49.00000     7.57833
  10.00000    49.00000     7.59355
  11.00000    49.00000     7.67567
  12.00000    49.00000     7.49882
  13.00000    49.00000     7.62993
  14.00000    49.00000     7.67049
  15.00000    49.00000     8.43076
  16.00000    49.00000     7.55811
  17.00000    49.00000     7.56558
  18.00000    49.00000     7.84982
  19.00000    49.00000     8.39625
  20.00000    49.00000     8.88479
  21.00000    49.00000     8.50445
  22.00000    49.00000     8.43069
  23.00000    49.00000     8.21209
  24.00000    49.00000     8.41058
  25.00000    49.00000     8.11449
  26.00000    49.00000     8.02054
  27.00000    49.00000     8.02551
  28.00000    49.00000     8.23450
  29.00000    49.00000     7.84769
  30.00000    49.00000     7.90312
  31.00000    49.00000     7.86716
  32.00000    49.00000     8.18825
  33.00000    49.00000     7.81933
  34.00000    49.00000     8.60970
  35.00000    49.00000    13.51749
  36.00000    49.00000     7.94438
  37.00000    49.00000     8.25927
  38.00000    49.00000     8.73228
  39.00000    49.00000    10.76466
  40.00000    49.00000     8.92080
  41.00000    49.00000     8.15307
  42.00000    49.00000     8.32647
  43.00000    49.00000     8.22036
  44.00000    49.00000     8.43353
  45.00000    49.00000     8.26804
  44.00000    50.00000     8.46387
  43.00000    50.00000     8.19650
  42.00000    50.00000     8.30216
  41.00000    50.00000     8.38498
  40.00000    50.00000     8.10530
  39.00000    50.00000     8.99143
  38.00000    50.00000     8.25341
  37.00000    50.00000     8.44336
  36.00000    50.00000     8.45247
  35.00000    50.00000     8.03132
  34.00000    50.00000     8.98497
  33.00000    50.00000     7.98950
  32.00000    50.00000     7.81608
  31.00000    50.00000     7.92151
  30.00000    50.00000     8.11880
  29.00000    50.00000     8.73374
  28.00000    50.00000     8.23778
  27.00000    50.00000     8.24382
  26.00000    50.00000     7.91230
  25.00000    50.00000     8.07901
  24.00000    50.00000     8.11547
  23.00000    50.00000    11.42515
  22.00000    50.00000     8.64995
  21.00000    50.00000     8.23906
  20.00000    50.00000     9.71309
  19.00000    50.00000    10.79415
  18.00000    50.00000     8.68749
  17.00000    50.00000     9.00951
  16.00000    50.00000    10.50602
  15.00000    50.00000     7.96190
  14.00000    50.00000     7.50892
  13.00000    50.00000     7.55563
  12.00000    50.00000     7.43033
  11.00000    50.00000     9.44963
  10.00000    50.00000     7.69327
   9.00000    50.00000     7.53415
   8.00000    50.00000     7.62884
   7.00000    50.00000     7.48620
   6.00000    50.00000     7.42065
   5.00000    50.00000     7.53278
   4.00000    50.00000     7.29931
   3.00000    50.00000    44.33453
   2.00000    50.00000     8.93494
   1.00000    50.00000     8.06753
   0.00000    50.00000     7.60610
  -1.00000    50.00000     7.30477
  -2.00000    50.00000     7.49264
  -3.00000    50.00000     7.33164
  -4.00000    50.00000     7.77424
  -5.00000    50.00000     7.24749
  -6.00000    50.00000    10.20335
  -7.00000    50.00000     7.72516
  -8.00000    50.00000     7.39699
  -9.00000    50.00000     7.60728
 -10.00000    50.00000     7.09783
 -11.00000    50.00000     7.05023
 -12.00000    50.00000     6.96093
 -13.00000    50.00000     6.99029
 -14.00000    50.00000     7.23946
 -15.00000    50.00000     7.31951
 -16.00000    50.00000     7.01519
 -17.00000    50.00000     7.07104
 -18.00000    50.00000     7.14008
 -19.00000    50.00000     7.03967
 -20.00000    50.00000     7.74455
 -21.00000    50.00000     8.80741
 -22.00000    50.00000     8.69333
 -23.00000    50.00000     7.78502
 -24.00000    50.00000     7.92294
 -25.00000    50.00000     7.37782
 -26.00000    50.00000     7.39501
 -27.00000    50.00000     7.43524
 -28.00000    50.00000     7.26294
 -29.00000    50.00000     7.49492
 -30.00000    50.00000     7.14298
 -31.00000    50.00000     7.15900
 -32.00000    50.00000     8.24004
 -33.00000    50.00000     7.10077
 -34.00000    50.00000     7.22131
 -35.00000    50.00000     6.81537
 -36.00000    50.00000     7.04677
 -37.00000    50.00000     6.99655
 -38.00000    50.00000     7.03156
 -39.00000    50.00000     6.76725
 -40.00000    50.00000     6.94203
 -41.00000    50.00000     7.11911
 -42.00000    50.00000     7.04786
 -43.00000    50.00000     6.83464
 -44.00000    50.00000     7.05357
 -43.00000    51.00000     7.07579
 -42.00000    51.00000     7.10443
 -41.00000    51.00000     6.85821
 -40.00000    51.00000     6.80779
 -39.00000    51.00000     6.90384
 -38.00000    51.00000     6.87799
 -37.00000    51.00000     6.84810
 -36.00000    51.00000     7.86188
 -35.00000    51.00000    39.52714
 -34.00000    51.00000    11.01752
 -33.00000    51.00000     6.90328
 -32.00000    51.00000     6.69639
 -31.00000    51.00000     6.94140
 -30.00000    51.00000     7.34063
 -29.00000    51.00000     7.43688
 -28.00000    51.00000     8.13963
 -27.00000    51.00000     7.67027
 -26.00000    51.00000     7.41171
 -25.00000    51.00000     7.65267
 -24.00000    51.00000     7.05925
 -23.00000    51.00000     7.03348
 -22.00000    51.00000     7.89530
 -21.00000    51.00000     7.26247
 -20.00000    51.00000     7.39436
 -19.00000    51.00000     8.71913
 -18.00000    51.00000     9.38327
 -17.00000    51.00000     8.09131
 -16.00000    51.00000     7.19941
 -15.00000    51.00000     7.00636
 -14.00000    51.00000     7.34991
 -13.00000    51.00000     7.57704
 -12.00000    51.00000     7.20183
 -11.00000    51.00000     7.29118
 -10.00000    51.00000     7.13768
  -9.00000    51.00000     7.38774
  -8.00000    51.00000     7.18190
  -7.00000    51.00000     8.44548
  -6.00000    51.00000     7.11982
  -5.00000    51.00000     7.96540
  -4.00000    51.00000     9.29011
  -3.00000    51.00000     7.27258
  -2.00000    51.00000     7.21122
  -1.00000    51.00000     7.19666
   0.00000    51.00000     7.36071
   1.00000    51.00000     7.36659
   2.00000    51.00000     9.07014
   3.00000    51.00000   232.55225
   4.00000    51.00000     8.35884
   5.00000    51.00000     7.51648
   6.00000    51.00000     7.80622
   7.00000    51.00000     7.47215
   8.00000    51.00000     7.85780
   9.00000    51.00000     7.54287
  10.00000    51.00000     7.57950
  11.00000    51.00000     7.38047
  12.00000    51.00000     7.57451
  13.00000    51.00000     7.83064
  14.00000    51.00000     8.14026
  15.00000    51.00000     8.94726
  16.00000    51.00000     8.48800
  17.00000    51.00000     8.79975
  18.00000    51.00000    13.73832
  19.00000    51.00000     8.43898
  20.00000    51.00000     8.11958
  21.00000    51.00000     8.06486
  22.00000    51.00000     8.20183
  23.00000    51.00000    25.60344
  24.00000    51.00000    25.80420
  25.00000    51.00000     8.13480
  26.00000    51.00000     7.99959
  27.00000    51.00000     7.83810
  28.00000    51.00000     8.49240
  29.00000    51.00000     8.52006
  30.00000    51.00000     8.00912
  31.00000    51.00000     7.79748
  32.00000    51.00000     7.92118
  33.00000    51.00000     7.90169
  34.00000    51.00000     8.00869
  35.00000    51.00000     8.28602
  36.00000    51.00000     8.17423
  37.00000    51.00000     8.25113
  38.00000    51.00000     7.99204
  39.00000    51.00000     8.84838
  40.00000    51.00000     9.25037
  41.00000    51.00000     9.25811
  42.00000    51.00000     8.10266
  43.00000    51.00000     8.33586
  42.00000    52.00000     8.28103
  41.00000    52.00000     8.22217
  40.00000    52.00000    12.72976
  39.00000    52.00000    43.13429
  38.00000    52.00000     8.69468
  37.00000    52.00000     8.32237
  36.00000    52.00000     8.01507
  35.00000    52.00000     8.26250
  34.00000    52.00000     8.12344
  33.00000    52.00000     8.13037
  32.00000    52.00000     8.15307
  31.00000    52.00000     8.02240
  30.00000    52.00000     8.02938
  29.00000    52.00000     7.91762
  28.00000    52.00000     7.85420
  27.00000    52.00000     7.82417
  26.00000    52.00000     7.78801
  25.00000    52.00000     7.77162
  24.00000    52.00000     7.91462
  23.00000    52.00000     7.66909
  22.00000    52.00000     7.72070
  21.00000    52.00000     8.11754
  20.00000    52.00000     8.16442
  19.00000    52.00000     9.84845
  18.00000    52.00000     8.49548
  17.00000    52.00000     8.03872
  16.00000    52.00000     7.98396
  15.00000    52.00000     7.92771
  14.00000    52.00000     8.12427
  13.00000    52.00000     8.46956
  12.00000    52.00000     8.61825
  11.00000    52.00000     8.91423
  10.00000    52.00000     8.45479
   9.00000    52.00000     7.78472
   8.00000    52.00000     7.59332
   7.00000    52.00000     7.42772
   6.00000    52.00000     7.64395
   5.00000    52.00000     7.45099
   4.00000    52.00000     7.39401
   3.00000    52.00000     9.30931
   2.00000    52.00000     7.68460
   1.00000    52.00000     7.42888
   0.00000    52.00000     7.45199
  -1.00000    52.00000     7.39038
  -2.00000    52.00000     7.39799
  -3.00000    52.00000     7.64259
  -4.00000    52.00000     9.57154
  -5.00000    52.00000     7.43544
  -6.00000    52.00000     8.26899
  -7.00000    52.00000     7.74378
  -8.00000    52.00000     7.24826
  -9.00000    52.00000     7.14538
 -10.00000    52.00000     7.25114
 -11.00000    52.00000     7.04168
 -12.00000    52.00000     7.21607
 -13.00000    52.00000     7.43418
 -14.00000    52.00000     8.07230
 -15.00000    52.00000     9.05623
 -16.00000    52.00000     8.71945
 -17.00000    52.00000     8.29787
 -18.00000    52.00000     7.45674
 -19.00000    52.00000     7.24505
 -20.00000    52.00000     7.66933
 -21.00000    52.00000     7.84916
 -22.00000    52.00000     7.42468
 -23.00000    52.00000     7.86838
 -24.00000    52.00000     7.22898
 -25.00000    52.00000     7.11031
 -26.00000    52.00000     7.54414
 -27.00000    52.00000     7.33232
 -28.00000    52.00000     7.65524
 -29.00000    52.00000     7.13768
 -30.00000    52.00000     7.40196
 -31.00000    52.00000     6.93535
 -32.00000    52.00000     6.95819
 -33.00000    52.00000     7.09230
 -34.00000    52.00000     7.01284
 -35.00000    52.00000     7.60098
 -36.00000    52.00000   196.28346
 -37.00000    52.00000     7.58088
 -38.00000    52.00000     6.82651
 -39.00000    52.00000     7.60859
 -40.00000    52.00000     7.18751
 -41.00000    52.00000     7.55928
 -42.00000    52.00000     6.99655
 -40.00000    53.00000     7.22634
 -39.00000    53.00000     7.39038
 -38.00000    53.00000     7.23328
 -37.00000    53.00000     7.16956
 -36.00000    53.00000     7.04581
 -35.00000    53.00000     6.94683
 -34.00000    53.00000     7.00595
 -33.00000    53.00000     7.00401
 -32.00000    53.00000     7.63144
 -31.00000    53.00000     7.01091
 -30.00000    53.00000     6.94841
 -29.00000    53.00000     6.82803
 -28.00000    53.00000     7.06045
 -27.00000    53.00000     7.35375
 -26.00000    53.00000     7.41043
 -25.00000    53.00000    22.74061
 -24.00000    53.00000     7.11394
 -23.00000    53.00000     7.22952
 -22.00000    53.00000     7.28271
 -21.00000    53.00000     7.21404
 -20.00000    53.00000     7.59343
 -19.00000    53.00000     7.80298
 -18.00000    53.00000     7.13879
 -17.00000    53.00000     7.51782
 -16.00000    53.00000     7.60359
 -15.00000    53.00000     7.66555
 -14.00000    53.00000     7.26576
 -13.00000    53.00000     8.05495
 -12.00000    53.00000     8.32728
 -11.00000    53.00000     9.28933
 -10.00000    53.00000     9.33675
  -9.00000    53.00000     9.20932
  -8.00000    53.00000     8.22036
  -7.00000    53.00000     7.57194
  -6.00000    53.00000     7.38542
  -5.00000    53.00000     8.33506
  -4.00000    53.00000     7.74195
  -3.00000    53.00000     7.42522
  -2.00000    53.00000     9.36785
  -1.00000    53.00000     7.39535
   0.00000    53.00000     7.41112
   1.00000    53.00000     7.36869
   2.00000    53.00000     7.44073
   3.00000    53.00000     7.61262
   4.00000    53.00000     8.24607
   5.00000    53.00000     8.14112
   6.00000    53.00000     9.47533
   7.00000    53.00000     9.14965
   8.00000    53.00000     8.81592
   9.00000    53.00000     8.49373
  10.00000    53.00000     8.46491
  11.00000    53.00000     8.02316
  12.00000    53.00000     7.70457
  13.00000    53.00000     7.66276
  14.00000    53.00000     7.99298
  15.00000    53.00000     7.91442
  16.00000    53.00000     8.06753
  17.00000    53.00000     8.21195
  18.00000    53.00000     8.10418
  19.00000    53.00000     7.99139
  20.00000    53.00000     8.34461
  21.00000    53.00000    10.04515
  22.00000    53.00000    10.42940
  23.00000    53.00000     7.84382
  24.00000    53.00000     7.82260
  25.00000    53.00000     7.76398
  26.00000    53.00000     7.67190
  27.00000    53.00000     7.64275
  28.00000    53.00000     7.72329
  29.00000    53.00000     8.01238
  30.00000    53.00000     7.98316
  31.00000    53.00000     8.03872
  32.00000    53.00000     8.05005
  33.00000    53.00000     7.89796
  34.00000    53.00000     8.09643
  35.00000    53.00000     8.13311
  36.00000    53.00000     7.97511
  37.00000    53.00000     8.39330
  38.00000    53.00000     8.15099
  39.00000    53.00000     8.20332
  40.00000    53.00000     8.67874
  39.00000    54.00000     8.36539
  38.00000    54.00000     8.18308
  37.00000    54.00000     8.09258
  36.00000    54.00000     8.17910
  35.00000    54.00000     7.81529
  34.00000    54.00000     8.85238
  33.00000    54.00000     7.88113
  32.00000    54.00000     8.15834
  31.00000    54.00000     7.89971
  30.00000    54.00000     8.01584
  29.00000    54.00000     7.99691
  28.00000    54.00000     7.82722
  27.00000    54.00000     7.63642
  26.00000    54.00000     7.62749
  25.00000    54.00000     7.60223
  24.00000    54.00000     8.28603
  23.00000    54.00000    12.80242
  22.00000    54.00000     9.25025
  21.00000    54.00000     7.86358
  20.00000    54.00000     7.95922
  19.00000    54.00000     7.76637
  18.00000    54.00000     7.70084
  17.00000    54.00000     7.69073
  16.00000    54.00000     7.92951
  15.00000    54.00000     7.88550
  14.00000    54.00000     8.04139
  13.00000    54.00000     8.10325
  12.00000    54.00000     7.77409
  11.00000    54.00000     7.74867
  10.00000    54.00000     8.25747
   9.00000    54.00000     7.87977
   8.00000    54.00000     7.83547
   7.00000    54.00000     7.71579
   6.00000    54.00000     7.79812
   5.00000    54.00000     7.90169
   4.00000    54.00000     8.30238
   3.00000    54.00000     8.48932
   2.00000    54.00000     8.43359
   1.00000    54.00000     8.56910
   0.00000    54.00000     8.78389
  -1.00000    54.00000    10.05879
  -2.00000    54.00000     8.69176
  -3.00000    54.00000     8.72623
  -4.00000    54.00000    10.32990
  -5.00000    54.00000     8.81608
  -6.00000    54.00000     8.26628
  -7.00000    54.00000     8.05746
  -8.00000    54.00000     7.90222
  -9.00000    54.00000     7.43650
 -10.00000    54.00000     7.39650
 -11.00000    54.00000     7.60354
 -12.00000    54.00000     7.37098
 -13.00000    54.00000     7.63625
 -14.00000    54.00000     7.84987
 -15.00000    54.00000     7.40941
 -16.00000    54.00000     7.35591
 -17.00000    54.00000     7.40062
 -18.00000    54.00000     7.66674
 -19.00000    54.00000     7.46203
 -20.00000    54.00000     7.80278
 -21.00000    54.00000     7.00812
 -22.00000    54.00000     7.08668
 -23.00000    54.00000     7.65305
 -24.00000    54.00000     7.75662
 -25.00000    54.00000    44.30002
 -26.00000    54.00000     7.82055
 -27.00000    54.00000     6.97371
 -28.00000    54.00000     7.22861
 -29.00000    54.00000     7.01991
 -30.00000    54.00000     7.05450
 -31.00000    54.00000     7.02893
 -32.00000    54.00000     7.14538
 -33.00000    54.00000     6.86350
 -34.00000    54.00000     6.83234
 -35.00000    54.00000     7.14538
 -36.00000    54.00000     7.04502
 -37.00000    54.00000     6.99156
 -38.00000    54.00000     7.20113
 -39.00000    54.00000     7.18664
 -38.00000    55.00000     7.10665
 -37.00000    55.00000     7.05023
 -36.00000    55.00000     7.21293
 -35.00000    55.00000     6.97335
 -34.00000    55.00000     6.92584
 -33.00000    55.00000     7.07477
 -32.00000    55.00000     6.85094
 -31.00000    55.00000     7.12209
 -30.00000    55.00000     6.92547
 -29.00000    55.00000     7.12699
 -28.00000    55.00000     7.07045
 -27.00000    55.00000     6.97801
 -26.00000    55.00000     7.05133
 -25.00000    55.00000     8.24233
 -24.00000    55.00000     9.01192
 -23.00000    55.00000     7.22972
 -22.00000    55.00000     7.33075
 -21.00000    55.00000     7.27453
 -20.00000    55.00000     7.48847
 -19.00000    55.00000     7.52658
 -18.00000    55.00000     7.08003
 -17.00000    55.00000     7.58578
 -16.00000    55.00000     8.05547
 -15.00000    55.00000     7.22915
 -14.00000    55.00000     7.57833
 -13.00000    55.00000     7.65921
 -12.00000    55.00000     7.39884
 -11.00000    55.00000     7.20467
 -10.00000    55.00000     7.28354
  -9.00000    55.00000     8.35269
  -8.00000    55.00000     7.68013
  -7.00000    55.00000     7.67543
  -6.00000    55.00000     7.70198
  -5.00000    55.00000     7.61744
  -4.00000    55.00000     7.79437
  -3.00000    55.00000     7.60223
  -2.00000    55.00000     8.88461
  -1.00000    55.00000     7.85780
   0.00000    55.00000    12.20654
   1.00000    55.00000    61.54475
   2.00000    55.00000     8.19743
   3.00000    55.00000     7.62884
   4.00000    55.00000     7.75850
   5.00000    55.00000     7.73458
   6.00000    55.00000     7.86932
   7.00000    55.00000     7.75248
   8.00000    55.00000     7.92684
   9.00000    55.00000     8.01708
  10.00000    55.00000     8.22993
  11.00000    55.00000     8.16196
  12.00000    55.00000     7.58461
  13.00000    55.00000     7.70544
  14.00000    55.00000     7.77006
  15.00000    55.00000     7.70596
  16.00000    55.00000     7.67520
  17.00000    55.00000     7.69242
  18.00000    55.00000     7.71348
  19.00000    55.00000     7.79755
  20.00000    55.00000     7.68204
  21.00000    55.00000     7.87026
  22.00000    55.00000     8.04858
  23.00000    55.00000     7.64652
  24.00000    55.00000     7.82038
  25.00000    55.00000     9.12350
  26.00000    55.00000     9.73004
  27.00000    55.00000     7.96457
  28.00000    55.00000     8.04193
  29.00000    55.00000     7.93961
  30.00000    55.00000     8.21418
  31.00000    55.00000     8.25924
  32.00000    55.00000     7.89919
  33.00000    55.00000     7.79391
  34.00000    55.00000     8.06017
  35.00000    55.00000     8.25520
  36.00000    55.00000    10.13426
  37.00000    55.00000     8.18332
  38.00000    55.00000     8.06887
  36.00000    56.00000    11.43528
  35.00000    56.00000     8.65576
  34.00000    56.00000     8.25471
  33.00000    56.00000     8.20366
  32.00000    56.00000     7.96664
  31.00000    56.00000     7.86574
  30.00000    56.00000     7.82910
  29.00000    56.00000     8.35079
  28.00000    56.00000     9.48507
  27.00000    56.00000     8.40038
  26.00000    56.00000     7.77409
  25.00000    56.00000     7.81287
  24.00000    56.00000     7.66060
  23.00000    56.00000     7.88386
  22.00000    56.00000     7.69850
  21.00000    56.00000     7.77057
  20.00000    56.00000     7.70690
  19.00000    56.00000     7.78790
  18.00000    56.00000     7.71950
  17.00000    56.00000     7.60976
  16.00000    56.00000     7.68436
  15.00000    56.00000     7.67826
  14.00000    56.00000     7.80360
  13.00000    56.00000     7.58962
  12.00000    56.00000     7.54804
  11.00000    56.00000     7.59355
  10.00000    56.00000     7.84601
   9.00000    56.00000     7.93694
   8.00000    56.00000   121.70087
   7.00000    56.00000    10.92952
   6.00000    56.00000     7.72255
   5.00000    56.00000     8.55858
   4.00000    56.00000     8.05890
   3.00000    56.00000     8.18550
   2.00000    56.00000    10.51937
   1.00000    56.00000   206.68887
   0.00000    56.00000   203.55893
  -1.00000    56.00000     8.94663
  -2.00000    56.00000     7.70570
  -3.00000    56.00000     7.57325
  -4.00000    56.00000     7.82680
  -5.00000    56.00000     7.76971
  -6.00000    56.00000     7.83395
  -7.00000    56.00000     7.47249
  -8.00000    56.00000     7.95423
  -9.00000    56.00000     9.06709
 -10.00000    56.00000     8.28662
 -11.00000    56.00000     7.43439
 -12.00000    56.00000     7.91318
 -13.00000    56.00000     7.40706
 -14.00000    56.00000     7.10552
 -15.00000    56.00000     7.47611
 -16.00000    56.00000     7.49609
 -17.00000    56.00000     7.76659
 -18.00000    56.00000     7.30941
 -19.00000    56.00000     7.41394
 -20.00000    56.00000     7.11911
 -21.00000    56.00000     7.61378
 -22.00000    56.00000     7.10077
 -23.00000    56.00000     7.02701
 -24.00000    56.00000     6.87190
 -25.00000    56.00000     7.20295
 -26.00000    56.00000     7.07326
 -27.00000    56.00000     7.00039
 -28.00000    56.00000     7.04677
 -29.00000    56.00000     7.20768
 -30.00000    56.00000     6.74578
 -31.00000    56.00000     7.08718
 -32.00000    56.00000     8.44963
 -33.00000    56.00000     7.08532
 -34.00000    56.00000     7.16141
 -35.00000    56.00000     7.27420
 -36.00000    56.00000     7.62256
 -35.00000    57.00000    12.92857
 -34.00000    57.00000     6.92197
 -33.00000    57.00000     7.20768
 -32.00000    57.00000     7.11806
 -31.00000    57.00000     6.87021
 -30.00000    57.00000     7.14662
 -29.00000    57.00000     6.98381
 -28.00000    57.00000     6.96304
 -27.00000    57.00000     6.76947
 -26.00000    57.00000     6.94841
 -25.00000    57.00000     7.00704
 -24.00000    57.00000     8.72085
 -23.00000    57.00000    16.88453
 -22.00000    57.00000    58.71736
 -21.00000    57.00000     6.98756
 -20.00000    57.00000     6.98419
 -19.00000    57.00000     7.01022
 -18.00000    57.00000    20.48746
 -17.00000    57.00000     7.16956
 -16.00000    57.00000     7.22374
 -15.00000    57.00000     7.14347
 -14.00000    57.00000     7.23403
 -13.00000    57.00000     7.76659
 -12.00000    57.00000     7.49724
 -11.00000    57.00000     7.80498
 -10.00000    57.00000     8.08577
  -9.00000    57.00000     7.65287
  -8.00000    57.00000     7.40545
  -7.00000    57.00000     7.36259
  -6.00000    57.00000     7.14938
  -5.00000    57.00000     7.63899
  -4.00000    57.00000     7.50252
  -3.00000    57.00000     7.54663
  -2.00000    57.00000     7.41669
  -1.00000    57.00000     7.61606
   0.00000    57.00000    11.95209
   1.00000    57.00000     8.82619
   2.00000    57.00000     7.43939
   3.00000    57.00000     7.64275
   4.00000    57.00000     8.00834
   5.00000    57.00000     7.71095
   6.00000    57.00000     7.59956
   7.00000    57.00000     7.63022
   8.00000    57.00000     8.05495
   9.00000    57.00000     7.68877
  10.00000    57.00000     7.63144
  11.00000    57.00000     7.70537
  12.00000    57.00000     7.47862
  13.00000    57.00000     7.56822
  14.00000    57.00000     7.56195
  15.00000    57.00000     7.61744
  16.00000    57.00000     7.64411
  17.00000    57.00000     8.06214
  18.00000    57.00000     8.28731
  19.00000    57.00000     7.64291
  20.00000    57.00000     7.81833
  21.00000    57.00000     7.71763
  22.00000    57.00000     7.79607
  23.00000    57.00000     7.77424
  24.00000    57.00000     8.05204
  25.00000    57.00000     7.70570
  26.00000    57.00000     7.85612
  27.00000    57.00000     8.60506
  28.00000    57.00000     7.87274
  29.00000    57.00000     7.94593
  30.00000    57.00000     8.24886
  31.00000    57.00000     8.87286
  32.00000    57.00000     9.17262
  33.00000    57.00000     8.41340
  34.00000    57.00000     8.06632
  35.00000    57.00000     8.00943
  33.00000    58.00000     8.51818
  32.00000    58.00000     7.99174
  31.00000    58.00000     8.44265
  30.00000    58.00000     7.99822
  29.00000    58.00000     7.76815
  28.00000    58.00000     7.77912
  27.00000    58.00000    27.80932
  26.00000    58.00000     8.59076
  25.00000    58.00000     8.08711
  24.00000    58.00000   117.71565
  23.00000    58.00000     9.48413
  22.00000    58.00000     7.78419
  21.00000    58.00000     8.24915
  20.00000    58.00000     7.92828
  19.00000    58.00000     7.62647
  18.00000    58.00000     7.66080
  17.00000    58.00000     9.25347
  16.00000    58.00000     7.60236
  15.00000    58.00000     7.58470
  14.00000    58.00000     7.64532
  13.00000    58.00000     7.37933
  12.00000    58.00000     7.54536
  11.00000    58.00000     7.50756
  10.00000    58.00000     7.52390
   9.00000    58.00000     7.81045
   8.00000    58.00000     7.65287
   7.00000    58.00000     7.78173
   6.00000    58.00000     7.60866
   5.00000    58.00000     7.60479
   4.00000    58.00000     7.41260
   3.00000    58.00000     7.61240
   2.00000    58.00000     8.54026
   1.00000    58.00000     9.60511
   0.00000    58.00000     8.85931
  -1.00000    58.00000    24.30230
  -2.00000    58.00000     8.01460
  -3.00000    58.00000     7.53031
  -4.00000    58.00000     7.52659
  -5.00000    58.00000     7.67192
  -6.00000    58.00000     7.58588
  -7.00000    58.00000     7.48365
  -8.00000    58.00000     7.24150
  -9.00000    58.00000     7.25646
 -10.00000    58.00000     7.32961
 -11.00000    58.00000     7.30695
 -12.00000    58.00000     7.55804
 -13.00000    58.00000     7.11801
 -14.00000    58.00000     7.07495
 -15.00000    58.00000     7.02529
 -16.00000    58.00000     6.97714
 -17.00000    58.00000     7.64891
 -18.00000    58.00000     7.12267
 -19.00000    58.00000     6.96431
 -20.00000    58.00000     7.25148
 -21.00000    58.00000     7.03822
 -22.00000    58.00000     7.05925
 -23.00000    58.00000     7.16428
 -24.00000    58.00000     7.07759
 -25.00000    58.00000     7.02573
 -26.00000    58.00000    10.51596
 -27.00000    58.00000     7.69472
 -28.00000    58.00000     6.80768
 -29.00000    58.00000     6.93906
 -30.00000    58.00000     7.00165
 -31.00000    58.00000     7.41950
 -32.00000    58.00000     7.04059
 -33.00000    58.00000     7.65424
 -31.00000    59.00000     7.09066
 -30.00000    59.00000     6.87823
 -29.00000    59.00000     7.22786
 -28.00000    59.00000     7.18095
 -27.00000    59.00000     6.80225
 -26.00000    59.00000     6.83249
 -25.00000    59.00000     6.91861
 -24.00000    59.00000     7.03066
 -23.00000    59.00000     7.03630
 -22.00000    59.00000     6.91652
 -21.00000    59.00000     7.03393
 -20.00000    59.00000     7.59203
 -19.00000    59.00000     7.13049
 -18.00000    59.00000     7.01991
 -17.00000    59.00000     8.14825
 -16.00000    59.00000     9.99435
 -15.00000    59.00000     7.24262
 -14.00000    59.00000     7.50892
 -13.00000    59.00000     7.06994
 -12.00000    59.00000     7.00812
 -11.00000    59.00000     7.01882
 -10.00000    59.00000     7.22243
  -9.00000    59.00000     8.00228
  -8.00000    59.00000     7.19941
  -7.00000    59.00000     7.21686
  -6.00000    59.00000     7.24636
  -5.00000    59.00000     7.49243
  -4.00000    59.00000     8.04071
  -3.00000    59.00000     8.01315
  -2.00000    59.00000     7.79270
  -1.00000    59.00000     7.33436
   0.00000    59.00000     7.65524
   1.00000    59.00000     7.71847
   2.00000    59.00000     7.33569
   3.00000    59.00000     7.42168
   4.00000    59.00000     8.35642
   5.00000    59.00000     7.64156
   6.00000    59.00000     7.73488
   7.00000    59.00000     7.58833
   8.00000    59.00000     7.45674
   9.00000    59.00000     7.47727
  10.00000    59.00000     7.54541
  11.00000    59.00000     7.51513
  12.00000    59.00000     7.42888
  13.00000    59.00000     7.50019
  14.00000    59.00000     7.45349
  15.00000    59.00000     7.57071
  16.00000    59.00000     7.54171
  17.00000    59.00000     7.79876
  18.00000    59.00000     7.66276
  19.00000    59.00000     7.55054
  20.00000    59.00000     7.86622
  21.00000    59.00000     9.05265
  22.00000    59.00000    65.04392
  23.00000    59.00000     8.11607
  24.00000    59.00000     7.83952
  25.00000    59.00000     7.72958
  26.00000    59.00000     7.80337
  27.00000    59.00000     7.68579
  28.00000    59.00000     7.79026
  29.00000    59.00000     7.99999
  30.00000    59.00000     7.80560
  31.00000    59.00000     7.81833
  29.00000    60.00000     8.09315
  28.00000    60.00000     7.58088
  27.00000    60.00000     7.69446
  26.00000    60.00000     7.78502
  25.00000    60.00000     7.64771
  24.00000    60.00000     8.25896
  23.00000    60.00000     8.52597
  22.00000    60.00000     7.77409
  21.00000    60.00000     7.88959
  20.00000    60.00000     7.83733
  19.00000    60.00000     7.71699
  18.00000    60.00000     7.92207
  17.00000    60.00000     7.62749
  16.00000    60.00000     7.59968
  15.00000    60.00000     7.58567
  14.00000    60.00000     7.56567
  13.00000    60.00000     7.61364
  12.00000    60.00000     7.49516
  11.00000    60.00000     7.47049
  10.00000    60.00000     7.61496
   9.00000    60.00000     7.54175
   8.00000    60.00000     7.43323
   7.00000    60.00000    10.14119
   6.00000    60.00000     7.77373
   5.00000    60.00000     8.04880
   4.00000    60.00000     7.51750
   3.00000    60.00000     7.80701
   2.00000    60.00000     8.08110
   1.00000    60.00000    59.29270
   0.00000    60.00000     7.86887
  -1.00000    60.00000     7.55556
  -2.00000    60.00000     7.34219
  -3.00000    60.00000     7.54663
  -4.00000    60.00000     7.41657
  -5.00000    60.00000     7.24547
  -6.00000    60.00000     7.23328
  -7.00000    60.00000     7.59587
  -8.00000    60.00000     7.46061
  -9.00000    60.00000     7.18931
 -10.00000    60.00000     7.12040
 -11.00000    60.00000     8.72810
 -12.00000    60.00000     7.61350
 -13.00000    60.00000     7.57194
 -14.00000    60.00000     7.34786
 -15.00000    60.00000     7.04534
 -16.00000    60.00000     7.37021
 -17.00000    60.00000     7.30995
 -18.00000    60.00000     7.42022
 -19.00000    60.00000     7.10977
 -20.00000    60.00000     7.06193
 -21.00000    60.00000     6.91447
 -22.00000    60.00000     7.03219
 -23.00000    60.00000     6.96231
 -24.00000    60.00000     6.95025
 -25.00000    60.00000     7.05119
 -26.00000    60.00000     7.03630
 -27.00000    60.00000     7.84240
 -28.00000    60.00000     7.04549
 -29.00000    60.00000     7.01689
 -27.00000    61.00000     6.97011
 -26.00000    61.00000     6.98343
 -25.00000    61.00000     7.05845
 -24.00000    61.00000     7.37383
 -23.00000    61.00000     7.21680
 -22.00000    61.00000     7.02810
 -21.00000    61.00000     7.32197
 -20.00000    61.00000     7.11619
 -19.00000    61.00000     7.06569
 -18.00000    61.00000     6.99861
 -17.00000    61.00000     7.24190
 -16.00000    61.00000     8.42596
 -15.00000    61.00000     7.13829
 -14.00000    61.00000     7.40497
 -13.00000    61.00000     7.14193
 -12.00000    61.00000     7.44073
 -11.00000    61.00000     7.45599
 -10.00000    61.00000     7.48203
  -9.00000    61.00000     7.58470
  -8.00000    61.00000     7.42772
  -7.00000    61.00000     8.31398
  -6.00000    61.00000     8.84325
  -5.00000    61.00000     7.43313
  -4.00000    61.00000     7.68062
  -3.00000    61.00000     7.32489
  -2.00000    61.00000     7.41522
  -1.00000    61.00000     7.62737
   0.00000    61.00000     7.22058
   1.00000    61.00000     7.45164
   2.00000    61.00000     7.60103
   3.00000    61.00000     7.48598
   4.00000    61.00000     7.62374
   5.00000    61.00000     7.64395
   6.00000    61.00000     8.14386
   7.00000    61.00000     8.14410
   8.00000    61.00000     8.20553
   9.00000    61.00000     7.75248
  10.00000    61.00000     7.61867
  11.00000    61.00000     7.51261
  12.00000    61.00000     7.41158
  13.00000    61.00000     7.59346
  14.00000    61.00000     7.64515
  15.00000    61.00000     8.10464
  16.00000    61.00000     7.63385
  17.00000    61.00000     7.69212
  18.00000    61.00000     7.71495
  19.00000    61.00000     7.75876
  20.00000    61.00000     8.04537
  21.00000    61.00000     7.67027
  22.00000    61.00000     7.77268
  23.00000    61.00000     7.76185
  24.00000    61.00000     8.79867
  25.00000    61.00000     8.02987
  26.00000    61.00000     7.76637
  27.00000    61.00000     9.17739
  25.00000    62.00000     7.77964
  24.00000    62.00000     7.87372
  23.00000    62.00000     7.67946
  22.00000    62.00000     8.00688
  21.00000    62.00000    10.33615
  20.00000    62.00000     8.01036
  19.00000    62.00000     8.06686
  18.00000    62.00000     7.93694
  17.00000    62.00000     7.99079
  16.00000    62.00000     7.98290
  15.00000    62.00000     8.45636
  14.00000    62.00000     8.73496
  13.00000    62.00000     8.09258
  12.00000    62.00000     8.20055
  11.00000    62.00000     7.79607
  10.00000    62.00000     8.01150
   9.00000    62.00000     7.95180
   8.00000    62.00000     7.66297
   7.00000    62.00000     9.23079
   6.00000    62.00000   374.84769
   5.00000    62.00000    10.78571
   4.00000    62.00000     7.60859
   3.00000    62.00000     7.81289
   2.00000    62.00000     7.67852
   1.00000    62.00000     7.43168
   0.00000    62.00000     7.68552
  -1.00000    62.00000     7.79511
  -2.00000    62.00000     7.80298
  -3.00000    62.00000     7.77911
  -4.00000    62.00000     7.74378
  -5.00000    62.00000     7.36945
  -6.00000    62.00000     7.50135
  -7.00000    62.00000     7.74759
  -8.00000    62.00000     7.27666
  -9.00000    62.00000     7.16465
 -10.00000    62.00000     7.05895
 -11.00000    62.00000     7.07765
 -12.00000    62.00000     7.22035
 -13.00000    62.00000     7.34510
 -14.00000    62.00000     7.41510
 -15.00000    62.00000     7.17217
 -16.00000    62.00000     7.21792
 -17.00000    62.00000     7.18757
 -18.00000    62.00000     7.04534
 -19.00000    62.00000     7.11148
 -20.00000    62.00000     7.15612
 -21.00000    62.00000     7.45334
 -22.00000    62.00000     7.38473
 -23.00000    62.00000     7.24019
 -24.00000    62.00000     7.15482
 -25.00000    62.00000     7.06816
 -22.00000    63.00000     7.23141
 -21.00000    63.00000     7.01519
 -20.00000    63.00000     7.08218
 -19.00000    63.00000     7.21792
 -18.00000    63.00000     7.47104
 -17.00000    63.00000     7.52018
 -16.00000    63.00000     7.45959
 -15.00000    63.00000     7.05498
 -14.00000    63.00000     7.01882
 -13.00000    63.00000     7.24714
 -12.00000    63.00000     7.37764
 -11.00000    63.00000     7.58962
 -10.00000    63.00000     7.45734
  -9.00000    63.00000     7.11437
  -8.00000    63.00000     7.31127
  -7.00000    63.00000     7.19587
  -6.00000    63.00000     7.14587
  -5.00000    63.00000     7.26900
  -4.00000    63.00000     7.40147
  -3.00000    63.00000     7.74727
  -2.00000    63.00000     7.66909
  -1.00000    63.00000     7.49746
   0.00000    63.00000     7.62513
   1.00000    63.00000     7.46564
   2.00000    63.00000     8.75530
   3.00000    63.00000    10.35898
   4.00000    63.00000     7.67309
   5.00000    63.00000     7.57961
   6.00000    63.00000     8.09942
   7.00000    63.00000     7.61606
   8.00000    63.00000     8.01682
   9.00000    63.00000     7.80783
  10.00000    63.00000     7.54673
  11.00000    63.00000     7.71467
  12.00000    63.00000     7.62497
  13.00000    63.00000     7.68723
  14.00000    63.00000     7.63659
  15.00000    63.00000     7.89737
  16.00000    63.00000     7.60734
  17.00000    63.00000     7.71201
  18.00000    63.00000     7.65167
  19.00000    63.00000     7.85707
  20.00000    63.00000     8.04953
  21.00000    63.00000     7.61872
  22.00000    63.00000     7.54536
  19.00000    64.00000     7.89205
  18.00000    64.00000     8.17757
  17.00000    64.00000     7.89439
  16.00000    64.00000     7.82910
  15.00000    64.00000     7.81938
  14.00000    64.00000     7.62020
  13.00000    64.00000     7.45551
  12.00000    64.00000     7.64017
  11.00000    64.00000     7.78436
  10.00000    64.00000     7.80298
   9.00000    64.00000     9.02586
   8.00000    64.00000     7.85443
   7.00000    64.00000     7.94581
   6.00000    64.00000     7.87897
   5.00000    64.00000     7.87632
   4.00000    64.00000     7.77634
   3.00000    64.00000     7.84647
   2.00000    64.00000    13.38054
   1.00000    64.00000     7.83493
   0.00000    64.00000     7.66319
  -1.00000    64.00000     7.63777
  -2.00000    64.00000     7.60610
  -3.00000    64.00000     7.48569
  -4.00000    64.00000     7.31028
  -5.00000    64.00000     7.41669
  -6.00000    64.00000     7.53415
  -7.00000    64.00000     7.46687
  -8.00000    64.00000     7.67946
  -9.00000    64.00000     7.76461
 -10.00000    64.00000     7.51008
 -11.00000    64.00000     7.55431
 -12.00000    64.00000     7.47079
 -13.00000    64.00000     7.75173
 -14.00000    64.00000     7.29124
 -15.00000    64.00000     7.26214
 -16.00000    64.00000     6.99195
 -17.00000    64.00000     6.95058
 -18.00000    64.00000     7.04453
 -19.00000    64.00000     7.58844
 -16.00000    65.00000     7.36659
 -15.00000    65.00000     7.36869
 -14.00000    65.00000    17.22047
 -13.00000    65.00000     7.26214
 -12.00000    65.00000     7.14889
 -11.00000    65.00000     7.06757
 -10.00000    65.00000     7.25202
  -9.00000    65.00000     7.06619
  -8.00000    65.00000     7.20254
  -7.00000    65.00000     7.28710
  -6.00000    65.00000     8.09315
  -5.00000    65.00000     7.64534
  -4.00000    65.00000     7.45450
  -3.00000    65.00000     7.42406
  -2.00000    65.00000     7.40794
  -1.00000    65.00000     7.41158
   0.00000    65.00000     7.56305
   1.00000    65.00000     7.67451
   2.00000    65.00000     7.39734
   3.00000    65.00000     7.87180
   4.00000    65.00000    10.13790
   5.00000    65.00000     7.66933
   6.00000    65.00000     7.73488
   7.00000    65.00000     7.85155
   8.00000    65.00000     7.66695
   9.00000    65.00000     8.01691
  10.00000    65.00000     8.08182
  11.00000    65.00000     7.83757
  12.00000    65.00000     8.95916
  13.00000    65.00000     8.26709
  14.00000    65.00000     7.98316
  15.00000    65.00000     7.83493
  16.00000    65.00000     7.98226
  11.00000    66.00000     7.55935
  10.00000    66.00000     7.56692
   9.00000    66.00000     7.81712
   8.00000    66.00000     7.83976
   7.00000    66.00000     7.87897
   6.00000    66.00000     8.30625
   5.00000    66.00000     7.84407
   4.00000    66.00000     7.91784
   3.00000    66.00000    30.91734
   2.00000    66.00000     8.25114
   1.00000    66.00000     7.65029
   0.00000    66.00000     7.57697
  -1.00000    66.00000     7.67355
  -2.00000    66.00000     7.78486
  -3.00000    66.00000     8.03252
  -4.00000    66.00000     7.41305
  -5.00000    66.00000     7.31274
  -6.00000    66.00000     7.48234
  -7.00000    66.00000     9.33293
  -8.00000    66.00000     7.41600
  -9.00000    66.00000     7.78261
 -10.00000    66.00000     7.54786
 -11.00000    66.00000     7.61378
   0.00000    67.00000     7.49013


==> Figures/Scripts/TIS/itmu-sn02_tis_100120_1c.txt <==
X (unit=0.3mm)	Y (unit=0.3mm)	TIS (ppm)
   0.00000   -67.00000    11.21720
  11.00000   -66.00000    11.32300
  10.00000   -66.00000    35.52053
   9.00000   -66.00000    60.29441
   8.00000   -66.00000    36.60366
   7.00000   -66.00000    13.37443
   6.00000   -66.00000    11.84471
   5.00000   -66.00000    11.48205
   4.00000   -66.00000    12.69131
   3.00000   -66.00000    11.42812
   2.00000   -66.00000    11.77771
   1.00000   -66.00000    11.70297
  -0.00000   -66.00000    11.61331
  -1.00000   -66.00000    11.38144
  -2.00000   -66.00000    11.89538
  -3.00000   -66.00000    11.64016
  -4.00000   -66.00000    13.05676
  -5.00000   -66.00000    11.12324
  -6.00000   -66.00000    11.59160
  -7.00000   -66.00000    11.48648
  -8.00000   -66.00000    11.42157
  -9.00000   -66.00000    11.42636
 -10.00000   -66.00000    11.56094
 -11.00000   -66.00000    10.92702
 -16.00000   -65.00000    11.10599
 -15.00000   -65.00000    11.24901
 -14.00000   -65.00000    11.15760
 -13.00000   -65.00000    11.37384
 -12.00000   -65.00000    11.61328
 -11.00000   -65.00000    11.45549
 -10.00000   -65.00000    11.34236
  -9.00000   -65.00000    11.97087
  -8.00000   -65.00000    11.52983
  -7.00000   -65.00000    11.91303
  -6.00000   -65.00000    44.34897
  -5.00000   -65.00000    11.50416
  -4.00000   -65.00000    11.48678
  -3.00000   -65.00000    11.77412
  -2.00000   -65.00000    12.86231
  -1.00000   -65.00000    11.99537
   0.00000   -65.00000    11.73082
   1.00000   -65.00000    11.32385
   2.00000   -65.00000    11.71820
   3.00000   -65.00000    11.36517
   4.00000   -65.00000    11.67292
   5.00000   -65.00000    11.56250
   6.00000   -65.00000    11.57047
   7.00000   -65.00000    12.27250
   8.00000   -65.00000    11.74529
   9.00000   -65.00000    11.75937
  10.00000   -65.00000    11.53601
  11.00000   -65.00000    14.83145
  12.00000   -65.00000    20.39260
  13.00000   -65.00000    11.56973
  14.00000   -65.00000    11.66411
  15.00000   -65.00000    12.33621
  16.00000   -65.00000    12.04139
  19.00000   -64.00000    12.26199
  18.00000   -64.00000    11.57047
  17.00000   -64.00000    11.53000
  16.00000   -64.00000    11.54140
  15.00000   -64.00000    11.40187
  14.00000   -64.00000    11.38527
  13.00000   -64.00000    12.33621
  12.00000   -64.00000    12.01943
  11.00000   -64.00000    12.13367
  10.00000   -64.00000    12.02330
   9.00000   -64.00000    11.74672
   8.00000   -64.00000    11.77665
   7.00000   -64.00000    11.33314
   6.00000   -64.00000    11.40077
   5.00000   -64.00000    11.23233
   4.00000   -64.00000    11.12101
   3.00000   -64.00000    11.24901
   2.00000   -64.00000    11.13067
   1.00000   -64.00000    34.64799
  -0.00000   -64.00000    11.53178
  -1.00000   -64.00000    12.01928
  -2.00000   -64.00000    11.81674
  -3.00000   -64.00000    11.44082
  -4.00000   -64.00000    11.13635
  -5.00000   -64.00000    11.17336
  -6.00000   -64.00000    11.40150
  -7.00000   -64.00000    11.21144
  -8.00000   -64.00000    11.42157
  -9.00000   -64.00000    12.10152
 -10.00000   -64.00000    13.94015
 -11.00000   -64.00000    11.25779
 -12.00000   -64.00000    11.28838
 -13.00000   -64.00000    11.65708
 -14.00000   -64.00000    11.37248
 -15.00000   -64.00000    11.10599
 -16.00000   -64.00000    11.09316
 -17.00000   -64.00000    11.35380
 -18.00000   -64.00000    11.45818
 -19.00000   -64.00000    11.10427
 -22.00000   -63.00000    11.53576
 -21.00000   -63.00000    11.57538
 -20.00000   -63.00000    11.42182
 -19.00000   -63.00000    10.93787
 -18.00000   -63.00000    12.66544
 -17.00000   -63.00000    11.30598
 -16.00000   -63.00000    11.31922
 -15.00000   -63.00000    11.20006
 -14.00000   -63.00000    11.51886
 -13.00000   -63.00000    11.48028
 -12.00000   -63.00000    11.48323
 -11.00000   -63.00000    11.24066
 -10.00000   -63.00000    11.31486
  -9.00000   -63.00000    11.26077
  -8.00000   -63.00000    11.42954
  -7.00000   -63.00000    11.18305
  -6.00000   -63.00000    11.35245
  -5.00000   -63.00000    11.31370
  -4.00000   -63.00000    12.57230
  -3.00000   -63.00000    11.49624
  -2.00000   -63.00000    12.15400
  -1.00000   -63.00000    11.24022
   0.00000   -63.00000    11.27660
   1.00000   -63.00000    11.72392
   2.00000   -63.00000    11.94729
   3.00000   -63.00000    11.51212
   4.00000   -63.00000    12.21816
   5.00000   -63.00000    11.75870
   6.00000   -63.00000    11.56736
   7.00000   -63.00000    11.26579
   8.00000   -63.00000    16.16173
   9.00000   -63.00000    22.26587
  10.00000   -63.00000    11.65723
  11.00000   -63.00000    11.61328
  12.00000   -63.00000    12.02100
  13.00000   -63.00000    11.49798
  14.00000   -63.00000    11.47907
  15.00000   -63.00000    11.64142
  16.00000   -63.00000    11.75761
  17.00000   -63.00000    11.60441
  18.00000   -63.00000    11.69031
  19.00000   -63.00000    12.30211
  20.00000   -63.00000    11.88484
  21.00000   -63.00000    11.44640
  22.00000   -63.00000    13.74593
  25.00000   -62.00000    11.84683
  24.00000   -62.00000    11.67972
  23.00000   -62.00000    11.45198
  22.00000   -62.00000    11.85687
  21.00000   -62.00000    11.90704
  20.00000   -62.00000    12.10774
  19.00000   -62.00000    12.61690
  18.00000   -62.00000    11.50267
  17.00000   -62.00000    11.20635
  16.00000   -62.00000    11.46644
  15.00000   -62.00000    11.68668
  14.00000   -62.00000    11.38284
  13.00000   -62.00000    11.18338
  12.00000   -62.00000    11.95128
  11.00000   -62.00000    11.50125
  10.00000   -62.00000    12.22227
   9.00000   -62.00000    11.81182
   8.00000   -62.00000    14.49598
   7.00000   -62.00000    11.76088
   6.00000   -62.00000    12.09155
   5.00000   -62.00000    11.93658
   4.00000   -62.00000    12.14365
   3.00000   -62.00000    12.06557
   2.00000   -62.00000    11.76802
   1.00000   -62.00000    11.35310
  -0.00000   -62.00000    11.36313
  -1.00000   -62.00000    11.59001
  -2.00000   -62.00000    13.39911
  -3.00000   -62.00000    11.64225
  -4.00000   -62.00000    11.56276
  -5.00000   -62.00000    11.20343
  -6.00000   -62.00000    11.11231
  -7.00000   -62.00000    11.67069
  -8.00000   -62.00000    11.22348
  -9.00000   -62.00000    11.32985
 -10.00000   -62.00000    11.34070
 -11.00000   -62.00000    11.30441
 -12.00000   -62.00000    11.46941
 -13.00000   -62.00000    11.25277
 -14.00000   -62.00000    12.70400
 -15.00000   -62.00000    11.62351
 -16.00000   -62.00000    11.22106
 -17.00000   -62.00000    11.16824
 -18.00000   -62.00000    11.60718
 -19.00000   -62.00000    11.44196
 -20.00000   -62.00000    11.09424
 -21.00000   -62.00000    11.16651
 -22.00000   -62.00000    11.14813
 -23.00000   -62.00000    11.15100
 -24.00000   -62.00000    10.94006
 -25.00000   -62.00000    10.92428
 -27.00000   -61.00000    10.92323
 -26.00000   -61.00000    11.34236
 -25.00000   -61.00000    11.27762
 -24.00000   -61.00000    11.30497
 -23.00000   -61.00000    10.98282
 -22.00000   -61.00000    11.09470
 -21.00000   -61.00000    11.53025
 -20.00000   -61.00000    12.18202
 -19.00000   -61.00000    11.38008
 -18.00000   -61.00000    11.17368
 -17.00000   -61.00000    10.89994
 -16.00000   -61.00000    11.30165
 -15.00000   -61.00000    11.55761
 -14.00000   -61.00000    11.86452
 -13.00000   -61.00000    12.74659
 -12.00000   -61.00000    28.03046
 -11.00000   -61.00000    11.61735
 -10.00000   -61.00000    12.20181
  -9.00000   -61.00000    11.28490
  -8.00000   -61.00000    11.40004
  -7.00000   -61.00000    11.48882
  -6.00000   -61.00000    11.39005
  -5.00000   -61.00000    11.27360
  -4.00000   -61.00000    11.40187
  -3.00000   -61.00000    11.08405
  -2.00000   -61.00000    11.08406
  -1.00000   -61.00000    11.33057
   0.00000   -61.00000    11.31922
   1.00000   -61.00000    11.18511
   2.00000   -61.00000    13.69655
   3.00000   -61.00000    20.86002
   4.00000   -61.00000    11.50921
   5.00000   -61.00000    11.30486
   6.00000   -61.00000    11.43318
   7.00000   -61.00000    11.49266
   8.00000   -61.00000    11.60620
   9.00000   -61.00000    12.10363
  10.00000   -61.00000    11.52599
  11.00000   -61.00000    14.39647
  12.00000   -61.00000    22.85580
  13.00000   -61.00000    11.63016
  14.00000   -61.00000    11.73254
  15.00000   -61.00000    12.03922
  16.00000   -61.00000    12.34212
  17.00000   -61.00000    11.86533
  18.00000   -61.00000    11.60274
  19.00000   -61.00000    11.88274
  20.00000   -61.00000    11.88881
  21.00000   -61.00000    11.71468
  22.00000   -61.00000    11.75361
  23.00000   -61.00000    12.12948
  24.00000   -61.00000    13.79848
  25.00000   -61.00000    12.17362
  26.00000   -61.00000    12.27385
  27.00000   -61.00000    11.42093
  29.00000   -60.00000    11.40187
  28.00000   -60.00000    11.52573
  27.00000   -60.00000    12.02128
  26.00000   -60.00000    12.76877
  25.00000   -60.00000    11.89815
  24.00000   -60.00000    11.91892
  23.00000   -60.00000    19.90477
  22.00000   -60.00000    12.49661
  21.00000   -60.00000    12.22227
  20.00000   -60.00000    11.84105
  19.00000   -60.00000    11.96733
  18.00000   -60.00000    11.76341
  17.00000   -60.00000    11.81951
  16.00000   -60.00000    22.72815
  15.00000   -60.00000    16.03927
  14.00000   -60.00000    11.45281
  13.00000   -60.00000    11.13895
  12.00000   -60.00000    11.68683
  11.00000   -60.00000    12.05740
  10.00000   -60.00000    11.15244
   9.00000   -60.00000    17.34849
   8.00000   -60.00000    12.28439
   7.00000   -60.00000    11.49826
   6.00000   -60.00000    11.47793
   5.00000   -60.00000    11.69295
   4.00000   -60.00000    11.30294
   3.00000   -60.00000    11.49062
   2.00000   -60.00000    11.23732
   1.00000   -60.00000    11.25982
  -0.00000   -60.00000    11.51596
  -1.00000   -60.00000    11.49208
  -2.00000   -60.00000    11.18137
  -3.00000   -60.00000    11.32300
  -4.00000   -60.00000    11.44402
  -5.00000   -60.00000    11.23098
  -6.00000   -60.00000    12.43645
  -7.00000   -60.00000    11.13042
  -8.00000   -60.00000    11.67415
  -9.00000   -60.00000    12.76898
 -10.00000   -60.00000    11.52944
 -11.00000   -60.00000    11.30790
 -12.00000   -60.00000    13.07673
 -13.00000   -60.00000    12.34801
 -14.00000   -60.00000    11.15445
 -15.00000   -60.00000    11.41494
 -16.00000   -60.00000    11.24239
 -17.00000   -60.00000    11.13438
 -18.00000   -60.00000    11.62786
 -19.00000   -60.00000    11.35615
 -20.00000   -60.00000    13.04360
 -21.00000   -60.00000    12.22968
 -22.00000   -60.00000    11.12324
 -23.00000   -60.00000    11.11753
 -24.00000   -60.00000    11.11231
 -25.00000   -60.00000    11.61279
 -26.00000   -60.00000    11.19174
 -27.00000   -60.00000    11.19478
 -28.00000   -60.00000    10.89453
 -29.00000   -60.00000    10.80491
 -31.00000   -59.00000    10.93016
 -30.00000   -59.00000    10.51987
 -29.00000   -59.00000    11.05939
 -28.00000   -59.00000    10.78046
 -27.00000   -59.00000    10.98825
 -26.00000   -59.00000    10.89412
 -25.00000   -59.00000    11.09487
 -24.00000   -59.00000    10.92182
 -23.00000   -59.00000    10.81380
 -22.00000   -59.00000    11.10689
 -21.00000   -59.00000    11.85944
 -20.00000   -59.00000    12.11552
 -19.00000   -59.00000    14.44879
 -18.00000   -59.00000    11.56045
 -17.00000   -59.00000    11.18422
 -16.00000   -59.00000    10.84089
 -15.00000   -59.00000    10.92898
 -14.00000   -59.00000    11.45117
 -13.00000   -59.00000    11.80886
 -12.00000   -59.00000    13.69779
 -11.00000   -59.00000    19.51031
 -10.00000   -59.00000    11.43957
  -9.00000   -59.00000    11.36936
  -8.00000   -59.00000    27.47512
  -7.00000   -59.00000    14.13909
  -6.00000   -59.00000    11.75361
  -5.00000   -59.00000    11.64522
  -4.00000   -59.00000    11.80132
  -3.00000   -59.00000    11.70297
  -2.00000   -59.00000    11.19222
  -1.00000   -59.00000    11.99322
   0.00000   -59.00000    11.72212
   1.00000   -59.00000    11.52831
   2.00000   -59.00000    11.72519
   3.00000   -59.00000    11.54481
   4.00000   -59.00000    11.24308
   5.00000   -59.00000    11.56921
   6.00000   -59.00000    11.86081
   7.00000   -59.00000    12.98644
   8.00000   -59.00000    11.82708
   9.00000   -59.00000    11.91494
  10.00000   -59.00000    11.38144
  11.00000   -59.00000    11.22187
  12.00000   -59.00000    11.47555
  13.00000   -59.00000    11.70635
  14.00000   -59.00000    11.18137
  15.00000   -59.00000    11.60958
  16.00000   -59.00000    11.25606
  17.00000   -59.00000    11.99154
  18.00000   -59.00000    11.99137
  19.00000   -59.00000    12.08353
  20.00000   -59.00000    12.16792
  21.00000   -59.00000    11.84443
  22.00000   -59.00000    12.08745
  23.00000   -59.00000    11.80276
  24.00000   -59.00000    11.42461
  25.00000   -59.00000    11.29116
  26.00000   -59.00000    12.29974
  27.00000   -59.00000    11.72996
  28.00000   -59.00000    11.67805
  29.00000   -59.00000    11.80820
  30.00000   -59.00000    11.71338
  31.00000   -59.00000    11.88903
  33.00000   -58.00000    11.68170
  32.00000   -58.00000    20.24858
  31.00000   -58.00000    11.56431
  30.00000   -58.00000    12.07340
  29.00000   -58.00000    11.60793
  28.00000   -58.00000    11.72510
  27.00000   -58.00000    11.58951
  26.00000   -58.00000    11.59102
  25.00000   -58.00000    11.96725
  24.00000   -58.00000    11.70203
  23.00000   -58.00000    11.82187
  22.00000   -58.00000    11.98153
  21.00000   -58.00000    11.38320
  20.00000   -58.00000    11.91518
  19.00000   -58.00000    11.68977
  18.00000   -58.00000    11.83892
  17.00000   -58.00000    11.90326
  16.00000   -58.00000    11.54505
  15.00000   -58.00000    11.51325
  14.00000   -58.00000    11.79885
  13.00000   -58.00000    12.20369
  12.00000   -58.00000    11.63992
  11.00000   -58.00000    11.92497
  10.00000   -58.00000    17.13824
   9.00000   -58.00000    15.44400
   8.00000   -58.00000    12.26971
   7.00000   -58.00000    12.30139
   6.00000   -58.00000    12.24972
   5.00000   -58.00000    11.83681
   4.00000   -58.00000    11.62719
   3.00000   -58.00000    11.23942
   2.00000   -58.00000    11.73827
   1.00000   -58.00000    11.82069
  -0.00000   -58.00000    12.55674
  -1.00000   -58.00000    11.44859
  -2.00000   -58.00000    11.31922
  -3.00000   -58.00000    11.50651
  -4.00000   -58.00000    11.52943
  -5.00000   -58.00000    11.59110
  -6.00000   -58.00000    11.72260
  -7.00000   -58.00000    11.23732
  -8.00000   -58.00000    11.71037
  -9.00000   -58.00000    11.35930
 -10.00000   -58.00000   189.30327
 -11.00000   -58.00000    38.94244
 -12.00000   -58.00000    11.63797
 -13.00000   -58.00000    11.46900
 -14.00000   -58.00000    11.10860
 -15.00000   -58.00000    11.25153
 -16.00000   -58.00000    10.95161
 -17.00000   -58.00000    10.96188
 -18.00000   -58.00000    10.88728
 -19.00000   -58.00000    11.14587
 -20.00000   -58.00000    33.62144
 -21.00000   -58.00000    12.69365
 -22.00000   -58.00000    11.15216
 -23.00000   -58.00000    11.71689
 -24.00000   -58.00000    11.11842
 -25.00000   -58.00000    11.12979
 -26.00000   -58.00000    11.11142
 -27.00000   -58.00000    11.05581
 -28.00000   -58.00000    11.73865
 -29.00000   -58.00000    12.91026
 -30.00000   -58.00000    11.81395
 -31.00000   -58.00000    11.08930
 -32.00000   -58.00000    10.92638
 -33.00000   -58.00000    11.12235
 -35.00000   -57.00000    11.19768
 -34.00000   -57.00000    11.47203
 -33.00000   -57.00000    11.00731
 -32.00000   -57.00000    10.98655
 -31.00000   -57.00000    11.15904
 -30.00000   -57.00000    11.09749
 -29.00000   -57.00000    11.53327
 -28.00000   -57.00000    11.27486
 -27.00000   -57.00000    12.13950
 -26.00000   -57.00000    11.82132
 -25.00000   -57.00000    12.02732
 -24.00000   -57.00000    11.46201
 -23.00000   -57.00000    11.01196
 -22.00000   -57.00000    11.33507
 -21.00000   -57.00000    12.06735
 -20.00000   -57.00000    11.40939
 -19.00000   -57.00000    11.13150
 -18.00000   -57.00000    11.17656
 -17.00000   -57.00000    11.09857
 -16.00000   -57.00000    11.34070
 -15.00000   -57.00000    11.98535
 -14.00000   -57.00000    13.79470
 -13.00000   -57.00000    11.11753
 -12.00000   -57.00000    11.45321
 -11.00000   -57.00000    12.36628
 -10.00000   -57.00000    12.60526
  -9.00000   -57.00000    11.04105
  -8.00000   -57.00000    11.48117
  -7.00000   -57.00000    76.56683
  -6.00000   -57.00000    14.93538
  -5.00000   -57.00000    11.41735
  -4.00000   -57.00000    11.58665
  -3.00000   -57.00000    11.93544
  -2.00000   -57.00000    11.92542
  -1.00000   -57.00000    11.86874
   0.00000   -57.00000    12.01927
   1.00000   -57.00000    11.61070
   2.00000   -57.00000    12.09940
   3.00000   -57.00000    12.28375
   4.00000   -57.00000    11.64614
   5.00000   -57.00000    13.89402
   6.00000   -57.00000    11.74265
   7.00000   -57.00000    11.66636
   8.00000   -57.00000    11.73035
   9.00000   -57.00000    11.76766
  10.00000   -57.00000    11.55043
  11.00000   -57.00000    11.93138
  12.00000   -57.00000    11.52214
  13.00000   -57.00000    11.79276
  14.00000   -57.00000    12.31050
  15.00000   -57.00000    12.41362
  16.00000   -57.00000    11.80390
  17.00000   -57.00000    12.15366
  18.00000   -57.00000    50.65030
  19.00000   -57.00000    11.63674
  20.00000   -57.00000    11.52750
  21.00000   -57.00000    12.43319
  22.00000   -57.00000    11.77372
  23.00000   -57.00000    12.21776
  24.00000   -57.00000    11.31486
  25.00000   -57.00000    11.46200
  26.00000   -57.00000    11.42016
  27.00000   -57.00000    11.36138
  28.00000   -57.00000    11.69631
  29.00000   -57.00000    11.47881
  30.00000   -57.00000    11.36069
  31.00000   -57.00000    11.10137
  32.00000   -57.00000    11.28635
  33.00000   -57.00000    11.72642
  34.00000   -57.00000    11.67718
  35.00000   -57.00000    11.70683
  36.00000   -56.00000    11.53576
  35.00000   -56.00000    11.78879
  34.00000   -56.00000    11.77841
  33.00000   -56.00000    11.38183
  32.00000   -56.00000    11.41114
  31.00000   -56.00000    11.28108
  30.00000   -56.00000    11.75441
  29.00000   -56.00000    12.03547
  28.00000   -56.00000    14.82827
  27.00000   -56.00000    11.94331
  26.00000   -56.00000    11.42016
  25.00000   -56.00000    11.69073
  24.00000   -56.00000    11.44734
  23.00000   -56.00000    11.66621
  22.00000   -56.00000    12.00338
  21.00000   -56.00000    11.96529
  20.00000   -56.00000    11.75733
  19.00000   -56.00000    11.65678
  18.00000   -56.00000    11.60509
  17.00000   -56.00000    12.31367
  16.00000   -56.00000    11.61234
  15.00000   -56.00000    11.93138
  14.00000   -56.00000    12.37245
  13.00000   -56.00000    11.84896
  12.00000   -56.00000    12.19395
  11.00000   -56.00000    11.86505
  10.00000   -56.00000    11.42890
   9.00000   -56.00000    11.55708
   8.00000   -56.00000    11.76263
   7.00000   -56.00000    12.58037
   6.00000   -56.00000    13.25255
   5.00000   -56.00000    11.70908
   4.00000   -56.00000    11.93933
   3.00000   -56.00000    11.46170
   2.00000   -56.00000    11.58335
   1.00000   -56.00000    11.37628
  -0.00000   -56.00000    11.89487
  -1.00000   -56.00000    11.62380
  -2.00000   -56.00000    12.07350
  -3.00000   -56.00000    11.65857
  -4.00000   -56.00000    11.52503
  -5.00000   -56.00000    11.37803
  -6.00000   -56.00000    11.34236
  -7.00000   -56.00000    11.96538
  -8.00000   -56.00000    11.62624
  -9.00000   -56.00000    11.73692
 -10.00000   -56.00000    11.78235
 -11.00000   -56.00000    11.78200
 -12.00000   -56.00000    11.97329
 -13.00000   -56.00000    11.93308
 -14.00000   -56.00000    11.55815
 -15.00000   -56.00000    11.55529
 -16.00000   -56.00000    11.66967
 -17.00000   -56.00000    11.59508
 -18.00000   -56.00000    11.48648
 -19.00000   -56.00000    11.38077
 -20.00000   -56.00000    11.22428
 -21.00000   -56.00000    15.20794
 -22.00000   -56.00000    11.73873
 -23.00000   -56.00000    11.49623
 -24.00000   -56.00000    11.34497
 -25.00000   -56.00000    11.99516
 -26.00000   -56.00000    11.44735
 -27.00000   -56.00000    11.71859
 -28.00000   -56.00000    11.53423
 -29.00000   -56.00000    11.55423
 -30.00000   -56.00000    11.30993
 -31.00000   -56.00000    11.56714
 -32.00000   -56.00000    11.47646
 -33.00000   -56.00000    11.42333
 -34.00000   -56.00000    11.31167
 -35.00000   -56.00000    11.35071
 -36.00000   -56.00000    11.51502
 -38.00000   -55.00000    11.43081
 -37.00000   -55.00000    11.38388
 -36.00000   -55.00000    11.23140
 -35.00000   -55.00000    11.22014
 -34.00000   -55.00000    11.35824
 -33.00000   -55.00000    11.49682
 -32.00000   -55.00000    11.66456
 -31.00000   -55.00000    11.50033
 -30.00000   -55.00000    11.71207
 -29.00000   -55.00000    11.57842
 -28.00000   -55.00000    11.57099
 -27.00000   -55.00000    11.26309
 -26.00000   -55.00000    11.18662
 -25.00000   -55.00000    11.04193
 -24.00000   -55.00000    11.44702
 -23.00000   -55.00000    10.96331
 -22.00000   -55.00000    11.43718
 -21.00000   -55.00000    11.65363
 -20.00000   -55.00000    11.10920
 -19.00000   -55.00000    13.48549
 -18.00000   -55.00000    11.44865
 -17.00000   -55.00000    11.24431
 -16.00000   -55.00000    11.77131
 -15.00000   -55.00000    11.75012
 -14.00000   -55.00000    11.79592
 -13.00000   -55.00000    11.69549
 -12.00000   -55.00000    11.29485
 -11.00000   -55.00000    11.51691
 -10.00000   -55.00000    16.00677
  -9.00000   -55.00000    15.70499
  -8.00000   -55.00000    11.94126
  -7.00000   -55.00000    24.47784
  -6.00000   -55.00000    15.38570
  -5.00000   -55.00000    11.50601
  -4.00000   -55.00000    11.99318
  -3.00000   -55.00000    11.47263
  -2.00000   -55.00000    11.22521
  -1.00000   -55.00000    11.37316
   0.00000   -55.00000    11.26386
   1.00000   -55.00000    11.68836
   2.00000   -55.00000    12.14382
   3.00000   -55.00000    11.42397
   4.00000   -55.00000    11.52710
   5.00000   -55.00000    11.64342
   6.00000   -55.00000    11.14442
   7.00000   -55.00000    12.07338
   8.00000   -55.00000    11.15961
   9.00000   -55.00000    11.18953
  10.00000   -55.00000    11.24195
  11.00000   -55.00000    11.51512
  12.00000   -55.00000    12.19993
  13.00000   -55.00000    12.10361
  14.00000   -55.00000    12.41518
  15.00000   -55.00000    12.17392
  16.00000   -55.00000    11.49089
  17.00000   -55.00000    12.15955
  18.00000   -55.00000    11.87243
  19.00000   -55.00000    11.96354
  20.00000   -55.00000    12.37497
  21.00000   -55.00000    12.61395
  22.00000   -55.00000    11.82495
  23.00000   -55.00000    11.92351
  24.00000   -55.00000    15.10056
  25.00000   -55.00000    11.97494
  26.00000   -55.00000    11.59172
  27.00000   -55.00000    11.58050
  28.00000   -55.00000    12.33990
  29.00000   -55.00000    13.93154
  30.00000   -55.00000    11.77876
  31.00000   -55.00000    12.62020
  32.00000   -55.00000    12.00356
  33.00000   -55.00000    11.87139
  34.00000   -55.00000    11.91954
  35.00000   -55.00000    12.03745
  36.00000   -55.00000    11.77418
  37.00000   -55.00000    12.13365
  38.00000   -55.00000    12.65844
  39.00000   -54.00000    12.02358
  38.00000   -54.00000    11.99937
  37.00000   -54.00000    11.95527
  36.00000   -54.00000    11.94718
  35.00000   -54.00000    11.71338
  34.00000   -54.00000    12.44252
  33.00000   -54.00000    28.33880
  32.00000   -54.00000    12.61849
  31.00000   -54.00000    11.73692
  30.00000   -54.00000    11.91724
  29.00000   -54.00000    11.64497
  28.00000   -54.00000    11.41264
  27.00000   -54.00000    11.58508
  26.00000   -54.00000    11.50558
  25.00000   -54.00000    11.69463
  24.00000   -54.00000    11.72120
  23.00000   -54.00000    11.98956
  22.00000   -54.00000    11.99739
  21.00000   -54.00000    12.20181
  20.00000   -54.00000    11.88323
  19.00000   -54.00000    11.74657
  18.00000   -54.00000    11.73597
  17.00000   -54.00000    12.03709
  16.00000   -54.00000    11.71248
  15.00000   -54.00000    12.60560
  14.00000   -54.00000    12.48264
  13.00000   -54.00000    11.46735
  12.00000   -54.00000    12.04552
  11.00000   -54.00000    11.78343
  10.00000   -54.00000    11.55559
   9.00000   -54.00000    11.54889
   8.00000   -54.00000    11.33171
   7.00000   -54.00000    11.11774
   6.00000   -54.00000    11.14096
   5.00000   -54.00000    11.01093
   4.00000   -54.00000    11.05664
   3.00000   -54.00000    11.20972
   2.00000   -54.00000    11.62851
   1.00000   -54.00000    11.96314
  -0.00000   -54.00000    12.25381
  -1.00000   -54.00000    11.46431
  -2.00000   -54.00000    11.57842
  -3.00000   -54.00000    11.73512
  -4.00000   -54.00000    10.92393
  -5.00000   -54.00000    11.15103
  -6.00000   -54.00000    11.80886
  -7.00000   -54.00000    11.08405
  -8.00000   -54.00000    11.57047
  -9.00000   -54.00000    12.74067
 -10.00000   -54.00000    68.72486
 -11.00000   -54.00000    12.08743
 -12.00000   -54.00000    28.05321
 -13.00000   -54.00000    15.07528
 -14.00000   -54.00000    11.71338
 -15.00000   -54.00000    11.84346
 -16.00000   -54.00000    11.74912
 -17.00000   -54.00000    11.35930
 -18.00000   -54.00000    11.54943
 -19.00000   -54.00000    11.10039
 -20.00000   -54.00000    11.36003
 -21.00000   -54.00000    11.04816
 -22.00000   -54.00000    11.51690
 -23.00000   -54.00000    11.80064
 -24.00000   -54.00000    12.92194
 -25.00000   -54.00000    11.32547
 -26.00000   -54.00000    10.87032
 -27.00000   -54.00000    11.37453
 -28.00000   -54.00000    10.99660
 -29.00000   -54.00000    11.10418
 -30.00000   -54.00000    11.50708
 -31.00000   -54.00000    12.10549
 -32.00000   -54.00000    11.34797
 -33.00000   -54.00000    12.95711
 -34.00000   -54.00000    12.43989
 -35.00000   -54.00000    11.54579
 -36.00000   -54.00000    11.70128
 -37.00000   -54.00000    11.44196
 -38.00000   -54.00000    11.83498
 -39.00000   -54.00000    11.18477
 -40.00000   -53.00000    11.34377
 -39.00000   -53.00000    11.40458
 -38.00000   -53.00000    11.47618
 -37.00000   -53.00000    11.52736
 -36.00000   -53.00000    11.31995
 -35.00000   -53.00000    11.43462
 -34.00000   -53.00000    11.50885
 -33.00000   -53.00000    32.21002
 -32.00000   -53.00000    55.18194
 -31.00000   -53.00000    11.64686
 -30.00000   -53.00000    10.96825
 -29.00000   -53.00000    11.26108
 -28.00000   -53.00000    11.45404
 -27.00000   -53.00000    11.05675
 -26.00000   -53.00000    11.20269
 -25.00000   -53.00000    11.37385
 -24.00000   -53.00000    11.29237
 -23.00000   -53.00000    36.55497
 -22.00000   -53.00000    20.51578
 -21.00000   -53.00000    11.72871
 -20.00000   -53.00000    11.28861
 -19.00000   -53.00000    11.73388
 -18.00000   -53.00000    17.16421
 -17.00000   -53.00000    11.38320
 -16.00000   -53.00000    11.19679
 -15.00000   -53.00000    16.54356
 -14.00000   -53.00000    15.11786
 -13.00000   -53.00000    11.37803
 -12.00000   -53.00000    11.41459
 -11.00000   -53.00000    11.57487
 -10.00000   -53.00000    12.22593
  -9.00000   -53.00000    12.08350
  -8.00000   -53.00000    11.93749
  -7.00000   -53.00000    11.37628
  -6.00000   -53.00000    11.29312
  -5.00000   -53.00000    11.59656
  -4.00000   -53.00000    11.24022
  -3.00000   -53.00000    11.22732
  -2.00000   -53.00000    12.32701
  -1.00000   -53.00000    11.61395
   0.00000   -53.00000    11.55429
   1.00000   -53.00000    11.41635
   2.00000   -53.00000    11.57255
   3.00000   -53.00000    11.50324
   4.00000   -53.00000    12.07948
   5.00000   -53.00000    13.52553
   6.00000   -53.00000    11.30109
   7.00000   -53.00000    11.70559
   8.00000   -53.00000    11.89583
   9.00000   -53.00000    11.35559
  10.00000   -53.00000    11.21479
  11.00000   -53.00000    11.42397
  12.00000   -53.00000    12.17175
  13.00000   -53.00000    11.57590
  14.00000   -53.00000    11.50559
  15.00000   -53.00000    11.57330
  16.00000   -53.00000    11.76991
  17.00000   -53.00000    11.50616
  18.00000   -53.00000    11.46261
  19.00000   -53.00000    11.52831
  20.00000   -53.00000    11.91374
  21.00000   -53.00000    12.31607
  22.00000   -53.00000    11.90283
  23.00000   -53.00000    12.24372
  24.00000   -53.00000    11.78058
  25.00000   -53.00000    11.72691
  26.00000   -53.00000    11.76269
  27.00000   -53.00000    11.28612
  28.00000   -53.00000    11.62625
  29.00000   -53.00000    11.49707
  30.00000   -53.00000    11.99154
  31.00000   -53.00000    11.34173
  32.00000   -53.00000    11.72643
  33.00000   -53.00000    11.68071
  34.00000   -53.00000    17.87730
  35.00000   -53.00000    14.57861
  36.00000   -53.00000    11.54328
  37.00000   -53.00000    12.33388
  38.00000   -53.00000    11.65499
  39.00000   -53.00000    11.81133
  40.00000   -53.00000    13.52561
  42.00000   -52.00000    11.88745
  41.00000   -52.00000    11.61625
  40.00000   -52.00000    11.96354
  39.00000   -52.00000    11.82558
  38.00000   -52.00000    11.71729
  37.00000   -52.00000    11.75086
  36.00000   -52.00000    11.75361
  35.00000   -52.00000    12.91717
  34.00000   -52.00000    12.08342
  33.00000   -52.00000    11.51642
  32.00000   -52.00000    11.78524
  31.00000   -52.00000    11.37453
  30.00000   -52.00000    11.79782
  29.00000   -52.00000    11.58228
  28.00000   -52.00000    11.49208
  27.00000   -52.00000    11.89701
  26.00000   -52.00000    11.95751
  25.00000   -52.00000    11.77518
  24.00000   -52.00000    11.75478
  23.00000   -52.00000    12.56258
  22.00000   -52.00000    11.68337
  21.00000   -52.00000    12.21185
  20.00000   -52.00000    12.09156
  19.00000   -52.00000    11.58931
  18.00000   -52.00000    11.84317
  17.00000   -52.00000    11.36424
  16.00000   -52.00000    11.40187
  15.00000   -52.00000    11.72207
  14.00000   -52.00000    11.72823
  13.00000   -52.00000    12.20181
  12.00000   -52.00000    11.76662
  11.00000   -52.00000    11.40318
  10.00000   -52.00000    11.36557
   9.00000   -52.00000    12.45671
   8.00000   -52.00000    11.96714
   7.00000   -52.00000    12.49145
   6.00000   -52.00000    13.27553
   5.00000   -52.00000    11.29163
   4.00000   -52.00000    11.20560
   3.00000   -52.00000    11.34447
   2.00000   -52.00000    11.31486
   1.00000   -52.00000    11.27436
  -0.00000   -52.00000    11.56662
  -1.00000   -52.00000    11.39147
  -2.00000   -52.00000    11.12472
  -3.00000   -52.00000    11.19969
  -4.00000   -52.00000    11.28386
  -5.00000   -52.00000    11.16450
  -6.00000   -52.00000    11.24230
  -7.00000   -52.00000    11.27185
  -8.00000   -52.00000    11.61510
  -9.00000   -52.00000    12.46845
 -10.00000   -52.00000    12.08560
 -11.00000   -52.00000    12.54865
 -12.00000   -52.00000    12.55109
 -13.00000   -52.00000    11.42319
 -14.00000   -52.00000    11.12979
 -15.00000   -52.00000    13.80111
 -16.00000   -52.00000    13.23315
 -17.00000   -52.00000    11.92351
 -18.00000   -52.00000    11.73082
 -19.00000   -52.00000    12.68360
 -20.00000   -52.00000    17.86729
 -21.00000   -52.00000    11.87216
 -22.00000   -52.00000    11.07852
 -23.00000   -52.00000    11.21225
 -24.00000   -52.00000    11.11493
 -25.00000   -52.00000    12.63940
 -26.00000   -52.00000    13.75137
 -27.00000   -52.00000    11.41723
 -28.00000   -52.00000    16.28046
 -29.00000   -52.00000    11.28484
 -30.00000   -52.00000    11.15474
 -31.00000   -52.00000    11.29668
 -32.00000   -52.00000    11.22146
 -33.00000   -52.00000    11.29936
 -34.00000   -52.00000    11.56995
 -35.00000   -52.00000    11.25810
 -36.00000   -52.00000    11.41699
 -37.00000   -52.00000    11.25231
 -38.00000   -52.00000    11.08298
 -39.00000   -52.00000    11.04399
 -40.00000   -52.00000    11.46024
 -41.00000   -52.00000    11.79199
 -42.00000   -52.00000    11.29506
 -43.00000   -51.00000    11.43320
 -42.00000   -51.00000    12.14382
 -41.00000   -51.00000    12.46578
 -40.00000   -51.00000    11.21105
 -39.00000   -51.00000    11.67170
 -38.00000   -51.00000    11.38524
 -37.00000   -51.00000    11.78735
 -36.00000   -51.00000    12.58161
 -35.00000   -51.00000    11.15531
 -34.00000   -51.00000    11.16075
 -33.00000   -51.00000    11.15674
 -32.00000   -51.00000    11.93308
 -31.00000   -51.00000    11.16732
 -30.00000   -51.00000    11.30653
 -29.00000   -51.00000    11.27486
 -28.00000   -51.00000    11.11020
 -27.00000   -51.00000    12.07340
 -26.00000   -51.00000    11.50501
 -25.00000   -51.00000    11.32183
 -24.00000   -51.00000    11.82678
 -23.00000   -51.00000    11.38457
 -22.00000   -51.00000    11.41875
 -21.00000   -51.00000    11.02662
 -20.00000   -51.00000    11.52654
 -19.00000   -51.00000    14.45366
 -18.00000   -51.00000    11.79666
 -17.00000   -51.00000    11.13102
 -16.00000   -51.00000    11.14442
 -15.00000   -51.00000    11.25185
 -14.00000   -51.00000    11.11389
 -13.00000   -51.00000    11.05286
 -12.00000   -51.00000    11.14442
 -11.00000   -51.00000    11.97913
 -10.00000   -51.00000    11.41265
  -9.00000   -51.00000    11.25935
  -8.00000   -51.00000    11.36560
  -7.00000   -51.00000    11.19070
  -6.00000   -51.00000    11.14958
  -5.00000   -51.00000    10.99658
  -4.00000   -51.00000    11.02928
  -3.00000   -51.00000    11.03561
  -2.00000   -51.00000    11.44240
  -1.00000   -51.00000    11.60958
   0.00000   -51.00000    11.50118
   1.00000   -51.00000    11.58156
   2.00000   -51.00000    11.27387
   3.00000   -51.00000    11.29614
   4.00000   -51.00000    11.12755
   5.00000   -51.00000    11.39251
   6.00000   -51.00000    11.66738
   7.00000   -51.00000    11.65857
   8.00000   -51.00000    11.40772
   9.00000   -51.00000    11.22691
  10.00000   -51.00000    11.93955
  11.00000   -51.00000    11.45703
  12.00000   -51.00000    11.51118
  13.00000   -51.00000    11.78127
  14.00000   -51.00000    11.62673
  15.00000   -51.00000    11.68028
  16.00000   -51.00000    11.66006
  17.00000   -51.00000    11.66680
  18.00000   -51.00000    11.42319
  19.00000   -51.00000    12.22745
  20.00000   -51.00000    11.58385
  21.00000   -51.00000    11.93066
  22.00000   -51.00000    12.49996
  23.00000   -51.00000    11.55607
  24.00000   -51.00000    11.54417
  25.00000   -51.00000    11.74340
  26.00000   -51.00000    11.83681
  27.00000   -51.00000    11.69211
  28.00000   -51.00000    11.54120
  29.00000   -51.00000    11.38562
  30.00000   -51.00000    12.01928
  31.00000   -51.00000    11.66232
  32.00000   -51.00000    11.86687
  33.00000   -51.00000    11.79524
  34.00000   -51.00000    11.74912
  35.00000   -51.00000    12.08950
  36.00000   -51.00000    14.76725
  37.00000   -51.00000    11.43017
  38.00000   -51.00000    12.16962
  39.00000   -51.00000    11.82921
  40.00000   -51.00000    11.50216
  41.00000   -51.00000    15.15312
  42.00000   -51.00000    58.36397
  43.00000   -51.00000    11.99554
  44.00000   -50.00000    12.48241
  43.00000   -50.00000    11.75579
  42.00000   -50.00000    12.25785
  41.00000   -50.00000    11.60902
  40.00000   -50.00000    11.71519
  39.00000   -50.00000    11.44119
  38.00000   -50.00000    11.63175
  37.00000   -50.00000    11.76130
  36.00000   -50.00000    11.49831
  35.00000   -50.00000    11.52365
  34.00000   -50.00000    11.74129
  33.00000   -50.00000    11.97132
  32.00000   -50.00000    11.95333
  31.00000   -50.00000    11.84163
  30.00000   -50.00000    11.79670
  29.00000   -50.00000    11.75086
  28.00000   -50.00000    11.81920
  27.00000   -50.00000    11.52175
  26.00000   -50.00000    11.83164
  25.00000   -50.00000    11.87954
  24.00000   -50.00000    11.73121
  23.00000   -50.00000    12.15148
  22.00000   -50.00000    11.70337
  21.00000   -50.00000    11.67458
  20.00000   -50.00000    11.96538
  19.00000   -50.00000    11.98737
  18.00000   -50.00000    11.58781
  17.00000   -50.00000    11.52750
  16.00000   -50.00000    11.72558
  15.00000   -50.00000    11.54604
  14.00000   -50.00000    11.25733
  13.00000   -50.00000    11.47237
  12.00000   -50.00000    11.97494
  11.00000   -50.00000    11.88297
  10.00000   -50.00000    15.77808
   9.00000   -50.00000    11.95322
   8.00000   -50.00000    11.39806
   7.00000   -50.00000    11.71118
   6.00000   -50.00000    11.89721
   5.00000   -50.00000    11.59280
   4.00000   -50.00000    11.61620
   3.00000   -50.00000    11.27560
   2.00000   -50.00000    11.12301
   1.00000   -50.00000    12.00691
  -0.00000   -50.00000    11.34061
  -1.00000   -50.00000    11.13585
  -2.00000   -50.00000    11.26608
  -3.00000   -50.00000    11.07047
  -4.00000   -50.00000    11.09578
  -5.00000   -50.00000    11.12101
  -6.00000   -50.00000    11.50359
  -7.00000   -50.00000    11.46474
  -8.00000   -50.00000    11.22106
  -9.00000   -50.00000    11.03193
 -10.00000   -50.00000    11.32488
 -11.00000   -50.00000    11.69295
 -12.00000   -50.00000    11.23891
 -13.00000   -50.00000    11.45281
 -14.00000   -50.00000    11.05675
 -15.00000   -50.00000    11.94353
 -16.00000   -50.00000    11.36247
 -17.00000   -50.00000    11.17304
 -18.00000   -50.00000    16.10792
 -19.00000   -50.00000    11.63218
 -20.00000   -50.00000    11.38559
 -21.00000   -50.00000    13.19155
 -22.00000   -50.00000    13.94015
 -23.00000   -50.00000    11.09948
 -24.00000   -50.00000    11.22937
 -25.00000   -50.00000    11.61831
 -26.00000   -50.00000    12.05552
 -27.00000   -50.00000    70.09334
 -28.00000   -50.00000    13.47556
 -29.00000   -50.00000    17.97602
 -30.00000   -50.00000    11.55090
 -31.00000   -50.00000    11.34070
 -32.00000   -50.00000    11.39625
 -33.00000   -50.00000    11.25857
 -34.00000   -50.00000    11.13126
 -35.00000   -50.00000    11.09766
 -36.00000   -50.00000    11.70297
 -37.00000   -50.00000    11.20478
 -38.00000   -50.00000    11.74694
 -39.00000   -50.00000    12.17556
 -40.00000   -50.00000    13.45238
 -41.00000   -50.00000    11.52326
 -42.00000   -50.00000    12.16364
 -43.00000   -50.00000    11.52831
 -44.00000   -50.00000    22.84498
 -45.00000   -49.00000    12.13371
 -44.00000   -49.00000    11.60441
 -43.00000   -49.00000    11.00731
 -42.00000   -49.00000    14.29979
 -41.00000   -49.00000    11.44940
 -40.00000   -49.00000    11.34132
 -39.00000   -49.00000    11.30486
 -38.00000   -49.00000    15.54029
 -37.00000   -49.00000    11.85290
 -36.00000   -49.00000    11.50118
 -35.00000   -49.00000    12.24231
 -34.00000   -49.00000    11.22975
 -33.00000   -49.00000    11.50033
 -32.00000   -49.00000    11.51325
 -31.00000   -49.00000    11.34244
 -30.00000   -49.00000    11.21466
 -29.00000   -49.00000    11.32793
 -28.00000   -49.00000    11.42080
 -27.00000   -49.00000    11.80028
 -26.00000   -49.00000    11.72129
 -25.00000   -49.00000    17.78180
 -24.00000   -49.00000    11.14447
 -23.00000   -49.00000    11.54371
 -22.00000   -49.00000    11.07047
 -21.00000   -49.00000    11.50359
 -20.00000   -49.00000    11.25387
 -19.00000   -49.00000    11.13414
 -18.00000   -49.00000    11.05581
 -17.00000   -49.00000    11.84558
 -16.00000   -49.00000    11.13438
 -15.00000   -49.00000    12.22372
 -14.00000   -49.00000    18.05828
 -13.00000   -49.00000    11.05089
 -12.00000   -49.00000    12.00142
 -11.00000   -49.00000    18.54302
 -10.00000   -49.00000    11.36451
  -9.00000   -49.00000    11.25857
  -8.00000   -49.00000    11.95916
  -7.00000   -49.00000    10.83449
  -6.00000   -49.00000    11.50359
  -5.00000   -49.00000    11.27886
  -4.00000   -49.00000    11.06023
  -3.00000   -49.00000    11.26685
  -2.00000   -49.00000    11.38180
  -1.00000   -49.00000    11.05467
   0.00000   -49.00000    14.07515
   1.00000   -49.00000    11.76802
   2.00000   -49.00000    11.27510
   3.00000   -49.00000    11.50066
   4.00000   -49.00000    11.18898
   5.00000   -49.00000    11.44735
   6.00000   -49.00000    11.31733
   7.00000   -49.00000    11.41646
   8.00000   -49.00000    11.69727
   9.00000   -49.00000    11.47323
  10.00000   -49.00000    11.91374
  11.00000   -49.00000    16.16220
  12.00000   -49.00000    11.46024
  13.00000   -49.00000    11.44100
  14.00000   -49.00000    11.76088
  15.00000   -49.00000    11.79343
  16.00000   -49.00000    11.96286
  17.00000   -49.00000    11.73121
  18.00000   -49.00000    11.59210
  19.00000   -49.00000    11.72129
  20.00000   -49.00000    12.03331
  21.00000   -49.00000    11.92482
  22.00000   -49.00000    12.09349
  23.00000   -49.00000    11.63171
  24.00000   -49.00000    11.57559
  25.00000   -49.00000    11.38697
  26.00000   -49.00000    11.74739
  27.00000   -49.00000    11.87457
  28.00000   -49.00000    12.19804
  29.00000   -49.00000    11.71739
  30.00000   -49.00000    11.55842
  31.00000   -49.00000    12.17579
  32.00000   -49.00000    11.95506
  33.00000   -49.00000    11.94083
  34.00000   -49.00000    12.09167
  35.00000   -49.00000    12.05323
  36.00000   -49.00000    12.14766
  37.00000   -49.00000    11.74513
  38.00000   -49.00000    11.50736
  39.00000   -49.00000    11.56223
  40.00000   -49.00000    12.21965
  41.00000   -49.00000    11.70373
  42.00000   -49.00000    12.04161
  43.00000   -49.00000    11.50416
  44.00000   -49.00000    11.97551
  45.00000   -49.00000    12.49387
  46.00000   -48.00000    11.94353
  45.00000   -48.00000    12.01588
  44.00000   -48.00000    11.92535
  43.00000   -48.00000    11.93101
  42.00000   -48.00000    11.71039
  41.00000   -48.00000    13.13963
  40.00000   -48.00000    12.31806
  39.00000   -48.00000    12.13956
  38.00000   -48.00000    11.62623
  37.00000   -48.00000    11.47532
  36.00000   -48.00000    11.71739
  35.00000   -48.00000    11.81196
  34.00000   -48.00000    11.91327
  33.00000   -48.00000    11.89884
  32.00000   -48.00000    12.28746
  31.00000   -48.00000    11.46261
  30.00000   -48.00000    11.61123
  29.00000   -48.00000    11.53271
  28.00000   -48.00000    11.51652
  27.00000   -48.00000    11.54096
  26.00000   -48.00000    11.66680
  25.00000   -48.00000    11.28687
  24.00000   -48.00000    11.75223
  23.00000   -48.00000    11.85107
  22.00000   -48.00000    54.81193
  21.00000   -48.00000    13.17344
  20.00000   -48.00000    11.50085
  19.00000   -48.00000    11.82951
  18.00000   -48.00000    11.77378
  17.00000   -48.00000    12.09158
  16.00000   -48.00000    12.33800
  15.00000   -48.00000    11.39800
  14.00000   -48.00000    41.24731
  13.00000   -48.00000    12.10152
  12.00000   -48.00000    11.40725
  11.00000   -48.00000    12.40638
  10.00000   -48.00000    11.93921
   9.00000   -48.00000    11.25058
   8.00000   -48.00000    11.62010
   7.00000   -48.00000    11.20178
   6.00000   -48.00000    11.86163
   5.00000   -48.00000    11.13389
   4.00000   -48.00000    12.23185
   3.00000   -48.00000    11.52421
   2.00000   -48.00000    11.20807
   1.00000   -48.00000    12.95835
  -0.00000   -48.00000    11.61119
  -1.00000   -48.00000    11.38113
  -2.00000   -48.00000    11.55505
  -3.00000   -48.00000    11.43480
  -4.00000   -48.00000    11.36316
  -5.00000   -48.00000    11.16103
  -6.00000   -48.00000    11.57226
  -7.00000   -48.00000    11.08359
  -8.00000   -48.00000    10.91075
  -9.00000   -48.00000    11.18477
 -10.00000   -48.00000    11.09299
 -11.00000   -48.00000    11.10951
 -12.00000   -48.00000    11.94934
 -13.00000   -48.00000    11.23191
 -14.00000   -48.00000    11.07823
 -15.00000   -48.00000    13.45896
 -16.00000   -48.00000    11.99140
 -17.00000   -48.00000    11.39323
 -18.00000   -48.00000    11.15130
 -19.00000   -48.00000    11.08298
 -20.00000   -48.00000    11.48647
 -21.00000   -48.00000    11.10210
 -22.00000   -48.00000    11.51118
 -23.00000   -48.00000    11.11471
 -24.00000   -48.00000    11.53216
 -25.00000   -48.00000    11.32750
 -26.00000   -48.00000    11.25153
 -27.00000   -48.00000    11.55143
 -28.00000   -48.00000    11.10490
 -29.00000   -48.00000    11.28484
 -30.00000   -48.00000    11.26531
 -31.00000   -48.00000    11.50651
 -32.00000   -48.00000    11.17336
 -33.00000   -48.00000    11.71169
 -34.00000   -48.00000    11.18849
 -35.00000   -48.00000    11.78524
 -36.00000   -48.00000    11.40150
 -37.00000   -48.00000    11.89278
 -38.00000   -48.00000    12.11960
 -39.00000   -48.00000    11.36561
 -40.00000   -48.00000    11.81182
 -41.00000   -48.00000    11.57329
 -42.00000   -48.00000    11.46033
 -43.00000   -48.00000    11.08652
 -44.00000   -48.00000    11.15560
 -45.00000   -48.00000    11.74340
 -46.00000   -48.00000    11.97742
 -47.00000   -47.00000    11.86081
 -46.00000   -47.00000    11.65499
 -45.00000   -47.00000    11.64676
 -44.00000   -47.00000    11.33110
 -43.00000   -47.00000    11.47323
 -42.00000   -47.00000    11.73520
 -41.00000   -47.00000    11.76403
 -40.00000   -47.00000    11.10471
 -39.00000   -47.00000    11.24683
 -38.00000   -47.00000    11.97735
 -37.00000   -47.00000    11.46855
 -36.00000   -47.00000    11.64991
 -35.00000   -47.00000    11.82376
 -34.00000   -47.00000    11.89299
 -33.00000   -47.00000    11.47941
 -32.00000   -47.00000    11.32110
 -31.00000   -47.00000    11.29431
 -30.00000   -47.00000    11.59737
 -29.00000   -47.00000    11.05391
 -28.00000   -47.00000    11.16560
 -27.00000   -47.00000    11.15416
 -26.00000   -47.00000    11.23603
 -25.00000   -47.00000    11.47823
 -24.00000   -47.00000    11.07574
 -23.00000   -47.00000    11.18170
 -22.00000   -47.00000    11.16303
 -21.00000   -47.00000    10.89267
 -20.00000   -47.00000    10.99093
 -19.00000   -47.00000    10.91013
 -18.00000   -47.00000    10.98289
 -17.00000   -47.00000    11.11650
 -16.00000   -47.00000    11.28560
 -15.00000   -47.00000    10.80491
 -14.00000   -47.00000    10.99291
 -13.00000   -47.00000    10.88923
 -12.00000   -47.00000    11.02198
 -11.00000   -47.00000    11.24308
 -10.00000   -47.00000    10.83251
  -9.00000   -47.00000    11.06678
  -8.00000   -47.00000    11.15216
  -7.00000   -47.00000    12.36392
  -6.00000   -47.00000    11.27310
  -5.00000   -47.00000    11.09101
  -4.00000   -47.00000    11.02730
  -3.00000   -47.00000    11.02295
  -2.00000   -47.00000    11.48265
  -1.00000   -47.00000    11.15960
   0.00000   -47.00000    11.08391
   1.00000   -47.00000    10.83697
   2.00000   -47.00000    11.12235
   3.00000   -47.00000    11.10670
   4.00000   -47.00000    11.39251
   5.00000   -47.00000    11.19477
   6.00000   -47.00000    12.33887
   7.00000   -47.00000    11.35624
   8.00000   -47.00000    11.55838
   9.00000   -47.00000    11.14704
  10.00000   -47.00000    11.13301
  11.00000   -47.00000    11.36047
  12.00000   -47.00000    11.43639
  13.00000   -47.00000    11.32504
  14.00000   -47.00000    11.52286
  15.00000   -47.00000    11.20380
  16.00000   -47.00000    11.20732
  17.00000   -47.00000    11.54426
  18.00000   -47.00000    11.52476
  19.00000   -47.00000    12.10346
  20.00000   -47.00000    11.43241
  21.00000   -47.00000    11.54307
  22.00000   -47.00000    11.40493
  23.00000   -47.00000    11.69170
  24.00000   -47.00000    11.70034
  25.00000   -47.00000    11.42105
  26.00000   -47.00000    11.39807
  27.00000   -47.00000    11.46559
  28.00000   -47.00000    11.77342
  29.00000   -47.00000    11.97329
  30.00000   -47.00000    11.54481
  31.00000   -47.00000    11.55174
  32.00000   -47.00000    12.13961
  33.00000   -47.00000    11.97735
  34.00000   -47.00000    12.27618
  35.00000   -47.00000    11.89953
  36.00000   -47.00000    11.78092
  37.00000   -47.00000    11.67393
  38.00000   -47.00000    12.38916
  39.00000   -47.00000    11.57330
  40.00000   -47.00000    11.32631
  41.00000   -47.00000    11.61331
  42.00000   -47.00000    11.91470
  43.00000   -47.00000    12.12568
  44.00000   -47.00000    12.21183
  45.00000   -47.00000    12.14787
  46.00000   -47.00000    11.98755
  47.00000   -47.00000    11.70999
  48.00000   -46.00000    12.33146
  47.00000   -46.00000    12.27374
  46.00000   -46.00000    12.04346
  45.00000   -46.00000    12.07753
  44.00000   -46.00000    12.23964
  43.00000   -46.00000    12.57874
  42.00000   -46.00000    12.47725
  41.00000   -46.00000    11.97336
  40.00000   -46.00000    11.85742
  39.00000   -46.00000    11.92290
  38.00000   -46.00000    11.81525
  37.00000   -46.00000    11.63125
  36.00000   -46.00000    11.80243
  35.00000   -46.00000    11.77518
  34.00000   -46.00000    11.81429
  33.00000   -46.00000    12.01927
  32.00000   -46.00000    11.57380
  31.00000   -46.00000    11.57485
  30.00000   -46.00000    12.69131
  29.00000   -46.00000    14.16712
  28.00000   -46.00000    33.79271
  27.00000   -46.00000    11.87348
  26.00000   -46.00000    12.84754
  25.00000   -46.00000    11.74732
  24.00000   -46.00000    11.66654
  23.00000   -46.00000    11.91787
  22.00000   -46.00000    11.15017
  21.00000   -46.00000    11.41570
  20.00000   -46.00000    11.66870
  19.00000   -46.00000    11.65289
  18.00000   -46.00000    11.67985
  17.00000   -46.00000    11.30368
  16.00000   -46.00000    11.17764
  15.00000   -46.00000    11.22733
  14.00000   -46.00000    11.34622
  13.00000   -46.00000    11.56403
  12.00000   -46.00000    11.28311
  11.00000   -46.00000    11.30936
  10.00000   -46.00000    11.19923
   9.00000   -46.00000    11.09021
   8.00000   -46.00000    11.19560
   7.00000   -46.00000    23.30894
   6.00000   -46.00000    12.30720
   5.00000   -46.00000    11.84500
   4.00000   -46.00000    11.22934
   3.00000   -46.00000    11.30430
   2.00000   -46.00000    11.43097
   1.00000   -46.00000    10.90801
  -0.00000   -46.00000    11.26907
  -1.00000   -46.00000    11.12146
  -2.00000   -46.00000    11.34427
  -3.00000   -46.00000    10.90997
  -4.00000   -46.00000    11.21932
  -5.00000   -46.00000    11.08391
  -6.00000   -46.00000    11.30863
  -7.00000   -46.00000    11.06929
  -8.00000   -46.00000    10.89816
  -9.00000   -46.00000    11.44483
 -10.00000   -46.00000    11.03194
 -11.00000   -46.00000    11.34925
 -12.00000   -46.00000    10.97387
 -13.00000   -46.00000    10.86728
 -14.00000   -46.00000    11.06848
 -15.00000   -46.00000    10.88453
 -16.00000   -46.00000    10.79561
 -17.00000   -46.00000    10.84282
 -18.00000   -46.00000    10.92715
 -19.00000   -46.00000    10.95466
 -20.00000   -46.00000    10.89523
 -21.00000   -46.00000    10.97721
 -22.00000   -46.00000    12.93708
 -23.00000   -46.00000    11.09116
 -24.00000   -46.00000    11.55635
 -25.00000   -46.00000    11.23387
 -26.00000   -46.00000    10.99026
 -27.00000   -46.00000    11.38801
 -28.00000   -46.00000    22.68753
 -29.00000   -46.00000    11.38455
 -30.00000   -46.00000    11.18443
 -31.00000   -46.00000    11.11211
 -32.00000   -46.00000    11.38075
 -33.00000   -46.00000    11.71468
 -34.00000   -46.00000    11.32313
 -35.00000   -46.00000    11.96151
 -36.00000   -46.00000    11.83133
 -37.00000   -46.00000    12.14957
 -38.00000   -46.00000    11.40939
 -39.00000   -46.00000    11.34797
 -40.00000   -46.00000    11.57998
 -41.00000   -46.00000    11.19305
 -42.00000   -46.00000    11.49527
 -43.00000   -46.00000    11.55891
 -44.00000   -46.00000    11.22187
 -45.00000   -46.00000    11.59737
 -46.00000   -46.00000    11.22186
 -47.00000   -46.00000    11.78342
 -48.00000   -46.00000    11.30993
 -49.00000   -45.00000    11.32750
 -48.00000   -45.00000    11.15389
 -47.00000   -45.00000    11.17251
 -46.00000   -45.00000    11.75260
 -45.00000   -45.00000    10.94310
 -44.00000   -45.00000    11.68419
 -43.00000   -45.00000    11.55097
 -42.00000   -45.00000    11.56328
 -41.00000   -45.00000    11.90954
 -40.00000   -45.00000    11.11753
 -39.00000   -45.00000    11.38183
 -38.00000   -45.00000    11.30993
 -37.00000   -45.00000    11.52710
 -36.00000   -45.00000    11.34306
 -35.00000   -45.00000    11.35321
 -34.00000   -45.00000    11.43003
 -33.00000   -45.00000    11.85999
 -32.00000   -45.00000    11.49269
 -31.00000   -45.00000    11.46941
 -30.00000   -45.00000    10.83922
 -29.00000   -45.00000    11.02101
 -28.00000   -45.00000    11.19270
 -27.00000   -45.00000    11.15474
 -26.00000   -45.00000    11.21105
 -25.00000   -45.00000    11.28958
 -24.00000   -45.00000    11.51325
 -23.00000   -45.00000    11.22054
 -22.00000   -45.00000    10.88903
 -21.00000   -45.00000    13.23994
 -20.00000   -45.00000    10.67043
 -19.00000   -45.00000    10.91924
 -18.00000   -45.00000    11.06967
 -17.00000   -45.00000    10.74015
 -16.00000   -45.00000    10.52125
 -15.00000   -45.00000    11.54041
 -14.00000   -45.00000    11.45321
 -13.00000   -45.00000    11.13707
 -12.00000   -45.00000    11.24682
 -11.00000   -45.00000    12.45748
 -10.00000   -45.00000    10.87538
  -9.00000   -45.00000    11.05231
  -8.00000   -45.00000    11.38630
  -7.00000   -45.00000    11.74135
  -6.00000   -45.00000    11.10210
  -5.00000   -45.00000    11.19768
  -4.00000   -45.00000    10.98292
  -3.00000   -45.00000    11.29916
  -2.00000   -45.00000    11.07681
  -1.00000   -45.00000    10.97455
   0.00000   -45.00000    11.17676
   1.00000   -45.00000    10.99392
   2.00000   -45.00000    11.07086
   3.00000   -45.00000    11.09101
   4.00000   -45.00000    11.63222
   5.00000   -45.00000    11.32169
   6.00000   -45.00000    11.81824
   7.00000   -45.00000    11.07547
   8.00000   -45.00000    11.26012
   9.00000   -45.00000    11.35490
  10.00000   -45.00000    11.38872
  11.00000   -45.00000    11.25058
  12.00000   -45.00000    11.37559
  13.00000   -45.00000    11.38805
  14.00000   -45.00000    10.94897
  15.00000   -45.00000    11.29560
  16.00000   -45.00000    13.32758
  17.00000   -45.00000    11.34489
  18.00000   -45.00000    11.20142
  19.00000   -45.00000    11.43115
  20.00000   -45.00000    11.26935
  21.00000   -45.00000    11.39421
  22.00000   -45.00000    12.74403
  23.00000   -45.00000    11.29733
  24.00000   -45.00000    11.38183
  25.00000   -45.00000    11.76341
  26.00000   -45.00000    11.61945
  27.00000   -45.00000    11.66944
  28.00000   -45.00000    11.73692
  29.00000   -45.00000    13.98147
  30.00000   -45.00000    11.59667
  31.00000   -45.00000    11.77483
  32.00000   -45.00000    11.50850
  33.00000   -45.00000    11.67126
  34.00000   -45.00000    11.99283
  35.00000   -45.00000    12.04760
  36.00000   -45.00000    11.71509
  37.00000   -45.00000    11.90656
  38.00000   -45.00000    12.27325
  39.00000   -45.00000    12.18584
  40.00000   -45.00000    11.64817
  41.00000   -45.00000    12.42314
  42.00000   -45.00000    12.49436
  43.00000   -45.00000    11.91557
  44.00000   -45.00000    12.26149
  45.00000   -45.00000    12.14761
  46.00000   -45.00000    12.08371
  47.00000   -45.00000    12.21744
  48.00000   -45.00000    12.56586
  49.00000   -45.00000    12.33135
  50.00000   -44.00000    12.48342
  49.00000   -44.00000    12.52748
  48.00000   -44.00000    11.98553
  47.00000   -44.00000    11.72519
  46.00000   -44.00000    12.27196
  45.00000   -44.00000    12.08743
  44.00000   -44.00000    11.72387
  43.00000   -44.00000    12.22739
  42.00000   -44.00000    11.79951
  41.00000   -44.00000    12.35392
  40.00000   -44.00000    11.88558
  39.00000   -44.00000    12.28388
  38.00000   -44.00000    11.95333
  37.00000   -44.00000    11.78269
  36.00000   -44.00000    11.68419
  35.00000   -44.00000    11.77271
  34.00000   -44.00000    11.59597
  33.00000   -44.00000    11.54558
  32.00000   -44.00000    11.34685
  31.00000   -44.00000    11.83376
  30.00000   -44.00000    11.40809
  29.00000   -44.00000    13.79764
  28.00000   -44.00000    11.72871
  27.00000   -44.00000    11.84163
  26.00000   -44.00000    11.78274
  25.00000   -44.00000    11.53834
  24.00000   -44.00000    11.58228
  23.00000   -44.00000    12.37408
  22.00000   -44.00000    11.44320
  21.00000   -44.00000    11.18221
  20.00000   -44.00000    12.32397
  19.00000   -44.00000    11.31386
  18.00000   -44.00000    11.21641
  17.00000   -44.00000    11.39559
  16.00000   -44.00000    11.13782
  15.00000   -44.00000    10.93105
  14.00000   -44.00000    11.21268
  13.00000   -44.00000    11.51898
  12.00000   -44.00000    11.10300
  11.00000   -44.00000    11.56534
  10.00000   -44.00000    10.94448
   9.00000   -44.00000    11.07035
   8.00000   -44.00000    10.75038
   7.00000   -44.00000    11.03567
   6.00000   -44.00000    11.64396
   5.00000   -44.00000    11.02035
   4.00000   -44.00000    11.23481
   3.00000   -44.00000    11.05645
   2.00000   -44.00000    16.69654
   1.00000   -44.00000    11.38077
  -0.00000   -44.00000    12.87180
  -1.00000   -44.00000    11.03289
  -2.00000   -44.00000    11.23639
  -3.00000   -44.00000    10.75680
  -4.00000   -44.00000    10.79279
  -5.00000   -44.00000    10.69740
  -6.00000   -44.00000    10.92547
  -7.00000   -44.00000    10.93694
  -8.00000   -44.00000    10.89560
  -9.00000   -44.00000    10.51774
 -10.00000   -44.00000    10.38723
 -11.00000   -44.00000    10.77203
 -12.00000   -44.00000    11.11231
 -13.00000   -44.00000    11.20105
 -14.00000   -44.00000    10.50701
 -15.00000   -44.00000    11.32241
 -16.00000   -44.00000    10.82727
 -17.00000   -44.00000    10.89178
 -18.00000   -44.00000    10.85477
 -19.00000   -44.00000    11.09037
 -20.00000   -44.00000    10.88032
 -21.00000   -44.00000    10.86670
 -22.00000   -44.00000    10.90180
 -23.00000   -44.00000    10.90454
 -24.00000   -44.00000    11.04474
 -25.00000   -44.00000    10.81052
 -26.00000   -44.00000    10.81394
 -27.00000   -44.00000    11.23307
 -28.00000   -44.00000    11.00734
 -29.00000   -44.00000    13.80161
 -30.00000   -44.00000    10.99829
 -31.00000   -44.00000    11.56662
 -32.00000   -44.00000    11.28414
 -33.00000   -44.00000    11.74122
 -34.00000   -44.00000    11.72603
 -35.00000   -44.00000    12.21776
 -36.00000   -44.00000    11.85290
 -37.00000   -44.00000    11.30559
 -38.00000   -44.00000    11.65513
 -39.00000   -44.00000    11.56276
 -40.00000   -44.00000    13.17748
 -41.00000   -44.00000    11.32110
 -42.00000   -44.00000    11.48176
 -43.00000   -44.00000    11.19459
 -44.00000   -44.00000    11.36379
 -45.00000   -44.00000    11.72651
 -46.00000   -44.00000    11.25436
 -47.00000   -44.00000    11.20813
 -48.00000   -44.00000    11.27636
 -49.00000   -44.00000    11.73654
 -50.00000   -44.00000    11.21105
 -51.00000   -43.00000    11.23480
 -50.00000   -43.00000    11.46024
 -49.00000   -43.00000    11.13078
 -48.00000   -43.00000    11.26386
 -47.00000   -43.00000    11.30824
 -46.00000   -43.00000    11.11953
 -45.00000   -43.00000    12.69750
 -44.00000   -43.00000    29.74932
 -43.00000   -43.00000    15.35783
 -42.00000   -43.00000    11.53509
 -41.00000   -43.00000    11.28113
 -40.00000   -43.00000    11.94903
 -39.00000   -43.00000    11.39631
 -38.00000   -43.00000    11.56223
 -37.00000   -43.00000    11.29184
 -36.00000   -43.00000    11.59230
 -35.00000   -43.00000    11.68213
 -34.00000   -43.00000    11.53834
 -33.00000   -43.00000    11.17933
 -32.00000   -43.00000    11.61171
 -31.00000   -43.00000    11.51735
 -30.00000   -43.00000    11.09390
 -29.00000   -43.00000    11.22187
 -28.00000   -43.00000    11.19305
 -27.00000   -43.00000    11.21519
 -26.00000   -43.00000    11.03465
 -25.00000   -43.00000    11.11321
 -24.00000   -43.00000    10.76551
 -23.00000   -43.00000    10.95084
 -22.00000   -43.00000    11.24100
 -21.00000   -43.00000    10.96453
 -20.00000   -43.00000    10.71152
 -19.00000   -43.00000    10.69794
 -18.00000   -43.00000    10.79676
 -17.00000   -43.00000    10.67377
 -16.00000   -43.00000    11.10300
 -15.00000   -43.00000    10.89267
 -14.00000   -43.00000    10.58353
 -13.00000   -43.00000    22.30010
 -12.00000   -43.00000    11.01658
 -11.00000   -43.00000    11.78343
 -10.00000   -43.00000    10.70082
  -9.00000   -43.00000    10.73397
  -8.00000   -43.00000    10.65665
  -7.00000   -43.00000    11.30109
  -6.00000   -43.00000    10.71580
  -5.00000   -43.00000    10.75443
  -4.00000   -43.00000    11.48735
  -3.00000   -43.00000    10.91514
  -2.00000   -43.00000    11.65902
  -1.00000   -43.00000    11.40708
   0.00000   -43.00000    11.17476
   1.00000   -43.00000    11.14641
   2.00000   -43.00000    11.30615
   3.00000   -43.00000    13.16239
   4.00000   -43.00000    36.74588
   5.00000   -43.00000    11.18188
   6.00000   -43.00000    11.24811
   7.00000   -43.00000    10.98295
   8.00000   -43.00000    11.40224
   9.00000   -43.00000    11.25748
  10.00000   -43.00000    11.12124
  11.00000   -43.00000    11.26012
  12.00000   -43.00000    11.08192
  13.00000   -43.00000    11.47410
  14.00000   -43.00000    11.26435
  15.00000   -43.00000    11.26809
  16.00000   -43.00000    11.38183
  17.00000   -43.00000    11.50885
  18.00000   -43.00000    11.22560
  19.00000   -43.00000    11.61380
  20.00000   -43.00000    11.11060
  21.00000   -43.00000    10.90834
  22.00000   -43.00000    12.12750
  23.00000   -43.00000    11.24107
  24.00000   -43.00000    11.34236
  25.00000   -43.00000    12.06753
  26.00000   -43.00000    11.24901
  27.00000   -43.00000    11.74739
  28.00000   -43.00000    11.31676
  29.00000   -43.00000    11.71388
  30.00000   -43.00000    11.84163
  31.00000   -43.00000    11.85078
  32.00000   -43.00000    11.69211
  33.00000   -43.00000    11.63125
  34.00000   -43.00000    11.36112
  35.00000   -43.00000    12.54584
  36.00000   -43.00000    34.34478
  37.00000   -43.00000    11.46338
  38.00000   -43.00000    11.92580
  39.00000   -43.00000    12.27978
  40.00000   -43.00000    12.68283
  41.00000   -43.00000    12.40655
  42.00000   -43.00000    11.72824
  43.00000   -43.00000    11.92199
  44.00000   -43.00000    13.83037
  45.00000   -43.00000    12.32246
  46.00000   -43.00000    12.12153
  47.00000   -43.00000    12.54104
  48.00000   -43.00000    12.22556
  49.00000   -43.00000    11.90375
  50.00000   -43.00000    12.34366
  51.00000   -43.00000    12.98910
  52.00000   -42.00000    12.59652
  51.00000   -42.00000    12.88898
  50.00000   -42.00000    12.36215
  49.00000   -42.00000    12.31454
  48.00000   -42.00000    12.21744
  47.00000   -42.00000    15.51187
  46.00000   -42.00000    12.74810
  45.00000   -42.00000    12.07546
  44.00000   -42.00000    11.94182
  43.00000   -42.00000    12.24553
  42.00000   -42.00000    12.24371
  41.00000   -42.00000    11.94126
  40.00000   -42.00000    12.10354
  39.00000   -42.00000    11.94331
  38.00000   -42.00000    12.05372
  37.00000   -42.00000    11.87135
  36.00000   -42.00000    11.76154
  35.00000   -42.00000    13.10885
  34.00000   -42.00000    11.88954
  33.00000   -42.00000    11.13957
  32.00000   -42.00000    11.33242
  31.00000   -42.00000    11.51381
  30.00000   -42.00000    11.66991
  29.00000   -42.00000    12.05360
  28.00000   -42.00000    11.13672
  27.00000   -42.00000    10.91075
  26.00000   -42.00000    11.58737
  25.00000   -42.00000    11.24773
  24.00000   -42.00000    11.59597
  23.00000   -42.00000    11.29560
  22.00000   -42.00000    11.30790
  21.00000   -42.00000    11.25071
  20.00000   -42.00000    11.36626
  19.00000   -42.00000    17.31960
  18.00000   -42.00000    11.51128
  17.00000   -42.00000    11.59159
  16.00000   -42.00000    10.94644
  15.00000   -42.00000    11.12755
  14.00000   -42.00000    10.95290
  13.00000   -42.00000    11.48411
  12.00000   -42.00000    11.53754
  11.00000   -42.00000    11.25309
  10.00000   -42.00000    11.01294
   9.00000   -42.00000    11.08561
   8.00000   -42.00000    11.17420
   7.00000   -42.00000    11.15932
   6.00000   -42.00000    10.99360
   5.00000   -42.00000    11.24773
   4.00000   -42.00000    11.14758
   3.00000   -42.00000    11.00195
   2.00000   -42.00000    10.88264
   1.00000   -42.00000    10.99389
  -0.00000   -42.00000    13.18195
  -1.00000   -42.00000    11.69338
  -2.00000   -42.00000    10.77561
  -3.00000   -42.00000    10.59842
  -4.00000   -42.00000    10.82466
  -5.00000   -42.00000    10.62208
  -6.00000   -42.00000    11.02566
  -7.00000   -42.00000    12.94355
  -8.00000   -42.00000    11.11431
  -9.00000   -42.00000    10.95178
 -10.00000   -42.00000    11.31791
 -11.00000   -42.00000    52.81805
 -12.00000   -42.00000    18.16935
 -13.00000   -42.00000    11.91868
 -14.00000   -42.00000    10.84311
 -15.00000   -42.00000    11.65946
 -16.00000   -42.00000    11.20142
 -17.00000   -42.00000    11.50501
 -18.00000   -42.00000    16.27794
 -19.00000   -42.00000    12.05959
 -20.00000   -42.00000    11.33857
 -21.00000   -42.00000    11.12190
 -22.00000   -42.00000    10.96290
 -23.00000   -42.00000    10.92652
 -24.00000   -42.00000    11.03199
 -25.00000   -42.00000    11.18115
 -26.00000   -42.00000    11.11974
 -27.00000   -42.00000    11.02821
 -28.00000   -42.00000    10.94719
 -29.00000   -42.00000    11.07653
 -30.00000   -42.00000    11.52599
 -31.00000   -42.00000    11.34111
 -32.00000   -42.00000    10.91047
 -33.00000   -42.00000    11.40616
 -34.00000   -42.00000    11.28037
 -35.00000   -42.00000    11.55476
 -36.00000   -42.00000    11.57558
 -37.00000   -42.00000    11.47618
 -38.00000   -42.00000    11.63900
 -39.00000   -42.00000    11.62607
 -40.00000   -42.00000    11.72076
 -41.00000   -42.00000    11.73474
 -42.00000   -42.00000    11.76029
 -43.00000   -42.00000    11.00195
 -44.00000   -42.00000    11.37627
 -45.00000   -42.00000    11.30497
 -46.00000   -42.00000    12.24745
 -47.00000   -42.00000    11.51427
 -48.00000   -42.00000    11.32996
 -49.00000   -42.00000    11.28733
 -50.00000   -42.00000    11.08085
 -51.00000   -42.00000    11.75012
 -52.00000   -42.00000    11.51419
 -52.00000   -41.00000    12.55392
 -51.00000   -41.00000    12.58231
 -50.00000   -41.00000    11.75558
 -49.00000   -41.00000    13.02055
 -48.00000   -41.00000    11.39384
 -47.00000   -41.00000    11.32372
 -46.00000   -41.00000    11.59222
 -45.00000   -41.00000    11.55121
 -44.00000   -41.00000    11.24823
 -43.00000   -41.00000    11.10650
 -42.00000   -41.00000    11.67904
 -41.00000   -41.00000    11.47559
 -40.00000   -41.00000    11.15018
 -39.00000   -41.00000    11.28831
 -38.00000   -41.00000    11.77014
 -37.00000   -41.00000    11.81313
 -36.00000   -41.00000    11.42256
 -35.00000   -41.00000    11.90369
 -34.00000   -41.00000    11.84193
 -33.00000   -41.00000    11.47203
 -32.00000   -41.00000    11.20560
 -31.00000   -41.00000    11.22106
 -30.00000   -41.00000    11.35934
 -29.00000   -41.00000    11.34194
 -28.00000   -41.00000    12.06331
 -27.00000   -41.00000    11.28057
 -26.00000   -41.00000    11.39246
 -25.00000   -41.00000    11.25686
 -24.00000   -41.00000    11.06390
 -23.00000   -41.00000    11.18305
 -22.00000   -41.00000    12.23376
 -21.00000   -41.00000    12.15581
 -20.00000   -41.00000    11.24733
 -19.00000   -41.00000    11.07468
 -18.00000   -41.00000    10.61645
 -17.00000   -41.00000    10.77396
 -16.00000   -41.00000    10.94916
 -15.00000   -41.00000    11.00096
 -14.00000   -41.00000    10.84088
 -13.00000   -41.00000    10.87043
 -12.00000   -41.00000    11.50210
 -11.00000   -41.00000    11.21599
 -10.00000   -41.00000    10.68985
  -9.00000   -41.00000    10.71745
  -8.00000   -41.00000    10.90667
  -7.00000   -41.00000    10.90874
  -6.00000   -41.00000    10.72296
  -5.00000   -41.00000    11.07311
  -4.00000   -41.00000    11.32008
  -3.00000   -41.00000    11.53094
  -2.00000   -41.00000    11.18422
  -1.00000   -41.00000    10.97397
   0.00000   -41.00000    10.82087
   1.00000   -41.00000    10.86033
   2.00000   -41.00000    10.60136
   3.00000   -41.00000    10.88010
   4.00000   -41.00000    10.84644
   5.00000   -41.00000    10.38450
   6.00000   -41.00000    10.52912
   7.00000   -41.00000    10.76637
   8.00000   -41.00000    10.53074
   9.00000   -41.00000    10.70097
  10.00000   -41.00000    10.76041
  11.00000   -41.00000    10.91393
  12.00000   -41.00000    11.02028
  13.00000   -41.00000    11.23055
  14.00000   -41.00000    11.36316
  15.00000   -41.00000    12.05930
  16.00000   -41.00000    11.17656
  17.00000   -41.00000    11.83922
  18.00000   -41.00000    11.87295
  19.00000   -41.00000    11.47001
  20.00000   -41.00000    11.61623
  21.00000   -41.00000    11.28861
  22.00000   -41.00000    11.58951
  23.00000   -41.00000    11.20478
  24.00000   -41.00000    11.72471
  25.00000   -41.00000    11.52750
  26.00000   -41.00000    11.36385
  27.00000   -41.00000    11.49941
  28.00000   -41.00000    11.84896
  29.00000   -41.00000    11.34236
  30.00000   -41.00000    11.43814
  31.00000   -41.00000    11.27860
  32.00000   -41.00000    11.55321
  33.00000   -41.00000    11.81099
  34.00000   -41.00000    11.33795
  35.00000   -41.00000    11.98562
  36.00000   -41.00000    11.78200
  37.00000   -41.00000    12.20181
  38.00000   -41.00000    11.59488
  39.00000   -41.00000    11.69295
  40.00000   -41.00000    12.03746
  41.00000   -41.00000    12.13359
  42.00000   -41.00000    12.33199
  43.00000   -41.00000    49.13725
  44.00000   -41.00000    13.03426
  45.00000   -41.00000    12.57843
  46.00000   -41.00000    11.62332
  47.00000   -41.00000    11.73425
  48.00000   -41.00000    12.00541
  49.00000   -41.00000    12.40480
  50.00000   -41.00000    13.17951
  51.00000   -41.00000    12.25745
  52.00000   -41.00000    12.84179
  53.00000   -40.00000    13.00511
  52.00000   -40.00000    12.83982
  51.00000   -40.00000    13.09425
  50.00000   -40.00000    30.96973
  49.00000   -40.00000    12.90209
  48.00000   -40.00000    12.73663
  47.00000   -40.00000    11.96577
  46.00000   -40.00000    11.77377
  45.00000   -40.00000    12.21744
  44.00000   -40.00000    12.77452
  43.00000   -40.00000    12.19151
  42.00000   -40.00000    12.00741
  41.00000   -40.00000    12.05342
  40.00000   -40.00000    11.93500
  39.00000   -40.00000    13.45445
  38.00000   -40.00000    11.68614
  37.00000   -40.00000    11.63286
  36.00000   -40.00000    11.31922
  35.00000   -40.00000    11.36760
  34.00000   -40.00000    11.70297
  33.00000   -40.00000    11.31329
  32.00000   -40.00000    12.01557
  31.00000   -40.00000    11.73530
  30.00000   -40.00000    11.24604
  29.00000   -40.00000    11.39456
  28.00000   -40.00000    12.17392
  27.00000   -40.00000    11.17303
  26.00000   -40.00000    11.20890
  25.00000   -40.00000    11.11471
  24.00000   -40.00000    11.61492
  23.00000   -40.00000    12.26138
  22.00000   -40.00000    11.54843
  21.00000   -40.00000    13.60235
  20.00000   -40.00000    12.99718
  19.00000   -40.00000    11.32488
  18.00000   -40.00000    22.98351
  17.00000   -40.00000    11.17932
  16.00000   -40.00000    10.88393
  15.00000   -40.00000    11.10841
  14.00000   -40.00000    11.21092
  13.00000   -40.00000    11.06929
  12.00000   -40.00000    10.87032
  11.00000   -40.00000    11.09967
  10.00000   -40.00000    11.20814
   9.00000   -40.00000    11.19459
   8.00000   -40.00000    11.25107
   7.00000   -40.00000    11.69940
   6.00000   -40.00000    11.18372
   5.00000   -40.00000    10.92715
   4.00000   -40.00000    10.78765
   3.00000   -40.00000    10.64079
   2.00000   -40.00000    11.05560
   1.00000   -40.00000    10.95384
  -0.00000   -40.00000    11.17997
  -1.00000   -40.00000    18.01738
  -2.00000   -40.00000    11.41383
  -3.00000   -40.00000    11.31486
  -4.00000   -40.00000    12.34367
  -5.00000   -40.00000    10.48515
  -6.00000   -40.00000    10.65207
  -7.00000   -40.00000    10.75801
  -8.00000   -40.00000    10.83531
  -9.00000   -40.00000    10.76234
 -10.00000   -40.00000    10.62078
 -11.00000   -40.00000    10.64433
 -12.00000   -40.00000    10.68736
 -13.00000   -40.00000    10.63336
 -14.00000   -40.00000    11.09487
 -15.00000   -40.00000    10.86670
 -16.00000   -40.00000    10.60915
 -17.00000   -40.00000    10.88010
 -18.00000   -40.00000    11.20895
 -19.00000   -40.00000    11.28484
 -20.00000   -40.00000    10.98095
 -21.00000   -40.00000    11.22896
 -22.00000   -40.00000    11.11581
 -23.00000   -40.00000    11.20732
 -24.00000   -40.00000    11.14044
 -25.00000   -40.00000    12.62976
 -26.00000   -40.00000    11.66680
 -27.00000   -40.00000    11.10119
 -28.00000   -40.00000    11.54041
 -29.00000   -40.00000    11.22307
 -30.00000   -40.00000    11.22429
 -31.00000   -40.00000    10.85033
 -32.00000   -40.00000    11.21720
 -33.00000   -40.00000    11.89162
 -34.00000   -40.00000    11.97513
 -35.00000   -40.00000    11.73121
 -36.00000   -40.00000    11.85870
 -37.00000   -40.00000    11.51408
 -38.00000   -40.00000    11.58894
 -39.00000   -40.00000    11.59122
 -40.00000   -40.00000    11.71378
 -41.00000   -40.00000    11.63559
 -42.00000   -40.00000    11.73692
 -43.00000   -40.00000    11.42256
 -44.00000   -40.00000    11.34559
 -45.00000   -40.00000    11.01931
 -46.00000   -40.00000    11.08036
 -47.00000   -40.00000    11.50558
 -48.00000   -40.00000    11.11909
 -49.00000   -40.00000    11.69644
 -50.00000   -40.00000    11.96110
 -51.00000   -40.00000    11.28513
 -52.00000   -40.00000    11.56506
 -53.00000   -40.00000    11.90889
 -54.00000   -39.00000    11.16074
 -53.00000   -39.00000    11.27337
 -52.00000   -39.00000    11.13389
 -51.00000   -39.00000    11.39014
 -50.00000   -39.00000    11.64343
 -49.00000   -39.00000    11.48411
 -48.00000   -39.00000    11.32853
 -47.00000   -39.00000    11.26310
 -46.00000   -39.00000    10.92807
 -45.00000   -39.00000    11.12954
 -44.00000   -39.00000    11.41459
 -43.00000   -39.00000    11.92183
 -42.00000   -39.00000    11.65334
 -41.00000   -39.00000    12.11169
 -40.00000   -39.00000    11.61220
 -39.00000   -39.00000    11.91327
 -38.00000   -39.00000    10.96656
 -37.00000   -39.00000    11.47432
 -36.00000   -39.00000    11.46880
 -35.00000   -39.00000    13.64304
 -34.00000   -39.00000    11.97140
 -33.00000   -39.00000    11.02837
 -32.00000   -39.00000    11.23732
 -31.00000   -39.00000    11.46991
 -30.00000   -39.00000    11.15502
 -29.00000   -39.00000    11.44180
 -28.00000   -39.00000    12.54398
 -27.00000   -39.00000    17.71488
 -26.00000   -39.00000    13.59931
 -25.00000   -39.00000    12.02328
 -24.00000   -39.00000    13.66582
 -23.00000   -39.00000    10.92715
 -22.00000   -39.00000    10.90817
 -21.00000   -39.00000    10.89542
 -20.00000   -39.00000    11.12931
 -19.00000   -39.00000    11.60780
 -18.00000   -39.00000    10.68437
 -17.00000   -39.00000    11.36936
 -16.00000   -39.00000    11.19442
 -15.00000   -39.00000    10.69098
 -14.00000   -39.00000    10.67568
 -13.00000   -39.00000    11.42028
 -12.00000   -39.00000    12.20776
 -11.00000   -39.00000    10.57399
 -10.00000   -39.00000    10.57385
  -9.00000   -39.00000    10.64627
  -8.00000   -39.00000    10.87394
  -7.00000   -39.00000    11.08576
  -6.00000   -39.00000    11.00926
  -5.00000   -39.00000    10.64142
  -4.00000   -39.00000    10.90471
  -3.00000   -39.00000    10.90801
  -2.00000   -39.00000    10.86899
  -1.00000   -39.00000    11.14473
   0.00000   -39.00000    13.67345
   1.00000   -39.00000    11.40874
   2.00000   -39.00000    11.67885
   3.00000   -39.00000    11.01394
   4.00000   -39.00000    10.99022
   5.00000   -39.00000    10.83638
   6.00000   -39.00000    12.14957
   7.00000   -39.00000    10.86655
   8.00000   -39.00000    10.69286
   9.00000   -39.00000    10.76877
  10.00000   -39.00000    10.93016
  11.00000   -39.00000    10.71353
  12.00000   -39.00000    10.82553
  13.00000   -39.00000    11.13685
  14.00000   -39.00000    11.25436
  15.00000   -39.00000    10.96291
  16.00000   -39.00000    10.88220
  17.00000   -39.00000    11.09930
  18.00000   -39.00000    11.09316
  19.00000   -39.00000    10.65626
  20.00000   -39.00000    11.24100
  21.00000   -39.00000    16.52653
  22.00000   -39.00000    15.02010
  23.00000   -39.00000    10.91198
  24.00000   -39.00000    10.99728
  25.00000   -39.00000    11.37140
  26.00000   -39.00000    11.27157
  27.00000   -39.00000    11.12041
  28.00000   -39.00000    10.88519
  29.00000   -39.00000    11.41658
  30.00000   -39.00000    12.48017
  31.00000   -39.00000    12.02571
  32.00000   -39.00000    11.52175
  33.00000   -39.00000    11.73738
  34.00000   -39.00000    11.97133
  35.00000   -39.00000    11.76088
  36.00000   -39.00000    11.43877
  37.00000   -39.00000    11.46467
  38.00000   -39.00000    11.68379
  39.00000   -39.00000    12.15561
  40.00000   -39.00000    17.51873
  41.00000   -39.00000    11.88162
  42.00000   -39.00000    12.33324
  43.00000   -39.00000    12.00356
  44.00000   -39.00000    13.00554
  45.00000   -39.00000   173.49890
  46.00000   -39.00000    16.05383
  47.00000   -39.00000    12.49243
  48.00000   -39.00000    11.92207
  49.00000   -39.00000    12.03560
  50.00000   -39.00000    12.36202
  51.00000   -39.00000    12.65640
  52.00000   -39.00000    12.64592
  53.00000   -39.00000    15.37310
  54.00000   -39.00000    16.45291
  55.00000   -38.00000    13.00488
  54.00000   -38.00000    13.10192
  53.00000   -38.00000    22.85792
  52.00000   -38.00000    13.24160
  51.00000   -38.00000    12.80702
  50.00000   -38.00000    13.06190
  49.00000   -38.00000    13.87689
  48.00000   -38.00000    12.12557
  47.00000   -38.00000    12.10951
  46.00000   -38.00000    11.95976
  45.00000   -38.00000    11.93806
  44.00000   -38.00000    26.23145
  43.00000   -38.00000    12.53887
  42.00000   -38.00000    23.80055
  41.00000   -38.00000    12.50937
  40.00000   -38.00000    11.88720
  39.00000   -38.00000    11.70390
  38.00000   -38.00000    11.51924
  37.00000   -38.00000    11.57715
  36.00000   -38.00000    11.59230
  35.00000   -38.00000    12.38541
  34.00000   -38.00000    11.30109
  33.00000   -38.00000    11.72339
  32.00000   -38.00000    11.08284
  31.00000   -38.00000    11.39081
  30.00000   -38.00000    11.72598
  29.00000   -38.00000    11.40018
  28.00000   -38.00000    11.30045
  27.00000   -38.00000    10.91302
  26.00000   -38.00000    11.33171
  25.00000   -38.00000    11.80919
  24.00000   -38.00000    11.41535
  23.00000   -38.00000    10.83531
  22.00000   -38.00000    10.95290
  21.00000   -38.00000    11.10711
  20.00000   -38.00000    11.04569
  19.00000   -38.00000    11.47258
  18.00000   -38.00000    10.89198
  17.00000   -38.00000    11.40085
  16.00000   -38.00000    11.31922
  15.00000   -38.00000    10.76519
  14.00000   -38.00000    11.46200
  13.00000   -38.00000    11.00462
  12.00000   -38.00000    10.75680
  11.00000   -38.00000    10.94437
  10.00000   -38.00000    11.24150
   9.00000   -38.00000    11.00294
   8.00000   -38.00000    11.06215
   7.00000   -38.00000    10.91029
   6.00000   -38.00000    10.67212
   5.00000   -38.00000    11.01463
   4.00000   -38.00000    10.86259
   3.00000   -38.00000    11.06391
   2.00000   -38.00000    10.74845
   1.00000   -38.00000    10.89835
  -0.00000   -38.00000    25.90837
  -1.00000   -38.00000    15.81315
  -2.00000   -38.00000    10.77880
  -3.00000   -38.00000    11.10210
  -4.00000   -38.00000    11.00195
  -5.00000   -38.00000    11.67248
  -6.00000   -38.00000    10.95918
  -7.00000   -38.00000    10.89178
  -8.00000   -38.00000    10.80736
  -9.00000   -38.00000    10.73440
 -10.00000   -38.00000    10.72103
 -11.00000   -38.00000    10.72561
 -12.00000   -38.00000    10.83668
 -13.00000   -38.00000    10.86573
 -14.00000   -38.00000    11.60847
 -15.00000   -38.00000    10.32816
 -16.00000   -38.00000    10.77044
 -17.00000   -38.00000    10.71918
 -18.00000   -38.00000    10.99097
 -19.00000   -38.00000    11.93316
 -20.00000   -38.00000    11.91931
 -21.00000   -38.00000    57.90049
 -22.00000   -38.00000    13.53806
 -23.00000   -38.00000    11.86978
 -24.00000   -38.00000    10.93925
 -25.00000   -38.00000    11.15990
 -26.00000   -38.00000    10.90127
 -27.00000   -38.00000    11.32865
 -28.00000   -38.00000    11.15244
 -29.00000   -38.00000    13.78764
 -30.00000   -38.00000    11.51128
 -31.00000   -38.00000    10.90801
 -32.00000   -38.00000    11.12124
 -33.00000   -38.00000    11.07324
 -34.00000   -38.00000    12.02158
 -35.00000   -38.00000    11.90306
 -36.00000   -38.00000    11.31617
 -37.00000   -38.00000    11.16393
 -38.00000   -38.00000    11.42939
 -39.00000   -38.00000    11.19969
 -40.00000   -38.00000    11.45652
 -41.00000   -38.00000    11.60331
 -42.00000   -38.00000    12.15767
 -43.00000   -38.00000    11.76305
 -44.00000   -38.00000    11.64523
 -45.00000   -38.00000    11.12389
 -46.00000   -38.00000    11.49685
 -47.00000   -38.00000    11.29130
 -48.00000   -38.00000    11.70507
 -49.00000   -38.00000    11.61831
 -50.00000   -38.00000    11.96102
 -51.00000   -38.00000    11.68559
 -52.00000   -38.00000    11.92689
 -53.00000   -38.00000    11.10580
 -54.00000   -38.00000    11.47177
 -55.00000   -38.00000    11.27311
 -55.00000   -37.00000    11.28160
 -54.00000   -37.00000    13.63343
 -53.00000   -37.00000    10.98822
 -52.00000   -37.00000    11.32432
 -51.00000   -37.00000    11.34734
 -50.00000   -37.00000    11.93544
 -49.00000   -37.00000    11.22774
 -48.00000   -37.00000    11.24819
 -47.00000   -37.00000    11.46346
 -46.00000   -37.00000    11.33313
 -45.00000   -37.00000    11.08221
 -44.00000   -37.00000    11.71208
 -43.00000   -37.00000    11.46559
 -42.00000   -37.00000    12.05335
 -41.00000   -37.00000    11.93080
 -40.00000   -37.00000    11.04569
 -39.00000   -37.00000    11.58334
 -38.00000   -37.00000    11.37521
 -37.00000   -37.00000    11.02396
 -36.00000   -37.00000    13.67919
 -35.00000   -37.00000    11.95333
 -34.00000   -37.00000    11.43194
 -33.00000   -37.00000    11.14096
 -32.00000   -37.00000    11.04399
 -31.00000   -37.00000    11.15217
 -30.00000   -37.00000    12.34746
 -29.00000   -37.00000    11.19642
 -28.00000   -37.00000    11.39807
 -27.00000   -37.00000    11.15646
 -26.00000   -37.00000    10.98023
 -25.00000   -37.00000    11.13414
 -24.00000   -37.00000    11.02198
 -23.00000   -37.00000    11.68559
 -22.00000   -37.00000    10.93694
 -21.00000   -37.00000    11.56868
 -20.00000   -37.00000    14.32388
 -19.00000   -37.00000    11.31312
 -18.00000   -37.00000    12.44294
 -17.00000   -37.00000    12.49636
 -16.00000   -37.00000    10.90907
 -15.00000   -37.00000    10.97465
 -14.00000   -37.00000    11.30559
 -13.00000   -37.00000    14.48398
 -12.00000   -37.00000    13.20274
 -11.00000   -37.00000    10.96920
 -10.00000   -37.00000    10.43520
  -9.00000   -37.00000    10.68148
  -8.00000   -37.00000    10.68340
  -7.00000   -37.00000    11.02565
  -6.00000   -37.00000    10.44910
  -5.00000   -37.00000    11.50558
  -4.00000   -37.00000    10.98555
  -3.00000   -37.00000    10.70620
  -2.00000   -37.00000    12.16582
  -1.00000   -37.00000    11.45198
   0.00000   -37.00000    10.96561
   1.00000   -37.00000    10.57847
   2.00000   -37.00000    10.52989
   3.00000   -37.00000    10.44403
   4.00000   -37.00000    10.37562
   5.00000   -37.00000    10.79999
   6.00000   -37.00000    11.10951
   7.00000   -37.00000    10.60398
   8.00000   -37.00000    10.60005
   9.00000   -37.00000    10.92288
  10.00000   -37.00000    12.14579
  11.00000   -37.00000    11.31312
  12.00000   -37.00000    17.39971
  13.00000   -37.00000    11.53736
  14.00000   -37.00000    10.69508
  15.00000   -37.00000    10.70726
  16.00000   -37.00000    11.40734
  17.00000   -37.00000    11.12301
  18.00000   -37.00000    11.17250
  19.00000   -37.00000    10.80675
  20.00000   -37.00000    12.28505
  21.00000   -37.00000    11.65379
  22.00000   -37.00000    10.95178
  23.00000   -37.00000    10.75756
  24.00000   -37.00000    10.84171
  25.00000   -37.00000    11.13126
  26.00000   -37.00000    11.34510
  27.00000   -37.00000    11.10319
  28.00000   -37.00000    11.32385
  29.00000   -37.00000    11.11717
  30.00000   -37.00000    11.07455
  31.00000   -37.00000    11.34377
  32.00000   -37.00000    11.86320
  33.00000   -37.00000    11.33385
  34.00000   -37.00000    11.58487
  35.00000   -37.00000    12.20775
  36.00000   -37.00000    11.54041
  37.00000   -37.00000    11.32501
  38.00000   -37.00000    12.12364
  39.00000   -37.00000    11.75870
  40.00000   -37.00000    11.85136
  41.00000   -37.00000    11.84134
  42.00000   -37.00000    11.76263
  43.00000   -37.00000    11.88974
  44.00000   -37.00000    11.90118
  45.00000   -37.00000    12.39890
  46.00000   -37.00000    13.41098
  47.00000   -37.00000    12.53887
  48.00000   -37.00000    12.16601
  49.00000   -37.00000    12.68667
  50.00000   -37.00000    13.06435
  51.00000   -37.00000    12.55313
  52.00000   -37.00000    12.81642
  53.00000   -37.00000    12.48972
  54.00000   -37.00000    12.76405
  55.00000   -37.00000    13.36634
  56.00000   -36.00000    13.07131
  55.00000   -36.00000    13.39650
  54.00000   -36.00000    12.85357
  53.00000   -36.00000    12.97282
  52.00000   -36.00000    12.90702
  51.00000   -36.00000    12.65292
  50.00000   -36.00000    12.57937
  49.00000   -36.00000    12.56301
  48.00000   -36.00000    12.51524
  47.00000   -36.00000    12.74131
  46.00000   -36.00000    12.68172
  45.00000   -36.00000    12.04332
  44.00000   -36.00000    12.02585
  43.00000   -36.00000    11.66488
  42.00000   -36.00000    11.69464
  41.00000   -36.00000    30.54728
  40.00000   -36.00000    31.13316
  39.00000   -36.00000    11.48706
  38.00000   -36.00000    11.37385
  37.00000   -36.00000    11.56587
  36.00000   -36.00000    11.76517
  35.00000   -36.00000    12.11957
  34.00000   -36.00000    11.52214
  33.00000   -36.00000    11.69644
  32.00000   -36.00000    11.76739
  31.00000   -36.00000    11.51268
  30.00000   -36.00000    11.24308
  29.00000   -36.00000    12.51440
  28.00000   -36.00000    11.03205
  27.00000   -36.00000    11.06379
  26.00000   -36.00000    10.88753
  25.00000   -36.00000    11.73512
  24.00000   -36.00000    12.45276
  23.00000   -36.00000    11.14128
  22.00000   -36.00000    11.69898
  21.00000   -36.00000    11.11864
  20.00000   -36.00000    11.10003
  19.00000   -36.00000    11.14363
  18.00000   -36.00000    11.22439
  17.00000   -36.00000    10.83673
  16.00000   -36.00000    11.37005
  15.00000   -36.00000    11.07192
  14.00000   -36.00000    11.09316
  13.00000   -36.00000    11.88954
  12.00000   -36.00000    11.12190
  11.00000   -36.00000    11.28733
  10.00000   -36.00000    10.68081
   9.00000   -36.00000    11.73082
   8.00000   -36.00000    10.67398
   7.00000   -36.00000    10.75352
   6.00000   -36.00000    11.35449
   5.00000   -36.00000    11.55405
   4.00000   -36.00000    11.13610
   3.00000   -36.00000    10.69973
   2.00000   -36.00000    10.63655
   1.00000   -36.00000    10.83839
  -0.00000   -36.00000    10.50262
  -1.00000   -36.00000    10.69161
  -2.00000   -36.00000    10.24767
  -3.00000   -36.00000    10.67273
  -4.00000   -36.00000    10.59900
  -5.00000   -36.00000    10.67141
  -6.00000   -36.00000    11.40012
  -7.00000   -36.00000    11.12819
  -8.00000   -36.00000    10.84894
  -9.00000   -36.00000    10.64497
 -10.00000   -36.00000    10.29906
 -11.00000   -36.00000    10.70096
 -12.00000   -36.00000    10.59135
 -13.00000   -36.00000    10.60915
 -14.00000   -36.00000    10.59651
 -15.00000   -36.00000    13.37780
 -16.00000   -36.00000    12.03935
 -17.00000   -36.00000    10.95019
 -18.00000   -36.00000    10.98927
 -19.00000   -36.00000    11.35112
 -20.00000   -36.00000    10.89709
 -21.00000   -36.00000    10.45616
 -22.00000   -36.00000    11.24979
 -23.00000   -36.00000    10.84755
 -24.00000   -36.00000    10.74919
 -25.00000   -36.00000    10.94729
 -26.00000   -36.00000    10.98098
 -27.00000   -36.00000    11.76481
 -28.00000   -36.00000    10.70812
 -29.00000   -36.00000    11.46821
 -30.00000   -36.00000    11.19002
 -31.00000   -36.00000    11.11122
 -32.00000   -36.00000    11.23228
 -33.00000   -36.00000    11.83710
 -34.00000   -36.00000    11.37697
 -35.00000   -36.00000    11.07653
 -36.00000   -36.00000    11.36626
 -37.00000   -36.00000    11.19188
 -38.00000   -36.00000    11.14128
 -39.00000   -36.00000    11.08051
 -40.00000   -36.00000    11.26339
 -41.00000   -36.00000    11.45736
 -42.00000   -36.00000    11.78520
 -43.00000   -36.00000    11.05665
 -44.00000   -36.00000    11.95097
 -45.00000   -36.00000    11.19642
 -46.00000   -36.00000    12.19557
 -47.00000   -36.00000    11.82951
 -48.00000   -36.00000    11.23732
 -49.00000   -36.00000    11.56223
 -50.00000   -36.00000    11.56276
 -51.00000   -36.00000    10.99293
 -52.00000   -36.00000    11.28664
 -53.00000   -36.00000    14.77955
 -54.00000   -36.00000    12.50413
 -55.00000   -36.00000    10.76636
 -56.00000   -36.00000    11.03097
 -57.00000   -35.00000    11.50501
 -56.00000   -35.00000    10.93469
 -55.00000   -35.00000    11.53216
 -54.00000   -35.00000    11.32487
 -53.00000   -35.00000    11.30368
 -52.00000   -35.00000    11.51409
 -51.00000   -35.00000    11.46941
 -50.00000   -35.00000    11.11649
 -49.00000   -35.00000    11.03840
 -48.00000   -35.00000    11.84134
 -47.00000   -35.00000    11.44339
 -46.00000   -35.00000    11.17560
 -45.00000   -35.00000    11.08763
 -44.00000   -35.00000    11.77984
 -43.00000   -35.00000    11.54317
 -42.00000   -35.00000    11.67371
 -41.00000   -35.00000    11.19306
 -40.00000   -35.00000    11.33630
 -39.00000   -35.00000    12.63361
 -38.00000   -35.00000    12.13174
 -37.00000   -35.00000    11.44960
 -36.00000   -35.00000    11.34120
 -35.00000   -35.00000    11.18732
 -34.00000   -35.00000    11.53271
 -33.00000   -35.00000    12.17367
 -32.00000   -35.00000    10.91728
 -31.00000   -35.00000    11.04929
 -30.00000   -35.00000    10.91377
 -29.00000   -35.00000    10.89374
 -28.00000   -35.00000    10.93003
 -27.00000   -35.00000    10.80244
 -26.00000   -35.00000    11.36626
 -25.00000   -35.00000    10.95639
 -24.00000   -35.00000    10.91165
 -23.00000   -35.00000    10.99730
 -22.00000   -35.00000    10.91108
 -21.00000   -35.00000    11.10841
 -20.00000   -35.00000    10.72053
 -19.00000   -35.00000    10.92898
 -18.00000   -35.00000    10.82120
 -17.00000   -35.00000    10.84311
 -16.00000   -35.00000    11.12085
 -15.00000   -35.00000    10.62070
 -14.00000   -35.00000    10.57266
 -13.00000   -35.00000    11.09117
 -12.00000   -35.00000    12.28966
 -11.00000   -35.00000    11.57487
 -10.00000   -35.00000    11.18460
  -9.00000   -35.00000    10.19077
  -8.00000   -35.00000    10.93561
  -7.00000   -35.00000    10.57704
  -6.00000   -35.00000    10.66730
  -5.00000   -35.00000    10.47579
  -4.00000   -35.00000    10.43953
  -3.00000   -35.00000    10.41056
  -2.00000   -35.00000    10.57915
  -1.00000   -35.00000    10.30719
   0.00000   -35.00000    10.28194
   1.00000   -35.00000    10.27379
   2.00000   -35.00000    10.67443
   3.00000   -35.00000    10.88453
   4.00000   -35.00000    10.60700
   5.00000   -35.00000    11.18049
   6.00000   -35.00000    38.55363
   7.00000   -35.00000    33.76136
   8.00000   -35.00000    10.75920
   9.00000   -35.00000    10.66627
  10.00000   -35.00000    10.98729
  11.00000   -35.00000    11.41420
  12.00000   -35.00000    10.98027
  13.00000   -35.00000    10.87199
  14.00000   -35.00000    11.70390
  15.00000   -35.00000    11.12301
  16.00000   -35.00000    11.05192
  17.00000   -35.00000    11.29116
  18.00000   -35.00000    10.98282
  19.00000   -35.00000    10.63465
  20.00000   -35.00000    10.83230
  21.00000   -35.00000    11.13756
  22.00000   -35.00000    11.16675
  23.00000   -35.00000    10.93914
  24.00000   -35.00000    11.53504
  25.00000   -35.00000    14.26839
  26.00000   -35.00000    11.04937
  27.00000   -35.00000    11.34120
  28.00000   -35.00000    11.04098
  29.00000   -35.00000    11.16932
  30.00000   -35.00000    11.13957
  31.00000   -35.00000    11.49562
  32.00000   -35.00000    11.30733
  33.00000   -35.00000    11.28612
  34.00000   -35.00000    11.96179
  35.00000   -35.00000    11.69738
  36.00000   -35.00000    12.59137
  37.00000   -35.00000    27.01245
  38.00000   -35.00000    11.56765
  39.00000   -35.00000    11.82345
  40.00000   -35.00000    11.34322
  41.00000   -35.00000    12.05156
  42.00000   -35.00000    11.73254
  43.00000   -35.00000    11.84229
  44.00000   -35.00000    11.59293
  45.00000   -35.00000    12.00372
  46.00000   -35.00000    12.23152
  47.00000   -35.00000    12.33135
  48.00000   -35.00000    12.18581
  49.00000   -35.00000    12.25188
  50.00000   -35.00000    13.10353
  51.00000   -35.00000    13.15992
  52.00000   -35.00000    12.55449
  53.00000   -35.00000    12.77083
  54.00000   -35.00000    12.63873
  55.00000   -35.00000    12.55974
  56.00000   -35.00000    12.64855
  57.00000   -35.00000    13.03856
  57.00000   -34.00000    12.76933
  56.00000   -34.00000    12.68245
  55.00000   -34.00000    12.72249
  54.00000   -34.00000    12.93925
  53.00000   -34.00000    12.68710
  52.00000   -34.00000    12.70596
  51.00000   -34.00000    12.71290
  50.00000   -34.00000    13.06625
  49.00000   -34.00000    12.31445
  48.00000   -34.00000    12.21591
  47.00000   -34.00000    12.50413
  46.00000   -34.00000    12.28615
  45.00000   -34.00000    12.10348
  44.00000   -34.00000    11.84500
  43.00000   -34.00000    12.12756
  42.00000   -34.00000    12.07753
  41.00000   -34.00000    11.76600
  40.00000   -34.00000    11.75739
  39.00000   -34.00000    11.77307
  38.00000   -34.00000    11.72864
  37.00000   -34.00000    11.53381
  36.00000   -34.00000    11.37628
  35.00000   -34.00000    11.48735
  34.00000   -34.00000    11.89910
  33.00000   -34.00000    11.39946
  32.00000   -34.00000    11.54890
  31.00000   -34.00000    11.35374
  30.00000   -34.00000    11.15072
  29.00000   -34.00000    11.10471
  28.00000   -34.00000    12.47261
  27.00000   -34.00000    11.23603
  26.00000   -34.00000    11.15760
  25.00000   -34.00000    12.65939
  24.00000   -34.00000    11.16445
  23.00000   -34.00000    11.69391
  22.00000   -34.00000    10.99927
  21.00000   -34.00000    10.73493
  20.00000   -34.00000    11.23942
  19.00000   -34.00000    11.56892
  18.00000   -34.00000    11.31937
  17.00000   -34.00000    10.97552
  16.00000   -34.00000    11.20598
  15.00000   -34.00000    11.11020
  14.00000   -34.00000    11.01560
  13.00000   -34.00000    11.40180
  12.00000   -34.00000    10.95713
  11.00000   -34.00000    10.63558
  10.00000   -34.00000    10.73034
   9.00000   -34.00000    10.83560
   8.00000   -34.00000    10.76678
   7.00000   -34.00000    10.51987
   6.00000   -34.00000    10.62977
   5.00000   -34.00000    10.94372
   4.00000   -34.00000    11.04399
   3.00000   -34.00000    10.64499
   2.00000   -34.00000    10.86476
   1.00000   -34.00000    10.61984
  -0.00000   -34.00000    10.47977
  -1.00000   -34.00000    10.81807
  -2.00000   -34.00000    10.76396
  -3.00000   -34.00000    10.89374
  -4.00000   -34.00000    10.59504
  -5.00000   -34.00000    10.55454
  -6.00000   -34.00000    11.28513
  -7.00000   -34.00000    10.68340
  -8.00000   -34.00000    10.39365
  -9.00000   -34.00000    10.41109
 -10.00000   -34.00000    11.52309
 -11.00000   -34.00000    11.70256
 -12.00000   -34.00000    10.39541
 -13.00000   -34.00000    10.12071
 -14.00000   -34.00000    11.16962
 -15.00000   -34.00000    11.30559
 -16.00000   -34.00000    10.86292
 -17.00000   -34.00000    10.74965
 -18.00000   -34.00000    10.97729
 -19.00000   -34.00000    11.38247
 -20.00000   -34.00000    11.16017
 -21.00000   -34.00000    10.57971
 -22.00000   -34.00000    10.85006
 -23.00000   -34.00000    10.59135
 -24.00000   -34.00000    10.80657
 -25.00000   -34.00000    10.74726
 -26.00000   -34.00000    15.01509
 -27.00000   -34.00000    10.91255
 -28.00000   -34.00000    11.16932
 -29.00000   -34.00000    11.13869
 -30.00000   -34.00000    11.04929
 -31.00000   -34.00000    10.92470
 -32.00000   -34.00000    11.12435
 -33.00000   -34.00000    12.03742
 -34.00000   -34.00000    11.33692
 -35.00000   -34.00000    12.07145
 -36.00000   -34.00000    11.36491
 -37.00000   -34.00000    11.58715
 -38.00000   -34.00000    12.32377
 -39.00000   -34.00000    15.69546
 -40.00000   -34.00000    23.61243
 -41.00000   -34.00000    11.52710
 -42.00000   -34.00000    11.37248
 -43.00000   -34.00000    12.35707
 -44.00000   -34.00000    11.26309
 -45.00000   -34.00000    11.58156
 -46.00000   -34.00000    11.54360
 -47.00000   -34.00000    11.37628
 -48.00000   -34.00000    11.77624
 -49.00000   -34.00000    11.51118
 -50.00000   -34.00000    12.04958
 -51.00000   -34.00000    11.49501
 -52.00000   -34.00000    11.02097
 -53.00000   -34.00000    10.87452
 -54.00000   -34.00000    11.48323
 -55.00000   -34.00000    11.32679
 -56.00000   -34.00000    11.06308
 -57.00000   -34.00000    10.74681
 -58.00000   -33.00000    11.42651
 -57.00000   -33.00000    11.45963
 -56.00000   -33.00000    10.99390
 -55.00000   -33.00000    11.58823
 -54.00000   -33.00000    11.25185
 -53.00000   -33.00000    11.34797
 -52.00000   -33.00000    12.14988
 -51.00000   -33.00000    12.07340
 -50.00000   -33.00000    11.09651
 -49.00000   -33.00000    11.42495
 -48.00000   -33.00000    12.75389
 -47.00000   -33.00000    11.41004
 -46.00000   -33.00000    11.73121
 -45.00000   -33.00000    12.03560
 -44.00000   -33.00000    11.52887
 -43.00000   -33.00000    11.13473
 -42.00000   -33.00000    13.01488
 -41.00000   -33.00000    11.45415
 -40.00000   -33.00000    10.95393
 -39.00000   -33.00000    11.35176
 -38.00000   -33.00000    11.49648
 -37.00000   -33.00000    11.07285
 -36.00000   -33.00000    11.68418
 -35.00000   -33.00000    11.73396
 -34.00000   -33.00000    12.13760
 -33.00000   -33.00000    12.20776
 -32.00000   -33.00000    11.94545
 -31.00000   -33.00000    10.92470
 -30.00000   -33.00000    10.87032
 -29.00000   -33.00000    10.80244
 -28.00000   -33.00000    11.00195
 -27.00000   -33.00000    10.70136
 -26.00000   -33.00000    10.80431
 -25.00000   -33.00000    11.62398
 -24.00000   -33.00000    10.90251
 -23.00000   -33.00000    11.36871
 -22.00000   -33.00000    10.75472
 -21.00000   -33.00000    10.78484
 -20.00000   -33.00000    10.84450
 -19.00000   -33.00000    11.15446
 -18.00000   -33.00000    11.15789
 -17.00000   -33.00000    10.83501
 -16.00000   -33.00000    11.57277
 -15.00000   -33.00000    10.92393
 -14.00000   -33.00000    11.08822
 -13.00000   -33.00000    10.28618
 -12.00000   -33.00000    10.29091
 -11.00000   -33.00000    12.98781
 -10.00000   -33.00000   118.07314
  -9.00000   -33.00000    11.22266
  -8.00000   -33.00000    12.34568
  -7.00000   -33.00000    11.60331
  -6.00000   -33.00000    10.38712
  -5.00000   -33.00000    10.36757
  -4.00000   -33.00000    10.71406
  -3.00000   -33.00000    10.78036
  -2.00000   -33.00000    10.72990
  -1.00000   -33.00000    21.15050
   0.00000   -33.00000    10.41322
   1.00000   -33.00000    10.55346
   2.00000   -33.00000    10.72583
   3.00000   -33.00000    10.67212
   4.00000   -33.00000    10.52989
   5.00000   -33.00000    10.84477
   6.00000   -33.00000    10.70795
   7.00000   -33.00000    10.50352
   8.00000   -33.00000    10.50912
   9.00000   -33.00000    10.66960
  10.00000   -33.00000    15.49880
  11.00000   -33.00000    10.36607
  12.00000   -33.00000    10.66436
  13.00000   -33.00000    11.83893
  14.00000   -33.00000    10.71848
  15.00000   -33.00000    11.07561
  16.00000   -33.00000    11.62512
  17.00000   -33.00000    11.75341
  18.00000   -33.00000    11.19560
  19.00000   -33.00000    11.23098
  20.00000   -33.00000    11.15388
  21.00000   -33.00000    11.63674
  22.00000   -33.00000    11.60600
  23.00000   -33.00000    11.33313
  24.00000   -33.00000    10.93092
  25.00000   -33.00000    11.64062
  26.00000   -33.00000    11.36201
  27.00000   -33.00000    11.39770
  28.00000   -33.00000    11.30689
  29.00000   -33.00000    11.43081
  30.00000   -33.00000    11.31009
  31.00000   -33.00000    11.61332
  32.00000   -33.00000    11.28484
  33.00000   -33.00000    21.09471
  34.00000   -33.00000    11.27108
  35.00000   -33.00000    11.20933
  36.00000   -33.00000    11.66379
  37.00000   -33.00000    11.76305
  38.00000   -33.00000    11.73301
  39.00000   -33.00000    11.48883
  40.00000   -33.00000    11.32679
  41.00000   -33.00000    11.62831
  42.00000   -33.00000    11.72685
  43.00000   -33.00000    12.17341
  44.00000   -33.00000    11.78917
  45.00000   -33.00000    11.62673
  46.00000   -33.00000    12.32881
  47.00000   -33.00000    12.00505
  48.00000   -33.00000    12.49491
  49.00000   -33.00000    12.39620
  50.00000   -33.00000    13.16149
  51.00000   -33.00000    13.38298
  52.00000   -33.00000    12.87214
  53.00000   -33.00000    13.91759
  54.00000   -33.00000    16.60944
  55.00000   -33.00000    13.08426
  56.00000   -33.00000    13.36941
  57.00000   -33.00000    20.81780
  58.00000   -33.00000    13.18593
  58.00000   -32.00000    12.79832
  57.00000   -32.00000    12.88268
  56.00000   -32.00000    13.60688
  55.00000   -32.00000    12.53470
  54.00000   -32.00000    12.82982
  53.00000   -32.00000    12.80048
  52.00000   -32.00000    12.70863
  51.00000   -32.00000    12.73859
  50.00000   -32.00000    13.05292
  49.00000   -32.00000    12.55585
  48.00000   -32.00000    15.54786
  47.00000   -32.00000    12.35968
  46.00000   -32.00000    12.38381
  45.00000   -32.00000    12.12967
  44.00000   -32.00000    12.07340
  43.00000   -32.00000    11.88221
  42.00000   -32.00000    11.50381
  41.00000   -32.00000    12.03331
  40.00000   -32.00000    11.55429
  39.00000   -32.00000    11.36112
  38.00000   -32.00000    11.43116
  37.00000   -32.00000    11.74986
  36.00000   -32.00000    13.98939
  35.00000   -32.00000    11.16448
  34.00000   -32.00000    11.28363
  33.00000   -32.00000    11.29679
  32.00000   -32.00000    11.64974
  31.00000   -32.00000    11.11753
  30.00000   -32.00000    11.78451
  29.00000   -32.00000    11.30422
  28.00000   -32.00000    11.52614
  27.00000   -32.00000    11.33303
  26.00000   -32.00000    11.15617
  25.00000   -32.00000    11.08576
  24.00000   -32.00000    10.96459
  23.00000   -32.00000    10.92638
  22.00000   -32.00000    12.72174
  21.00000   -32.00000    12.34790
  20.00000   -32.00000    11.14328
  19.00000   -32.00000    11.32254
  18.00000   -32.00000    10.83170
  17.00000   -32.00000    11.29788
  16.00000   -32.00000    11.26685
  15.00000   -32.00000    10.58486
  14.00000   -32.00000    10.78484
  13.00000   -32.00000    10.76160
  12.00000   -32.00000    11.05581
  11.00000   -32.00000    10.64270
  10.00000   -32.00000    10.81447
   9.00000   -32.00000    10.46820
   8.00000   -32.00000    10.55535
   7.00000   -32.00000    10.52810
   6.00000   -32.00000    10.28646
   5.00000   -32.00000    10.25405
   4.00000   -32.00000    10.30150
   3.00000   -32.00000    10.74038
   2.00000   -32.00000    10.22223
   1.00000   -32.00000    10.32943
  -0.00000   -32.00000    10.99291
  -1.00000   -32.00000    11.13697
  -2.00000   -32.00000    10.87624
  -3.00000   -32.00000    14.33505
  -4.00000   -32.00000    11.49208
  -5.00000   -32.00000    10.70620
  -6.00000   -32.00000    11.58609
  -7.00000   -32.00000    12.36202
  -8.00000   -32.00000    10.73348
  -9.00000   -32.00000    10.44070
 -10.00000   -32.00000    10.90907
 -11.00000   -32.00000    10.96909
 -12.00000   -32.00000    10.51350
 -13.00000   -32.00000    10.41563
 -14.00000   -32.00000    11.59945
 -15.00000   -32.00000    10.67620
 -16.00000   -32.00000    12.44313
 -17.00000   -32.00000    10.68611
 -18.00000   -32.00000    11.11101
 -19.00000   -32.00000    11.04090
 -20.00000   -32.00000    10.84004
 -21.00000   -32.00000    10.50003
 -22.00000   -32.00000    10.85701
 -23.00000   -32.00000    10.73919
 -24.00000   -32.00000    10.84478
 -25.00000   -32.00000    10.95093
 -26.00000   -32.00000    10.89139
 -27.00000   -32.00000    10.93457
 -28.00000   -32.00000    10.91075
 -29.00000   -32.00000    11.25390
 -30.00000   -32.00000    11.12778
 -31.00000   -32.00000    10.82705
 -32.00000   -32.00000    11.33620
 -33.00000   -32.00000    10.98927
 -34.00000   -32.00000    11.50941
 -35.00000   -32.00000    11.33857
 -36.00000   -32.00000    11.06560
 -37.00000   -32.00000    10.94550
 -38.00000   -32.00000    11.95139
 -39.00000   -32.00000    39.74549
 -40.00000   -32.00000    11.50998
 -41.00000   -32.00000    11.20142
 -42.00000   -32.00000    11.15189
 -43.00000   -32.00000    11.18594
 -44.00000   -32.00000    11.08469
 -45.00000   -32.00000    11.59667
 -46.00000   -32.00000    11.10210
 -47.00000   -32.00000    11.49118
 -48.00000   -32.00000    11.12324
 -49.00000   -32.00000    10.95290
 -50.00000   -32.00000    11.33734
 -51.00000   -32.00000    11.00731
 -52.00000   -32.00000    11.41179
 -53.00000   -32.00000    11.53191
 -54.00000   -32.00000    11.28433
 -55.00000   -32.00000    11.61833
 -56.00000   -32.00000    12.28732
 -57.00000   -32.00000    11.05202
 -58.00000   -32.00000    11.14440
 -59.00000   -31.00000    10.83946
 -58.00000   -31.00000    11.03295
 -57.00000   -31.00000    10.91895
 -56.00000   -31.00000    11.65857
 -55.00000   -31.00000    11.31922
 -54.00000   -31.00000    11.28612
 -53.00000   -31.00000    16.38726
 -52.00000   -31.00000    15.82951
 -51.00000   -31.00000    10.88177
 -50.00000   -31.00000    11.01730
 -49.00000   -31.00000    10.87285
 -48.00000   -31.00000    11.02556
 -47.00000   -31.00000    11.30486
 -46.00000   -31.00000    10.85200
 -45.00000   -31.00000    11.75384
 -44.00000   -31.00000    11.49382
 -43.00000   -31.00000    11.49118
 -42.00000   -31.00000    11.12731
 -41.00000   -31.00000    11.54997
 -40.00000   -31.00000    11.40458
 -39.00000   -31.00000    11.26059
 -38.00000   -31.00000    11.62058
 -37.00000   -31.00000    11.75130
 -36.00000   -31.00000    10.93665
 -35.00000   -31.00000    10.92393
 -34.00000   -31.00000    10.84922
 -33.00000   -31.00000    11.39946
 -32.00000   -31.00000    10.85477
 -31.00000   -31.00000    20.80916
 -30.00000   -31.00000    10.88198
 -29.00000   -31.00000    11.01197
 -28.00000   -31.00000    10.64270
 -27.00000   -31.00000    10.62521
 -26.00000   -31.00000    10.87429
 -25.00000   -31.00000    10.81807
 -24.00000   -31.00000    11.10580
 -23.00000   -31.00000    10.62432
 -22.00000   -31.00000    11.21772
 -21.00000   -31.00000    10.65499
 -20.00000   -31.00000    11.35000
 -19.00000   -31.00000    10.72411
 -18.00000   -31.00000    11.03567
 -17.00000   -31.00000    10.69794
 -16.00000   -31.00000    10.88285
 -15.00000   -31.00000    10.83149
 -14.00000   -31.00000    10.44011
 -13.00000   -31.00000    11.98516
 -12.00000   -31.00000    10.56998
 -11.00000   -31.00000    10.40949
 -10.00000   -31.00000    10.49562
  -9.00000   -31.00000    10.75679
  -8.00000   -31.00000    10.86536
  -7.00000   -31.00000    11.04919
  -6.00000   -31.00000    11.47203
  -5.00000   -31.00000    11.14439
  -4.00000   -31.00000    13.78978
  -3.00000   -31.00000    11.46085
  -2.00000   -31.00000    11.27558
  -1.00000   -31.00000    10.46956
   0.00000   -31.00000    10.42562
   1.00000   -31.00000    10.46116
   2.00000   -31.00000    10.42361
   3.00000   -31.00000    11.04578
   4.00000   -31.00000    10.61691
   5.00000   -31.00000    10.40403
   6.00000   -31.00000    10.59724
   7.00000   -31.00000    10.37449
   8.00000   -31.00000    12.39541
   9.00000   -31.00000    10.65080
  10.00000   -31.00000    10.46116
  11.00000   -31.00000    10.82695
  12.00000   -31.00000    10.72820
  13.00000   -31.00000    10.65790
  14.00000   -31.00000    11.75522
  15.00000   -31.00000    11.24264
  16.00000   -31.00000    10.76191
  17.00000   -31.00000    11.16560
  18.00000   -31.00000    10.89523
  19.00000   -31.00000    11.00393
  20.00000   -31.00000    11.54604
  21.00000   -31.00000    11.13723
  22.00000   -31.00000    13.37630
  23.00000   -31.00000    13.88289
  24.00000   -31.00000    11.12041
  25.00000   -31.00000    11.16590
  26.00000   -31.00000    10.89924
  27.00000   -31.00000    11.13895
  28.00000   -31.00000    10.70397
  29.00000   -31.00000    11.35112
  30.00000   -31.00000    11.51747
  31.00000   -31.00000    11.43336
  32.00000   -31.00000    11.26155
  33.00000   -31.00000    11.04390
  34.00000   -31.00000    11.30312
  35.00000   -31.00000    11.98535
  36.00000   -31.00000    11.82739
  37.00000   -31.00000    11.30312
  38.00000   -31.00000    11.86053
  39.00000   -31.00000    11.40172
  40.00000   -31.00000    11.81951
  41.00000   -31.00000    11.28133
  42.00000   -31.00000    11.77272
  43.00000   -31.00000    12.05372
  44.00000   -31.00000    11.69600
  45.00000   -31.00000    11.98922
  46.00000   -31.00000    12.10354
  47.00000   -31.00000    11.78879
  48.00000   -31.00000    11.95761
  49.00000   -31.00000    12.09548
  50.00000   -31.00000    12.34801
  51.00000   -31.00000    12.61235
  52.00000   -31.00000    13.03490
  53.00000   -31.00000    13.80602
  54.00000   -31.00000    13.15652
  55.00000   -31.00000    12.77002
  56.00000   -31.00000    12.91763
  57.00000   -31.00000    12.57393
  58.00000   -31.00000    12.69400
  59.00000   -31.00000    13.23536
  59.00000   -30.00000    13.25577
  58.00000   -30.00000    12.92753
  57.00000   -30.00000    12.75085
  56.00000   -30.00000    12.80407
  55.00000   -30.00000    12.57881
  54.00000   -30.00000    12.87896
  53.00000   -30.00000    12.76071
  52.00000   -30.00000    12.97715
  51.00000   -30.00000    13.16475
  50.00000   -30.00000    12.83606
  49.00000   -30.00000    12.53139
  48.00000   -30.00000    12.54946
  47.00000   -30.00000    12.24103
  46.00000   -30.00000    12.75069
  45.00000   -30.00000    11.93580
  44.00000   -30.00000    12.69326
  43.00000   -30.00000    11.90369
  42.00000   -30.00000    12.85555
  41.00000   -30.00000    11.97309
  40.00000   -30.00000    11.40874
  39.00000   -30.00000    11.41775
  38.00000   -30.00000    11.79488
  37.00000   -30.00000    11.47559
  36.00000   -30.00000    11.35380
  35.00000   -30.00000    12.32028
  34.00000   -30.00000    12.73598
  33.00000   -30.00000    11.06549
  32.00000   -30.00000    11.13610
  31.00000   -30.00000    14.77234
  30.00000   -30.00000    12.15787
  29.00000   -30.00000    14.71872
  28.00000   -30.00000    11.09948
  27.00000   -30.00000    10.83057
  26.00000   -30.00000    11.08838
  25.00000   -30.00000    11.15846
  24.00000   -30.00000    11.12954
  23.00000   -30.00000    12.40160
  22.00000   -30.00000    90.99463
  21.00000   -30.00000    11.63239
  20.00000   -30.00000    11.24397
  19.00000   -30.00000    10.90198
  18.00000   -30.00000    10.99096
  17.00000   -30.00000    10.98831
  16.00000   -30.00000    10.87669
  15.00000   -30.00000    10.78765
  14.00000   -30.00000    10.77037
  13.00000   -30.00000    10.37645
  12.00000   -30.00000    11.03295
  11.00000   -30.00000    11.04295
  10.00000   -30.00000    10.56399
   9.00000   -30.00000    10.70565
   8.00000   -30.00000    10.93328
   7.00000   -30.00000    10.30153
   6.00000   -30.00000    10.50352
   5.00000   -30.00000    10.27062
   4.00000   -30.00000    10.40345
   3.00000   -30.00000    10.78610
   2.00000   -30.00000    11.01027
   1.00000   -30.00000    10.63500
  -0.00000   -30.00000    10.58972
  -1.00000   -30.00000    10.95384
  -2.00000   -30.00000    10.86752
  -3.00000   -30.00000    13.83796
  -4.00000   -30.00000    46.81671
  -5.00000   -30.00000    43.81437
  -6.00000   -30.00000    10.38600
  -7.00000   -30.00000    10.63207
  -8.00000   -30.00000    10.37599
  -9.00000   -30.00000    11.03928
 -10.00000   -30.00000    11.34630
 -11.00000   -30.00000    10.47118
 -12.00000   -30.00000    10.96392
 -13.00000   -30.00000    12.85426
 -14.00000   -30.00000    12.38906
 -15.00000   -30.00000    10.89798
 -16.00000   -30.00000    11.01466
 -17.00000   -30.00000    10.85645
 -18.00000   -30.00000    10.80339
 -19.00000   -30.00000    11.21130
 -20.00000   -30.00000    10.57780
 -21.00000   -30.00000    13.89865
 -22.00000   -30.00000    10.86789
 -23.00000   -30.00000    10.62337
 -24.00000   -30.00000    11.53094
 -25.00000   -30.00000    10.88628
 -26.00000   -30.00000    11.08561
 -27.00000   -30.00000    11.07929
 -28.00000   -30.00000    10.76396
 -29.00000   -30.00000    11.55559
 -30.00000   -30.00000    11.50381
 -31.00000   -30.00000    10.68629
 -32.00000   -30.00000    10.88432
 -33.00000   -30.00000    11.21264
 -34.00000   -30.00000    10.97027
 -35.00000   -30.00000    11.33570
 -36.00000   -30.00000    76.36993
 -37.00000   -30.00000    12.47217
 -38.00000   -30.00000    10.91271
 -39.00000   -30.00000    11.22559
 -40.00000   -30.00000    11.72949
 -41.00000   -30.00000    11.34860
 -42.00000   -30.00000    10.94082
 -43.00000   -30.00000    10.91621
 -44.00000   -30.00000    11.72378
 -45.00000   -30.00000    14.78040
 -46.00000   -30.00000    11.22186
 -47.00000   -30.00000    12.18339
 -48.00000   -30.00000    11.08298
 -49.00000   -30.00000    10.99559
 -50.00000   -30.00000    11.43814
 -51.00000   -30.00000    10.91181
 -52.00000   -30.00000    11.03928
 -53.00000   -30.00000    11.05211
 -54.00000   -30.00000    11.20679
 -55.00000   -30.00000    11.26232
 -56.00000   -30.00000    11.48559
 -57.00000   -30.00000    11.08930
 -58.00000   -30.00000    11.06192
 -59.00000   -30.00000    10.92702
 -60.00000   -29.00000    10.95816
 -59.00000   -29.00000    11.25140
 -58.00000   -29.00000    10.73774
 -57.00000   -29.00000    10.73726
 -56.00000   -29.00000    11.94374
 -55.00000   -29.00000    11.18016
 -54.00000   -29.00000    11.07009
 -53.00000   -29.00000    11.07561
 -52.00000   -29.00000    11.24728
 -51.00000   -29.00000    11.35490
 -50.00000   -29.00000    11.34314
 -49.00000   -29.00000    23.03832
 -48.00000   -29.00000    58.09144
 -47.00000   -29.00000    11.47001
 -46.00000   -29.00000    11.13448
 -45.00000   -29.00000    11.42269
 -44.00000   -29.00000    10.93288
 -43.00000   -29.00000    10.68917
 -42.00000   -29.00000    11.11864
 -41.00000   -29.00000    11.23977
 -40.00000   -29.00000    11.59597
 -39.00000   -29.00000    10.98096
 -38.00000   -29.00000    10.97822
 -37.00000   -29.00000    11.41254
 -36.00000   -29.00000    11.30312
 -35.00000   -29.00000    11.54843
 -34.00000   -29.00000    10.95729
 -33.00000   -29.00000    11.45393
 -32.00000   -29.00000    11.15303
 -31.00000   -29.00000    10.71439
 -30.00000   -29.00000    10.91197
 -29.00000   -29.00000    10.64499
 -28.00000   -29.00000    10.58544
 -27.00000   -29.00000    11.04664
 -26.00000   -29.00000    11.16732
 -25.00000   -29.00000    10.88540
 -24.00000   -29.00000    11.08946
 -23.00000   -29.00000    10.83697
 -22.00000   -29.00000    10.71683
 -21.00000   -29.00000    10.76769
 -20.00000   -29.00000    10.81460
 -19.00000   -29.00000    11.08731
 -18.00000   -29.00000    10.77604
 -17.00000   -29.00000    10.68437
 -16.00000   -29.00000    10.70978
 -15.00000   -29.00000    10.41496
 -14.00000   -29.00000    10.51474
 -13.00000   -29.00000    10.61149
 -12.00000   -29.00000    10.72511
 -11.00000   -29.00000    12.58267
 -10.00000   -29.00000    82.42335
  -9.00000   -29.00000    10.70577
  -8.00000   -29.00000    10.94906
  -7.00000   -29.00000    11.19016
  -6.00000   -29.00000    11.22774
  -5.00000   -29.00000    10.91651
  -4.00000   -29.00000    12.94046
  -3.00000   -29.00000    10.87474
  -2.00000   -29.00000    11.67358
  -1.00000   -29.00000    14.35160
   0.00000   -29.00000    11.57382
   1.00000   -29.00000    11.16560
   2.00000   -29.00000    10.90907
   3.00000   -29.00000    10.62200
   4.00000   -29.00000    11.93535
   5.00000   -29.00000    58.31110
   6.00000   -29.00000    12.06557
   7.00000   -29.00000    10.91834
   8.00000   -29.00000    11.42545
   9.00000   -29.00000    20.83412
  10.00000   -29.00000    17.82240
  11.00000   -29.00000    10.79564
  12.00000   -29.00000    11.02028
  13.00000   -29.00000    10.71345
  14.00000   -29.00000    10.93171
  15.00000   -29.00000    11.03397
  16.00000   -29.00000    10.66622
  17.00000   -29.00000    10.46413
  18.00000   -29.00000    10.87923
  19.00000   -29.00000    11.03554
  20.00000   -29.00000    11.86953
  21.00000   -29.00000    10.86960
  22.00000   -29.00000    10.94082
  23.00000   -29.00000    11.45580
  24.00000   -29.00000    11.10770
  25.00000   -29.00000    10.93016
  26.00000   -29.00000    11.03193
  27.00000   -29.00000    10.95019
  28.00000   -29.00000    11.21225
  29.00000   -29.00000    11.11020
  30.00000   -29.00000    11.29733
  31.00000   -29.00000    12.00958
  32.00000   -29.00000    11.10580
  33.00000   -29.00000    11.34797
  34.00000   -29.00000    10.92393
  35.00000   -29.00000    10.99193
  36.00000   -29.00000    11.23732
  37.00000   -29.00000    11.60896
  38.00000   -29.00000    11.53504
  39.00000   -29.00000    11.97551
  40.00000   -29.00000    13.72182
  41.00000   -29.00000    22.43686
  42.00000   -29.00000    12.07360
  43.00000   -29.00000    11.73378
  44.00000   -29.00000    22.76416
  45.00000   -29.00000    16.65015
  46.00000   -29.00000    11.91811
  47.00000   -29.00000    12.34979
  48.00000   -29.00000    11.88558
  49.00000   -29.00000    12.44385
  50.00000   -29.00000    12.50698
  51.00000   -29.00000    12.56556
  52.00000   -29.00000    12.61008
  53.00000   -29.00000    13.23162
  54.00000   -29.00000    12.96418
  55.00000   -29.00000    12.78928
  56.00000   -29.00000    12.98475
  57.00000   -29.00000    13.75137
  58.00000   -29.00000    12.59588
  59.00000   -29.00000    13.16993
  60.00000   -29.00000    13.04188
  60.00000   -28.00000    13.09118
  59.00000   -28.00000    12.91149
  58.00000   -28.00000    13.17036
  57.00000   -28.00000    18.89052
  56.00000   -28.00000    13.19432
  55.00000   -28.00000    13.55004
  54.00000   -28.00000    12.93753
  53.00000   -28.00000    15.37651
  52.00000   -28.00000    13.58702
  51.00000   -28.00000    13.12295
  50.00000   -28.00000    12.62135
  49.00000   -28.00000    12.40911
  48.00000   -28.00000    12.04359
  47.00000   -28.00000    12.23373
  46.00000   -28.00000    11.91741
  45.00000   -28.00000    14.03149
  44.00000   -28.00000    46.27541
  43.00000   -28.00000    22.64238
  42.00000   -28.00000    12.05951
  41.00000   -28.00000    11.41004
  40.00000   -28.00000    11.82708
  39.00000   -28.00000    11.91303
  38.00000   -28.00000    11.30312
  37.00000   -28.00000    11.10172
  36.00000   -28.00000    19.38825
  35.00000   -28.00000    11.54130
  34.00000   -28.00000    11.14785
  33.00000   -28.00000    11.74302
  32.00000   -28.00000    11.48205
  31.00000   -28.00000    11.52132
  30.00000   -28.00000    11.12079
  29.00000   -28.00000    11.17676
  28.00000   -28.00000    11.28236
  27.00000   -28.00000    11.12124
  26.00000   -28.00000    11.03199
  25.00000   -28.00000    10.89178
  24.00000   -28.00000    11.09299
  23.00000   -28.00000    11.13957
  22.00000   -28.00000    10.62045
  21.00000   -28.00000    11.06414
  20.00000   -28.00000    10.48495
  19.00000   -28.00000    11.26339
  18.00000   -28.00000    11.19596
  17.00000   -28.00000    10.38723
  16.00000   -28.00000    10.64788
  15.00000   -28.00000    11.04569
  14.00000   -28.00000    10.87770
  13.00000   -28.00000    10.80692
  12.00000   -28.00000    11.66352
  11.00000   -28.00000    11.11122
  10.00000   -28.00000    11.40633
   9.00000   -28.00000    11.48500
   8.00000   -28.00000    11.79599
   7.00000   -28.00000    10.88069
   6.00000   -28.00000    10.82695
   5.00000   -28.00000    10.76160
   4.00000   -28.00000    16.53745
   3.00000   -28.00000    11.28310
   2.00000   -28.00000    11.76263
   1.00000   -28.00000    11.93124
  -0.00000   -28.00000    13.13603
  -1.00000   -28.00000    12.83556
  -2.00000   -28.00000    11.39076
  -3.00000   -28.00000    11.14154
  -4.00000   -28.00000    10.72511
  -5.00000   -28.00000    10.70220
  -6.00000   -28.00000    11.35799
  -7.00000   -28.00000    11.16019
  -8.00000   -28.00000    10.77555
  -9.00000   -28.00000    10.64726
 -10.00000   -28.00000    10.67568
 -11.00000   -28.00000    10.72919
 -12.00000   -28.00000    10.71030
 -13.00000   -28.00000    11.07987
 -14.00000   -28.00000    10.93264
 -15.00000   -28.00000    10.62269
 -16.00000   -28.00000    10.36491
 -17.00000   -28.00000    10.11558
 -18.00000   -28.00000    10.52000
 -19.00000   -28.00000    11.14958
 -20.00000   -28.00000    10.56756
 -21.00000   -28.00000    10.32219
 -22.00000   -28.00000    10.60502
 -23.00000   -28.00000    10.60713
 -24.00000   -28.00000    10.77485
 -25.00000   -28.00000    10.96723
 -26.00000   -28.00000    10.99094
 -27.00000   -28.00000    10.58429
 -28.00000   -28.00000    11.25140
 -29.00000   -28.00000    11.76305
 -30.00000   -28.00000    10.71274
 -31.00000   -28.00000    10.66922
 -32.00000   -28.00000    10.78279
 -33.00000   -28.00000    10.69150
 -34.00000   -28.00000    10.67273
 -35.00000   -28.00000    10.90677
 -36.00000   -28.00000    10.91214
 -37.00000   -28.00000    11.13756
 -38.00000   -28.00000    12.44162
 -39.00000   -28.00000    11.90442
 -40.00000   -28.00000    11.49740
 -41.00000   -28.00000    11.42587
 -42.00000   -28.00000    11.35490
 -43.00000   -28.00000    11.48648
 -44.00000   -28.00000    10.72632
 -45.00000   -28.00000    11.08469
 -46.00000   -28.00000    11.14613
 -47.00000   -28.00000    10.98661
 -48.00000   -28.00000    11.64016
 -49.00000   -28.00000    14.83345
 -50.00000   -28.00000    12.16795
 -51.00000   -28.00000    11.61007
 -52.00000   -28.00000    10.89994
 -53.00000   -28.00000    11.03097
 -54.00000   -28.00000    11.64108
 -55.00000   -28.00000    11.30312
 -56.00000   -28.00000    11.03560
 -57.00000   -28.00000    11.95762
 -58.00000   -28.00000    10.82941
 -59.00000   -28.00000    10.67081
 -60.00000   -28.00000    10.85394
 -61.00000   -27.00000    11.18104
 -60.00000   -27.00000    11.09407
 -59.00000   -27.00000    10.56645
 -58.00000   -27.00000    10.87647
 -57.00000   -27.00000    10.82281
 -56.00000   -27.00000    11.84529
 -55.00000   -27.00000    11.13126
 -54.00000   -27.00000    11.04937
 -53.00000   -27.00000    11.12324
 -52.00000   -27.00000    11.10409
 -51.00000   -27.00000    11.72432
 -50.00000   -27.00000    11.08391
 -49.00000   -27.00000    11.11389
 -48.00000   -27.00000    10.92651
 -47.00000   -27.00000    12.40257
 -46.00000   -27.00000    11.28612
 -45.00000   -27.00000    10.86960
 -44.00000   -27.00000    10.97725
 -43.00000   -27.00000    10.98828
 -42.00000   -27.00000    11.45415
 -41.00000   -27.00000    11.40939
 -40.00000   -27.00000    10.95281
 -39.00000   -27.00000    10.88815
 -38.00000   -27.00000    11.10075
 -37.00000   -27.00000    11.13723
 -36.00000   -27.00000    11.09930
 -35.00000   -27.00000    10.79769
 -34.00000   -27.00000    11.02469
 -33.00000   -27.00000    10.98023
 -32.00000   -27.00000    11.02938
 -31.00000   -27.00000    10.77403
 -30.00000   -27.00000    10.54912
 -29.00000   -27.00000    11.01097
 -28.00000   -27.00000    10.74561
 -27.00000   -27.00000    10.83643
 -26.00000   -27.00000    11.01831
 -25.00000   -27.00000    11.15388
 -24.00000   -27.00000    10.73344
 -23.00000   -27.00000    10.39415
 -22.00000   -27.00000    10.46975
 -21.00000   -27.00000    10.85033
 -20.00000   -27.00000    10.65271
 -19.00000   -27.00000    10.32373
 -18.00000   -27.00000    10.51686
 -17.00000   -27.00000    10.36136
 -16.00000   -27.00000    10.22920
 -15.00000   -27.00000    10.60855
 -14.00000   -27.00000    10.38723
 -13.00000   -27.00000    11.03295
 -12.00000   -27.00000    10.74156
 -11.00000   -27.00000    11.02735
 -10.00000   -27.00000    10.60975
  -9.00000   -27.00000    10.75351
  -8.00000   -27.00000    11.06215
  -7.00000   -27.00000    10.90162
  -6.00000   -27.00000    13.24844
  -5.00000   -27.00000    12.86608
  -4.00000   -27.00000    12.45427
  -3.00000   -27.00000    12.60427
  -2.00000   -27.00000    11.88301
  -1.00000   -27.00000    11.88536
   0.00000   -27.00000    11.54031
   1.00000   -27.00000    12.44608
   2.00000   -27.00000    14.75004
   3.00000   -27.00000    11.56121
   4.00000   -27.00000    11.82345
   5.00000   -27.00000    11.53834
   6.00000   -27.00000    12.14957
   7.00000   -27.00000    12.21405
   8.00000   -27.00000    12.04289
   9.00000   -27.00000    12.44324
  10.00000   -27.00000    21.07516
  11.00000   -27.00000    13.42434
  12.00000   -27.00000    11.33507
  13.00000   -27.00000    11.52020
  14.00000   -27.00000    10.79445
  15.00000   -27.00000    10.52527
  16.00000   -27.00000    10.69506
  17.00000   -27.00000    10.73204
  18.00000   -27.00000    10.80605
  19.00000   -27.00000    15.97044
  20.00000   -27.00000    11.86109
  21.00000   -27.00000    11.29560
  22.00000   -27.00000    10.85592
  23.00000   -27.00000    10.67273
  24.00000   -27.00000    10.86923
  25.00000   -27.00000    11.55530
  26.00000   -27.00000    11.26358
  27.00000   -27.00000    10.83057
  28.00000   -27.00000    10.90012
  29.00000   -27.00000    11.49062
  30.00000   -27.00000    11.04200
  31.00000   -27.00000    11.12101
  32.00000   -27.00000    11.29163
  33.00000   -27.00000    11.68376
  34.00000   -27.00000    12.13961
  35.00000   -27.00000    15.62990
  36.00000   -27.00000    11.45498
  37.00000   -27.00000    11.10228
  38.00000   -27.00000    11.37629
  39.00000   -27.00000    11.34552
  40.00000   -27.00000    11.83981
  41.00000   -27.00000    12.42470
  42.00000   -27.00000    11.42255
  43.00000   -27.00000    11.40151
  44.00000   -27.00000    11.74868
  45.00000   -27.00000    11.86294
  46.00000   -27.00000    12.47902
  47.00000   -27.00000    12.12351
  48.00000   -27.00000    11.90704
  49.00000   -27.00000    12.37718
  50.00000   -27.00000    14.46401
  51.00000   -27.00000    12.76751
  52.00000   -27.00000    12.82409
  53.00000   -27.00000    12.90311
  54.00000   -27.00000    22.20782
  55.00000   -27.00000    13.73141
  56.00000   -27.00000    14.38920
  57.00000   -27.00000    13.25608
  58.00000   -27.00000    13.83709
  59.00000   -27.00000    12.82510
  60.00000   -27.00000    12.74810
  61.00000   -27.00000    12.97715
  61.00000   -26.00000    13.00786
  60.00000   -26.00000    12.68479
  59.00000   -26.00000    12.79603
  58.00000   -26.00000    12.70019
  57.00000   -26.00000    13.37540
  56.00000   -26.00000    12.83084
  55.00000   -26.00000    13.15430
  54.00000   -26.00000    14.88954
  53.00000   -26.00000    13.23927
  52.00000   -26.00000    12.82594
  51.00000   -26.00000    12.93554
  50.00000   -26.00000    14.27985
  49.00000   -26.00000   191.69226
  48.00000   -26.00000    12.94339
  47.00000   -26.00000    12.93907
  46.00000   -26.00000    11.84895
  45.00000   -26.00000    11.83285
  44.00000   -26.00000    11.72129
  43.00000   -26.00000    11.51363
  42.00000   -26.00000    11.67972
  41.00000   -26.00000    11.59776
  40.00000   -26.00000    12.08364
  39.00000   -26.00000    11.54041
  38.00000   -26.00000    11.54790
  37.00000   -26.00000    11.14102
  36.00000   -26.00000    11.14844
  35.00000   -26.00000    11.27311
  34.00000   -26.00000    11.47349
  33.00000   -26.00000    13.96090
  32.00000   -26.00000    11.27234
  31.00000   -26.00000    11.14328
  30.00000   -26.00000    11.76698
  29.00000   -26.00000    11.02194
  28.00000   -26.00000    11.76203
  27.00000   -26.00000    11.16675
  26.00000   -26.00000    11.07035
  25.00000   -26.00000    11.53094
  24.00000   -26.00000    10.94333
  23.00000   -26.00000    10.96542
  22.00000   -26.00000    11.02101
  21.00000   -26.00000    10.52638
  20.00000   -26.00000    10.70988
  19.00000   -26.00000    11.04209
  18.00000   -26.00000    10.88285
  17.00000   -26.00000    11.52943
  16.00000   -26.00000    10.47213
  15.00000   -26.00000    10.82233
  14.00000   -26.00000    11.09858
  13.00000   -26.00000    11.38317
  12.00000   -26.00000    10.70918
  11.00000   -26.00000    11.37074
  10.00000   -26.00000    12.57556
   9.00000   -26.00000    13.14117
   8.00000   -26.00000    13.75509
   7.00000   -26.00000    11.82859
   6.00000   -26.00000    11.97895
   5.00000   -26.00000    11.87060
   4.00000   -26.00000    11.32300
   3.00000   -26.00000    11.05686
   2.00000   -26.00000    13.85168
   1.00000   -26.00000    10.93197
  -0.00000   -26.00000    11.20052
  -1.00000   -26.00000    10.76802
  -2.00000   -26.00000    10.86899
  -3.00000   -26.00000    11.59280
  -4.00000   -26.00000    12.68167
  -5.00000   -26.00000    11.82797
  -6.00000   -26.00000    12.29840
  -7.00000   -26.00000    10.99659
  -8.00000   -26.00000    12.17964
  -9.00000   -26.00000    11.15875
 -10.00000   -26.00000    12.42834
 -11.00000   -26.00000    11.39565
 -12.00000   -26.00000    10.57210
 -13.00000   -26.00000    10.20563
 -14.00000   -26.00000    10.61915
 -15.00000   -26.00000    10.41603
 -16.00000   -26.00000    11.33682
 -17.00000   -26.00000    11.15646
 -18.00000   -26.00000    15.09044
 -19.00000   -26.00000    10.72440
 -20.00000   -26.00000    10.22159
 -21.00000   -26.00000    10.80691
 -22.00000   -26.00000    10.39503
 -23.00000   -26.00000    10.97460
 -24.00000   -26.00000    11.04664
 -25.00000   -26.00000    10.72225
 -26.00000   -26.00000    10.85062
 -27.00000   -26.00000    11.29991
 -28.00000   -26.00000    11.33446
 -29.00000   -26.00000    10.91713
 -30.00000   -26.00000    10.71529
 -31.00000   -26.00000    10.68669
 -32.00000   -26.00000    10.89709
 -33.00000   -26.00000    10.93288
 -34.00000   -26.00000    11.60232
 -35.00000   -26.00000    10.75594
 -36.00000   -26.00000    10.89630
 -37.00000   -26.00000    10.87285
 -38.00000   -26.00000    10.61491
 -39.00000   -26.00000    11.25025
 -40.00000   -26.00000    11.23017
 -41.00000   -26.00000    11.50301
 -42.00000   -26.00000    11.08576
 -43.00000   -26.00000    11.84287
 -44.00000   -26.00000    11.16337
 -45.00000   -26.00000    11.02036
 -46.00000   -26.00000    11.14818
 -47.00000   -26.00000    11.74438
 -48.00000   -26.00000    27.98334
 -49.00000   -26.00000    10.90907
 -50.00000   -26.00000    11.00462
 -51.00000   -26.00000    11.65363
 -52.00000   -26.00000    11.33919
 -53.00000   -26.00000    11.31544
 -54.00000   -26.00000    11.08699
 -55.00000   -26.00000    11.11582
 -56.00000   -26.00000    10.77767
 -57.00000   -26.00000    10.99023
 -58.00000   -26.00000    11.25684
 -59.00000   -26.00000    10.73582
 -60.00000   -26.00000    11.18544
 -61.00000   -26.00000    10.83276
 -62.00000   -25.00000    10.95639
 -61.00000   -25.00000    10.97561
 -60.00000   -25.00000    10.89542
 -59.00000   -25.00000    10.93457
 -58.00000   -25.00000    11.63222
 -57.00000   -25.00000    11.13438
 -56.00000   -25.00000    11.04748
 -55.00000   -25.00000    10.86149
 -54.00000   -25.00000    10.91804
 -53.00000   -25.00000    11.17476
 -52.00000   -25.00000    15.60462
 -51.00000   -25.00000    11.04673
 -50.00000   -25.00000    11.32444
 -49.00000   -25.00000    11.13547
 -48.00000   -25.00000    10.84644
 -47.00000   -25.00000    11.09208
 -46.00000   -25.00000    11.32487
 -45.00000   -25.00000    12.16579
 -44.00000   -25.00000    11.52736
 -43.00000   -25.00000    13.72963
 -42.00000   -25.00000    10.93925
 -41.00000   -25.00000    11.15075
 -40.00000   -25.00000    11.24638
 -39.00000   -25.00000    11.04664
 -38.00000   -25.00000    12.33876
 -37.00000   -25.00000    19.02828
 -36.00000   -25.00000    10.67984
 -35.00000   -25.00000    10.87474
 -34.00000   -25.00000    10.72032
 -33.00000   -25.00000    22.27575
 -32.00000   -25.00000    10.63913
 -31.00000   -25.00000    11.03217
 -30.00000   -25.00000    10.88372
 -29.00000   -25.00000    10.58047
 -28.00000   -25.00000    11.83952
 -27.00000   -25.00000    11.53423
 -26.00000   -25.00000    11.13497
 -25.00000   -25.00000    10.64398
 -24.00000   -25.00000    10.46063
 -23.00000   -25.00000    10.39601
 -22.00000   -25.00000    10.64788
 -21.00000   -25.00000    10.66313
 -20.00000   -25.00000    10.73227
 -19.00000   -25.00000    20.23865
 -18.00000   -25.00000    10.64916
 -17.00000   -25.00000    10.59914
 -16.00000   -25.00000    10.98461
 -15.00000   -25.00000    10.60268
 -14.00000   -25.00000    10.39998
 -13.00000   -25.00000    10.49728
 -12.00000   -25.00000    10.84254
 -11.00000   -25.00000    11.34306
 -10.00000   -25.00000    16.14867
  -9.00000   -25.00000    18.68024
  -8.00000   -25.00000    11.60213
  -7.00000   -25.00000    11.94310
  -6.00000   -25.00000    11.49649
  -5.00000   -25.00000    11.17656
  -4.00000   -25.00000    11.04112
  -3.00000   -25.00000    10.71623
  -2.00000   -25.00000    10.69451
  -1.00000   -25.00000    10.92400
   0.00000   -25.00000    10.95639
   1.00000   -25.00000    10.76041
   2.00000   -25.00000    11.14758
   3.00000   -25.00000    10.89071
   4.00000   -25.00000    12.88295
   5.00000   -25.00000    11.70425
   6.00000   -25.00000    10.72798
   7.00000   -25.00000    12.35568
   8.00000   -25.00000    10.88473
   9.00000   -25.00000    10.80806
  10.00000   -25.00000    11.58156
  11.00000   -25.00000    12.59846
  12.00000   -25.00000    11.84809
  13.00000   -25.00000    12.80883
  14.00000   -25.00000    13.20196
  15.00000   -25.00000    11.12930
  16.00000   -25.00000    11.35624
  17.00000   -25.00000    10.77835
  18.00000   -25.00000    10.56919
  19.00000   -25.00000    10.91075
  20.00000   -25.00000    11.14154
  21.00000   -25.00000    12.06946
  22.00000   -25.00000    10.66083
  23.00000   -25.00000    10.64788
  24.00000   -25.00000    11.12124
  25.00000   -25.00000    10.85118
  26.00000   -25.00000    12.11971
  27.00000   -25.00000    11.51409
  28.00000   -25.00000    11.17166
  29.00000   -25.00000    11.06121
  30.00000   -25.00000    10.93717
  31.00000   -25.00000    11.85602
  32.00000   -25.00000    12.69904
  33.00000   -25.00000    11.29917
  34.00000   -25.00000    11.42191
  35.00000   -25.00000    11.12412
  36.00000   -25.00000    11.32925
  37.00000   -25.00000    11.84528
  38.00000   -25.00000    11.21680
  39.00000   -25.00000    11.39318
  40.00000   -25.00000    11.72040
  41.00000   -25.00000    11.84558
  42.00000   -25.00000    11.56098
  43.00000   -25.00000    12.01927
  44.00000   -25.00000    11.19465
  45.00000   -25.00000    11.45321
  46.00000   -25.00000    12.11766
  47.00000   -25.00000    11.78739
  48.00000   -25.00000    11.75441
  49.00000   -25.00000    12.56138
  50.00000   -25.00000    13.03559
  51.00000   -25.00000    12.51665
  52.00000   -25.00000    12.81080
  53.00000   -25.00000    13.11300
  54.00000   -25.00000    13.34311
  55.00000   -25.00000    14.47294
  56.00000   -25.00000    12.99554
  57.00000   -25.00000    12.59717
  58.00000   -25.00000    13.09019
  59.00000   -25.00000    12.80161
  60.00000   -25.00000    12.59975
  61.00000   -25.00000    12.69554
  62.00000   -25.00000    13.49663
  62.00000   -24.00000    13.32771
  61.00000   -24.00000    12.92275
  60.00000   -24.00000    12.74404
  59.00000   -24.00000    15.72844
  58.00000   -24.00000    17.37860
  57.00000   -24.00000    12.96912
  56.00000   -24.00000    13.97312
  55.00000   -24.00000    15.97386
  54.00000   -24.00000    12.86465
  53.00000   -24.00000    13.05858
  52.00000   -24.00000    12.56811
  51.00000   -24.00000    12.40001
  50.00000   -24.00000    12.36392
  49.00000   -24.00000    12.80969
  48.00000   -24.00000    11.70162
  47.00000   -24.00000    11.61167
  46.00000   -24.00000    12.81555
  45.00000   -24.00000    12.13779
  44.00000   -24.00000    12.17581
  43.00000   -24.00000    11.34132
  42.00000   -24.00000    11.61007
  41.00000   -24.00000    11.77231
  40.00000   -24.00000    13.20559
  39.00000   -24.00000    11.76697
  38.00000   -24.00000    11.74265
  37.00000   -24.00000    11.36244
  36.00000   -24.00000    11.71729
  35.00000   -24.00000    11.72300
  34.00000   -24.00000    12.24968
  33.00000   -24.00000    11.02396
  32.00000   -24.00000    11.12019
  31.00000   -24.00000    11.37560
  30.00000   -24.00000    10.90728
  29.00000   -24.00000    11.00734
  28.00000   -24.00000    11.73043
  27.00000   -24.00000    11.67458
  26.00000   -24.00000    11.16682
  25.00000   -24.00000    10.85592
  24.00000   -24.00000    11.22267
  23.00000   -24.00000    10.47532
  22.00000   -24.00000    10.72583
  21.00000   -24.00000    10.46975
  20.00000   -24.00000    10.67848
  19.00000   -24.00000    10.70097
  18.00000   -24.00000    10.93252
  17.00000   -24.00000    12.79882
  16.00000   -24.00000    11.51071
  15.00000   -24.00000    14.21134
  14.00000   -24.00000    11.60122
  13.00000   -24.00000    11.72564
  12.00000   -24.00000    11.82188
  11.00000   -24.00000    11.06045
  10.00000   -24.00000    11.06121
   9.00000   -24.00000    11.36069
   8.00000   -24.00000    10.84504
   7.00000   -24.00000    10.92078
   6.00000   -24.00000    11.15474
   5.00000   -24.00000    12.63571
   4.00000   -24.00000    14.27742
   3.00000   -24.00000    14.03973
   2.00000   -24.00000    11.24230
   1.00000   -24.00000    11.04578
  -0.00000   -24.00000    11.25369
  -1.00000   -24.00000    11.78058
  -2.00000   -24.00000    11.37005
  -3.00000   -24.00000    12.23234
  -4.00000   -24.00000    11.54050
  -5.00000   -24.00000    11.30119
  -6.00000   -24.00000    11.18967
  -7.00000   -24.00000    10.87152
  -8.00000   -24.00000    10.94372
  -9.00000   -24.00000    11.51315
 -10.00000   -24.00000    11.70867
 -11.00000   -24.00000    26.26700
 -12.00000   -24.00000    11.32750
 -13.00000   -24.00000    11.61105
 -14.00000   -24.00000    10.86512
 -15.00000   -24.00000    10.63429
 -16.00000   -24.00000    10.47977
 -17.00000   -24.00000    10.71989
 -18.00000   -24.00000    10.87261
 -19.00000   -24.00000    10.70865
 -20.00000   -24.00000    10.52613
 -21.00000   -24.00000    10.28805
 -22.00000   -24.00000    10.60490
 -23.00000   -24.00000    10.28302
 -24.00000   -24.00000    10.90543
 -25.00000   -24.00000    10.63722
 -26.00000   -24.00000    10.50170
 -27.00000   -24.00000    10.84254
 -28.00000   -24.00000    10.64594
 -29.00000   -24.00000    11.80787
 -30.00000   -24.00000    10.48677
 -31.00000   -24.00000    11.00295
 -32.00000   -24.00000    10.70742
 -33.00000   -24.00000    10.53745
 -34.00000   -24.00000    10.74109
 -35.00000   -24.00000    11.12041
 -36.00000   -24.00000    10.89905
 -37.00000   -24.00000    10.98722
 -38.00000   -24.00000    33.54818
 -39.00000   -24.00000    11.49562
 -40.00000   -24.00000    10.48468
 -41.00000   -24.00000    10.93067
 -42.00000   -24.00000    11.06730
 -43.00000   -24.00000    10.45812
 -44.00000   -24.00000    11.03567
 -45.00000   -24.00000    11.90282
 -46.00000   -24.00000    10.71745
 -47.00000   -24.00000    10.77362
 -48.00000   -24.00000    11.15960
 -49.00000   -24.00000   197.39809
 -50.00000   -24.00000    28.94898
 -51.00000   -24.00000    11.42798
 -52.00000   -24.00000   161.60556
 -53.00000   -24.00000    12.81261
 -54.00000   -24.00000    11.13414
 -55.00000   -24.00000    10.79805
 -56.00000   -24.00000    11.36072
 -57.00000   -24.00000    11.02933
 -58.00000   -24.00000    10.82859
 -59.00000   -24.00000    10.91181
 -60.00000   -24.00000    10.60621
 -61.00000   -24.00000    11.29419
 -62.00000   -24.00000    10.92428
 -62.00000   -23.00000    23.06788
 -61.00000   -23.00000    10.76835
 -60.00000   -23.00000    10.72325
 -59.00000   -23.00000    10.96644
 -58.00000   -23.00000    13.41553
 -57.00000   -23.00000    12.22777
 -56.00000   -23.00000    10.71336
 -55.00000   -23.00000    11.33446
 -54.00000   -23.00000    11.44258
 -53.00000   -23.00000    11.37385
 -52.00000   -23.00000    11.07852
 -51.00000   -23.00000    11.31066
 -50.00000   -23.00000    15.45414
 -49.00000   -23.00000    11.56587
 -48.00000   -23.00000    11.10951
 -47.00000   -23.00000    10.65271
 -46.00000   -23.00000    10.82828
 -45.00000   -23.00000    11.76263
 -44.00000   -23.00000    11.11162
 -43.00000   -23.00000    10.80013
 -42.00000   -23.00000    10.39998
 -41.00000   -23.00000    10.89011
 -40.00000   -23.00000    10.82271
 -39.00000   -23.00000    11.06767
 -38.00000   -23.00000    10.91729
 -37.00000   -23.00000    10.75096
 -36.00000   -23.00000    11.00294
 -35.00000   -23.00000    10.73989
 -34.00000   -23.00000    11.06121
 -33.00000   -23.00000    10.66313
 -32.00000   -23.00000    10.77762
 -31.00000   -23.00000    10.96824
 -30.00000   -23.00000    17.81684
 -29.00000   -23.00000    60.86600
 -28.00000   -23.00000    11.23776
 -27.00000   -23.00000    10.68980
 -26.00000   -23.00000    10.54234
 -25.00000   -23.00000    10.74084
 -24.00000   -23.00000    10.69026
 -23.00000   -23.00000    10.49330
 -22.00000   -23.00000    10.45865
 -21.00000   -23.00000    10.36491
 -20.00000   -23.00000    10.56780
 -19.00000   -23.00000    10.48468
 -18.00000   -23.00000    10.84561
 -17.00000   -23.00000    10.40385
 -16.00000   -23.00000    10.56483
 -15.00000   -23.00000    10.87452
 -14.00000   -23.00000    11.15158
 -13.00000   -23.00000    11.94709
 -12.00000   -23.00000    11.55863
 -11.00000   -23.00000    11.48293
 -10.00000   -23.00000    11.29668
  -9.00000   -23.00000    10.82922
  -8.00000   -23.00000    10.98015
  -7.00000   -23.00000    11.80311
  -6.00000   -23.00000    11.76733
  -5.00000   -23.00000    11.62511
  -4.00000   -23.00000    12.62020
  -3.00000   -23.00000    12.89328
  -2.00000   -23.00000    13.39631
  -1.00000   -23.00000    13.88262
   0.00000   -23.00000    12.50830
   1.00000   -23.00000    12.66172
   2.00000   -23.00000    12.29254
   3.00000   -23.00000    12.34623
   4.00000   -23.00000    12.67822
   5.00000   -23.00000    12.86696
   6.00000   -23.00000    13.12689
   7.00000   -23.00000    13.06364
   8.00000   -23.00000    11.48382
   9.00000   -23.00000    11.69242
  10.00000   -23.00000    11.37559
  11.00000   -23.00000    10.95247
  12.00000   -23.00000    11.10356
  13.00000   -23.00000    11.24431
  14.00000   -23.00000    10.89923
  15.00000   -23.00000    11.98116
  16.00000   -23.00000    21.67909
  17.00000   -23.00000    12.35282
  18.00000   -23.00000    12.35746
  19.00000   -23.00000    11.40874
  20.00000   -23.00000    11.26483
  21.00000   -23.00000    11.15158
  22.00000   -23.00000    10.95339
  23.00000   -23.00000    10.95713
  24.00000   -23.00000    10.61492
  25.00000   -23.00000    10.71292
  26.00000   -23.00000    10.84283
  27.00000   -23.00000    10.82972
  28.00000   -23.00000    10.69397
  29.00000   -23.00000    11.37697
  30.00000   -23.00000    11.60945
  31.00000   -23.00000    11.09117
  32.00000   -23.00000    11.34552
  33.00000   -23.00000    11.92160
  34.00000   -23.00000    11.03942
  35.00000   -23.00000    11.43336
  36.00000   -23.00000    12.06148
  37.00000   -23.00000    11.71509
  38.00000   -23.00000    11.79310
  39.00000   -23.00000    11.62494
  40.00000   -23.00000    11.31183
  41.00000   -23.00000    11.32183
  42.00000   -23.00000    11.52806
  43.00000   -23.00000    11.80523
  44.00000   -23.00000    11.55221
  45.00000   -23.00000    11.46491
  46.00000   -23.00000    11.76015
  47.00000   -23.00000    11.75012
  48.00000   -23.00000    12.05745
  49.00000   -23.00000    14.91475
  50.00000   -23.00000    12.07371
  51.00000   -23.00000    12.36805
  52.00000   -23.00000    12.53086
  53.00000   -23.00000    12.69055
  54.00000   -23.00000    12.89412
  55.00000   -23.00000    13.02224
  56.00000   -23.00000    13.21763
  57.00000   -23.00000    12.79685
  58.00000   -23.00000    13.70255
  59.00000   -23.00000    13.77892
  60.00000   -23.00000    14.98950
  61.00000   -23.00000    12.86180
  62.00000   -23.00000    13.11450
  63.00000   -22.00000    12.99350
  62.00000   -22.00000    12.87611
  61.00000   -22.00000    12.81361
  60.00000   -22.00000    12.85567
  59.00000   -22.00000    12.82606
  58.00000   -22.00000    13.10082
  57.00000   -22.00000    12.68288
  56.00000   -22.00000    12.91332
  55.00000   -22.00000    14.57364
  54.00000   -22.00000    15.03048
  53.00000   -22.00000    12.81885
  52.00000   -22.00000    12.83650
  51.00000   -22.00000    12.81789
  50.00000   -22.00000    12.39923
  49.00000   -22.00000    12.00556
  48.00000   -22.00000    12.53807
  47.00000   -22.00000    11.79276
  46.00000   -22.00000    11.51362
  45.00000   -22.00000    11.61670
  44.00000   -22.00000    11.51652
  43.00000   -22.00000    11.74355
  42.00000   -22.00000    11.89885
  41.00000   -22.00000    11.35129
  40.00000   -22.00000    11.26599
  39.00000   -22.00000    11.24056
  38.00000   -22.00000    11.83528
  37.00000   -22.00000    11.37628
  36.00000   -22.00000    22.75664
  35.00000   -22.00000    14.35550
  34.00000   -22.00000    11.35129
  33.00000   -22.00000    67.69527
  32.00000   -22.00000    14.10021
  31.00000   -22.00000    11.78485
  30.00000   -22.00000    11.39318
  29.00000   -22.00000    11.70868
  28.00000   -22.00000    11.02028
  27.00000   -22.00000    10.99658
  26.00000   -22.00000    11.31312
  25.00000   -22.00000    10.98825
  24.00000   -22.00000    10.97089
  23.00000   -22.00000    10.68968
  22.00000   -22.00000    11.03936
  21.00000   -22.00000    10.36988
  20.00000   -22.00000    11.19887
  19.00000   -22.00000    11.31240
  18.00000   -22.00000    12.29666
  17.00000   -22.00000    11.09087
  16.00000   -22.00000    12.31606
  15.00000   -22.00000    10.96080
  14.00000   -22.00000    10.93328
  13.00000   -22.00000    10.81087
  12.00000   -22.00000    10.90678
  11.00000   -22.00000    11.93500
  10.00000   -22.00000    11.52269
   9.00000   -22.00000    12.15557
   8.00000   -22.00000    12.58844
   7.00000   -22.00000    14.22024
   6.00000   -22.00000    12.57937
   5.00000   -22.00000    11.72037
   4.00000   -22.00000    11.92859
   3.00000   -22.00000    12.12768
   2.00000   -22.00000    12.17198
   1.00000   -22.00000    12.24602
  -0.00000   -22.00000    12.18797
  -1.00000   -22.00000    12.03546
  -2.00000   -22.00000    11.87585
  -3.00000   -22.00000    11.69242
  -4.00000   -22.00000    11.57099
  -5.00000   -22.00000    11.99318
  -6.00000   -22.00000    11.74476
  -7.00000   -22.00000    12.37408
  -8.00000   -22.00000    12.76090
  -9.00000   -22.00000    11.71519
 -10.00000   -22.00000    11.80324
 -11.00000   -22.00000    11.71338
 -12.00000   -22.00000    10.69671
 -13.00000   -22.00000    11.33682
 -14.00000   -22.00000    11.75267
 -15.00000   -22.00000    11.07666
 -16.00000   -22.00000    12.32530
 -17.00000   -22.00000    10.95655
 -18.00000   -22.00000    10.72726
 -19.00000   -22.00000    10.67398
 -20.00000   -22.00000    11.57329
 -21.00000   -22.00000    10.98653
 -22.00000   -22.00000    10.50872
 -23.00000   -22.00000    10.42848
 -24.00000   -22.00000    10.87901
 -25.00000   -22.00000    10.68447
 -26.00000   -22.00000    10.56617
 -27.00000   -22.00000    10.48024
 -28.00000   -22.00000    10.33858
 -29.00000   -22.00000    10.45973
 -30.00000   -22.00000    11.06456
 -31.00000   -22.00000    23.59755
 -32.00000   -22.00000    11.80063
 -33.00000   -22.00000    10.87770
 -34.00000   -22.00000    11.69242
 -35.00000   -22.00000    10.56348
 -36.00000   -22.00000    10.71918
 -37.00000   -22.00000    10.54313
 -38.00000   -22.00000    11.37835
 -39.00000   -22.00000    10.79653
 -40.00000   -22.00000    10.84867
 -41.00000   -22.00000    10.77037
 -42.00000   -22.00000    10.65434
 -43.00000   -22.00000    10.85645
 -44.00000   -22.00000    10.76519
 -45.00000   -22.00000    10.69615
 -46.00000   -22.00000    11.46729
 -47.00000   -22.00000    10.95289
 -48.00000   -22.00000    11.54041
 -49.00000   -22.00000    11.81558
 -50.00000   -22.00000    52.29917
 -51.00000   -22.00000    38.68365
 -52.00000   -22.00000    11.37560
 -53.00000   -22.00000    11.22896
 -54.00000   -22.00000    44.61409
 -55.00000   -22.00000    12.99849
 -56.00000   -22.00000    10.87008
 -57.00000   -22.00000    11.53986
 -58.00000   -22.00000    10.87215
 -59.00000   -22.00000    10.87792
 -60.00000   -22.00000    11.84471
 -61.00000   -22.00000    10.76234
 -62.00000   -22.00000    10.46063
 -63.00000   -22.00000    10.97089
 -63.00000   -21.00000    12.14761
 -62.00000   -21.00000    10.67733
 -61.00000   -21.00000    10.25927
 -60.00000   -21.00000    10.48818
 -59.00000   -21.00000    11.12107
 -58.00000   -21.00000    10.76476
 -57.00000   -21.00000    10.55481
 -56.00000   -21.00000    11.15789
 -55.00000   -21.00000    11.03397
 -54.00000   -21.00000    11.17188
 -53.00000   -21.00000    11.24230
 -52.00000   -21.00000    11.08854
 -51.00000   -21.00000    11.08050
 -50.00000   -21.00000    11.11423
 -49.00000   -21.00000    10.87406
 -48.00000   -21.00000    10.93328
 -47.00000   -21.00000    10.89690
 -46.00000   -21.00000    11.57998
 -45.00000   -21.00000    10.66983
 -44.00000   -21.00000    10.86007
 -43.00000   -21.00000    10.87067
 -42.00000   -21.00000    11.36801
 -41.00000   -21.00000    10.87285
 -40.00000   -21.00000    11.12755
 -39.00000   -21.00000    10.98925
 -38.00000   -21.00000    10.86923
 -37.00000   -21.00000    10.63233
 -36.00000   -21.00000    10.72275
 -35.00000   -21.00000    10.60137
 -34.00000   -21.00000    10.66203
 -33.00000   -21.00000    10.80014
 -32.00000   -21.00000    10.87901
 -31.00000   -21.00000    32.22511
 -30.00000   -21.00000    10.90055
 -29.00000   -21.00000    10.88177
 -28.00000   -21.00000    10.52741
 -27.00000   -21.00000    10.31221
 -26.00000   -21.00000    11.11341
 -25.00000   -21.00000    13.00649
 -24.00000   -21.00000    11.85714
 -23.00000   -21.00000    11.70775
 -22.00000   -21.00000    85.61229
 -21.00000   -21.00000    10.60490
 -20.00000   -21.00000    12.75751
 -19.00000   -21.00000    11.19139
 -18.00000   -21.00000    10.85702
 -17.00000   -21.00000    11.30422
 -16.00000   -21.00000    12.07339
 -15.00000   -21.00000    11.55221
 -14.00000   -21.00000    10.60784
 -13.00000   -21.00000    10.97648
 -12.00000   -21.00000    11.12064
 -11.00000   -21.00000    12.11957
 -10.00000   -21.00000    11.61056
  -9.00000   -21.00000    12.41316
  -8.00000   -21.00000    11.77131
  -7.00000   -21.00000    11.70256
  -6.00000   -21.00000    16.64066
  -5.00000   -21.00000    12.05162
  -4.00000   -21.00000    13.61911
  -3.00000   -21.00000    57.23765
  -2.00000   -21.00000    10.43866
  -1.00000   -21.00000    10.30563
   0.00000   -21.00000    11.59380
   1.00000   -21.00000    11.28108
   2.00000   -21.00000    12.43511
   3.00000   -21.00000    11.04216
   4.00000   -21.00000    10.58505
   5.00000   -21.00000    10.47259
   6.00000   -21.00000    11.16848
   7.00000   -21.00000    11.87718
   8.00000   -21.00000    12.80456
   9.00000   -21.00000    14.17232
  10.00000   -21.00000    12.20150
  11.00000   -21.00000    11.55506
  12.00000   -21.00000    13.12503
  13.00000   -21.00000    12.68515
  14.00000   -21.00000    11.59676
  15.00000   -21.00000    10.93067
  16.00000   -21.00000    11.79414
  17.00000   -21.00000    10.72289
  18.00000   -21.00000    12.00573
  19.00000   -21.00000    11.38565
  20.00000   -21.00000    12.16767
  21.00000   -21.00000    11.87585
  22.00000   -21.00000    10.81774
  23.00000   -21.00000    10.55591
  24.00000   -21.00000    10.50031
  25.00000   -21.00000    10.58191
  26.00000   -21.00000    10.35218
  27.00000   -21.00000    10.61515
  28.00000   -21.00000    11.02376
  29.00000   -21.00000    11.00294
  30.00000   -21.00000    11.08576
  31.00000   -21.00000    11.41951
  32.00000   -21.00000    11.17741
  33.00000   -21.00000    11.62352
  34.00000   -21.00000    11.13807
  35.00000   -21.00000    11.13214
  36.00000   -21.00000    11.32300
  37.00000   -21.00000    11.59160
  38.00000   -21.00000    11.55482
  39.00000   -21.00000    11.31617
  40.00000   -21.00000    11.35065
  41.00000   -21.00000    11.59667
  42.00000   -21.00000    11.23430
  43.00000   -21.00000    11.30689
  44.00000   -21.00000    11.84375
  45.00000   -21.00000    11.86109
  46.00000   -21.00000    12.63711
  47.00000   -21.00000    11.81707
  48.00000   -21.00000    12.04372
  49.00000   -21.00000    12.53252
  50.00000   -21.00000    12.40796
  51.00000   -21.00000    12.43422
  52.00000   -21.00000    12.92765
  53.00000   -21.00000    13.49349
  54.00000   -21.00000    14.67346
  55.00000   -21.00000    12.92765
  56.00000   -21.00000    13.70588
  57.00000   -21.00000    13.28056
  58.00000   -21.00000    13.25608
  59.00000   -21.00000    13.57553
  60.00000   -21.00000    12.65398
  61.00000   -21.00000    12.77002
  62.00000   -21.00000    12.79734
  63.00000   -21.00000    12.90362
  63.00000   -20.00000    12.96775
  62.00000   -20.00000    12.76773
  61.00000   -20.00000    13.12588
  60.00000   -20.00000    13.20433
  59.00000   -20.00000    17.77363
  58.00000   -20.00000    12.98131
  57.00000   -20.00000    13.38432
  56.00000   -20.00000    13.42334
  55.00000   -20.00000    13.25166
  54.00000   -20.00000    12.92985
  53.00000   -20.00000    12.86517
  52.00000   -20.00000    12.78502
  51.00000   -20.00000    25.51925
  50.00000   -20.00000    36.78644
  49.00000   -20.00000    12.54974
  48.00000   -20.00000    12.39413
  47.00000   -20.00000    11.92374
  46.00000   -20.00000    11.44960
  45.00000   -20.00000    11.31617
  44.00000   -20.00000    11.34678
  43.00000   -20.00000    11.41852
  42.00000   -20.00000    11.78200
  41.00000   -20.00000    11.33488
  40.00000   -20.00000    11.58334
  39.00000   -20.00000    11.76656
  38.00000   -20.00000    12.24605
  37.00000   -20.00000    11.34615
  36.00000   -20.00000    20.21190
  35.00000   -20.00000    12.65435
  34.00000   -20.00000    11.23481
  33.00000   -20.00000    11.40809
  32.00000   -20.00000    11.12435
  31.00000   -20.00000    10.95647
  30.00000   -20.00000    11.47173
  29.00000   -20.00000    11.09686
  28.00000   -20.00000    10.74992
  27.00000   -20.00000    10.91455
  26.00000   -20.00000    10.83190
  25.00000   -20.00000    10.78766
  24.00000   -20.00000    14.27842
  23.00000   -20.00000    10.85450
  22.00000   -20.00000    10.96379
  21.00000   -20.00000    11.53314
  20.00000   -20.00000    11.95537
  19.00000   -20.00000    11.59102
  18.00000   -20.00000    11.31675
  17.00000   -20.00000    10.97721
  16.00000   -20.00000    10.92063
  15.00000   -20.00000    13.31326
  14.00000   -20.00000    12.99783
  13.00000   -20.00000    12.27434
  12.00000   -20.00000    11.54836
  11.00000   -20.00000    13.96700
  10.00000   -20.00000    12.06346
   9.00000   -20.00000    14.20496
   8.00000   -20.00000    11.39180
   7.00000   -20.00000    10.27800
   6.00000   -20.00000    10.21291
   5.00000   -20.00000    10.31941
   4.00000   -20.00000    10.17241
   3.00000   -20.00000    10.53797
   2.00000   -20.00000    10.73296
   1.00000   -20.00000    10.59356
  -0.00000   -20.00000    10.33836
  -1.00000   -20.00000    11.12561
  -2.00000   -20.00000    10.60562
  -3.00000   -20.00000    10.13404
  -4.00000   -20.00000    10.38846
  -5.00000   -20.00000    10.81247
  -6.00000   -20.00000    10.12912
  -7.00000   -20.00000    10.17769
  -8.00000   -20.00000    11.69505
  -9.00000   -20.00000    11.64225
 -10.00000   -20.00000    11.49719
 -11.00000   -20.00000    11.77523
 -12.00000   -20.00000    12.19962
 -13.00000   -20.00000    12.36322
 -14.00000   -20.00000    11.44119
 -15.00000   -20.00000    10.69973
 -16.00000   -20.00000    11.04586
 -17.00000   -20.00000    11.75123
 -18.00000   -20.00000    11.89558
 -19.00000   -20.00000    10.95998
 -20.00000   -20.00000    11.07112
 -21.00000   -20.00000    10.64724
 -22.00000   -20.00000    11.00929
 -23.00000   -20.00000    10.77839
 -24.00000   -20.00000    11.12518
 -25.00000   -20.00000    28.84329
 -26.00000   -20.00000    13.34963
 -27.00000   -20.00000    12.12743
 -28.00000   -20.00000    10.44810
 -29.00000   -20.00000    10.34444
 -30.00000   -20.00000    10.62054
 -31.00000   -20.00000    11.01098
 -32.00000   -20.00000    11.48293
 -33.00000   -20.00000    10.57858
 -34.00000   -20.00000    10.60122
 -35.00000   -20.00000    10.72052
 -36.00000   -20.00000    14.78744
 -37.00000   -20.00000    10.88431
 -38.00000   -20.00000    10.84671
 -39.00000   -20.00000    11.90539
 -40.00000   -20.00000    10.86284
 -41.00000   -20.00000    11.14674
 -42.00000   -20.00000    11.15589
 -43.00000   -20.00000    10.45875
 -44.00000   -20.00000    10.97016
 -45.00000   -20.00000    11.06033
 -46.00000   -20.00000    10.80886
 -47.00000   -20.00000    11.29951
 -48.00000   -20.00000    11.39224
 -49.00000   -20.00000    11.02194
 -50.00000   -20.00000    37.02887
 -51.00000   -20.00000    12.33632
 -52.00000   -20.00000    10.99561
 -53.00000   -20.00000    12.52135
 -54.00000   -20.00000    11.32488
 -55.00000   -20.00000    11.25733
 -56.00000   -20.00000    11.20006
 -57.00000   -20.00000    10.92048
 -58.00000   -20.00000    13.19155
 -59.00000   -20.00000    10.74468
 -60.00000   -20.00000    10.82362
 -61.00000   -20.00000    10.61776
 -62.00000   -20.00000    10.50241
 -63.00000   -20.00000    10.82362
 -64.00000   -19.00000    11.29237
 -63.00000   -19.00000    10.33283
 -62.00000   -19.00000    10.80359
 -61.00000   -19.00000    11.02206
 -60.00000   -19.00000    10.90269
 -59.00000   -19.00000    10.77604
 -58.00000   -19.00000    11.19139
 -57.00000   -19.00000    11.54579
 -56.00000   -19.00000    11.17451
 -55.00000   -19.00000    11.32359
 -54.00000   -19.00000    11.36204
 -53.00000   -19.00000    11.51924
 -52.00000   -19.00000    10.86960
 -51.00000   -19.00000    10.91181
 -50.00000   -19.00000    11.42461
 -49.00000   -19.00000    34.95198
 -48.00000   -19.00000    11.65408
 -47.00000   -19.00000    11.49975
 -46.00000   -19.00000    10.80446
 -45.00000   -19.00000    13.34553
 -44.00000   -19.00000    14.77430
 -43.00000   -19.00000    11.01736
 -42.00000   -19.00000    10.93682
 -41.00000   -19.00000    11.54371
 -40.00000   -19.00000    10.93549
 -39.00000   -19.00000    10.46975
 -38.00000   -19.00000    11.19459
 -37.00000   -19.00000    10.43969
 -36.00000   -19.00000    11.90699
 -35.00000   -19.00000    10.89630
 -34.00000   -19.00000    10.54777
 -33.00000   -19.00000    10.92702
 -32.00000   -19.00000    11.33692
 -31.00000   -19.00000    10.53965
 -30.00000   -19.00000    10.59251
 -29.00000   -19.00000    10.27905
 -28.00000   -19.00000    10.36988
 -27.00000   -19.00000    10.26637
 -26.00000   -19.00000    10.51987
 -25.00000   -19.00000    10.45624
 -24.00000   -19.00000    10.44418
 -23.00000   -19.00000    10.31627
 -22.00000   -19.00000    10.93184
 -21.00000   -19.00000    10.46768
 -20.00000   -19.00000    16.41134
 -19.00000   -19.00000    11.10751
 -18.00000   -19.00000    11.58665
 -17.00000   -19.00000    11.34120
 -16.00000   -19.00000    11.17250
 -15.00000   -19.00000    10.58487
 -14.00000   -19.00000    11.63396
 -13.00000   -19.00000    11.29312
 -12.00000   -19.00000    12.57835
 -11.00000   -19.00000    11.58558
 -10.00000   -19.00000    11.84809
  -9.00000   -19.00000    11.11431
  -8.00000   -19.00000    10.05232
  -7.00000   -19.00000    10.14774
  -6.00000   -19.00000    10.01023
  -5.00000   -19.00000    10.58058
  -4.00000   -19.00000    10.66497
  -3.00000   -19.00000    10.40962
  -2.00000   -19.00000    10.97460
  -1.00000   -19.00000    12.62976
   0.00000   -19.00000    12.59523
   1.00000   -19.00000    13.01487
   2.00000   -19.00000    12.36313
   3.00000   -19.00000    12.51524
   4.00000   -19.00000    12.60300
   5.00000   -19.00000    11.84740
   6.00000   -19.00000    11.28414
   7.00000   -19.00000    11.97735
   8.00000   -19.00000    10.73465
   9.00000   -19.00000    10.26380
  10.00000   -19.00000    11.11492
  11.00000   -19.00000    12.46525
  12.00000   -19.00000    11.70518
  13.00000   -19.00000    12.47655
  14.00000   -19.00000    11.75870
  15.00000   -19.00000    12.90182
  16.00000   -19.00000    12.96617
  17.00000   -19.00000    12.56393
  18.00000   -19.00000    11.50452
  19.00000   -19.00000    11.23652
  20.00000   -19.00000    11.34132
  21.00000   -19.00000    11.83527
  22.00000   -19.00000    13.17424
  23.00000   -19.00000    11.38700
  24.00000   -19.00000    10.66627
  25.00000   -19.00000    10.30595
  26.00000   -19.00000    10.71571
  27.00000   -19.00000    10.94521
  28.00000   -19.00000    11.08022
  29.00000   -19.00000    11.01564
  30.00000   -19.00000    10.93913
  31.00000   -19.00000    10.92140
  32.00000   -19.00000    11.31443
  33.00000   -19.00000    11.31501
  34.00000   -19.00000    11.00096
  35.00000   -19.00000    11.47645
  36.00000   -19.00000    11.06309
  37.00000   -19.00000    11.35380
  38.00000   -19.00000    11.49207
  39.00000   -19.00000    11.15075
  40.00000   -19.00000    11.22307
  41.00000   -19.00000    11.60682
  42.00000   -19.00000    11.50301
  43.00000   -19.00000    11.44321
  44.00000   -19.00000    11.78811
  45.00000   -19.00000    12.03736
  46.00000   -19.00000    11.53808
  47.00000   -19.00000    11.52847
  48.00000   -19.00000    11.75536
  49.00000   -19.00000    12.40240
  50.00000   -19.00000    12.35226
  51.00000   -19.00000    14.71882
  52.00000   -19.00000    13.27292
  53.00000   -19.00000    17.77363
  54.00000   -19.00000    13.39326
  55.00000   -19.00000    12.99208
  56.00000   -19.00000    12.79258
  57.00000   -19.00000    13.15763
  58.00000   -19.00000    12.99214
  59.00000   -19.00000    12.76923
  60.00000   -19.00000    12.85658
  61.00000   -19.00000    12.85073
  62.00000   -19.00000    12.77674
  63.00000   -19.00000    13.02557
  64.00000   -19.00000    12.85089
  64.00000   -18.00000    17.34695
  63.00000   -18.00000    13.38335
  62.00000   -18.00000    12.97778
  61.00000   -18.00000    15.01278
  60.00000   -18.00000    13.13532
  59.00000   -18.00000    15.18324
  58.00000   -18.00000    13.10427
  57.00000   -18.00000    13.16149
  56.00000   -18.00000    12.76026
  55.00000   -18.00000    13.02089
  54.00000   -18.00000    12.82364
  53.00000   -18.00000    12.59298
  52.00000   -18.00000    13.11634
  51.00000   -18.00000    12.87346
  50.00000   -18.00000    13.27614
  49.00000   -18.00000    12.56422
  48.00000   -18.00000    12.05959
  47.00000   -18.00000    11.41189
  46.00000   -18.00000    11.44339
  45.00000   -18.00000    11.33673
  44.00000   -18.00000    12.28262
  43.00000   -18.00000    11.55660
  42.00000   -18.00000    11.54617
  41.00000   -18.00000    11.36555
  40.00000   -18.00000    34.12318
  39.00000   -18.00000    11.92535
  38.00000   -18.00000    11.53576
  37.00000   -18.00000    10.90073
  36.00000   -18.00000    12.00740
  35.00000   -18.00000    11.79806
  34.00000   -18.00000    11.20298
  33.00000   -18.00000    11.19423
  32.00000   -18.00000    11.31122
  31.00000   -18.00000    12.05540
  30.00000   -18.00000    11.01670
  29.00000   -18.00000    11.08930
  28.00000   -18.00000    10.81822
  27.00000   -18.00000    10.70028
  26.00000   -18.00000    10.55563
  25.00000   -18.00000    10.51300
  24.00000   -18.00000    11.14958
  23.00000   -18.00000    11.38146
  22.00000   -18.00000    12.40082
  21.00000   -18.00000    11.65229
  20.00000   -18.00000    11.11040
  19.00000   -18.00000    11.53504
  18.00000   -18.00000    10.91439
  17.00000   -18.00000    30.79659
  16.00000   -18.00000    12.20997
  15.00000   -18.00000    11.95087
  14.00000   -18.00000    12.47431
  13.00000   -18.00000    12.40573
  12.00000   -18.00000    11.06203
  11.00000   -18.00000    11.46820
  10.00000   -18.00000    11.20890
   9.00000   -18.00000    10.70151
   8.00000   -18.00000    11.81429
   7.00000   -18.00000    12.05144
   6.00000   -18.00000    11.97513
   5.00000   -18.00000    10.26797
   4.00000   -18.00000    10.46574
   3.00000   -18.00000    10.81098
   2.00000   -18.00000    10.89355
   1.00000   -18.00000    11.11431
  -0.00000   -18.00000    10.98461
  -1.00000   -18.00000    10.68098
  -2.00000   -18.00000    10.54559
  -3.00000   -18.00000    10.32938
  -4.00000   -18.00000    10.33129
  -5.00000   -18.00000    11.53424
  -6.00000   -18.00000    11.85447
  -7.00000   -18.00000    10.79279
  -8.00000   -18.00000    10.34066
  -9.00000   -18.00000    10.32662
 -10.00000   -18.00000    10.40949
 -11.00000   -18.00000    10.29464
 -12.00000   -18.00000    11.50325
 -13.00000   -18.00000    12.53200
 -14.00000   -18.00000    13.93802
 -15.00000   -18.00000    11.88061
 -16.00000   -18.00000    11.71378
 -17.00000   -18.00000    11.26328
 -18.00000   -18.00000    10.75308
 -19.00000   -18.00000    11.59995
 -20.00000   -18.00000    11.69729
 -21.00000   -18.00000    11.49118
 -22.00000   -18.00000    10.42247
 -23.00000   -18.00000    11.53216
 -24.00000   -18.00000    11.59102
 -25.00000   -18.00000    10.52112
 -26.00000   -18.00000    10.43402
 -27.00000   -18.00000    10.37795
 -28.00000   -18.00000    10.46367
 -29.00000   -18.00000    10.33166
 -30.00000   -18.00000    10.36987
 -31.00000   -18.00000    12.56934
 -32.00000   -18.00000    10.87901
 -33.00000   -18.00000    32.94886
 -34.00000   -18.00000    15.08768
 -35.00000   -18.00000    10.39342
 -36.00000   -18.00000    10.64916
 -37.00000   -18.00000    10.84755
 -38.00000   -18.00000    10.76128
 -39.00000   -18.00000    10.91499
 -40.00000   -18.00000    10.69808
 -41.00000   -18.00000    10.41416
 -42.00000   -18.00000    11.10409
 -43.00000   -18.00000    11.54889
 -44.00000   -18.00000    13.41339
 -45.00000   -18.00000    14.04637
 -46.00000   -18.00000    11.34797
 -47.00000   -18.00000    10.53640
 -48.00000   -18.00000    10.68505
 -49.00000   -18.00000    12.29855
 -50.00000   -18.00000    11.09333
 -51.00000   -18.00000    11.66367
 -52.00000   -18.00000    11.03690
 -53.00000   -18.00000    10.94699
 -54.00000   -18.00000    11.51736
 -55.00000   -18.00000    10.95272
 -56.00000   -18.00000    11.94729
 -57.00000   -18.00000    12.46376
 -58.00000   -18.00000    11.04024
 -59.00000   -18.00000    10.85534
 -60.00000   -18.00000    10.35950
 -61.00000   -18.00000    10.58247
 -62.00000   -18.00000    10.61078
 -63.00000   -18.00000    10.69286
 -64.00000   -18.00000    43.70746
 -64.00000   -17.00000    11.43092
 -63.00000   -17.00000    10.92168
 -62.00000   -17.00000    10.58000
 -61.00000   -17.00000    10.88991
 -60.00000   -17.00000    10.52527
 -59.00000   -17.00000    10.17752
 -58.00000   -17.00000    10.95552
 -57.00000   -17.00000    10.73417
 -56.00000   -17.00000    11.39625
 -55.00000   -17.00000    11.02202
 -54.00000   -17.00000    11.52573
 -53.00000   -17.00000    12.02544
 -52.00000   -17.00000    11.01935
 -51.00000   -17.00000    11.36513
 -50.00000   -17.00000    10.88815
 -49.00000   -17.00000    11.18321
 -48.00000   -17.00000    10.50261
 -47.00000   -17.00000    11.00095
 -46.00000   -17.00000    10.72577
 -45.00000   -17.00000    10.63916
 -44.00000   -17.00000    10.80657
 -43.00000   -17.00000    11.12540
 -42.00000   -17.00000    11.14355
 -41.00000   -17.00000    10.63398
 -40.00000   -17.00000    10.96914
 -39.00000   -17.00000    10.65600
 -38.00000   -17.00000    10.78046
 -37.00000   -17.00000    10.62786
 -36.00000   -17.00000    10.70027
 -35.00000   -17.00000    10.64497
 -34.00000   -17.00000    10.58972
 -33.00000   -17.00000    11.15272
 -32.00000   -17.00000    10.93913
 -31.00000   -17.00000    10.78765
 -30.00000   -17.00000    10.06238
 -29.00000   -17.00000    10.28934
 -28.00000   -17.00000    10.41069
 -27.00000   -17.00000    10.27985
 -26.00000   -17.00000    10.35667
 -25.00000   -17.00000    10.45203
 -24.00000   -17.00000    10.44870
 -23.00000   -17.00000    10.68929
 -22.00000   -17.00000    10.65981
 -21.00000   -17.00000    10.80129
 -20.00000   -17.00000    11.84170
 -19.00000   -17.00000    11.52184
 -18.00000   -17.00000    10.85930
 -17.00000   -17.00000    11.01664
 -16.00000   -17.00000    11.59052
 -15.00000   -17.00000    11.56121
 -14.00000   -17.00000    11.77019
 -13.00000   -17.00000    13.23638
 -12.00000   -17.00000    11.17708
 -11.00000   -17.00000     9.84715
 -10.00000   -17.00000    10.07738
  -9.00000   -17.00000    10.56133
  -8.00000   -17.00000    11.11431
  -7.00000   -17.00000    11.40334
  -6.00000   -17.00000    10.76684
  -5.00000   -17.00000    11.88087
  -4.00000   -17.00000    11.22975
  -3.00000   -17.00000    11.71298
  -2.00000   -17.00000    10.80491
  -1.00000   -17.00000    10.57618
   0.00000   -17.00000    10.51825
   1.00000   -17.00000    11.09316
   2.00000   -17.00000    10.74615
   3.00000   -17.00000    10.82632
   4.00000   -17.00000    10.65271
   5.00000   -17.00000    10.93787
   6.00000   -17.00000    11.89227
   7.00000   -17.00000    11.64523
   8.00000   -17.00000    10.78959
   9.00000   -17.00000    10.46304
  10.00000   -17.00000    11.28913
  11.00000   -17.00000    11.24233
  12.00000   -17.00000    12.17986
  13.00000   -17.00000    10.94570
  14.00000   -17.00000    13.35967
  15.00000   -17.00000    28.45867
  16.00000   -17.00000    12.36038
  17.00000   -17.00000    11.73520
  18.00000   -17.00000    12.03931
  19.00000   -17.00000    12.09570
  20.00000   -17.00000    11.17420
  21.00000   -17.00000    11.78023
  22.00000   -17.00000    12.53642
  23.00000   -17.00000    11.48263
  24.00000   -17.00000    12.00725
  25.00000   -17.00000    11.27910
  26.00000   -17.00000    10.77354
  27.00000   -17.00000    10.71439
  28.00000   -17.00000    10.88010
  29.00000   -17.00000    11.29163
  30.00000   -17.00000    11.12124
  31.00000   -17.00000    10.90012
  32.00000   -17.00000    11.18170
  33.00000   -17.00000    11.39384
  34.00000   -17.00000    11.97735
  35.00000   -17.00000    11.18188
  36.00000   -17.00000    11.13756
  37.00000   -17.00000    11.28362
  38.00000   -17.00000    11.13610
  39.00000   -17.00000    16.36699
  40.00000   -17.00000    33.76283
  41.00000   -17.00000    11.45198
  42.00000   -17.00000    11.42114
  43.00000   -17.00000    11.40485
  44.00000   -17.00000    11.59052
  45.00000   -17.00000    11.69031
  46.00000   -17.00000    12.16724
  47.00000   -17.00000    11.90214
  48.00000   -17.00000    12.02158
  49.00000   -17.00000    12.71290
  50.00000   -17.00000    12.21813
  51.00000   -17.00000    12.88699
  52.00000   -17.00000    12.97135
  53.00000   -17.00000    12.56944
  54.00000   -17.00000    12.98547
  55.00000   -17.00000    12.85175
  56.00000   -17.00000    12.71555
  57.00000   -17.00000    13.42099
  58.00000   -17.00000    13.39640
  59.00000   -17.00000    13.46344
  60.00000   -17.00000    12.92415
  61.00000   -17.00000    13.04857
  62.00000   -17.00000    32.46989
  63.00000   -17.00000    13.00417
  64.00000   -17.00000    13.41098
  65.00000   -16.00000    13.33441
  64.00000   -16.00000    19.01701
  63.00000   -16.00000    13.09735
  62.00000   -16.00000    13.07295
  61.00000   -16.00000    12.91391
  60.00000   -16.00000    12.99078
  59.00000   -16.00000    13.04561
  58.00000   -16.00000    13.21636
  57.00000   -16.00000    13.07731
  56.00000   -16.00000    36.40265
  55.00000   -16.00000    14.02886
  54.00000   -16.00000    13.04561
  53.00000   -16.00000    16.24334
  52.00000   -16.00000    12.86376
  51.00000   -16.00000    12.42402
  50.00000   -16.00000    12.66887
  49.00000   -16.00000    12.33621
  48.00000   -16.00000    12.07547
  47.00000   -16.00000    12.00106
  46.00000   -16.00000    11.93330
  45.00000   -16.00000    12.08146
  44.00000   -16.00000    11.39076
  43.00000   -16.00000    11.81131
  42.00000   -16.00000    11.61216
  41.00000   -16.00000    11.65244
  40.00000   -16.00000    11.18271
  39.00000   -16.00000    11.17741
  38.00000   -16.00000    11.32504
  37.00000   -16.00000    11.30045
  36.00000   -16.00000    12.01326
  35.00000   -16.00000    12.89526
  34.00000   -16.00000    10.75638
  33.00000   -16.00000    18.00486
  32.00000   -16.00000    11.49562
  31.00000   -16.00000    10.63012
  30.00000   -16.00000    10.96819
  29.00000   -16.00000    11.31559
  28.00000   -16.00000    10.90055
  27.00000   -16.00000    10.73348
  26.00000   -16.00000    10.71816
  25.00000   -16.00000    11.67805
  24.00000   -16.00000    12.43212
  23.00000   -16.00000    11.22307
  22.00000   -16.00000    11.68114
  21.00000   -16.00000    11.31443
  20.00000   -16.00000    10.82001
  19.00000   -16.00000    11.86846
  18.00000   -16.00000    12.13773
  17.00000   -16.00000    11.84288
  16.00000   -16.00000    12.41518
  15.00000   -16.00000    11.17816
  14.00000   -16.00000    10.54967
  13.00000   -16.00000    10.77926
  12.00000   -16.00000    13.68472
  11.00000   -16.00000    11.59845
  10.00000   -16.00000    10.44723
   9.00000   -16.00000    11.01030
   8.00000   -16.00000    11.41078
   7.00000   -16.00000    10.52638
   6.00000   -16.00000    11.48913
   5.00000   -16.00000    11.58665
   4.00000   -16.00000    11.44797
   3.00000   -16.00000    10.82777
   2.00000   -16.00000    10.74662
   1.00000   -16.00000    10.63593
  -0.00000   -16.00000    10.63295
  -1.00000   -16.00000    10.89905
  -2.00000   -16.00000    11.56586
  -3.00000   -16.00000    11.52476
  -4.00000   -16.00000    11.57203
  -5.00000   -16.00000    10.56269
  -6.00000   -16.00000    10.70056
  -7.00000   -16.00000    11.55660
  -8.00000   -16.00000    12.41725
  -9.00000   -16.00000    11.16847
 -10.00000   -16.00000    11.11752
 -11.00000   -16.00000    10.83863
 -12.00000   -16.00000    10.49496
 -13.00000   -16.00000    10.48213
 -14.00000   -16.00000    10.35722
 -15.00000   -16.00000    12.39381
 -16.00000   -16.00000    11.75405
 -17.00000   -16.00000    11.68071
 -18.00000   -16.00000    11.38457
 -19.00000   -16.00000    11.49941
 -20.00000   -16.00000    11.06203
 -21.00000   -16.00000    10.91666
 -22.00000   -16.00000    11.20813
 -23.00000   -16.00000    10.96819
 -24.00000   -16.00000    10.46925
 -25.00000   -16.00000    10.35445
 -26.00000   -16.00000    10.27431
 -27.00000   -16.00000    10.62062
 -28.00000   -16.00000    10.33563
 -29.00000   -16.00000    10.57837
 -30.00000   -16.00000    10.36758
 -31.00000   -16.00000    10.57407
 -32.00000   -16.00000    10.37335
 -33.00000   -16.00000    10.51700
 -34.00000   -16.00000    11.59122
 -35.00000   -16.00000    11.09948
 -36.00000   -16.00000    10.64561
 -37.00000   -16.00000    10.91909
 -38.00000   -16.00000    10.74543
 -39.00000   -16.00000    10.52476
 -40.00000   -16.00000    10.73897
 -41.00000   -16.00000    10.50431
 -42.00000   -16.00000    10.74782
 -43.00000   -16.00000    10.63593
 -44.00000   -16.00000    10.86837
 -45.00000   -16.00000    10.51458
 -46.00000   -16.00000    11.28363
 -47.00000   -16.00000    10.79048
 -48.00000   -16.00000    10.26929
 -49.00000   -16.00000    10.70620
 -50.00000   -16.00000    11.89533
 -51.00000   -16.00000    10.90784
 -52.00000   -16.00000    11.26608
 -53.00000   -16.00000    10.78998
 -54.00000   -16.00000    10.93288
 -55.00000   -16.00000    11.03737
 -56.00000   -16.00000    10.78046
 -57.00000   -16.00000    11.22146
 -58.00000   -16.00000    10.81133
 -59.00000   -16.00000    11.13756
 -60.00000   -16.00000    10.84034
 -61.00000   -16.00000    10.31813
 -62.00000   -16.00000    10.66336
 -63.00000   -16.00000    10.31813
 -64.00000   -16.00000    10.63433
 -65.00000   -16.00000    10.86064
 -65.00000   -15.00000    10.65665
 -64.00000   -15.00000    10.93067
 -63.00000   -15.00000    10.74993
 -62.00000   -15.00000    10.70742
 -61.00000   -15.00000    11.00832
 -60.00000   -15.00000    11.79633
 -59.00000   -15.00000    10.56507
 -58.00000   -15.00000    10.59842
 -57.00000   -15.00000    10.87879
 -56.00000   -15.00000    10.72461
 -55.00000   -15.00000    10.91287
 -54.00000   -15.00000    12.84422
 -53.00000   -15.00000    11.37628
 -52.00000   -15.00000    11.00194
 -51.00000   -15.00000    10.94268
 -50.00000   -15.00000    12.07535
 -49.00000   -15.00000    10.70331
 -48.00000   -15.00000    10.67377
 -47.00000   -15.00000    11.02561
 -46.00000   -15.00000    10.61552
 -45.00000   -15.00000    10.49605
 -44.00000   -15.00000    10.49378
 -43.00000   -15.00000    10.53478
 -42.00000   -15.00000    10.65562
 -41.00000   -15.00000    10.28039
 -40.00000   -15.00000    10.66081
 -39.00000   -15.00000    10.44113
 -38.00000   -15.00000    10.58266
 -37.00000   -15.00000    10.56701
 -36.00000   -15.00000    10.45705
 -35.00000   -15.00000    10.59267
 -34.00000   -15.00000    10.83057
 -33.00000   -15.00000    11.33182
 -32.00000   -15.00000    10.91271
 -31.00000   -15.00000    10.11895
 -30.00000   -15.00000    10.44971
 -29.00000   -15.00000    11.85842
 -28.00000   -15.00000    10.63140
 -27.00000   -15.00000    10.71406
 -26.00000   -15.00000    10.47532
 -25.00000   -15.00000    10.57760
 -24.00000   -15.00000    10.24586
 -23.00000   -15.00000    10.41844
 -22.00000   -15.00000    11.37385
 -21.00000   -15.00000    11.09470
 -20.00000   -15.00000    10.97016
 -19.00000   -15.00000    10.92625
 -18.00000   -15.00000    11.31443
 -17.00000   -15.00000    11.69253
 -16.00000   -15.00000    11.56147
 -15.00000   -15.00000    11.30312
 -14.00000   -15.00000    10.60046
 -13.00000   -15.00000    10.25403
 -12.00000   -15.00000    10.31124
 -11.00000   -15.00000    11.35799
 -10.00000   -15.00000    11.37005
  -9.00000   -15.00000    10.79010
  -8.00000   -15.00000    11.42955
  -7.00000   -15.00000    10.71222
  -6.00000   -15.00000    11.32053
  -5.00000   -15.00000    19.12376
  -4.00000   -15.00000    11.24057
  -3.00000   -15.00000    10.82001
  -2.00000   -15.00000    10.48959
  -1.00000   -15.00000    10.77002
   0.00000   -15.00000    10.95528
   1.00000   -15.00000    10.86961
   2.00000   -15.00000    10.69671
   3.00000   -15.00000    11.17420
   4.00000   -15.00000    10.73034
   5.00000   -15.00000    10.37067
   6.00000   -15.00000    10.60581
   7.00000   -15.00000    12.42970
   8.00000   -15.00000    11.33129
   9.00000   -15.00000    12.22591
  10.00000   -15.00000    10.86789
  11.00000   -15.00000    14.33589
  12.00000   -15.00000    13.88752
  13.00000   -15.00000    10.99658
  14.00000   -15.00000    13.81604
  15.00000   -15.00000    11.36385
  16.00000   -15.00000    10.24042
  17.00000   -15.00000    11.50744
  18.00000   -15.00000    11.90137
  19.00000   -15.00000    11.78524
  20.00000   -15.00000    11.92328
  21.00000   -15.00000    11.87084
  22.00000   -15.00000    11.40948
  23.00000   -15.00000    10.93787
  24.00000   -15.00000    11.86292
  25.00000   -15.00000    11.55021
  26.00000   -15.00000    11.43814
  27.00000   -15.00000    11.51803
  28.00000   -15.00000    10.57139
  29.00000   -15.00000    10.59856
  30.00000   -15.00000    10.92638
  31.00000   -15.00000    12.28387
  32.00000   -15.00000    10.69519
  33.00000   -15.00000    11.10490
  34.00000   -15.00000    17.98625
  35.00000   -15.00000    11.21225
  36.00000   -15.00000    11.15617
  37.00000   -15.00000    39.82375
  38.00000   -15.00000    14.97767
  39.00000   -15.00000    11.30055
  40.00000   -15.00000    11.54140
  41.00000   -15.00000    11.19139
  42.00000   -15.00000    11.28414
  43.00000   -15.00000    11.67170
  44.00000   -15.00000    12.78257
  45.00000   -15.00000    11.40400
  46.00000   -15.00000    11.72917
  47.00000   -15.00000    12.04311
  48.00000   -15.00000    11.89676
  49.00000   -15.00000    12.07166
  50.00000   -15.00000    12.39381
  51.00000   -15.00000    12.20151
  52.00000   -15.00000    12.61302
  53.00000   -15.00000    12.85518
  54.00000   -15.00000    13.46346
  55.00000   -15.00000    13.27736
  56.00000   -15.00000    16.67909
  57.00000   -15.00000    14.69753
  58.00000   -15.00000    12.94925
  59.00000   -15.00000    13.01419
  60.00000   -15.00000    13.05309
  61.00000   -15.00000    13.22755
  62.00000   -15.00000    13.02622
  63.00000   -15.00000    13.21354
  64.00000   -15.00000    13.34200
  65.00000   -15.00000    14.41771
  65.00000   -14.00000    13.84586
  64.00000   -14.00000    13.43654
  63.00000   -14.00000    13.21837
  62.00000   -14.00000    13.21396
  61.00000   -14.00000    12.96068
  60.00000   -14.00000    12.74600
  59.00000   -14.00000    12.80178
  58.00000   -14.00000    12.88468
  57.00000   -14.00000    13.19555
  56.00000   -14.00000    12.70670
  55.00000   -14.00000    12.85947
  54.00000   -14.00000    13.59572
  53.00000   -14.00000    14.16749
  52.00000   -14.00000    13.63173
  51.00000   -14.00000    29.05462
  50.00000   -14.00000    12.79685
  49.00000   -14.00000    12.36229
  48.00000   -14.00000    11.75986
  47.00000   -14.00000    12.03519
  46.00000   -14.00000    12.18365
  45.00000   -14.00000    11.86109
  44.00000   -14.00000    11.71820
  43.00000   -14.00000    13.37334
  42.00000   -14.00000    11.77271
  41.00000   -14.00000    11.73730
  40.00000   -14.00000    11.14096
  39.00000   -14.00000    11.50502
  38.00000   -14.00000    11.93706
  37.00000   -14.00000    11.16418
  36.00000   -14.00000    10.91545
  35.00000   -14.00000    11.11466
  34.00000   -14.00000    15.71880
  33.00000   -14.00000    11.77231
  32.00000   -14.00000    17.67680
  31.00000   -14.00000    10.86670
  30.00000   -14.00000    11.21680
  29.00000   -14.00000    10.66018
  28.00000   -14.00000    10.86309
  27.00000   -14.00000    10.99927
  26.00000   -14.00000    10.77561
  25.00000   -14.00000    11.91327
  24.00000   -14.00000    11.72558
  23.00000   -14.00000    11.43702
  22.00000   -14.00000    10.95264
  21.00000   -14.00000    11.81524
  20.00000   -14.00000    11.91351
  19.00000   -14.00000    12.00340
  18.00000   -14.00000    15.75986
  17.00000   -14.00000    12.01341
  16.00000   -14.00000    10.49939
  15.00000   -14.00000    11.41811
  14.00000   -14.00000    13.86628
  13.00000   -14.00000    10.73585
  12.00000   -14.00000    11.34314
  11.00000   -14.00000    10.61692
  10.00000   -14.00000    12.16382
   9.00000   -14.00000    12.40415
   8.00000   -14.00000    10.49120
   7.00000   -14.00000    10.67020
   6.00000   -14.00000    13.66828
   5.00000   -14.00000    11.30733
   4.00000   -14.00000    10.28832
   3.00000   -14.00000    10.54533
   2.00000   -14.00000    10.18058
   1.00000   -14.00000    10.06212
  -0.00000   -14.00000    10.81281
  -1.00000   -14.00000    10.46116
  -2.00000   -14.00000    10.80359
  -3.00000   -14.00000    39.90752
  -4.00000   -14.00000    11.54381
  -5.00000   -14.00000    10.78716
  -6.00000   -14.00000    25.72311
  -7.00000   -14.00000    10.56890
  -8.00000   -14.00000    11.56587
  -9.00000   -14.00000    10.78649
 -10.00000   -14.00000    11.00294
 -11.00000   -14.00000    10.70028
 -12.00000   -14.00000    11.46608
 -13.00000   -14.00000    11.09731
 -14.00000   -14.00000    10.37299
 -15.00000   -14.00000    10.35100
 -16.00000   -14.00000    10.42152
 -17.00000   -14.00000    12.33156
 -18.00000   -14.00000    11.52214
 -19.00000   -14.00000    11.52269
 -20.00000   -14.00000    11.69812
 -21.00000   -14.00000    10.76637
 -22.00000   -14.00000    11.54317
 -23.00000   -14.00000    11.59835
 -24.00000   -14.00000    10.95646
 -25.00000   -14.00000    10.55154
 -26.00000   -14.00000    11.64946
 -27.00000   -14.00000     9.97006
 -28.00000   -14.00000    11.09595
 -29.00000   -14.00000    10.66961
 -30.00000   -14.00000    10.46666
 -31.00000   -14.00000    10.47977
 -32.00000   -14.00000    10.21903
 -33.00000   -14.00000    10.35168
 -34.00000   -14.00000    10.17240
 -35.00000   -14.00000    10.49027
 -36.00000   -14.00000    25.29927
 -37.00000   -14.00000    14.45882
 -38.00000   -14.00000    20.93136
 -39.00000   -14.00000    10.68340
 -40.00000   -14.00000    11.25433
 -41.00000   -14.00000    10.29679
 -42.00000   -14.00000    10.51297
 -43.00000   -14.00000    10.47168
 -44.00000   -14.00000    10.53341
 -45.00000   -14.00000    10.96087
 -46.00000   -14.00000    11.17540
 -47.00000   -14.00000    85.67256
 -48.00000   -14.00000    22.65270
 -49.00000   -14.00000    10.71726
 -50.00000   -14.00000    11.43257
 -51.00000   -14.00000    12.23335
 -52.00000   -14.00000    11.20971
 -53.00000   -14.00000    10.88432
 -54.00000   -14.00000    10.75067
 -55.00000   -14.00000    11.14241
 -56.00000   -14.00000    10.99560
 -57.00000   -14.00000    11.42397
 -58.00000   -14.00000    11.12412
 -59.00000   -14.00000    69.89044
 -60.00000   -14.00000    11.40698
 -61.00000   -14.00000    11.37074
 -62.00000   -14.00000    26.63776
 -63.00000   -14.00000    67.52449
 -64.00000   -14.00000    11.08652
 -65.00000   -14.00000    10.50431
 -65.00000   -13.00000    10.58324
 -64.00000   -13.00000    10.37527
 -63.00000   -13.00000    10.87429
 -62.00000   -13.00000    11.21933
 -61.00000   -13.00000    11.33488
 -60.00000   -13.00000    11.31922
 -59.00000   -13.00000    10.84337
 -58.00000   -13.00000    10.62054
 -57.00000   -13.00000    10.90073
 -56.00000   -13.00000    11.77914
 -55.00000   -13.00000    11.10951
 -54.00000   -13.00000    10.73726
 -53.00000   -13.00000    10.88069
 -52.00000   -13.00000    10.56506
 -51.00000   -13.00000    11.00294
 -50.00000   -13.00000    11.18711
 -49.00000   -13.00000    10.99926
 -48.00000   -13.00000    11.52654
 -47.00000   -13.00000    11.09578
 -46.00000   -13.00000    10.76203
 -45.00000   -13.00000    10.62848
 -44.00000   -13.00000    10.59209
 -43.00000   -13.00000    10.49216
 -42.00000   -13.00000    10.49471
 -41.00000   -13.00000    10.55346
 -40.00000   -13.00000    10.78882
 -39.00000   -13.00000    10.55888
 -38.00000   -13.00000    11.22186
 -37.00000   -13.00000    15.14565
 -36.00000   -13.00000    12.79077
 -35.00000   -13.00000    16.31761
 -34.00000   -13.00000    15.65784
 -33.00000   -13.00000    10.44519
 -32.00000   -13.00000    11.03097
 -31.00000   -13.00000    10.28329
 -30.00000   -13.00000    10.85368
 -29.00000   -13.00000    10.35605
 -28.00000   -13.00000    12.21404
 -27.00000   -13.00000    10.23082
 -26.00000   -13.00000    10.33683
 -25.00000   -13.00000    11.98337
 -24.00000   -13.00000    10.42604
 -23.00000   -13.00000    11.08822
 -22.00000   -13.00000    11.10580
 -21.00000   -13.00000    11.10770
 -20.00000   -13.00000    11.68683
 -19.00000   -13.00000    11.01661
 -18.00000   -13.00000    11.94956
 -17.00000   -13.00000    11.14986
 -16.00000   -13.00000    10.56969
 -15.00000   -13.00000    22.24868
 -14.00000   -13.00000    10.16735
 -13.00000   -13.00000    11.28386
 -12.00000   -13.00000    11.47499
 -11.00000   -13.00000    11.36247
 -10.00000   -13.00000    11.31312
  -9.00000   -13.00000    78.90302
  -8.00000   -13.00000    11.28936
  -7.00000   -13.00000    11.14473
  -6.00000   -13.00000    10.97556
  -5.00000   -13.00000    10.10893
  -4.00000   -13.00000    10.88243
  -3.00000   -13.00000     9.87511
  -2.00000   -13.00000     9.88691
  -1.00000   -13.00000     9.91214
   0.00000   -13.00000    10.30093
   1.00000   -13.00000     9.95373
   2.00000   -13.00000    10.19498
   3.00000   -13.00000    10.00382
   4.00000   -13.00000    10.43562
   5.00000   -13.00000    10.04740
   6.00000   -13.00000    10.06233
   7.00000   -13.00000     9.98347
   8.00000   -13.00000    14.21443
   9.00000   -13.00000    11.23523
  10.00000   -13.00000    13.75010
  11.00000   -13.00000    11.63837
  12.00000   -13.00000    12.77579
  13.00000   -13.00000    11.08469
  14.00000   -13.00000    11.51419
  15.00000   -13.00000    11.05665
  16.00000   -13.00000    12.59620
  17.00000   -13.00000    11.59935
  18.00000   -13.00000    13.80734
  19.00000   -13.00000    35.35646
  20.00000   -13.00000    12.45483
  21.00000   -13.00000    12.56586
  22.00000   -13.00000    13.00552
  23.00000   -13.00000    10.83975
  24.00000   -13.00000    13.24726
  25.00000   -13.00000    16.00810
  26.00000   -13.00000    13.48001
  27.00000   -13.00000    11.58615
  28.00000   -13.00000    12.00591
  29.00000   -13.00000    10.67273
  30.00000   -13.00000    10.89011
  31.00000   -13.00000    10.51084
  32.00000   -13.00000    10.88708
  33.00000   -13.00000    11.15529
  34.00000   -13.00000    11.22723
  35.00000   -13.00000    11.40458
  36.00000   -13.00000    11.09749
  37.00000   -13.00000    10.87647
  38.00000   -13.00000    11.50324
  39.00000   -13.00000    11.52269
  40.00000   -13.00000    36.73607
  41.00000   -13.00000    11.32372
  42.00000   -13.00000    11.69612
  43.00000   -13.00000    11.62332
  44.00000   -13.00000    11.98332
  45.00000   -13.00000    12.10362
  46.00000   -13.00000    12.13174
  47.00000   -13.00000    12.10346
  48.00000   -13.00000    11.93728
  49.00000   -13.00000    12.42747
  50.00000   -13.00000    12.34888
  51.00000   -13.00000    12.58940
  52.00000   -13.00000    12.57672
  53.00000   -13.00000    12.95711
  54.00000   -13.00000    12.87609
  55.00000   -13.00000    13.21433
  56.00000   -13.00000    12.74614
  57.00000   -13.00000    12.79355
  58.00000   -13.00000    12.80210
  59.00000   -13.00000    13.15352
  60.00000   -13.00000    13.15822
  61.00000   -13.00000    12.75299
  62.00000   -13.00000    13.05038
  63.00000   -13.00000    13.33978
  64.00000   -13.00000    13.20758
  65.00000   -13.00000    13.91080
  65.00000   -12.00000    13.05189
  64.00000   -12.00000    14.23508
  63.00000   -12.00000    92.33410
  62.00000   -12.00000    13.69621
  61.00000   -12.00000    12.85870
  60.00000   -12.00000    12.83033
  59.00000   -12.00000    13.18992
  58.00000   -12.00000    12.89532
  57.00000   -12.00000    13.97558
  56.00000   -12.00000    22.47445
  55.00000   -12.00000    17.86160
  54.00000   -12.00000    12.90349
  53.00000   -12.00000    13.14773
  52.00000   -12.00000    12.75389
  51.00000   -12.00000    12.67594
  50.00000   -12.00000    12.74829
  49.00000   -12.00000    12.35366
  48.00000   -12.00000    11.94536
  47.00000   -12.00000    12.17178
  46.00000   -12.00000    12.32376
  45.00000   -12.00000    11.66126
  44.00000   -12.00000    11.93138
  43.00000   -12.00000    20.06200
  42.00000   -12.00000    11.56921
  41.00000   -12.00000    11.76455
  40.00000   -12.00000    11.47673
  39.00000   -12.00000    16.05370
  38.00000   -12.00000    11.24733
  37.00000   -12.00000    12.52667
  36.00000   -12.00000    10.91483
  35.00000   -12.00000    10.93080
  34.00000   -12.00000    11.72691
  33.00000   -12.00000    41.60863
  32.00000   -12.00000    12.43010
  31.00000   -12.00000    11.63286
  30.00000   -12.00000    11.12978
  29.00000   -12.00000    10.70097
  28.00000   -12.00000    10.95392
  27.00000   -12.00000    11.57995
  26.00000   -12.00000    13.40643
  25.00000   -12.00000   269.15829
  24.00000   -12.00000    24.61801
  23.00000   -12.00000    10.69438
  22.00000   -12.00000    11.87375
  21.00000   -12.00000    11.71729
  20.00000   -12.00000    11.80558
  19.00000   -12.00000    11.64016
  18.00000   -12.00000    10.84393
  17.00000   -12.00000    11.33303
  16.00000   -12.00000    10.65563
  15.00000   -12.00000    12.56032
  14.00000   -12.00000    11.70590
  13.00000   -12.00000    11.63128
  12.00000   -12.00000    11.67379
  11.00000   -12.00000    38.71370
  10.00000   -12.00000    16.53999
   9.00000   -12.00000    11.27360
   8.00000   -12.00000    10.61268
   7.00000   -12.00000     9.88093
   6.00000   -12.00000    10.00843
   5.00000   -12.00000    10.15257
   4.00000   -12.00000     9.84219
   3.00000   -12.00000    10.14407
   2.00000   -12.00000    10.04544
   1.00000   -12.00000     9.78599
  -0.00000   -12.00000    10.18075
  -1.00000   -12.00000    10.31593
  -2.00000   -12.00000    10.66081
  -3.00000   -12.00000    10.79242
  -4.00000   -12.00000    10.48677
  -5.00000   -12.00000    11.48707
  -6.00000   -12.00000     9.97530
  -7.00000   -12.00000    10.87008
  -8.00000   -12.00000    35.86927
  -9.00000   -12.00000    11.07297
 -10.00000   -12.00000    10.96182
 -11.00000   -12.00000    11.97094
 -12.00000   -12.00000    11.10751
 -13.00000   -12.00000    11.20808
 -14.00000   -12.00000    11.62237
 -15.00000   -12.00000    11.14872
 -16.00000   -12.00000    11.09595
 -17.00000   -12.00000    10.39651
 -18.00000   -12.00000    10.73299
 -19.00000   -12.00000    11.39915
 -20.00000   -12.00000    11.53039
 -21.00000   -12.00000    11.22469
 -22.00000   -12.00000    10.95655
 -23.00000   -12.00000    10.93301
 -24.00000   -12.00000    11.40559
 -25.00000   -12.00000    11.06812
 -26.00000   -12.00000    19.20257
 -27.00000   -12.00000    10.54831
 -28.00000   -12.00000    10.47834
 -29.00000   -12.00000    10.26587
 -30.00000   -12.00000    10.52552
 -31.00000   -12.00000    10.70028
 -32.00000   -12.00000    10.48213
 -33.00000   -12.00000    10.13875
 -34.00000   -12.00000    10.28673
 -35.00000   -12.00000    18.48791
 -36.00000   -12.00000    11.25497
 -37.00000   -12.00000    10.55698
 -38.00000   -12.00000    10.25706
 -39.00000   -12.00000    10.92638
 -40.00000   -12.00000    10.43765
 -41.00000   -12.00000    11.18933
 -42.00000   -12.00000    10.54074
 -43.00000   -12.00000    10.34099
 -44.00000   -12.00000    10.31723
 -45.00000   -12.00000    10.56566
 -46.00000   -12.00000    10.55536
 -47.00000   -12.00000    10.60550
 -48.00000   -12.00000    10.86259
 -49.00000   -12.00000    10.78610
 -50.00000   -12.00000    10.60254
 -51.00000   -12.00000    10.87152
 -52.00000   -12.00000    11.25355
 -53.00000   -12.00000    10.62062
 -54.00000   -12.00000    10.71293
 -55.00000   -12.00000    10.74442
 -56.00000   -12.00000    10.77920
 -57.00000   -12.00000    11.27483
 -58.00000   -12.00000    10.94104
 -59.00000   -12.00000    10.86393
 -60.00000   -12.00000    10.70620
 -61.00000   -12.00000    10.93549
 -62.00000   -12.00000    10.86875
 -63.00000   -12.00000    10.65689
 -64.00000   -12.00000    10.56538
 -65.00000   -12.00000    10.49308
 -66.00000   -11.00000    10.48165
 -65.00000   -11.00000    10.64916
 -64.00000   -11.00000    10.49447
 -63.00000   -11.00000    10.71205
 -62.00000   -11.00000    10.65498
 -61.00000   -11.00000    11.57203
 -60.00000   -11.00000    10.60490
 -59.00000   -11.00000    10.83780
 -58.00000   -11.00000    10.86813
 -57.00000   -11.00000    10.85534
 -56.00000   -11.00000    11.19016
 -55.00000   -11.00000    11.09749
 -54.00000   -11.00000    10.76561
 -53.00000   -11.00000    11.44196
 -52.00000   -11.00000    11.29539
 -51.00000   -11.00000    10.50805
 -50.00000   -11.00000    10.74827
 -49.00000   -11.00000    11.02928
 -48.00000   -11.00000    18.61207
 -47.00000   -11.00000    10.87538
 -46.00000   -11.00000    10.58972
 -45.00000   -11.00000    10.50261
 -44.00000   -11.00000    10.73585
 -43.00000   -11.00000    10.66021
 -42.00000   -11.00000    10.73034
 -41.00000   -11.00000    12.53978
 -40.00000   -11.00000    10.74276
 -39.00000   -11.00000    10.50453
 -38.00000   -11.00000    10.32281
 -37.00000   -11.00000    10.67147
 -36.00000   -11.00000    10.80736
 -35.00000   -11.00000    10.45705
 -34.00000   -11.00000    10.39959
 -33.00000   -11.00000    10.66148
 -32.00000   -11.00000    11.19188
 -31.00000   -11.00000    10.67628
 -30.00000   -11.00000    63.88021
 -29.00000   -11.00000    10.81774
 -28.00000   -11.00000    10.17736
 -27.00000   -11.00000    10.52690
 -26.00000   -11.00000     9.88958
 -25.00000   -11.00000    10.63593
 -24.00000   -11.00000    10.99291
 -23.00000   -11.00000    11.63836
 -22.00000   -11.00000    11.08838
 -21.00000   -11.00000    11.57329
 -20.00000   -11.00000    11.11884
 -19.00000   -11.00000    11.73520
 -18.00000   -11.00000    11.82345
 -17.00000   -11.00000    10.02875
 -16.00000   -11.00000    10.26271
 -15.00000   -11.00000    10.68494
 -14.00000   -11.00000    10.77803
 -13.00000   -11.00000    10.96182
 -12.00000   -11.00000    10.48260
 -11.00000   -11.00000    11.56276
 -10.00000   -11.00000    10.48072
  -9.00000   -11.00000    10.86174
  -8.00000   -11.00000    10.45071
  -7.00000   -11.00000    10.70689
  -6.00000   -11.00000    10.34251
  -5.00000   -11.00000     9.91224
  -4.00000   -11.00000    10.34099
  -3.00000   -11.00000     9.59373
  -2.00000   -11.00000    10.07886
  -1.00000   -11.00000     9.96048
   0.00000   -11.00000    10.93985
   1.00000   -11.00000    10.91530
   2.00000   -11.00000    10.54615
   3.00000   -11.00000    10.90376
   4.00000   -11.00000    10.86960
   5.00000   -11.00000    10.48042
   6.00000   -11.00000    10.23402
   7.00000   -11.00000    10.13383
   8.00000   -11.00000    10.67793
   9.00000   -11.00000    19.89781
  10.00000   -11.00000    11.57715
  11.00000   -11.00000    12.33990
  12.00000   -11.00000    11.89910
  13.00000   -11.00000    10.84672
  14.00000   -11.00000    11.73474
  15.00000   -11.00000    11.50066
  16.00000   -11.00000    11.60600
  17.00000   -11.00000    14.92908
  18.00000   -11.00000    10.83531
  19.00000   -11.00000    10.88540
  20.00000   -11.00000    11.75834
  21.00000   -11.00000    11.83285
  22.00000   -11.00000    12.32198
  23.00000   -11.00000    13.28933
  24.00000   -11.00000    11.09857
  25.00000   -11.00000    11.32853
  26.00000   -11.00000    14.32329
  27.00000   -11.00000    11.53368
  28.00000   -11.00000    11.32734
  29.00000   -11.00000    12.18393
  30.00000   -11.00000    10.62870
  31.00000   -11.00000    10.98195
  32.00000   -11.00000    11.31443
  33.00000   -11.00000    10.92847
  34.00000   -11.00000    10.68497
  35.00000   -11.00000    12.15982
  36.00000   -11.00000    11.03199
  37.00000   -11.00000    10.91075
  38.00000   -11.00000    11.10039
  39.00000   -11.00000    10.85535
  40.00000   -11.00000    11.09054
  41.00000   -11.00000    11.54218
  42.00000   -11.00000    11.30164
  43.00000   -11.00000    11.33499
  44.00000   -11.00000    11.76522
  45.00000   -11.00000    11.72956
  46.00000   -11.00000    11.74084
  47.00000   -11.00000    11.79918
  48.00000   -11.00000    12.69987
  49.00000   -11.00000    12.08156
  50.00000   -11.00000    12.05958
  51.00000   -11.00000    12.46333
  52.00000   -11.00000    12.74175
  53.00000   -11.00000    12.51105
  54.00000   -11.00000    12.73698
  55.00000   -11.00000    12.99508
  56.00000   -11.00000    24.84875
  57.00000   -11.00000    22.17112
  58.00000   -11.00000    88.05356
  59.00000   -11.00000    15.22561
  60.00000   -11.00000    13.28349
  61.00000   -11.00000    13.09371
  62.00000   -11.00000    13.18666
  63.00000   -11.00000    13.37321
  64.00000   -11.00000    13.86075
  65.00000   -11.00000    15.60983
  66.00000   -11.00000    15.44592
  66.00000   -10.00000    13.13943
  65.00000   -10.00000    13.93695
  64.00000   -10.00000    13.16431
  63.00000   -10.00000    13.38541
  62.00000   -10.00000    13.18593
  61.00000   -10.00000    13.30559
  60.00000   -10.00000    73.18398
  59.00000   -10.00000    13.38638
  58.00000   -10.00000    12.86860
  57.00000   -10.00000    13.28784
  56.00000   -10.00000    13.01152
  55.00000   -10.00000    12.68284
  54.00000   -10.00000    12.61042
  53.00000   -10.00000    12.70596
  52.00000   -10.00000    14.20187
  51.00000   -10.00000    13.00554
  50.00000   -10.00000    12.44748
  49.00000   -10.00000    12.05750
  48.00000   -10.00000    12.06372
  47.00000   -10.00000    12.77349
  46.00000   -10.00000    11.71650
  45.00000   -10.00000    12.18393
  44.00000   -10.00000    16.43902
  43.00000   -10.00000    11.53080
  42.00000   -10.00000    12.01157
  41.00000   -10.00000    11.96883
  40.00000   -10.00000    11.51118
  39.00000   -10.00000    11.19932
  38.00000   -10.00000    10.87923
  37.00000   -10.00000    10.89798
  36.00000   -10.00000    11.03868
  35.00000   -10.00000    11.23819
  34.00000   -10.00000    12.47266
  33.00000   -10.00000    11.39081
  32.00000   -10.00000    10.73441
  31.00000   -10.00000    10.58927
  30.00000   -10.00000    10.81727
  29.00000   -10.00000    12.04733
  28.00000   -10.00000    12.06352
  27.00000   -10.00000    12.60592
  26.00000   -10.00000    11.80670
  25.00000   -10.00000    11.09333
  24.00000   -10.00000    10.66726
  23.00000   -10.00000    11.71338
  22.00000   -10.00000    11.95731
  21.00000   -10.00000    11.70117
  20.00000   -10.00000    44.89772
  19.00000   -10.00000    10.60773
  18.00000   -10.00000    11.23863
  17.00000   -10.00000    13.23332
  16.00000   -10.00000    11.74912
  15.00000   -10.00000    10.96637
  14.00000   -10.00000    12.11363
  13.00000   -10.00000    11.60331
  12.00000   -10.00000    11.10751
  11.00000   -10.00000    13.10373
  10.00000   -10.00000    10.68023
   9.00000   -10.00000    10.23442
   8.00000   -10.00000    10.24084
   7.00000   -10.00000    10.33060
   6.00000   -10.00000    10.90162
   5.00000   -10.00000     9.81022
   4.00000   -10.00000    10.24406
   3.00000   -10.00000    10.12571
   2.00000   -10.00000     9.89705
   1.00000   -10.00000    10.00507
  -0.00000   -10.00000     9.89222
  -1.00000   -10.00000    10.11065
  -2.00000   -10.00000    18.01765
  -3.00000   -10.00000    10.78317
  -4.00000   -10.00000    10.31279
  -5.00000   -10.00000    10.85145
  -6.00000   -10.00000    10.26746
  -7.00000   -10.00000     9.91921
  -8.00000   -10.00000     9.84908
  -9.00000   -10.00000    10.66210
 -10.00000   -10.00000    11.75936
 -11.00000   -10.00000    11.09101
 -12.00000   -10.00000    10.51987
 -13.00000   -10.00000    11.67929
 -14.00000   -10.00000    10.80050
 -15.00000   -10.00000    10.80260
 -16.00000   -10.00000    10.45426
 -17.00000   -10.00000    10.47532
 -18.00000   -10.00000    10.62010
 -19.00000   -10.00000    10.47209
 -20.00000   -10.00000    18.29755
 -21.00000   -10.00000    12.87092
 -22.00000   -10.00000    10.99094
 -23.00000   -10.00000    10.80966
 -24.00000   -10.00000    11.46608
 -25.00000   -10.00000    11.52639
 -26.00000   -10.00000    10.77202
 -27.00000   -10.00000    10.26295
 -28.00000   -10.00000    10.07387
 -29.00000   -10.00000    11.45954
 -30.00000   -10.00000    10.03388
 -31.00000   -10.00000    10.83698
 -32.00000   -10.00000    10.47072
 -33.00000   -10.00000    10.47674
 -34.00000   -10.00000    10.05387
 -35.00000   -10.00000    10.57894
 -36.00000   -10.00000    10.38659
 -37.00000   -10.00000    10.36793
 -38.00000   -10.00000    10.31597
 -39.00000   -10.00000    10.40216
 -40.00000   -10.00000    10.80806
 -41.00000   -10.00000    10.48421
 -42.00000   -10.00000    10.47275
 -43.00000   -10.00000    10.32816
 -44.00000   -10.00000    10.50423
 -45.00000   -10.00000    11.00732
 -46.00000   -10.00000    10.37413
 -47.00000   -10.00000    10.80063
 -48.00000   -10.00000    10.62079
 -49.00000   -10.00000    11.11952
 -50.00000   -10.00000    10.40562
 -51.00000   -10.00000    10.96087
 -52.00000   -10.00000    11.45941
 -53.00000   -10.00000    50.91401
 -54.00000   -10.00000   272.89258
 -55.00000   -10.00000    14.26569
 -56.00000   -10.00000    11.08731
 -57.00000   -10.00000    10.66272
 -58.00000   -10.00000    11.35245
 -59.00000   -10.00000    10.88815
 -60.00000   -10.00000    10.55400
 -61.00000   -10.00000    10.72083
 -62.00000   -10.00000    10.89178
 -63.00000   -10.00000    10.78882
 -64.00000   -10.00000    10.61777
 -65.00000   -10.00000    10.57647
 -66.00000   -10.00000    10.29149
 -66.00000    -9.00000    10.72511
 -65.00000    -9.00000    10.54559
 -64.00000    -9.00000    10.67503
 -63.00000    -9.00000    10.70673
 -62.00000    -9.00000    10.96094
 -61.00000    -9.00000    10.28990
 -60.00000    -9.00000    10.62501
 -59.00000    -9.00000    10.45463
 -58.00000    -9.00000    11.86530
 -57.00000    -9.00000    29.39903
 -56.00000    -9.00000    10.80244
 -55.00000    -9.00000    10.47674
 -54.00000    -9.00000    12.56167
 -53.00000    -9.00000   416.58615
 -52.00000    -9.00000   217.00458
 -51.00000    -9.00000    14.16333
 -50.00000    -9.00000    11.21558
 -49.00000    -9.00000    10.66081
 -48.00000    -9.00000    10.68090
 -47.00000    -9.00000    10.50332
 -46.00000    -9.00000    10.43356
 -45.00000    -9.00000    10.29018
 -44.00000    -9.00000    10.90012
 -43.00000    -9.00000    10.50073
 -42.00000    -9.00000    10.73465
 -41.00000    -9.00000    10.66730
 -40.00000    -9.00000    10.67437
 -39.00000    -9.00000    10.50171
 -38.00000    -9.00000    10.56969
 -37.00000    -9.00000    10.71816
 -36.00000    -9.00000    10.87625
 -35.00000    -9.00000    11.72129
 -34.00000    -9.00000    10.47929
 -33.00000    -9.00000    10.55779
 -32.00000    -9.00000    10.53470
 -31.00000    -9.00000    10.11578
 -30.00000    -9.00000     9.88222
 -29.00000    -9.00000    10.06217
 -28.00000    -9.00000    10.44504
 -27.00000    -9.00000    10.12393
 -26.00000    -9.00000    12.35568
 -25.00000    -9.00000    11.32182
 -24.00000    -9.00000    11.01567
 -23.00000    -9.00000    11.34559
 -22.00000    -9.00000    11.29539
 -21.00000    -9.00000    11.14180
 -20.00000    -9.00000    11.43592
 -19.00000    -9.00000    12.47163
 -18.00000    -9.00000    10.03053
 -17.00000    -9.00000     9.95373
 -16.00000    -9.00000    11.57540
 -15.00000    -9.00000    10.97552
 -14.00000    -9.00000    11.51502
 -13.00000    -9.00000    10.59973
 -12.00000    -9.00000    11.30164
 -11.00000    -9.00000    11.36072
 -10.00000    -9.00000    10.01718
  -9.00000    -9.00000     9.82811
  -8.00000    -9.00000     9.49968
  -7.00000    -9.00000     9.87470
  -6.00000    -9.00000    10.16735
  -5.00000    -9.00000    10.27616
  -4.00000    -9.00000    10.05391
  -3.00000    -9.00000    10.54476
  -2.00000    -9.00000    10.10403
  -1.00000    -9.00000     9.63600
   0.00000    -9.00000     9.85220
   1.00000    -9.00000    12.80210
   2.00000    -9.00000     9.97186
   3.00000    -9.00000    10.05550
   4.00000    -9.00000    10.18116
   5.00000    -9.00000    10.24406
   6.00000    -9.00000     9.87879
   7.00000    -9.00000    10.13900
   8.00000    -9.00000     9.94379
   9.00000    -9.00000    10.66272
  10.00000    -9.00000    10.12415
  11.00000    -9.00000    10.36136
  12.00000    -9.00000    10.00382
  13.00000    -9.00000    10.05722
  14.00000    -9.00000    11.67292
  15.00000    -9.00000    10.73799
  16.00000    -9.00000    12.62637
  17.00000    -9.00000    11.80311
  18.00000    -9.00000    12.56123
  19.00000    -9.00000    10.76353
  20.00000    -9.00000    12.83033
  21.00000    -9.00000    11.61051
  22.00000    -9.00000    12.07950
  23.00000    -9.00000    12.42661
  24.00000    -9.00000    12.51999
  25.00000    -9.00000    11.29312
  26.00000    -9.00000    11.59230
  27.00000    -9.00000    13.75178
  28.00000    -9.00000    11.96549
  29.00000    -9.00000    11.15847
  30.00000    -9.00000    11.77342
  31.00000    -9.00000    11.19804
  32.00000    -9.00000    10.84337
  33.00000    -9.00000    11.00294
  34.00000    -9.00000    10.91804
  35.00000    -9.00000    11.31066
  36.00000    -9.00000    12.47113
  37.00000    -9.00000    11.00195
  38.00000    -9.00000    11.11321
  39.00000    -9.00000    11.26107
  40.00000    -9.00000    11.83620
  41.00000    -9.00000    11.27834
  42.00000    -9.00000    10.97180
  43.00000    -9.00000    11.36692
  44.00000    -9.00000    11.43399
  45.00000    -9.00000    11.99937
  46.00000    -9.00000    12.67045
  47.00000    -9.00000    11.79488
  48.00000    -9.00000    12.17365
  49.00000    -9.00000    12.04134
  50.00000    -9.00000    12.40050
  51.00000    -9.00000    12.92474
  52.00000    -9.00000    12.59588
  53.00000    -9.00000    14.31100
  54.00000    -9.00000    16.36494
  55.00000    -9.00000    12.78683
  56.00000    -9.00000    13.24270
  57.00000    -9.00000    13.33848
  58.00000    -9.00000    13.04492
  59.00000    -9.00000    13.01218
  60.00000    -9.00000    13.18390
  61.00000    -9.00000    13.22314
  62.00000    -9.00000    13.27763
  63.00000    -9.00000    12.77500
  64.00000    -9.00000    13.35982
  65.00000    -9.00000    13.19833
  66.00000    -9.00000    14.25259
  66.00000    -8.00000    13.48562
  65.00000    -8.00000    13.42447
  64.00000    -8.00000    13.14897
  63.00000    -8.00000    13.10501
  62.00000    -8.00000    13.14929
  61.00000    -8.00000    13.32242
  60.00000    -8.00000    13.05058
  59.00000    -8.00000    13.20477
  58.00000    -8.00000    13.50546
  57.00000    -8.00000    13.60689
  56.00000    -8.00000    12.87466
  55.00000    -8.00000    13.03994
  54.00000    -8.00000    12.61176
  53.00000    -8.00000    12.73871
  52.00000    -8.00000    12.59265
  51.00000    -8.00000    12.97832
  50.00000    -8.00000    12.50294
  49.00000    -8.00000    12.41484
  48.00000    -8.00000    12.31454
  47.00000    -8.00000    12.02358
  46.00000    -8.00000    11.64513
  45.00000    -8.00000    11.34749
  44.00000    -8.00000    11.62852
  43.00000    -8.00000    12.37468
  42.00000    -8.00000    11.79670
  41.00000    -8.00000    11.30936
  40.00000    -8.00000    11.57328
  39.00000    -8.00000    11.36310
  38.00000    -8.00000    11.00563
  37.00000    -8.00000    10.53393
  36.00000    -8.00000    10.86622
  35.00000    -8.00000    12.55284
  34.00000    -8.00000    10.89905
  33.00000    -8.00000    10.91635
  32.00000    -8.00000    11.00096
  31.00000    -8.00000    11.36936
  30.00000    -8.00000    10.83814
  29.00000    -8.00000    11.79522
  28.00000    -8.00000    11.55943
  27.00000    -8.00000    11.43877
  26.00000    -8.00000    11.11471
  25.00000    -8.00000    11.11162
  24.00000    -8.00000    11.75149
  23.00000    -8.00000    11.76698
  22.00000    -8.00000    11.95661
  21.00000    -8.00000    11.13560
  20.00000    -8.00000    10.88024
  19.00000    -8.00000    11.00730
  18.00000    -8.00000    14.80158
  17.00000    -8.00000    11.82464
  16.00000    -8.00000    11.51212
  15.00000    -8.00000    14.95706
  14.00000    -8.00000    10.68514
  13.00000    -8.00000    10.49728
  12.00000    -8.00000    10.14563
  11.00000    -8.00000    10.29521
  10.00000    -8.00000    10.09891
   9.00000    -8.00000    10.44709
   8.00000    -8.00000    10.28542
   7.00000    -8.00000    10.63011
   6.00000    -8.00000    10.05555
   5.00000    -8.00000     9.98194
   4.00000    -8.00000    10.19611
   3.00000    -8.00000    26.77586
   2.00000    -8.00000    10.64011
   1.00000    -8.00000     9.80871
  -0.00000    -8.00000    10.75038
  -1.00000    -8.00000     9.92377
  -2.00000    -8.00000    10.12583
  -3.00000    -8.00000     9.85715
  -4.00000    -8.00000    10.07232
  -5.00000    -8.00000     9.89375
  -6.00000    -8.00000    10.29392
  -7.00000    -8.00000     9.76365
  -8.00000    -8.00000    10.66791
  -9.00000    -8.00000     9.59735
 -10.00000    -8.00000     9.68201
 -11.00000    -8.00000    10.57322
 -12.00000    -8.00000    10.25587
 -13.00000    -8.00000    11.30441
 -14.00000    -8.00000    11.84867
 -15.00000    -8.00000    11.16824
 -16.00000    -8.00000    14.52053
 -17.00000    -8.00000    10.34051
 -18.00000    -8.00000    10.73726
 -19.00000    -8.00000    10.14095
 -20.00000    -8.00000    10.74350
 -21.00000    -8.00000    32.68566
 -22.00000    -8.00000    12.00122
 -23.00000    -8.00000    11.93124
 -24.00000    -8.00000    10.96453
 -25.00000    -8.00000    11.49975
 -26.00000    -8.00000    12.04337
 -27.00000    -8.00000    10.72533
 -28.00000    -8.00000    10.28776
 -29.00000    -8.00000    10.25062
 -30.00000    -8.00000    10.11241
 -31.00000    -8.00000    10.34938
 -32.00000    -8.00000    10.07070
 -33.00000    -8.00000    13.22374
 -34.00000    -8.00000    10.41256
 -35.00000    -8.00000    11.12235
 -36.00000    -8.00000    10.57351
 -37.00000    -8.00000    10.85760
 -38.00000    -8.00000    11.93028
 -39.00000    -8.00000    10.47117
 -40.00000    -8.00000    10.09744
 -41.00000    -8.00000    10.18432
 -42.00000    -8.00000    10.84030
 -43.00000    -8.00000    10.31817
 -44.00000    -8.00000    10.27457
 -45.00000    -8.00000    10.80359
 -46.00000    -8.00000    10.45973
 -47.00000    -8.00000    10.37682
 -48.00000    -8.00000    10.31597
 -49.00000    -8.00000    10.94323
 -50.00000    -8.00000    10.84366
 -51.00000    -8.00000    11.06344
 -52.00000    -8.00000    10.87429
 -53.00000    -8.00000    11.18904
 -54.00000    -8.00000    11.53602
 -55.00000    -8.00000    11.70373
 -56.00000    -8.00000    11.09487
 -57.00000    -8.00000    10.68678
 -58.00000    -8.00000    11.08871
 -59.00000    -8.00000    11.44640
 -60.00000    -8.00000    10.67628
 -61.00000    -8.00000    10.70635
 -62.00000    -8.00000    10.57904
 -63.00000    -8.00000    10.60844
 -64.00000    -8.00000    10.73678
 -65.00000    -8.00000    10.04901
 -66.00000    -8.00000    10.61655
 -66.00000    -7.00000    10.37563
 -65.00000    -7.00000    10.34483
 -64.00000    -7.00000    10.70726
 -63.00000    -7.00000    10.48327
 -62.00000    -7.00000    12.66702
 -61.00000    -7.00000    10.63265
 -60.00000    -7.00000    10.27747
 -59.00000    -7.00000    10.92702
 -58.00000    -7.00000    10.73678
 -57.00000    -7.00000    10.89798
 -56.00000    -7.00000    10.79983
 -55.00000    -7.00000    11.02666
 -54.00000    -7.00000    12.14164
 -53.00000    -7.00000    10.80260
 -52.00000    -7.00000    10.73751
 -51.00000    -7.00000    10.88991
 -50.00000    -7.00000    10.92015
 -49.00000    -7.00000    10.50213
 -48.00000    -7.00000    16.99897
 -47.00000    -7.00000    10.42702
 -46.00000    -7.00000    10.60430
 -45.00000    -7.00000    10.70220
 -44.00000    -7.00000    10.37916
 -43.00000    -7.00000    12.13166
 -42.00000    -7.00000    16.70505
 -41.00000    -7.00000    10.31657
 -40.00000    -7.00000    10.30595
 -39.00000    -7.00000    10.69876
 -38.00000    -7.00000    10.36988
 -37.00000    -7.00000    10.42966
 -36.00000    -7.00000    10.89994
 -35.00000    -7.00000    10.30309
 -34.00000    -7.00000    10.05223
 -33.00000    -7.00000    10.36331
 -32.00000    -7.00000    10.39502
 -31.00000    -7.00000    10.40614
 -30.00000    -7.00000    10.26454
 -29.00000    -7.00000    10.84059
 -28.00000    -7.00000    10.67984
 -27.00000    -7.00000    10.31937
 -26.00000    -7.00000    11.54990
 -25.00000    -7.00000    11.97506
 -24.00000    -7.00000    11.55044
 -23.00000    -7.00000    10.53341
 -22.00000    -7.00000    11.48175
 -21.00000    -7.00000    11.38214
 -20.00000    -7.00000    11.85049
 -19.00000    -7.00000    10.46465
 -18.00000    -7.00000    10.30527
 -17.00000    -7.00000    11.48646
 -16.00000    -7.00000    11.10770
 -15.00000    -7.00000    11.41189
 -14.00000    -7.00000    10.98015
 -13.00000    -7.00000    10.69808
 -12.00000    -7.00000    14.86756
 -11.00000    -7.00000    10.59118
 -10.00000    -7.00000     9.58197
  -9.00000    -7.00000     9.79019
  -8.00000    -7.00000    10.12240
  -7.00000    -7.00000     9.66967
  -6.00000    -7.00000    10.06053
  -5.00000    -7.00000     9.67886
  -4.00000    -7.00000     9.89008
  -3.00000    -7.00000    10.01538
  -2.00000    -7.00000     9.80061
  -1.00000    -7.00000     9.85612
   0.00000    -7.00000    10.45569
   1.00000    -7.00000     9.83158
   2.00000    -7.00000     9.76816
   3.00000    -7.00000     9.94311
   4.00000    -7.00000    10.26271
   5.00000    -7.00000     9.79869
   6.00000    -7.00000     9.94504
   7.00000    -7.00000    10.14238
   8.00000    -7.00000    14.41950
   9.00000    -7.00000    10.30624
  10.00000    -7.00000    10.21817
  11.00000    -7.00000    11.50543
  12.00000    -7.00000    10.10063
  13.00000    -7.00000     9.86509
  14.00000    -7.00000     9.87001
  15.00000    -7.00000    10.85560
  16.00000    -7.00000    11.76227
  17.00000    -7.00000    12.04333
  18.00000    -7.00000    14.68445
  19.00000    -7.00000    12.67390
  20.00000    -7.00000    11.86055
  21.00000    -7.00000    11.66680
  22.00000    -7.00000    12.04161
  23.00000    -7.00000    14.44030
  24.00000    -7.00000    12.60560
  25.00000    -7.00000    12.20622
  26.00000    -7.00000    11.96082
  27.00000    -7.00000    11.20597
  28.00000    -7.00000    12.09140
  29.00000    -7.00000    12.72988
  30.00000    -7.00000    11.49649
  31.00000    -7.00000    11.95128
  32.00000    -7.00000    10.55508
  33.00000    -7.00000    11.72300
  34.00000    -7.00000    11.06503
  35.00000    -7.00000    11.15531
  36.00000    -7.00000    11.32053
  37.00000    -7.00000    10.96013
  38.00000    -7.00000    10.96087
  39.00000    -7.00000    11.04304
  40.00000    -7.00000    11.17997
  41.00000    -7.00000    11.41229
  42.00000    -7.00000    11.29439
  43.00000    -7.00000    11.32913
  44.00000    -7.00000    11.65603
  45.00000    -7.00000    27.45435
  46.00000    -7.00000    11.70945
  47.00000    -7.00000    15.17327
  48.00000    -7.00000    11.94083
  49.00000    -7.00000    13.10285
  50.00000    -7.00000    12.33697
  51.00000    -7.00000    21.34157
  52.00000    -7.00000   113.60332
  53.00000    -7.00000    12.85410
  54.00000    -7.00000    12.85748
  55.00000    -7.00000    12.84282
  56.00000    -7.00000    13.23400
  57.00000    -7.00000    12.96343
  58.00000    -7.00000    12.83933
  59.00000    -7.00000    13.38432
  60.00000    -7.00000    13.27708
  61.00000    -7.00000    13.51482
  62.00000    -7.00000    12.98284
  63.00000    -7.00000    13.30391
  64.00000    -7.00000    13.31087
  65.00000    -7.00000    13.02855
  66.00000    -7.00000    13.19874
  66.00000    -6.00000    13.35203
  65.00000    -6.00000    13.21155
  64.00000    -6.00000    13.06729
  63.00000    -6.00000    13.13581
  62.00000    -6.00000    13.36859
  61.00000    -6.00000    13.14381
  60.00000    -6.00000    13.27940
  59.00000    -6.00000    13.11323
  58.00000    -6.00000    13.39640
  57.00000    -6.00000    13.33382
  56.00000    -6.00000    12.96268
  55.00000    -6.00000    13.44339
  54.00000    -6.00000    13.24422
  53.00000    -6.00000    13.15946
  52.00000    -6.00000   117.08365
  51.00000    -6.00000    14.51919
  50.00000    -6.00000    13.84395
  49.00000    -6.00000    12.66769
  48.00000    -6.00000    13.16940
  47.00000    -6.00000    11.94083
  46.00000    -6.00000    11.65244
  45.00000    -6.00000    12.18389
  44.00000    -6.00000    11.58385
  43.00000    -6.00000    11.46966
  42.00000    -6.00000    13.82420
  41.00000    -6.00000    11.36937
  40.00000    -6.00000    11.30744
  39.00000    -6.00000    17.91181
  38.00000    -6.00000    11.34995
  37.00000    -6.00000    11.61781
  36.00000    -6.00000    10.97923
  35.00000    -6.00000    11.22937
  34.00000    -6.00000    10.75306
  33.00000    -6.00000    13.50113
  32.00000    -6.00000    12.65882
  31.00000    -6.00000    10.97717
  30.00000    -6.00000    11.43160
  29.00000    -6.00000    11.03471
  28.00000    -6.00000    12.58714
  27.00000    -6.00000    12.42383
  26.00000    -6.00000   119.89269
  25.00000    -6.00000    36.31514
  24.00000    -6.00000    12.23004
  23.00000    -6.00000    12.32710
  22.00000    -6.00000    12.00924
  21.00000    -6.00000    11.46789
  20.00000    -6.00000    11.95711
  19.00000    -6.00000    13.69321
  18.00000    -6.00000    11.32679
  17.00000    -6.00000    11.40253
  16.00000    -6.00000    10.90891
  15.00000    -6.00000    10.82921
  14.00000    -6.00000    12.85947
  13.00000    -6.00000    10.08885
  12.00000    -6.00000     9.95189
  11.00000    -6.00000    11.17997
  10.00000    -6.00000     9.87827
   9.00000    -6.00000    10.85845
   8.00000    -6.00000     9.91445
   7.00000    -6.00000     9.83541
   6.00000    -6.00000     9.82829
   5.00000    -6.00000     9.96186
   4.00000    -6.00000    10.09735
   3.00000    -6.00000    10.02028
   2.00000    -6.00000     9.55357
   1.00000    -6.00000     9.63971
  -0.00000    -6.00000     9.70655
  -1.00000    -6.00000    10.18798
  -2.00000    -6.00000    12.98404
  -3.00000    -6.00000    10.33007
  -4.00000    -6.00000     9.90354
  -5.00000    -6.00000     9.72108
  -6.00000    -6.00000     9.98866
  -7.00000    -6.00000     9.75484
  -8.00000    -6.00000     9.93022
  -9.00000    -6.00000     9.85492
 -10.00000    -6.00000    10.03190
 -11.00000    -6.00000     9.69441
 -12.00000    -6.00000    18.44015
 -13.00000    -6.00000    37.11304
 -14.00000    -6.00000    10.80244
 -15.00000    -6.00000    11.36935
 -16.00000    -6.00000    10.49820
 -17.00000    -6.00000    11.09857
 -18.00000    -6.00000    10.28646
 -19.00000    -6.00000    10.44216
 -20.00000    -6.00000    10.23324
 -21.00000    -6.00000    12.25333
 -22.00000    -6.00000    11.59846
 -23.00000    -6.00000    11.41394
 -24.00000    -6.00000    20.45250
 -25.00000    -6.00000    15.44117
 -26.00000    -6.00000    16.81273
 -27.00000    -6.00000    11.34630
 -28.00000    -6.00000    12.59879
 -29.00000    -6.00000    10.23003
 -30.00000    -6.00000    10.92506
 -31.00000    -6.00000    10.10575
 -32.00000    -6.00000     9.97714
 -33.00000    -6.00000    10.56998
 -34.00000    -6.00000    10.37915
 -35.00000    -6.00000    10.13925
 -36.00000    -6.00000    17.58981
 -37.00000    -6.00000    11.71207
 -38.00000    -6.00000    10.68322
 -39.00000    -6.00000    10.54695
 -40.00000    -6.00000    10.55100
 -41.00000    -6.00000    19.70972
 -42.00000    -6.00000    10.65181
 -43.00000    -6.00000    10.79653
 -44.00000    -6.00000    10.48515
 -45.00000    -6.00000    10.31343
 -46.00000    -6.00000    10.82891
 -47.00000    -6.00000    10.44300
 -48.00000    -6.00000    10.22823
 -49.00000    -6.00000    10.82547
 -50.00000    -6.00000    10.41054
 -51.00000    -6.00000    11.82434
 -52.00000    -6.00000   151.17276
 -53.00000    -6.00000    11.65603
 -54.00000    -6.00000    10.59783
 -55.00000    -6.00000    11.59160
 -56.00000    -6.00000    10.82249
 -57.00000    -6.00000    13.15462
 -58.00000    -6.00000    10.80852
 -59.00000    -6.00000    10.62070
 -60.00000    -6.00000    10.47816
 -61.00000    -6.00000    10.72936
 -62.00000    -6.00000    10.42660
 -63.00000    -6.00000    10.33704
 -64.00000    -6.00000    10.53876
 -65.00000    -6.00000    10.58840
 -66.00000    -6.00000    10.36029
 -66.00000    -5.00000    10.47816
 -65.00000    -5.00000    12.05756
 -64.00000    -5.00000    10.30810
 -63.00000    -5.00000    10.61492
 -62.00000    -5.00000    10.62939
 -61.00000    -5.00000    10.54912
 -60.00000    -5.00000    11.18254
 -59.00000    -5.00000    10.21618
 -58.00000    -5.00000    10.45713
 -57.00000    -5.00000    10.68669
 -56.00000    -5.00000    11.56406
 -55.00000    -5.00000    10.85259
 -54.00000    -5.00000    10.60760
 -53.00000    -5.00000    10.62062
 -52.00000    -5.00000    10.72174
 -51.00000    -5.00000    16.52807
 -50.00000    -5.00000    12.00289
 -49.00000    -5.00000    10.61585
 -48.00000    -5.00000    10.14929
 -47.00000    -5.00000    10.33665
 -46.00000    -5.00000    10.58392
 -45.00000    -5.00000    10.68215
 -44.00000    -5.00000    10.39120
 -43.00000    -5.00000     9.83486
 -42.00000    -5.00000    10.22264
 -41.00000    -5.00000    10.22780
 -40.00000    -5.00000    11.10094
 -39.00000    -5.00000    10.17105
 -38.00000    -5.00000    10.45525
 -37.00000    -5.00000    10.17429
 -36.00000    -5.00000    11.04052
 -35.00000    -5.00000    74.46621
 -34.00000    -5.00000    10.90784
 -33.00000    -5.00000    10.35950
 -32.00000    -5.00000    10.45982
 -31.00000    -5.00000    10.80208
 -30.00000    -5.00000    10.33890
 -29.00000    -5.00000    10.48071
 -28.00000    -5.00000    10.02721
 -27.00000    -5.00000    12.64188
 -26.00000    -5.00000    12.19614
 -25.00000    -5.00000    11.13560
 -24.00000    -5.00000    11.30790
 -23.00000    -5.00000    12.48512
 -22.00000    -5.00000    11.25826
 -21.00000    -5.00000    11.88221
 -20.00000    -5.00000    10.48536
 -19.00000    -5.00000    10.19269
 -18.00000    -5.00000    10.51737
 -17.00000    -5.00000    10.39181
 -16.00000    -5.00000    11.03319
 -15.00000    -5.00000    10.93384
 -14.00000    -5.00000    11.03035
 -13.00000    -5.00000    10.89227
 -12.00000    -5.00000    10.09743
 -11.00000    -5.00000     9.82331
 -10.00000    -5.00000     9.71895
  -9.00000    -5.00000    10.48959
  -8.00000    -5.00000    18.07909
  -7.00000    -5.00000    12.86949
  -6.00000    -5.00000     9.66679
  -5.00000    -5.00000     9.93938
  -4.00000    -5.00000    10.40785
  -3.00000    -5.00000     9.75864
  -2.00000    -5.00000     9.78974
  -1.00000    -5.00000     9.87702
   0.00000    -5.00000    10.09891
   1.00000    -5.00000    11.78663
   2.00000    -5.00000    10.59768
   3.00000    -5.00000    10.03720
   4.00000    -5.00000    10.02542
   5.00000    -5.00000     9.88780
   6.00000    -5.00000     9.81375
   7.00000    -5.00000     9.97825
   8.00000    -5.00000    10.40049
   9.00000    -5.00000    10.11917
  10.00000    -5.00000    10.36367
  11.00000    -5.00000     9.94373
  12.00000    -5.00000     9.91291
  13.00000    -5.00000    11.06121
  14.00000    -5.00000    10.18929
  15.00000    -5.00000    10.38338
  16.00000    -5.00000    10.85259
  17.00000    -5.00000    10.49096
  18.00000    -5.00000    12.15381
  19.00000    -5.00000    11.62949
  20.00000    -5.00000    11.42665
  21.00000    -5.00000    13.46449
  22.00000    -5.00000    11.47910
  23.00000    -5.00000    11.57152
  24.00000    -5.00000    11.99119
  25.00000    -5.00000    12.12164
  26.00000    -5.00000    11.46577
  27.00000    -5.00000    11.31240
  28.00000    -5.00000    11.77984
  29.00000    -5.00000    12.09134
  30.00000    -5.00000    11.15242
  31.00000    -5.00000    11.25951
  32.00000    -5.00000    10.57139
  33.00000    -5.00000    14.39467
  34.00000    -5.00000    11.18869
  35.00000    -5.00000    11.47882
  36.00000    -5.00000    11.12129
  37.00000    -5.00000    11.23060
  38.00000    -5.00000    10.83638
  39.00000    -5.00000    11.66621
  40.00000    -5.00000    11.11534
  41.00000    -5.00000    11.56995
  42.00000    -5.00000    11.32853
  43.00000    -5.00000    11.98110
  44.00000    -5.00000    11.35554
  45.00000    -5.00000    11.58050
  46.00000    -5.00000    12.09943
  47.00000    -5.00000    11.76991
  48.00000    -5.00000    12.17798
  49.00000    -5.00000    12.61209
  50.00000    -5.00000    12.23042
  51.00000    -5.00000    12.78400
  52.00000    -5.00000    12.95540
  53.00000    -5.00000    14.47298
  54.00000    -5.00000    12.48804
  55.00000    -5.00000    12.90098
  56.00000    -5.00000    13.38758
  57.00000    -5.00000    13.09057
  58.00000    -5.00000    13.00583
  59.00000    -5.00000    13.52462
  60.00000    -5.00000    17.77731
  61.00000    -5.00000    17.61419
  62.00000    -5.00000    21.89423
  63.00000    -5.00000    30.51545
  64.00000    -5.00000    13.10136
  65.00000    -5.00000    13.13874
  66.00000    -5.00000    13.56694
  66.00000    -4.00000    13.59572
  65.00000    -4.00000    13.44678
  64.00000    -4.00000    13.05615
  63.00000    -4.00000    13.18509
  62.00000    -4.00000    13.07368
  61.00000    -4.00000    13.45234
  60.00000    -4.00000    13.45445
  59.00000    -4.00000    13.38493
  58.00000    -4.00000    13.78792
  57.00000    -4.00000    12.78828
  56.00000    -4.00000    14.46625
  55.00000    -4.00000    12.87434
  54.00000    -4.00000    12.83514
  53.00000    -4.00000    12.75709
  52.00000    -4.00000    12.68591
  51.00000    -4.00000    12.83220
  50.00000    -4.00000    12.18395
  49.00000    -4.00000    12.11770
  48.00000    -4.00000    12.19993
  47.00000    -4.00000    12.81743
  46.00000    -4.00000    11.98295
  45.00000    -4.00000    12.27600
  44.00000    -4.00000    12.01883
  43.00000    -4.00000    11.73177
  42.00000    -4.00000    12.51131
  41.00000    -4.00000    11.49740
  40.00000    -4.00000    11.23021
  39.00000    -4.00000    11.19923
  38.00000    -4.00000    11.12843
  37.00000    -4.00000    10.89709
  36.00000    -4.00000    11.20088
  35.00000    -4.00000    11.62607
  34.00000    -4.00000    11.18712
  33.00000    -4.00000    11.01294
  32.00000    -4.00000    11.14845
  31.00000    -4.00000    10.75067
  30.00000    -4.00000    11.66981
  29.00000    -4.00000    11.58436
  28.00000    -4.00000    11.93199
  27.00000    -4.00000    11.74476
  26.00000    -4.00000    11.17980
  25.00000    -4.00000    12.05336
  24.00000    -4.00000    27.79682
  23.00000    -4.00000    11.86691
  22.00000    -4.00000    11.78412
  21.00000    -4.00000    11.65753
  20.00000    -4.00000    12.22188
  19.00000    -4.00000    10.77925
  18.00000    -4.00000    10.91621
  17.00000    -4.00000    34.79467
  16.00000    -4.00000    11.22725
  15.00000    -4.00000    11.20298
  14.00000    -4.00000     9.98341
  13.00000    -4.00000    10.22741
  12.00000    -4.00000    10.27616
  11.00000    -4.00000    10.21796
  10.00000    -4.00000    10.44608
   9.00000    -4.00000    10.70758
   8.00000    -4.00000     9.94698
   7.00000    -4.00000    10.09571
   6.00000    -4.00000     9.83992
   5.00000    -4.00000     9.69178
   4.00000    -4.00000     9.89572
   3.00000    -4.00000     9.94613
   2.00000    -4.00000    10.03545
   1.00000    -4.00000     9.74583
  -0.00000    -4.00000     9.69238
  -1.00000    -4.00000    10.01719
  -2.00000    -4.00000    11.78845
  -3.00000    -4.00000     9.88271
  -4.00000    -4.00000     9.90637
  -5.00000    -4.00000     9.58684
  -6.00000    -4.00000     9.90790
  -7.00000    -4.00000    14.86479
  -8.00000    -4.00000    46.01131
  -9.00000    -4.00000    10.13574
 -10.00000    -4.00000    10.45202
 -11.00000    -4.00000    11.18287
 -12.00000    -4.00000     9.87966
 -13.00000    -4.00000    10.73944
 -14.00000    -4.00000    10.19131
 -15.00000    -4.00000    10.75472
 -16.00000    -4.00000    11.13673
 -17.00000    -4.00000    11.11756
 -18.00000    -4.00000    10.68514
 -19.00000    -4.00000    10.87901
 -20.00000    -4.00000    10.18291
 -21.00000    -4.00000    10.65181
 -22.00000    -4.00000    11.87137
 -23.00000    -4.00000    10.97552
 -24.00000    -4.00000    11.57308
 -25.00000    -4.00000    10.49426
 -26.00000    -4.00000    11.58543
 -27.00000    -4.00000    11.75405
 -28.00000    -4.00000    10.60286
 -29.00000    -4.00000     9.97223
 -30.00000    -4.00000    10.34364
 -31.00000    -4.00000     9.91490
 -32.00000    -4.00000    10.23806
 -33.00000    -4.00000    10.17759
 -34.00000    -4.00000    10.38488
 -35.00000    -4.00000    10.42806
 -36.00000    -4.00000    10.15454
 -37.00000    -4.00000    10.24606
 -38.00000    -4.00000     9.95473
 -39.00000    -4.00000    10.58278
 -40.00000    -4.00000    10.19463
 -41.00000    -4.00000    11.77019
 -42.00000    -4.00000    12.26255
 -43.00000    -4.00000    10.58764
 -44.00000    -4.00000    11.39777
 -45.00000    -4.00000    24.47678
 -46.00000    -4.00000    10.46529
 -47.00000    -4.00000    10.33786
 -48.00000    -4.00000    10.71064
 -49.00000    -4.00000    12.25416
 -50.00000    -4.00000    10.51737
 -51.00000    -4.00000    10.48165
 -52.00000    -4.00000    10.94333
 -53.00000    -4.00000    10.28933
 -54.00000    -4.00000    10.48139
 -55.00000    -4.00000    10.27931
 -56.00000    -4.00000    11.79928
 -57.00000    -4.00000    11.03751
 -58.00000    -4.00000    10.92428
 -59.00000    -4.00000    10.62494
 -60.00000    -4.00000    10.42408
 -61.00000    -4.00000    10.21618
 -62.00000    -4.00000    10.87348
 -63.00000    -4.00000    10.78688
 -64.00000    -4.00000    10.74376
 -65.00000    -4.00000    10.47672
 -66.00000    -4.00000    17.15661
 -66.00000    -3.00000    10.39342
 -65.00000    -3.00000    10.86765
 -64.00000    -3.00000    10.73296
 -63.00000    -3.00000    10.85145
 -62.00000    -3.00000    10.41242
 -61.00000    -3.00000    10.66378
 -60.00000    -3.00000    10.57308
 -59.00000    -3.00000    10.54966
 -58.00000    -3.00000    10.63813
 -57.00000    -3.00000    10.76422
 -56.00000    -3.00000    11.12890
 -55.00000    -3.00000    14.91625
 -54.00000    -3.00000    10.92323
 -53.00000    -3.00000    10.28144
 -52.00000    -3.00000    10.26404
 -51.00000    -3.00000    10.50101
 -50.00000    -3.00000    10.13900
 -49.00000    -3.00000    10.28962
 -48.00000    -3.00000    10.94897
 -47.00000    -3.00000    21.32158
 -46.00000    -3.00000    78.09382
 -45.00000    -3.00000    16.71363
 -44.00000    -3.00000    11.82490
 -43.00000    -3.00000    10.43560
 -42.00000    -3.00000    10.50079
 -41.00000    -3.00000    10.13111
 -40.00000    -3.00000    15.58845
 -39.00000    -3.00000    10.07718
 -38.00000    -3.00000    10.35294
 -37.00000    -3.00000    10.07050
 -36.00000    -3.00000    10.68340
 -35.00000    -3.00000    10.65437
 -34.00000    -3.00000    10.32157
 -33.00000    -3.00000    10.30370
 -32.00000    -3.00000    10.79524
 -31.00000    -3.00000    10.40585
 -30.00000    -3.00000    10.50683
 -29.00000    -3.00000    10.31061
 -28.00000    -3.00000    10.32223
 -27.00000    -3.00000    10.63000
 -26.00000    -3.00000    11.74438
 -25.00000    -3.00000    12.21184
 -24.00000    -3.00000    10.25109
 -23.00000    -3.00000    11.59109
 -22.00000    -3.00000    11.15732
 -21.00000    -3.00000    11.89090
 -20.00000    -3.00000    10.05870
 -19.00000    -3.00000    11.60682
 -18.00000    -3.00000    10.84671
 -17.00000    -3.00000    11.08500
 -16.00000    -3.00000    10.39690
 -15.00000    -3.00000    11.75260
 -14.00000    -3.00000    11.56587
 -13.00000    -3.00000    10.10393
 -12.00000    -3.00000     9.99986
 -11.00000    -3.00000    10.28488
 -10.00000    -3.00000    13.08391
  -9.00000    -3.00000   275.59470
  -8.00000    -3.00000    11.42410
  -7.00000    -3.00000     9.87100
  -6.00000    -3.00000     9.73796
  -5.00000    -3.00000     9.79711
  -4.00000    -3.00000     9.56681
  -3.00000    -3.00000     9.87497
  -2.00000    -3.00000     9.87140
  -1.00000    -3.00000     9.90176
   0.00000    -3.00000     9.59161
   1.00000    -3.00000     9.88513
   2.00000    -3.00000     9.88309
   3.00000    -3.00000    10.09241
   4.00000    -3.00000     9.84261
   5.00000    -3.00000     9.74987
   6.00000    -3.00000     9.76767
   7.00000    -3.00000    10.08399
   8.00000    -3.00000    10.05547
   9.00000    -3.00000     9.88500
  10.00000    -3.00000     9.92639
  11.00000    -3.00000    10.40693
  12.00000    -3.00000    10.03867
  13.00000    -3.00000    10.10575
  14.00000    -3.00000    10.73008
  15.00000    -3.00000    10.57904
  16.00000    -3.00000    10.27191
  17.00000    -3.00000    10.78287
  18.00000    -3.00000    11.08408
  19.00000    -3.00000    11.13982
  20.00000    -3.00000    10.96796
  21.00000    -3.00000    10.83139
  22.00000    -3.00000    14.38920
  23.00000    -3.00000    11.92704
  24.00000    -3.00000    11.84199
  25.00000    -3.00000    12.05744
  26.00000    -3.00000    11.84441
  27.00000    -3.00000    10.66018
  28.00000    -3.00000    11.07523
  29.00000    -3.00000    11.97513
  30.00000    -3.00000    11.97736
  31.00000    -3.00000    12.18608
  32.00000    -3.00000    11.33189
  33.00000    -3.00000    10.77596
  34.00000    -3.00000    11.40012
  35.00000    -3.00000    17.53082
  36.00000    -3.00000    12.10555
  37.00000    -3.00000    11.80504
  38.00000    -3.00000    11.81512
  39.00000    -3.00000    11.10456
  40.00000    -3.00000    11.18115
  41.00000    -3.00000    11.14727
  42.00000    -3.00000    11.52654
  43.00000    -3.00000    11.43273
  44.00000    -3.00000    11.70734
  45.00000    -3.00000    11.47788
  46.00000    -3.00000    11.87481
  47.00000    -3.00000    12.17389
  48.00000    -3.00000    11.94861
  49.00000    -3.00000    11.87243
  50.00000    -3.00000    14.30957
  51.00000    -3.00000    12.43735
  52.00000    -3.00000    14.06285
  53.00000    -3.00000    12.59297
  54.00000    -3.00000    12.60398
  55.00000    -3.00000    12.85281
  56.00000    -3.00000    13.30927
  57.00000    -3.00000    12.96193
  58.00000    -3.00000    13.07191
  59.00000    -3.00000    12.94043
  60.00000    -3.00000    13.13143
  61.00000    -3.00000    12.99778
  62.00000    -3.00000    13.05737
  63.00000    -3.00000    13.30038
  64.00000    -3.00000    13.24304
  65.00000    -3.00000    13.14600
  66.00000    -3.00000    13.50255
  66.00000    -2.00000    13.71960
  65.00000    -2.00000    13.82304
  64.00000    -2.00000    13.21001
  63.00000    -2.00000    13.21801
  62.00000    -2.00000    13.70855
  61.00000    -2.00000    13.19996
  60.00000    -2.00000    13.06753
  59.00000    -2.00000    13.12199
  58.00000    -2.00000    13.13594
  57.00000    -2.00000    14.38009
  56.00000    -2.00000    12.92825
  55.00000    -2.00000    13.21921
  54.00000    -2.00000    13.07759
  53.00000    -2.00000    12.39093
  52.00000    -2.00000    12.76794
  51.00000    -2.00000    12.61631
  50.00000    -2.00000    12.52528
  49.00000    -2.00000    13.48251
  48.00000    -2.00000    12.82262
  47.00000    -2.00000    14.13578
  46.00000    -2.00000    20.92463
  45.00000    -2.00000    12.10766
  44.00000    -2.00000    11.42028
  43.00000    -2.00000    11.74967
  42.00000    -2.00000    11.44258
  41.00000    -2.00000    11.37180
  40.00000    -2.00000    11.38566
  39.00000    -2.00000    11.17282
  38.00000    -2.00000    11.29851
  37.00000    -2.00000    10.93985
  36.00000    -2.00000    11.73215
  35.00000    -2.00000    11.96883
  34.00000    -2.00000    11.40848
  33.00000    -2.00000    11.05772
  32.00000    -2.00000    10.92063
  31.00000    -2.00000    11.55477
  30.00000    -2.00000    11.55860
  29.00000    -2.00000    15.72987
  28.00000    -2.00000    12.54232
  27.00000    -2.00000    11.39988
  26.00000    -2.00000    10.78170
  25.00000    -2.00000    12.18801
  24.00000    -2.00000    12.42229
  23.00000    -2.00000    12.05931
  22.00000    -2.00000    12.41518
  21.00000    -2.00000    12.24595
  20.00000    -2.00000    10.71571
  19.00000    -2.00000    11.31980
  18.00000    -2.00000    11.29494
  17.00000    -2.00000    10.69218
  16.00000    -2.00000    10.40385
  15.00000    -2.00000    10.29997
  14.00000    -2.00000    10.45164
  13.00000    -2.00000    10.31913
  12.00000    -2.00000    12.84509
  11.00000    -2.00000    16.76455
  10.00000    -2.00000    10.12571
   9.00000    -2.00000    10.22518
   8.00000    -2.00000     9.75989
   7.00000    -2.00000     9.56725
   6.00000    -2.00000     9.71305
   5.00000    -2.00000    13.19392
   4.00000    -2.00000    10.18798
   3.00000    -2.00000    10.10730
   2.00000    -2.00000    10.28990
   1.00000    -2.00000     9.71155
  -0.00000    -2.00000     9.49110
  -1.00000    -2.00000     9.47550
  -2.00000    -2.00000     9.70092
  -3.00000    -2.00000     9.60311
  -4.00000    -2.00000     9.53496
  -5.00000    -2.00000     9.92360
  -6.00000    -2.00000     9.65377
  -7.00000    -2.00000     9.94026
  -8.00000    -2.00000     9.83468
  -9.00000    -2.00000    10.31502
 -10.00000    -2.00000     9.64713
 -11.00000    -2.00000    10.47437
 -12.00000    -2.00000    36.31092
 -13.00000    -2.00000     9.99010
 -14.00000    -2.00000    10.50944
 -15.00000    -2.00000    11.01931
 -16.00000    -2.00000    11.38838
 -17.00000    -2.00000    10.23826
 -18.00000    -2.00000    11.28037
 -19.00000    -2.00000    10.33698
 -20.00000    -2.00000    10.36714
 -21.00000    -2.00000    10.71170
 -22.00000    -2.00000    11.72736
 -23.00000    -2.00000    11.07602
 -24.00000    -2.00000    11.38078
 -25.00000    -2.00000    10.44871
 -26.00000    -2.00000    11.28164
 -27.00000    -2.00000    11.32372
 -28.00000    -2.00000    10.82465
 -29.00000    -2.00000    12.41518
 -30.00000    -2.00000    10.46717
 -31.00000    -2.00000    10.34823
 -32.00000    -2.00000    10.11416
 -33.00000    -2.00000    10.08074
 -34.00000    -2.00000     9.98158
 -35.00000    -2.00000    10.29994
 -36.00000    -2.00000    10.28962
 -37.00000    -2.00000    10.36678
 -38.00000    -2.00000    10.13429
 -39.00000    -2.00000    10.30809
 -40.00000    -2.00000    10.41175
 -41.00000    -2.00000    10.13101
 -42.00000    -2.00000    10.39193
 -43.00000    -2.00000    10.46477
 -44.00000    -2.00000    10.00171
 -45.00000    -2.00000     9.85805
 -46.00000    -2.00000    10.56053
 -47.00000    -2.00000    10.42100
 -48.00000    -2.00000    10.28674
 -49.00000    -2.00000    10.37371
 -50.00000    -2.00000    10.29176
 -51.00000    -2.00000    10.30429
 -52.00000    -2.00000    10.72577
 -53.00000    -2.00000    10.11250
 -54.00000    -2.00000    10.49193
 -55.00000    -2.00000    11.07866
 -56.00000    -2.00000    11.19155
 -57.00000    -2.00000    10.76675
 -58.00000    -2.00000    10.58334
 -59.00000    -2.00000    10.99658
 -60.00000    -2.00000    11.40922
 -61.00000    -2.00000    10.63170
 -62.00000    -2.00000    10.68138
 -63.00000    -2.00000    10.42946
 -64.00000    -2.00000    10.61127
 -65.00000    -2.00000    10.55046
 -66.00000    -2.00000    10.24267
 -66.00000    -1.00000    10.70882
 -65.00000    -1.00000    10.29837
 -64.00000    -1.00000    10.22217
 -63.00000    -1.00000    10.81392
 -62.00000    -1.00000    10.47768
 -61.00000    -1.00000    14.51276
 -60.00000    -1.00000    10.23306
 -59.00000    -1.00000    10.76191
 -58.00000    -1.00000    11.18529
 -57.00000    -1.00000    10.71064
 -56.00000    -1.00000    11.30423
 -55.00000    -1.00000    10.32224
 -54.00000    -1.00000    10.33698
 -53.00000    -1.00000    10.35175
 -52.00000    -1.00000    10.15257
 -51.00000    -1.00000    10.43295
 -50.00000    -1.00000    10.27509
 -49.00000    -1.00000    10.43705
 -48.00000    -1.00000    10.23161
 -47.00000    -1.00000    10.09059
 -46.00000    -1.00000    10.56487
 -45.00000    -1.00000    10.43357
 -44.00000    -1.00000    10.36714
 -43.00000    -1.00000    10.40933
 -42.00000    -1.00000    10.27985
 -41.00000    -1.00000    10.50200
 -40.00000    -1.00000    10.28515
 -39.00000    -1.00000    13.24099
 -38.00000    -1.00000    10.69519
 -37.00000    -1.00000     9.96289
 -36.00000    -1.00000    10.76271
 -35.00000    -1.00000    10.06875
 -34.00000    -1.00000    10.19962
 -33.00000    -1.00000    10.05369
 -32.00000    -1.00000     9.94792
 -31.00000    -1.00000    10.13937
 -30.00000    -1.00000    10.31377
 -29.00000    -1.00000    10.27854
 -28.00000    -1.00000    10.76104
 -27.00000    -1.00000    10.96005
 -26.00000    -1.00000    11.81792
 -25.00000    -1.00000    11.52710
 -24.00000    -1.00000    10.35125
 -23.00000    -1.00000    11.70996
 -22.00000    -1.00000    11.15131
 -21.00000    -1.00000    11.66533
 -20.00000    -1.00000     9.93694
 -19.00000    -1.00000    10.24811
 -18.00000    -1.00000    10.10411
 -17.00000    -1.00000    11.37248
 -16.00000    -1.00000    10.41282
 -15.00000    -1.00000    11.33682
 -14.00000    -1.00000    10.96182
 -13.00000    -1.00000     9.95274
 -12.00000    -1.00000    11.75563
 -11.00000    -1.00000    10.46620
 -10.00000    -1.00000     9.79102
  -9.00000    -1.00000     9.78203
  -8.00000    -1.00000    10.11745
  -7.00000    -1.00000     9.44686
  -6.00000    -1.00000     9.49892
  -5.00000    -1.00000     9.73551
  -4.00000    -1.00000     9.97523
  -3.00000    -1.00000     9.77595
  -2.00000    -1.00000     9.65299
  -1.00000    -1.00000     9.49289
   0.00000    -1.00000     9.66988
   1.00000    -1.00000     9.42306
   2.00000    -1.00000     9.75788
   3.00000    -1.00000     9.91668
   4.00000    -1.00000     9.87874
   5.00000    -1.00000     9.99498
   6.00000    -1.00000    10.08217
   7.00000    -1.00000    10.14931
   8.00000    -1.00000     9.73673
   9.00000    -1.00000     9.93031
  10.00000    -1.00000    10.03526
  11.00000    -1.00000    10.07062
  12.00000    -1.00000    10.07562
  13.00000    -1.00000    10.08567
  14.00000    -1.00000    10.06039
  15.00000    -1.00000    10.52353
  16.00000    -1.00000    10.57817
  17.00000    -1.00000    12.44496
  18.00000    -1.00000    11.37209
  19.00000    -1.00000    11.94903
  20.00000    -1.00000    11.65363
  21.00000    -1.00000    10.94775
  22.00000    -1.00000    10.66861
  23.00000    -1.00000    14.75104
  24.00000    -1.00000    11.51747
  25.00000    -1.00000    12.68283
  26.00000    -1.00000    28.66854
  27.00000    -1.00000    10.89268
  28.00000    -1.00000    11.93236
  29.00000    -1.00000    11.97034
  30.00000    -1.00000    12.45255
  31.00000    -1.00000    11.50629
  32.00000    -1.00000    11.28315
  33.00000    -1.00000    10.97286
  34.00000    -1.00000    11.09447
  35.00000    -1.00000    11.41710
  36.00000    -1.00000    11.30766
  37.00000    -1.00000    12.02301
  38.00000    -1.00000    10.95808
  39.00000    -1.00000    11.10057
  40.00000    -1.00000    11.12979
  41.00000    -1.00000    11.47555
  42.00000    -1.00000    11.41340
  43.00000    -1.00000    11.77155
  44.00000    -1.00000    11.53330
  45.00000    -1.00000    11.45602
  46.00000    -1.00000    12.29261
  47.00000    -1.00000    17.37860
  48.00000    -1.00000    12.59134
  49.00000    -1.00000    11.79599
  50.00000    -1.00000    13.83638
  51.00000    -1.00000    13.01587
  52.00000    -1.00000    12.73458
  53.00000    -1.00000    12.42506
  54.00000    -1.00000    12.76715
  55.00000    -1.00000    12.97705
  56.00000    -1.00000    12.94694
  57.00000    -1.00000    12.95697
  58.00000    -1.00000    20.01838
  59.00000    -1.00000    13.43539
  60.00000    -1.00000    13.21928
  61.00000    -1.00000    13.38517
  62.00000    -1.00000    13.71626
  63.00000    -1.00000    13.22531
  64.00000    -1.00000    13.35504
  65.00000    -1.00000    13.82358
  66.00000    -1.00000    14.13532
  67.00000     0.00000    14.18073
  66.00000     0.00000    13.91470
  65.00000     0.00000    13.48113
  64.00000     0.00000    13.42227
  63.00000     0.00000    14.01045
  62.00000     0.00000    13.25467
  61.00000     0.00000    13.89391
  60.00000     0.00000    13.07615
  59.00000     0.00000    13.57634
  58.00000     0.00000    13.20234
  57.00000     0.00000    13.10264
  56.00000     0.00000    13.18910
  55.00000     0.00000    13.06812
  54.00000     0.00000    13.42647
  53.00000     0.00000    13.32264
  52.00000     0.00000    12.52666
  51.00000     0.00000    12.76715
  50.00000     0.00000    12.59038
  49.00000     0.00000    13.03597
  48.00000     0.00000    11.98295
  47.00000     0.00000    11.83987
  46.00000     0.00000    11.96082
  45.00000     0.00000    11.67842
  44.00000     0.00000    11.48145
  43.00000     0.00000    11.81182
  42.00000     0.00000    11.53620
  41.00000     0.00000    11.79563
  40.00000     0.00000    11.57330
  39.00000     0.00000    11.75005
  38.00000     0.00000    11.39081
  37.00000     0.00000    11.93065
  36.00000     0.00000    11.77948
  35.00000     0.00000    11.22764
  34.00000     0.00000    11.95906
  33.00000     0.00000    11.34061
  32.00000     0.00000    11.05602
  31.00000     0.00000    11.18455
  30.00000     0.00000    11.05951
  29.00000     0.00000    12.52413
  28.00000     0.00000    11.91978
  27.00000     0.00000    11.17487
  26.00000     0.00000    11.06066
  25.00000     0.00000    12.04333
  24.00000     0.00000    12.91950
  23.00000     0.00000    11.68294
  22.00000     0.00000    12.99844
  21.00000     0.00000    10.63000
  20.00000     0.00000    10.69560
  19.00000     0.00000    11.97532
  18.00000     0.00000    11.96130
  17.00000     0.00000    11.10418
  16.00000     0.00000    10.43414
  15.00000     0.00000    10.30813
  14.00000     0.00000    10.09233
  13.00000     0.00000     9.85056
  12.00000     0.00000     9.75033
  11.00000     0.00000     9.91688
  10.00000     0.00000    10.15285
   9.00000     0.00000     9.94991
   8.00000     0.00000     9.69768
   7.00000     0.00000     9.66515
   6.00000     0.00000     9.92793
   5.00000     0.00000     9.81067
   4.00000     0.00000     9.90189
   3.00000     0.00000    10.06719
   2.00000     0.00000     9.69291
   1.00000     0.00000     9.65989
  -0.00000     0.00000    10.07899
  -1.00000     0.00000     9.89425
  -2.00000     0.00000     9.80959
  -3.00000     0.00000    10.27853
  -4.00000     0.00000     9.72220
  -5.00000     0.00000     9.48463
  -6.00000     0.00000     9.68409
  -7.00000     0.00000    11.09225
  -8.00000     0.00000     9.96439
  -9.00000     0.00000     9.89644
 -10.00000     0.00000     9.60336
 -11.00000     0.00000     9.77899
 -12.00000     0.00000    34.40046
 -13.00000     0.00000     9.92297
 -14.00000     0.00000    10.17618
 -15.00000     0.00000    10.44156
 -16.00000     0.00000    11.03211
 -17.00000     0.00000     9.93022
 -18.00000     0.00000    10.93891
 -19.00000     0.00000     9.85027
 -20.00000     0.00000    10.06388
 -21.00000     0.00000     9.87345
 -22.00000     0.00000    11.14813
 -23.00000     0.00000    11.39389
 -24.00000     0.00000    12.02288
 -25.00000     0.00000    10.47086
 -26.00000     0.00000    11.25025
 -27.00000     0.00000    11.08065
 -28.00000     0.00000    10.81143
 -29.00000     0.00000     9.87608
 -30.00000     0.00000    10.22438
 -31.00000     0.00000    10.71047
 -32.00000     0.00000    10.13913
 -33.00000     0.00000    10.41443
 -34.00000     0.00000    10.47132
 -35.00000     0.00000    10.39927
 -36.00000     0.00000    10.23364
 -37.00000     0.00000    10.52353
 -38.00000     0.00000    10.16262
 -39.00000     0.00000    11.15560
 -40.00000     0.00000    10.34637
 -41.00000     0.00000    10.72908
 -42.00000     0.00000    10.58422
 -43.00000     0.00000    10.30469
 -44.00000     0.00000    10.52741
 -45.00000     0.00000    10.34818
 -46.00000     0.00000    10.29334
 -47.00000     0.00000    18.41233
 -48.00000     0.00000    10.78688
 -49.00000     0.00000    10.69876
 -50.00000     0.00000    10.89672
 -51.00000     0.00000    10.44975
 -52.00000     0.00000    10.22942
 -53.00000     0.00000    10.54803
 -54.00000     0.00000    10.29680
 -55.00000     0.00000    10.64367
 -56.00000     0.00000    10.23486
 -57.00000     0.00000    29.40491
 -58.00000     0.00000    10.89868
 -59.00000     0.00000    10.88112
 -60.00000     0.00000    10.48024
 -61.00000     0.00000    10.75593
 -62.00000     0.00000    10.25290
 -63.00000     0.00000    10.09388
 -64.00000     0.00000    10.74088
 -65.00000     0.00000    10.08395
 -66.00000     0.00000    10.12739
 -67.00000     0.00000    10.39231
 -66.00000     1.00000    10.42303
 -65.00000     1.00000    10.09726
 -64.00000     1.00000    10.26183
 -63.00000     1.00000    10.77839
 -62.00000     1.00000    10.72627
 -61.00000     1.00000    10.11579
 -60.00000     1.00000    10.45408
 -59.00000     1.00000    10.29420
 -58.00000     1.00000    10.89376
 -57.00000     1.00000    10.49588
 -56.00000     1.00000    10.54313
 -55.00000     1.00000    10.84364
 -54.00000     1.00000    10.48725
 -53.00000     1.00000    10.51296
 -52.00000     1.00000    10.34204
 -51.00000     1.00000    10.46782
 -50.00000     1.00000    10.37417
 -49.00000     1.00000    10.31658
 -48.00000     1.00000    14.55713
 -47.00000     1.00000    10.30875
 -46.00000     1.00000    10.29148
 -45.00000     1.00000    10.46081
 -44.00000     1.00000    12.68323
 -43.00000     1.00000    11.94665
 -42.00000     1.00000    10.84197
 -41.00000     1.00000    10.45220
 -40.00000     1.00000     9.95330
 -39.00000     1.00000    10.11771
 -38.00000     1.00000    10.18483
 -37.00000     1.00000    10.42394
 -36.00000     1.00000    10.30025
 -35.00000     1.00000    10.03704
 -34.00000     1.00000    10.15748
 -33.00000     1.00000    10.12586
 -32.00000     1.00000    10.25840
 -31.00000     1.00000    10.14762
 -30.00000     1.00000    10.30654
 -29.00000     1.00000    10.60773
 -28.00000     1.00000     9.85476
 -27.00000     1.00000    10.74542
 -26.00000     1.00000    11.51456
 -25.00000     1.00000    11.26502
 -24.00000     1.00000    10.62575
 -23.00000     1.00000    11.87824
 -22.00000     1.00000    11.09087
 -21.00000     1.00000    11.31849
 -20.00000     1.00000     9.91102
 -19.00000     1.00000    10.64110
 -18.00000     1.00000    10.00690
 -17.00000     1.00000    11.14466
 -16.00000     1.00000    10.12919
 -15.00000     1.00000    11.16651
 -14.00000     1.00000    11.16105
 -13.00000     1.00000    10.84114
 -12.00000     1.00000     9.67554
 -11.00000     1.00000    10.74183
 -10.00000     1.00000    22.17806
  -9.00000     1.00000    28.07835
  -8.00000     1.00000    10.60497
  -7.00000     1.00000     9.52075
  -6.00000     1.00000    15.05790
  -5.00000     1.00000    10.00354
  -4.00000     1.00000     9.78904
  -3.00000     1.00000     9.79232
  -2.00000     1.00000    10.07070
  -1.00000     1.00000     9.81527
   0.00000     1.00000    11.00565
   1.00000     1.00000     9.67834
   2.00000     1.00000     9.72434
   3.00000     1.00000    10.10229
   4.00000     1.00000     9.99685
   5.00000     1.00000     9.79225
   6.00000     1.00000     9.99043
   7.00000     1.00000     9.56246
   8.00000     1.00000     9.64257
   9.00000     1.00000     9.75333
  10.00000     1.00000     9.72993
  11.00000     1.00000     9.84083
  12.00000     1.00000     9.94505
  13.00000     1.00000     9.88005
  14.00000     1.00000     9.77244
  15.00000     1.00000    10.37185
  16.00000     1.00000    10.12088
  17.00000     1.00000    10.08236
  18.00000     1.00000    10.63588
  19.00000     1.00000    11.86452
  20.00000     1.00000    11.90680
  21.00000     1.00000    11.42311
  22.00000     1.00000    11.04223
  23.00000     1.00000    11.96110
  24.00000     1.00000    14.50757
  25.00000     1.00000    13.06824
  26.00000     1.00000    12.81300
  27.00000     1.00000    10.58747
  28.00000     1.00000    11.37453
  29.00000     1.00000    12.08542
  30.00000     1.00000    12.48195
  31.00000     1.00000    11.29237
  32.00000     1.00000    10.84366
  33.00000     1.00000    10.67800
  34.00000     1.00000    11.53025
  35.00000     1.00000    11.26502
  36.00000     1.00000    11.04128
  37.00000     1.00000    11.70373
  38.00000     1.00000    11.88248
  39.00000     1.00000    11.30026
  40.00000     1.00000    11.11466
  41.00000     1.00000    11.10075
  42.00000     1.00000    11.70635
  43.00000     1.00000    11.65977
  44.00000     1.00000    11.60842
  45.00000     1.00000    11.37073
  46.00000     1.00000    12.06746
  47.00000     1.00000    11.81247
  48.00000     1.00000    14.09082
  49.00000     1.00000    20.41087
  50.00000     1.00000    12.51691
  51.00000     1.00000    14.20517
  52.00000     1.00000    12.68780
  53.00000     1.00000    12.87690
  54.00000     1.00000    12.74704
  55.00000     1.00000    14.59051
  56.00000     1.00000    13.10136
  57.00000     1.00000    13.14237
  58.00000     1.00000    13.03028
  59.00000     1.00000    13.41538
  60.00000     1.00000    13.39206
  61.00000     1.00000    13.12096
  62.00000     1.00000    14.00405
  63.00000     1.00000    13.64331
  64.00000     1.00000    13.35186
  65.00000     1.00000    13.23417
  66.00000     1.00000    13.66828
  66.00000     2.00000    14.04724
  65.00000     2.00000    13.67957
  64.00000     2.00000    13.89658
  63.00000     2.00000    13.81166
  62.00000     2.00000    13.26346
  61.00000     2.00000    14.75278
  60.00000     2.00000    13.40983
  59.00000     2.00000    13.02725
  58.00000     2.00000    13.40088
  57.00000     2.00000    13.32377
  56.00000     2.00000    13.00309
  55.00000     2.00000    13.32014
  54.00000     2.00000    13.26967
  53.00000     2.00000    12.76413
  52.00000     2.00000    12.63149
  51.00000     2.00000    12.81214
  50.00000     2.00000    12.23638
  49.00000     2.00000    12.60754
  48.00000     2.00000    26.46603
  47.00000     2.00000    13.01587
  46.00000     2.00000    11.58138
  45.00000     2.00000    11.68585
  44.00000     2.00000    11.70373
  43.00000     2.00000    13.07119
  42.00000     2.00000    12.15975
  41.00000     2.00000    11.84075
  40.00000     2.00000    11.59935
  39.00000     2.00000    11.19768
  38.00000     2.00000    11.60958
  37.00000     2.00000    11.84838
  36.00000     2.00000    11.19155
  35.00000     2.00000    14.69722
  34.00000     2.00000    11.06874
  33.00000     2.00000    11.29896
  32.00000     2.00000    11.08144
  31.00000     2.00000    11.26600
  30.00000     2.00000    11.27936
  29.00000     2.00000    14.92204
  28.00000     2.00000    13.63197
  27.00000     2.00000    10.96705
  26.00000     2.00000    10.69629
  25.00000     2.00000    13.40309
  24.00000     2.00000    13.01721
  23.00000     2.00000    13.43539
  22.00000     2.00000    17.59824
  21.00000     2.00000    11.37560
  20.00000     2.00000    10.88687
  19.00000     2.00000    11.58105
  18.00000     2.00000    12.08748
  17.00000     2.00000    10.70742
  16.00000     2.00000    10.14119
  15.00000     2.00000    10.09231
  14.00000     2.00000    10.17966
  13.00000     2.00000     9.93393
  12.00000     2.00000    10.02185
  11.00000     2.00000    10.22660
  10.00000     2.00000    10.32348
   9.00000     2.00000     9.72341
   8.00000     2.00000    10.01850
   7.00000     2.00000     9.70180
   6.00000     2.00000    10.68679
   5.00000     2.00000    11.12630
   4.00000     2.00000     9.65719
   3.00000     2.00000    10.00842
   2.00000     2.00000     9.65186
   1.00000     2.00000    10.92260
  -0.00000     2.00000     9.60336
  -1.00000     2.00000     9.59585
  -2.00000     2.00000     9.58460
  -3.00000     2.00000    10.25018
  -4.00000     2.00000     9.73674
  -5.00000     2.00000     9.82116
  -6.00000     2.00000     9.84937
  -7.00000     2.00000     9.86755
  -8.00000     2.00000     9.66400
  -9.00000     2.00000    10.31471
 -10.00000     2.00000    21.13903
 -11.00000     2.00000    11.47997
 -12.00000     2.00000    10.68196
 -13.00000     2.00000     9.89289
 -14.00000     2.00000    10.20139
 -15.00000     2.00000    10.93995
 -16.00000     2.00000    11.56042
 -17.00000     2.00000    10.61160
 -18.00000     2.00000    11.22899
 -19.00000     2.00000     9.97344
 -20.00000     2.00000    11.19155
 -21.00000     2.00000     9.67613
 -22.00000     2.00000    11.86533
 -23.00000     2.00000    12.47902
 -24.00000     2.00000    12.08953
 -25.00000     2.00000    10.22823
 -26.00000     2.00000    11.10900
 -27.00000     2.00000    11.62973
 -28.00000     2.00000    10.65016
 -29.00000     2.00000    10.93694
 -30.00000     2.00000    10.04215
 -31.00000     2.00000    10.69753
 -32.00000     2.00000     9.77347
 -33.00000     2.00000    10.68497
 -34.00000     2.00000    10.86741
 -35.00000     2.00000    10.50985
 -36.00000     2.00000     9.99685
 -37.00000     2.00000     9.92980
 -38.00000     2.00000    11.08843
 -39.00000     2.00000    10.08730
 -40.00000     2.00000    10.55890
 -41.00000     2.00000    10.33044
 -42.00000     2.00000    10.07212
 -43.00000     2.00000    10.52602
 -44.00000     2.00000     9.96514
 -45.00000     2.00000    10.06539
 -46.00000     2.00000    10.44011
 -47.00000     2.00000    11.08623
 -48.00000     2.00000    10.85793
 -49.00000     2.00000    10.62842
 -50.00000     2.00000    10.28515
 -51.00000     2.00000    10.31882
 -52.00000     2.00000    10.52353
 -53.00000     2.00000    10.42638
 -54.00000     2.00000    18.66475
 -55.00000     2.00000    11.69549
 -56.00000     2.00000    21.81151
 -57.00000     2.00000    10.74542
 -58.00000     2.00000    11.31500
 -59.00000     2.00000    11.14927
 -60.00000     2.00000    10.43107
 -61.00000     2.00000    10.54854
 -62.00000     2.00000    10.32069
 -63.00000     2.00000    11.02376
 -64.00000     2.00000    10.81541
 -65.00000     2.00000    10.76314
 -66.00000     2.00000    10.45559
 -66.00000     3.00000     9.89301
 -65.00000     3.00000    10.12090
 -64.00000     3.00000    10.81098
 -63.00000     3.00000    10.92323
 -62.00000     3.00000    10.12770
 -61.00000     3.00000    11.14613
 -60.00000     3.00000    10.67370
 -59.00000     3.00000    12.66846
 -58.00000     3.00000    10.98653
 -57.00000     3.00000    12.25926
 -56.00000     3.00000    11.18578
 -55.00000     3.00000    10.46027
 -54.00000     3.00000    10.40528
 -53.00000     3.00000    10.27668
 -52.00000     3.00000    10.26662
 -51.00000     3.00000    10.94624
 -50.00000     3.00000    10.17932
 -49.00000     3.00000    10.84336
 -48.00000     3.00000    10.64952
 -47.00000     3.00000    10.76917
 -46.00000     3.00000    12.20401
 -45.00000     3.00000    18.66582
 -44.00000     3.00000    10.22354
 -43.00000     3.00000    10.00017
 -42.00000     3.00000    11.12429
 -41.00000     3.00000    34.29830
 -40.00000     3.00000    10.05862
 -39.00000     3.00000    10.73417
 -38.00000     3.00000    10.30370
 -37.00000     3.00000    16.09965
 -36.00000     3.00000    10.05369
 -35.00000     3.00000    10.28384
 -34.00000     3.00000    10.03722
 -33.00000     3.00000    10.20772
 -32.00000     3.00000    10.41296
 -31.00000     3.00000     9.79033
 -30.00000     3.00000    10.16996
 -29.00000     3.00000    10.80861
 -28.00000     3.00000     9.59694
 -27.00000     3.00000    10.92063
 -26.00000     3.00000    11.45425
 -25.00000     3.00000    11.62674
 -24.00000     3.00000    10.44404
 -23.00000     3.00000    12.14175
 -22.00000     3.00000    10.82271
 -21.00000     3.00000    11.45809
 -20.00000     3.00000     9.91509
 -19.00000     3.00000    10.36794
 -18.00000     3.00000    10.03012
 -17.00000     3.00000    11.22308
 -16.00000     3.00000    10.23302
 -15.00000     3.00000    11.35374
 -14.00000     3.00000    11.04765
 -13.00000     3.00000     9.89301
 -12.00000     3.00000     9.59010
 -11.00000     3.00000    10.66124
 -10.00000     3.00000     9.57937
  -9.00000     3.00000    13.12478
  -8.00000     3.00000    10.45058
  -7.00000     3.00000     9.93840
  -6.00000     3.00000    10.07056
  -5.00000     3.00000    12.87977
  -4.00000     3.00000     9.81178
  -3.00000     3.00000     9.61960
  -2.00000     3.00000    10.04694
  -1.00000     3.00000     9.60361
   0.00000     3.00000     9.80435
   1.00000     3.00000     9.81243
   2.00000     3.00000     9.69295
   3.00000     3.00000     9.85040
   4.00000     3.00000     9.54306
   5.00000     3.00000     9.86948
   6.00000     3.00000    10.24630
   7.00000     3.00000    43.23814
   8.00000     3.00000    10.45425
   9.00000     3.00000     9.92128
  10.00000     3.00000     9.70148
  11.00000     3.00000     9.70242
  12.00000     3.00000    10.15269
  13.00000     3.00000    10.41001
  14.00000     3.00000    10.02699
  15.00000     3.00000    10.08388
  16.00000     3.00000    10.08236
  17.00000     3.00000    10.31847
  18.00000     3.00000    10.80665
  19.00000     3.00000    12.33964
  20.00000     3.00000    11.47225
  21.00000     3.00000    10.48910
  22.00000     3.00000    10.96807
  23.00000     3.00000    11.88097
  24.00000     3.00000    12.42109
  25.00000     3.00000    13.75385
  26.00000     3.00000    11.99059
  27.00000     3.00000    10.60653
  28.00000     3.00000    11.12280
  29.00000     3.00000    12.42073
  30.00000     3.00000    12.65774
  31.00000     3.00000    11.88383
  32.00000     3.00000    13.35935
  33.00000     3.00000    11.06967
  34.00000     3.00000    12.47485
  35.00000     3.00000    11.74454
  36.00000     3.00000    11.76873
  37.00000     3.00000    11.42311
  38.00000     3.00000    11.74590
  39.00000     3.00000    11.62398
  40.00000     3.00000    11.41089
  41.00000     3.00000    11.68934
  42.00000     3.00000    11.48973
  43.00000     3.00000    11.66958
  44.00000     3.00000    11.57718
  45.00000     3.00000    11.77984
  46.00000     3.00000    11.79566
  47.00000     3.00000    13.53937
  48.00000     3.00000    11.79779
  49.00000     3.00000    11.94083
  50.00000     3.00000    12.19208
  51.00000     3.00000    12.88065
  52.00000     3.00000    12.40082
  53.00000     3.00000    12.65944
  54.00000     3.00000    13.36413
  55.00000     3.00000    12.95111
  56.00000     3.00000    13.20714
  57.00000     3.00000    12.96626
  58.00000     3.00000    13.53141
  59.00000     3.00000    13.76942
  60.00000     3.00000    15.48716
  61.00000     3.00000    13.52688
  62.00000     3.00000    13.44993
  63.00000     3.00000    13.48251
  64.00000     3.00000    13.72074
  65.00000     3.00000    13.65547
  66.00000     3.00000    18.09082
  66.00000     4.00000    13.65336
  65.00000     4.00000    13.87706
  64.00000     4.00000    13.55752
  63.00000     4.00000    14.89077
  62.00000     4.00000    13.29362
  61.00000     4.00000    13.76191
  60.00000     4.00000    13.42636
  59.00000     4.00000    13.52688
  58.00000     4.00000    13.75513
  57.00000     4.00000    13.32264
  56.00000     4.00000    12.86393
  55.00000     4.00000    15.10783
  54.00000     4.00000    12.80540
  53.00000     4.00000    13.39293
  52.00000     4.00000    12.68474
  51.00000     4.00000    12.65761
  50.00000     4.00000    12.63432
  49.00000     4.00000    12.08748
  48.00000     4.00000    11.76683
  47.00000     4.00000    11.77767
  46.00000     4.00000    12.94105
  45.00000     4.00000    12.00705
  44.00000     4.00000    11.79779
  43.00000     4.00000    25.58527
  42.00000     4.00000    12.17604
  41.00000     4.00000    11.57874
  40.00000     4.00000    11.63634
  39.00000     4.00000    11.37590
  38.00000     4.00000    12.01883
  37.00000     4.00000    11.58778
  36.00000     4.00000    11.79600
  35.00000     4.00000    11.53136
  34.00000     4.00000    11.19584
  33.00000     4.00000    11.14095
  32.00000     4.00000    11.55476
  31.00000     4.00000    11.35444
  30.00000     4.00000    11.50394
  29.00000     4.00000    11.59038
  28.00000     4.00000    11.78663
  27.00000     4.00000    10.95338
  26.00000     4.00000    11.06503
  25.00000     4.00000    12.03926
  24.00000     4.00000    13.92965
  23.00000     4.00000    11.58879
  22.00000     4.00000    11.46430
  21.00000     4.00000    11.44357
  20.00000     4.00000    10.62938
  19.00000     4.00000    11.11341
  18.00000     4.00000    12.15185
  17.00000     4.00000    14.78087
  16.00000     4.00000    10.72001
  15.00000     4.00000    10.60549
  14.00000     4.00000    10.13950
  13.00000     4.00000     9.89644
  12.00000     4.00000    10.88302
  11.00000     4.00000    10.10229
  10.00000     4.00000     9.76995
   9.00000     4.00000    10.11740
   8.00000     4.00000    11.58313
   7.00000     4.00000    14.50947
   6.00000     4.00000     9.99318
   5.00000     4.00000    10.08399
   4.00000     4.00000    10.18475
   3.00000     4.00000     9.88066
   2.00000     4.00000     9.81460
   1.00000     4.00000    10.23825
  -0.00000     4.00000    10.68554
  -1.00000     4.00000    10.26453
  -2.00000     4.00000     9.87748
  -3.00000     4.00000    10.33044
  -4.00000     4.00000    10.45669
  -5.00000     4.00000     9.68085
  -6.00000     4.00000     9.56522
  -7.00000     4.00000     9.87100
  -8.00000     4.00000    10.26343
  -9.00000     4.00000     9.65623
 -10.00000     4.00000     9.48276
 -11.00000     4.00000     9.78576
 -12.00000     4.00000     9.96290
 -13.00000     4.00000    10.18500
 -14.00000     4.00000     9.53647
 -15.00000     4.00000    12.93888
 -16.00000     4.00000    11.25163
 -17.00000     4.00000    10.38957
 -18.00000     4.00000    11.36310
 -19.00000     4.00000    10.12423
 -20.00000     4.00000    10.16927
 -21.00000     4.00000    10.54748
 -22.00000     4.00000    11.64476
 -23.00000     4.00000    10.93694
 -24.00000     4.00000    10.98084
 -25.00000     4.00000    10.31847
 -26.00000     4.00000    11.22857
 -27.00000     4.00000    11.59895
 -28.00000     4.00000    10.31883
 -29.00000     4.00000    10.12930
 -30.00000     4.00000    10.16618
 -31.00000     4.00000    10.11421
 -32.00000     4.00000    10.11407
 -33.00000     4.00000    10.14747
 -34.00000     4.00000     9.91255
 -35.00000     4.00000     9.74706
 -36.00000     4.00000    10.70524
 -37.00000     4.00000    10.48960
 -38.00000     4.00000    13.66858
 -39.00000     4.00000    10.32224
 -40.00000     4.00000    10.03704
 -41.00000     4.00000    10.65053
 -42.00000     4.00000    10.42247
 -43.00000     4.00000    10.27032
 -44.00000     4.00000     9.91301
 -45.00000     4.00000    10.10730
 -46.00000     4.00000    11.41330
 -47.00000     4.00000    10.83275
 -48.00000     4.00000    10.59694
 -49.00000     4.00000    10.44975
 -50.00000     4.00000    10.58411
 -51.00000     4.00000    50.56222
 -52.00000     4.00000    10.72053
 -53.00000     4.00000    10.22480
 -54.00000     4.00000    10.31563
 -55.00000     4.00000    10.26579
 -56.00000     4.00000    10.37105
 -57.00000     4.00000    10.90964
 -58.00000     4.00000    10.47788
 -59.00000     4.00000    10.87383
 -60.00000     4.00000    10.31472
 -61.00000     4.00000     9.98339
 -62.00000     4.00000    10.09223
 -63.00000     4.00000    10.31347
 -64.00000     4.00000    11.23906
 -65.00000     4.00000    10.39392
 -66.00000     4.00000    10.55373
 -66.00000     5.00000    11.24901
 -65.00000     5.00000    10.89761
 -64.00000     5.00000    10.25386
 -63.00000     5.00000    10.34431
 -62.00000     5.00000    10.59266
 -61.00000     5.00000    10.31563
 -60.00000     5.00000    10.53928
 -59.00000     5.00000    11.55298
 -58.00000     5.00000    11.48144
 -57.00000     5.00000    10.21509
 -56.00000     5.00000    10.54854
 -55.00000     5.00000    10.53960
 -54.00000     5.00000    10.09231
 -53.00000     5.00000    10.49378
 -52.00000     5.00000    10.37802
 -51.00000     5.00000    10.58468
 -50.00000     5.00000    10.54039
 -49.00000     5.00000    10.59904
 -48.00000     5.00000    10.51458
 -47.00000     5.00000    10.28646
 -46.00000     5.00000    10.40166
 -45.00000     5.00000    10.07886
 -44.00000     5.00000    10.18124
 -43.00000     5.00000     9.94933
 -42.00000     5.00000    11.46814
 -41.00000     5.00000    10.38933
 -40.00000     5.00000    10.15257
 -39.00000     5.00000     9.77826
 -38.00000     5.00000    10.12084
 -37.00000     5.00000     9.78448
 -36.00000     5.00000    10.20284
 -35.00000     5.00000    10.61290
 -34.00000     5.00000    10.05879
 -33.00000     5.00000     9.99836
 -32.00000     5.00000    10.20627
 -31.00000     5.00000     9.92210
 -30.00000     5.00000    10.30842
 -29.00000     5.00000    10.02054
 -28.00000     5.00000     9.65396
 -27.00000     5.00000     9.98007
 -26.00000     5.00000    11.86691
 -25.00000     5.00000    11.59217
 -24.00000     5.00000     9.82749
 -23.00000     5.00000    11.00295
 -22.00000     5.00000    11.70775
 -21.00000     5.00000    12.15588
 -20.00000     5.00000    10.45202
 -19.00000     5.00000    10.03867
 -18.00000     5.00000    10.90073
 -17.00000     5.00000    10.66190
 -16.00000     5.00000    11.18815
 -15.00000     5.00000    10.97175
 -14.00000     5.00000    24.89118
 -13.00000     5.00000     9.98341
 -12.00000     5.00000    10.00690
 -11.00000     5.00000    10.68554
 -10.00000     5.00000     9.81817
  -9.00000     5.00000     9.65360
  -8.00000     5.00000     9.81395
  -7.00000     5.00000     9.92451
  -6.00000     5.00000    13.40427
  -5.00000     5.00000    10.55972
  -4.00000     5.00000    10.20634
  -3.00000     5.00000     9.75229
  -2.00000     5.00000     9.61529
  -1.00000     5.00000    10.01513
   0.00000     5.00000    10.15769
   1.00000     5.00000     9.63028
   2.00000     5.00000     9.86480
   3.00000     5.00000     9.73945
   4.00000     5.00000    10.27800
   5.00000     5.00000     9.73809
   6.00000     5.00000     9.77220
   7.00000     5.00000    10.28861
   8.00000     5.00000     9.78354
   9.00000     5.00000     9.96150
  10.00000     5.00000    10.14277
  11.00000     5.00000     9.73058
  12.00000     5.00000     9.92605
  13.00000     5.00000     9.79621
  14.00000     5.00000    10.13608
  15.00000     5.00000    10.12583
  16.00000     5.00000    10.50782
  17.00000     5.00000    11.01034
  18.00000     5.00000    11.51372
  19.00000     5.00000    11.35930
  20.00000     5.00000    11.67191
  21.00000     5.00000    11.36580
  22.00000     5.00000    11.19786
  23.00000     5.00000    11.25196
  24.00000     5.00000    12.17191
  25.00000     5.00000    12.23418
  26.00000     5.00000    13.34016
  27.00000     5.00000    11.57874
  28.00000     5.00000    11.56689
  29.00000     5.00000    12.14184
  30.00000     5.00000    11.38149
  31.00000     5.00000    12.64754
  32.00000     5.00000    11.41304
  33.00000     5.00000    11.19840
  34.00000     5.00000    11.13025
  35.00000     5.00000    11.05136
  36.00000     5.00000    11.56660
  37.00000     5.00000    11.68320
  38.00000     5.00000    12.17599
  39.00000     5.00000    11.84324
  40.00000     5.00000    11.74627
  41.00000     5.00000    11.78412
  42.00000     5.00000    11.40650
  43.00000     5.00000    11.82155
  44.00000     5.00000    11.81576
  45.00000     5.00000    12.97696
  46.00000     5.00000    71.04986
  47.00000     5.00000    12.01294
  48.00000     5.00000    12.01898
  49.00000     5.00000    12.18634
  50.00000     5.00000    12.03736
  51.00000     5.00000    12.80772
  52.00000     5.00000    12.45808
  53.00000     5.00000    12.84270
  54.00000     5.00000    13.21763
  55.00000     5.00000    13.76896
  56.00000     5.00000    13.23570
  57.00000     5.00000    13.05115
  58.00000     5.00000    12.96055
  59.00000     5.00000    13.38311
  60.00000     5.00000    13.39063
  61.00000     5.00000    13.67130
  62.00000     5.00000    13.41952
  63.00000     5.00000    13.48251
  64.00000     5.00000    13.50927
  65.00000     5.00000    14.44754
  66.00000     5.00000    37.50843
  66.00000     6.00000    13.97793
  65.00000     6.00000    14.09425
  64.00000     6.00000    13.51294
  63.00000     6.00000    15.14797
  62.00000     6.00000    13.49370
  61.00000     6.00000    13.64634
  60.00000     6.00000    13.43085
  59.00000     6.00000    14.05533
  58.00000     6.00000    13.46553
  57.00000     6.00000    13.30433
  56.00000     6.00000    13.42079
  55.00000     6.00000    13.57714
  54.00000     6.00000    13.24844
  53.00000     6.00000    13.38919
  52.00000     6.00000    12.54818
  51.00000     6.00000    12.66849
  50.00000     6.00000    12.75512
  49.00000     6.00000    12.19206
  48.00000     6.00000    12.45500
  47.00000     6.00000    11.95281
  46.00000     6.00000    12.07348
  45.00000     6.00000    12.05938
  44.00000     6.00000    11.42093
  43.00000     6.00000    11.95497
  42.00000     6.00000    11.41405
  41.00000     6.00000    11.86929
  40.00000     6.00000    45.89474
  39.00000     6.00000    12.27018
  38.00000     6.00000    11.52639
  37.00000     6.00000    12.10345
  36.00000     6.00000    11.60842
  35.00000     6.00000    11.88808
  34.00000     6.00000    11.17551
  33.00000     6.00000    11.93429
  32.00000     6.00000    11.35439
  31.00000     6.00000    11.39157
  30.00000     6.00000    11.58031
  29.00000     6.00000    11.58778
  28.00000     6.00000    12.27618
  27.00000     6.00000    13.64907
  26.00000     6.00000    12.36700
  25.00000     6.00000    14.43318
  24.00000     6.00000    12.43183
  23.00000     6.00000    12.89127
  22.00000     6.00000    11.00565
  21.00000     6.00000    11.41380
  20.00000     6.00000    10.50431
  19.00000     6.00000    11.61002
  18.00000     6.00000    11.43558
  17.00000     6.00000    12.07753
  16.00000     6.00000    10.77403
  15.00000     6.00000     9.95088
  14.00000     6.00000    10.68564
  13.00000     6.00000    10.37885
  12.00000     6.00000     9.94998
  11.00000     6.00000     9.75964
  10.00000     6.00000     9.60954
   9.00000     6.00000     9.60525
   8.00000     6.00000     9.87761
   7.00000     6.00000    10.02005
   6.00000     6.00000     9.92733
   5.00000     6.00000     9.75862
   4.00000     6.00000     9.71335
   3.00000     6.00000     9.70535
   2.00000     6.00000     9.93450
   1.00000     6.00000     9.43713
  -0.00000     6.00000     9.88271
  -1.00000     6.00000    10.04554
  -2.00000     6.00000     9.82249
  -3.00000     6.00000     9.89549
  -4.00000     6.00000     9.47101
  -5.00000     6.00000     9.79733
  -6.00000     6.00000    10.32953
  -7.00000     6.00000    12.56124
  -8.00000     6.00000     9.69206
  -9.00000     6.00000     9.95429
 -10.00000     6.00000    21.76735
 -11.00000     6.00000    11.94092
 -12.00000     6.00000     9.51313
 -13.00000     6.00000     9.80170
 -14.00000     6.00000    10.35472
 -15.00000     6.00000    11.33682
 -16.00000     6.00000    10.50624
 -17.00000     6.00000    11.56764
 -18.00000     6.00000    10.06881
 -19.00000     6.00000    11.05611
 -20.00000     6.00000     9.64219
 -21.00000     6.00000    10.37421
 -22.00000     6.00000    12.90568
 -23.00000     6.00000    11.88808
 -24.00000     6.00000    10.77279
 -25.00000     6.00000    10.49193
 -26.00000     6.00000    11.88362
 -27.00000     6.00000    11.42664
 -28.00000     6.00000    12.91293
 -29.00000     6.00000    10.12262
 -30.00000     6.00000    11.16824
 -31.00000     6.00000    10.14095
 -32.00000     6.00000    19.49662
 -33.00000     6.00000    10.34237
 -34.00000     6.00000     9.87636
 -35.00000     6.00000     9.94271
 -36.00000     6.00000    10.09743
 -37.00000     6.00000     9.87528
 -38.00000     6.00000     9.85555
 -39.00000     6.00000    10.21290
 -40.00000     6.00000    10.07569
 -41.00000     6.00000     9.85597
 -42.00000     6.00000    10.11241
 -43.00000     6.00000    10.29019
 -44.00000     6.00000     9.94651
 -45.00000     6.00000    10.09413
 -46.00000     6.00000    10.47977
 -47.00000     6.00000    10.11748
 -48.00000     6.00000    11.63867
 -49.00000     6.00000    10.53490
 -50.00000     6.00000    10.44361
 -51.00000     6.00000    10.33044
 -52.00000     6.00000    10.34829
 -53.00000     6.00000    10.35285
 -54.00000     6.00000    10.57570
 -55.00000     6.00000    10.59680
 -56.00000     6.00000    11.35569
 -57.00000     6.00000    12.38741
 -58.00000     6.00000    10.25386
 -59.00000     6.00000    39.19379
 -60.00000     6.00000    13.25105
 -61.00000     6.00000    10.49241
 -62.00000     6.00000    10.10567
 -63.00000     6.00000    10.17799
 -64.00000     6.00000    10.50593
 -65.00000     6.00000    10.42946
 -66.00000     6.00000    10.28646
 -66.00000     7.00000    10.19639
 -65.00000     7.00000    10.35591
 -64.00000     7.00000    10.42247
 -63.00000     7.00000    10.16944
 -62.00000     7.00000    10.53960
 -61.00000     7.00000    10.08406
 -60.00000     7.00000    10.02364
 -59.00000     7.00000    10.24972
 -58.00000     7.00000    11.36069
 -57.00000     7.00000    10.35016
 -56.00000     7.00000    10.72770
 -55.00000     7.00000    10.32570
 -54.00000     7.00000    10.05714
 -53.00000     7.00000    10.39651
 -52.00000     7.00000    13.62800
 -51.00000     7.00000    10.34624
 -50.00000     7.00000    10.74468
 -49.00000     7.00000    10.40733
 -48.00000     7.00000    10.29205
 -47.00000     7.00000    10.37417
 -46.00000     7.00000    10.37848
 -45.00000     7.00000    10.54963
 -44.00000     7.00000    10.63491
 -43.00000     7.00000    10.04865
 -42.00000     7.00000    10.10073
 -41.00000     7.00000    10.17966
 -40.00000     7.00000     9.89503
 -39.00000     7.00000    10.14095
 -38.00000     7.00000    10.93694
 -37.00000     7.00000     9.70211
 -36.00000     7.00000     9.70830
 -35.00000     7.00000     9.93417
 -34.00000     7.00000     9.96519
 -33.00000     7.00000     9.90047
 -32.00000     7.00000    10.67191
 -31.00000     7.00000    14.10750
 -30.00000     7.00000     9.72638
 -29.00000     7.00000    10.15257
 -28.00000     7.00000    10.03704
 -27.00000     7.00000     9.97453
 -26.00000     7.00000    11.26677
 -25.00000     7.00000    11.46608
 -24.00000     7.00000    10.61291
 -23.00000     7.00000    11.00366
 -22.00000     7.00000    11.95087
 -21.00000     7.00000    19.80335
 -20.00000     7.00000    10.92140
 -19.00000     7.00000     9.75535
 -18.00000     7.00000    10.35946
 -17.00000     7.00000     9.93930
 -16.00000     7.00000    11.38284
 -15.00000     7.00000    10.30468
 -14.00000     7.00000    14.48081
 -13.00000     7.00000    10.95793
 -12.00000     7.00000     9.65587
 -11.00000     7.00000     9.90116
 -10.00000     7.00000    10.26663
  -9.00000     7.00000    12.65919
  -8.00000     7.00000    14.23147
  -7.00000     7.00000    10.74182
  -6.00000     7.00000     9.52812
  -5.00000     7.00000     9.69973
  -4.00000     7.00000    10.03335
  -3.00000     7.00000     9.70681
  -2.00000     7.00000    10.16603
  -1.00000     7.00000     9.66803
   0.00000     7.00000     9.77875
   1.00000     7.00000     9.95478
   2.00000     7.00000     9.71511
   3.00000     7.00000     9.73168
   4.00000     7.00000    10.65578
   5.00000     7.00000    16.18099
   6.00000     7.00000     9.78259
   7.00000     7.00000     9.72229
   8.00000     7.00000     9.75484
   9.00000     7.00000     9.69083
  10.00000     7.00000    10.31061
  11.00000     7.00000    10.31913
  12.00000     7.00000    12.37142
  13.00000     7.00000    20.42063
  14.00000     7.00000    11.79168
  15.00000     7.00000    10.24033
  16.00000     7.00000    10.50241
  17.00000     7.00000    11.10247
  18.00000     7.00000    11.22937
  19.00000     7.00000    11.53178
  20.00000     7.00000    11.11162
  21.00000     7.00000    10.75383
  22.00000     7.00000    12.21219
  23.00000     7.00000    11.48056
  24.00000     7.00000    12.48490
  25.00000     7.00000    12.33368
  26.00000     7.00000    13.53682
  27.00000     7.00000    13.38176
  28.00000     7.00000    12.45005
  29.00000     7.00000    12.43183
  30.00000     7.00000    11.85205
  31.00000     7.00000    11.12778
  32.00000     7.00000    11.13114
  33.00000     7.00000    11.31529
  34.00000     7.00000    11.25497
  35.00000     7.00000    11.51551
  36.00000     7.00000    11.58598
  37.00000     7.00000    12.71181
  38.00000     7.00000    12.22036
  39.00000     7.00000    11.70068
  40.00000     7.00000    13.60808
  41.00000     7.00000    12.39172
  42.00000     7.00000    11.80885
  43.00000     7.00000    11.45570
  44.00000     7.00000    12.04541
  45.00000     7.00000    12.04294
  46.00000     7.00000    12.11149
  47.00000     7.00000    12.02286
  48.00000     7.00000    11.89018
  49.00000     7.00000    12.09348
  50.00000     7.00000    11.86611
  51.00000     7.00000    13.47905
  52.00000     7.00000    12.54936
  53.00000     7.00000    12.68976
  54.00000     7.00000    12.91717
  55.00000     7.00000    12.97569
  56.00000     7.00000    14.44652
  57.00000     7.00000    13.62554
  58.00000     7.00000    13.64879
  59.00000     7.00000    14.06361
  60.00000     7.00000    13.63511
  61.00000     7.00000    15.31923
  62.00000     7.00000    43.78812
  63.00000     7.00000    13.45893
  64.00000     7.00000    13.43544
  65.00000     7.00000    13.89507
  66.00000     7.00000    14.04768
  66.00000     8.00000    14.75278
  65.00000     8.00000    14.06349
  64.00000     8.00000    13.73799
  63.00000     8.00000    13.45651
  62.00000     8.00000    13.73415
  61.00000     8.00000    14.58797
  60.00000     8.00000    13.93360
  59.00000     8.00000    13.67498
  58.00000     8.00000    13.75137
  57.00000     8.00000    13.01889
  56.00000     8.00000    13.05103
  55.00000     8.00000    13.39490
  54.00000     8.00000    13.07048
  53.00000     8.00000    13.25137
  52.00000     8.00000    13.64971
  51.00000     8.00000    13.20316
  50.00000     8.00000    13.30535
  49.00000     8.00000    13.07889
  48.00000     8.00000    13.27885
  47.00000     8.00000    11.60274
  46.00000     8.00000    11.90840
  45.00000     8.00000    11.80209
  44.00000     8.00000    11.56065
  43.00000     8.00000    11.59836
  42.00000     8.00000    11.65422
  41.00000     8.00000    11.66699
  40.00000     8.00000    11.42650
  39.00000     8.00000    11.69985
  38.00000     8.00000    11.38460
  37.00000     8.00000    11.51080
  36.00000     8.00000    11.19923
  35.00000     8.00000    11.92182
  34.00000     8.00000    12.84706
  33.00000     8.00000    11.50302
  32.00000     8.00000    11.21381
  31.00000     8.00000    11.60953
  30.00000     8.00000    11.01204
  29.00000     8.00000    12.02879
  28.00000     8.00000    12.43183
  27.00000     8.00000    12.57922
  26.00000     8.00000    12.55238
  25.00000     8.00000    11.15186
  24.00000     8.00000    12.23868
  23.00000     8.00000    21.27460
  22.00000     8.00000    14.77292
  21.00000     8.00000    11.31718
  20.00000     8.00000    10.85370
  19.00000     8.00000    12.81499
  18.00000     8.00000    11.53897
  17.00000     8.00000    10.94060
  16.00000     8.00000    11.57204
  15.00000     8.00000    10.59044
  14.00000     8.00000    10.45758
  13.00000     8.00000    10.86573
  12.00000     8.00000    10.95623
  11.00000     8.00000    79.07122
  10.00000     8.00000    10.87856
   9.00000     8.00000     9.67717
   8.00000     8.00000     9.93930
   7.00000     8.00000     9.66043
   6.00000     8.00000     9.76264
   5.00000     8.00000     9.67936
   4.00000     8.00000     9.60767
   3.00000     8.00000     9.69206
   2.00000     8.00000     9.94805
   1.00000     8.00000     9.86962
  -0.00000     8.00000     9.74856
  -1.00000     8.00000     9.73892
  -2.00000     8.00000     9.60163
  -3.00000     8.00000     9.94812
  -4.00000     8.00000     9.52173
  -5.00000     8.00000     9.70180
  -6.00000     8.00000     9.73551
  -7.00000     8.00000     9.72610
  -8.00000     8.00000     9.59800
  -9.00000     8.00000     9.66515
 -10.00000     8.00000    10.74088
 -11.00000     8.00000     9.73945
 -12.00000     8.00000     9.86741
 -13.00000     8.00000    10.27324
 -14.00000     8.00000    10.80418
 -15.00000     8.00000    11.12168
 -16.00000     8.00000    10.80324
 -17.00000     8.00000    10.27325
 -18.00000     8.00000    10.67548
 -19.00000     8.00000    10.05378
 -20.00000     8.00000    10.30082
 -21.00000     8.00000    12.35626
 -22.00000     8.00000    11.29506
 -23.00000     8.00000    12.30861
 -24.00000     8.00000    10.14775
 -25.00000     8.00000    10.81460
 -26.00000     8.00000    11.74574
 -27.00000     8.00000    10.49285
 -28.00000     8.00000    10.49403
 -29.00000     8.00000    27.53882
 -30.00000     8.00000    10.32538
 -31.00000     8.00000     9.68009
 -32.00000     8.00000    11.72564
 -33.00000     8.00000    10.35091
 -34.00000     8.00000    14.38544
 -35.00000     8.00000     9.97264
 -36.00000     8.00000    10.27058
 -37.00000     8.00000     9.71010
 -38.00000     8.00000     9.82830
 -39.00000     8.00000    10.15937
 -40.00000     8.00000     9.54507
 -41.00000     8.00000     9.96664
 -42.00000     8.00000    10.14434
 -43.00000     8.00000     9.97861
 -44.00000     8.00000    10.12739
 -45.00000     8.00000    10.18606
 -46.00000     8.00000    10.46925
 -47.00000     8.00000    10.29679
 -48.00000     8.00000    10.48280
 -49.00000     8.00000    10.32822
 -50.00000     8.00000    10.24192
 -51.00000     8.00000    10.59149
 -52.00000     8.00000    10.72187
 -53.00000     8.00000    10.40476
 -54.00000     8.00000    10.27853
 -55.00000     8.00000    10.10584
 -56.00000     8.00000    10.11251
 -57.00000     8.00000    10.49890
 -58.00000     8.00000    10.67548
 -59.00000     8.00000    10.63429
 -60.00000     8.00000    10.52868
 -61.00000     8.00000    10.46269
 -62.00000     8.00000    10.05850
 -63.00000     8.00000    10.09059
 -64.00000     8.00000    10.41591
 -65.00000     8.00000    10.30339
 -66.00000     8.00000    10.63714
 -66.00000     9.00000    10.19944
 -65.00000     9.00000    10.35709
 -64.00000     9.00000     9.87100
 -63.00000     9.00000    10.27191
 -62.00000     9.00000    10.86597
 -61.00000     9.00000    10.13280
 -60.00000     9.00000    10.40933
 -59.00000     9.00000    10.40397
 -58.00000     9.00000    11.55612
 -57.00000     9.00000    10.34464
 -56.00000     9.00000    10.29149
 -55.00000     9.00000    10.42904
 -54.00000     9.00000    10.69987
 -53.00000     9.00000    10.25889
 -52.00000     9.00000    10.98720
 -51.00000     9.00000    13.63198
 -50.00000     9.00000    10.73178
 -49.00000     9.00000    10.68197
 -48.00000     9.00000    10.15098
 -47.00000     9.00000    10.12747
 -46.00000     9.00000    10.26663
 -45.00000     9.00000    10.30556
 -44.00000     9.00000    10.17095
 -43.00000     9.00000    10.28701
 -42.00000     9.00000    10.34244
 -41.00000     9.00000    10.29679
 -40.00000     9.00000    10.10915
 -39.00000     9.00000     9.76744
 -38.00000     9.00000     9.84607
 -37.00000     9.00000     9.85957
 -36.00000     9.00000     9.66709
 -35.00000     9.00000     9.71661
 -34.00000     9.00000    10.26688
 -33.00000     9.00000    10.63362
 -32.00000     9.00000    10.89504
 -31.00000     9.00000    13.71702
 -30.00000     9.00000     9.89111
 -29.00000     9.00000    10.12571
 -28.00000     9.00000    10.49911
 -27.00000     9.00000     9.77094
 -26.00000     9.00000    10.04373
 -25.00000     9.00000    11.58598
 -24.00000     9.00000    11.23906
 -23.00000     9.00000    10.22385
 -22.00000     9.00000    11.17689
 -21.00000     9.00000    11.85759
 -20.00000     9.00000    11.80504
 -19.00000     9.00000    10.56812
 -18.00000     9.00000     9.74784
 -17.00000     9.00000    10.49680
 -16.00000     9.00000     9.86838
 -15.00000     9.00000    11.95087
 -14.00000     9.00000    10.33358
 -13.00000     9.00000    11.52406
 -12.00000     9.00000    11.18355
 -11.00000     9.00000     9.67810
 -10.00000     9.00000    11.90447
  -9.00000     9.00000    11.04483
  -8.00000     9.00000    10.08885
  -7.00000     9.00000    10.14618
  -6.00000     9.00000     9.61195
  -5.00000     9.00000     9.89560
  -4.00000     9.00000     9.50700
  -3.00000     9.00000     9.80566
  -2.00000     9.00000     9.41958
  -1.00000     9.00000     9.56476
   0.00000     9.00000     9.69141
   1.00000     9.00000     9.83121
   2.00000     9.00000    10.02054
   3.00000     9.00000     9.78989
   4.00000     9.00000    11.83407
   5.00000     9.00000    10.00170
   6.00000     9.00000     9.84937
   7.00000     9.00000    10.11906
   8.00000     9.00000     9.40359
   9.00000     9.00000     9.58474
  10.00000     9.00000    10.78249
  11.00000     9.00000     9.83719
  12.00000     9.00000     9.97298
  13.00000     9.00000    10.28515
  14.00000     9.00000     9.70891
  15.00000     9.00000    11.27634
  16.00000     9.00000    10.93276
  17.00000     9.00000    11.26705
  18.00000     9.00000    12.25428
  19.00000     9.00000    11.10770
  20.00000     9.00000    12.43600
  21.00000     9.00000    12.52806
  22.00000     9.00000    11.77337
  23.00000     9.00000    13.05606
  24.00000     9.00000    12.40895
  25.00000     9.00000    12.64754
  26.00000     9.00000    12.28902
  27.00000     9.00000    14.75012
  28.00000     9.00000    12.66463
  29.00000     9.00000    14.72237
  30.00000     9.00000    13.25016
  31.00000     9.00000    14.55295
  32.00000     9.00000    12.45938
  33.00000     9.00000    12.35072
  34.00000     9.00000    38.52784
  35.00000     9.00000    12.73546
  36.00000     9.00000    11.84441
  37.00000     9.00000    11.58105
  38.00000     9.00000    11.64132
  39.00000     9.00000    11.29951
  40.00000     9.00000    11.38909
  41.00000     9.00000    11.83560
  42.00000     9.00000    75.35956
  43.00000     9.00000    11.97728
  44.00000     9.00000    17.24813
  45.00000     9.00000    11.80324
  46.00000     9.00000    11.96306
  47.00000     9.00000    11.75361
  48.00000     9.00000    12.07743
  49.00000     9.00000    11.96725
  50.00000     9.00000    11.94482
  51.00000     9.00000    13.26376
  52.00000     9.00000    12.69872
  53.00000     9.00000    12.59717
  54.00000     9.00000    13.05921
  55.00000     9.00000    13.60946
  56.00000     9.00000    13.03772
  57.00000     9.00000    12.79385
  58.00000     9.00000    13.30186
  59.00000     9.00000    15.39193
  60.00000     9.00000    60.06284
  61.00000     9.00000    14.31184
  62.00000     9.00000    14.23958
  63.00000     9.00000    18.97965
  64.00000     9.00000    13.88664
  65.00000     9.00000    13.88262
  66.00000     9.00000    13.78164
  66.00000    10.00000    13.81056
  65.00000    10.00000    13.55105
  64.00000    10.00000    13.50934
  63.00000    10.00000    18.13548
  62.00000    10.00000    13.65484
  61.00000    10.00000    13.34463
  60.00000    10.00000    14.07226
  59.00000    10.00000    13.94156
  58.00000    10.00000    13.27764
  57.00000    10.00000    13.31796
  56.00000    10.00000    12.94087
  55.00000    10.00000    13.07759
  54.00000    10.00000    12.91167
  53.00000    10.00000    14.11152
  52.00000    10.00000    21.84843
  51.00000    10.00000    12.35567
  50.00000    10.00000    13.03297
  49.00000    10.00000    12.13982
  48.00000    10.00000    11.71559
  47.00000    10.00000    12.05118
  46.00000    10.00000    12.00289
  45.00000    10.00000    11.85206
  44.00000    10.00000    11.68892
  43.00000    10.00000    12.34007
  42.00000    10.00000    11.63291
  41.00000    10.00000    12.18391
  40.00000    10.00000    11.79994
  39.00000    10.00000    12.07349
  38.00000    10.00000    11.64179
  37.00000    10.00000    11.80221
  36.00000    10.00000    11.68586
  35.00000    10.00000    13.56349
  34.00000    10.00000    11.88038
  33.00000    10.00000    12.20621
  32.00000    10.00000    11.13635
  31.00000    10.00000    11.54579
  30.00000    10.00000    11.79855
  29.00000    10.00000    11.00838
  28.00000    10.00000    11.35514
  27.00000    10.00000    12.35128
  26.00000    10.00000    13.58564
  25.00000    10.00000    11.36760
  24.00000    10.00000    10.60996
  23.00000    10.00000    11.92291
  22.00000    10.00000    11.83285
  21.00000    10.00000    12.09361
  20.00000    10.00000    11.77120
  19.00000    10.00000    10.58897
  18.00000    10.00000    10.36714
  17.00000    10.00000    11.14954
  16.00000    10.00000    11.10990
  15.00000    10.00000    11.79417
  14.00000    10.00000    10.58777
  13.00000    10.00000    10.09067
  12.00000    10.00000    10.59266
  11.00000    10.00000    10.48139
  10.00000    10.00000    10.02699
   9.00000    10.00000    13.86671
   8.00000    10.00000    10.18946
   7.00000    10.00000     9.72161
   6.00000    10.00000     9.79733
   5.00000    10.00000     9.66629
   4.00000    10.00000     9.70148
   3.00000    10.00000    13.77322
   2.00000    10.00000     9.74671
   1.00000    10.00000     9.44086
  -0.00000    10.00000     9.72965
  -1.00000    10.00000     9.77341
  -2.00000    10.00000    10.24149
  -3.00000    10.00000     9.67184
  -4.00000    10.00000    10.13416
  -5.00000    10.00000     9.95627
  -6.00000    10.00000     9.92128
  -7.00000    10.00000     9.69206
  -8.00000    10.00000     9.70980
  -9.00000    10.00000     9.94132
 -10.00000    10.00000    10.42045
 -11.00000    10.00000    10.71642
 -12.00000    10.00000    10.56975
 -13.00000    10.00000    11.13782
 -14.00000    10.00000    10.66861
 -15.00000    10.00000    21.12847
 -16.00000    10.00000    21.33126
 -17.00000    10.00000     9.93839
 -18.00000    10.00000     9.94985
 -19.00000    10.00000    10.51296
 -20.00000    10.00000    11.56303
 -21.00000    10.00000    11.21130
 -22.00000    10.00000    11.81759
 -23.00000    10.00000    10.74976
 -24.00000    10.00000    10.91895
 -25.00000    10.00000    11.06055
 -26.00000    10.00000    11.68419
 -27.00000    10.00000     9.79950
 -28.00000    10.00000     9.94312
 -29.00000    10.00000    10.03370
 -30.00000    10.00000     9.95478
 -31.00000    10.00000     9.69089
 -32.00000    10.00000    10.19463
 -33.00000    10.00000     9.77970
 -34.00000    10.00000    10.04025
 -35.00000    10.00000    10.23964
 -36.00000    10.00000     9.55894
 -37.00000    10.00000     9.74326
 -38.00000    10.00000    10.23368
 -39.00000    10.00000    10.00169
 -40.00000    10.00000    10.91683
 -41.00000    10.00000    10.12918
 -42.00000    10.00000    10.45525
 -43.00000    10.00000    10.13912
 -44.00000    10.00000    10.22920
 -45.00000    10.00000     9.94658
 -46.00000    10.00000    10.53118
 -47.00000    10.00000    10.08573
 -48.00000    10.00000    10.17840
 -49.00000    10.00000    10.20633
 -50.00000    10.00000    10.66906
 -51.00000    10.00000    13.52288
 -52.00000    10.00000   122.55825
 -53.00000    10.00000    10.58346
 -54.00000    10.00000    10.59859
 -55.00000    10.00000    10.24698
 -56.00000    10.00000    10.57195
 -57.00000    10.00000    10.53445
 -58.00000    10.00000    10.72577
 -59.00000    10.00000    10.75819
 -60.00000    10.00000    10.24149
 -61.00000    10.00000     9.99683
 -62.00000    10.00000    25.55710
 -63.00000    10.00000    15.98103
 -64.00000    10.00000    10.40437
 -65.00000    10.00000     9.90894
 -66.00000    10.00000    10.91301
 -66.00000    11.00000    10.13257
 -65.00000    11.00000    10.85091
 -64.00000    11.00000    10.09899
 -63.00000    11.00000    10.20468
 -62.00000    11.00000    10.07232
 -61.00000    11.00000    10.16980
 -60.00000    11.00000    10.35605
 -59.00000    11.00000    10.43295
 -58.00000    11.00000    10.66861
 -57.00000    11.00000    10.48137
 -56.00000    11.00000    10.26134
 -55.00000    11.00000    10.96625
 -54.00000    11.00000    11.56429
 -53.00000    11.00000    27.13255
 -52.00000    11.00000   437.99365
 -51.00000    11.00000    11.20845
 -50.00000    11.00000    10.35134
 -49.00000    11.00000    11.20845
 -48.00000    11.00000    11.21760
 -47.00000    11.00000    10.32575
 -46.00000    11.00000    10.10247
 -45.00000    11.00000    10.07886
 -44.00000    11.00000    10.12415
 -43.00000    11.00000    10.28197
 -42.00000    11.00000    10.08562
 -41.00000    11.00000    10.18947
 -40.00000    11.00000     9.93117
 -39.00000    11.00000    10.28701
 -38.00000    11.00000     9.91056
 -37.00000    11.00000    10.07387
 -36.00000    11.00000     9.73551
 -35.00000    11.00000     9.82692
 -34.00000    11.00000     9.89111
 -33.00000    11.00000     9.78050
 -32.00000    11.00000     9.61841
 -31.00000    11.00000    10.90599
 -30.00000    11.00000     9.66644
 -29.00000    11.00000     9.91122
 -28.00000    11.00000    10.32975
 -27.00000    11.00000     9.92513
 -26.00000    11.00000     9.60270
 -25.00000    11.00000    10.40437
 -24.00000    11.00000    11.79925
 -23.00000    11.00000    11.26154
 -22.00000    11.00000    10.17474
 -21.00000    11.00000    10.93694
 -20.00000    11.00000    11.75499
 -19.00000    11.00000    12.08561
 -18.00000    11.00000    10.39342
 -17.00000    11.00000    10.04865
 -16.00000    11.00000    11.03690
 -15.00000    11.00000     9.87748
 -14.00000    11.00000    12.02881
 -13.00000    11.00000    10.44114
 -12.00000    11.00000    10.88774
 -11.00000    11.00000    11.06397
 -10.00000    11.00000    10.27217
  -9.00000    11.00000     9.72405
  -8.00000    11.00000    10.09743
  -7.00000    11.00000     9.94425
  -6.00000    11.00000     9.93806
  -5.00000    11.00000     9.53032
  -4.00000    11.00000     9.97152
  -3.00000    11.00000     9.60525
  -2.00000    11.00000     9.53915
  -1.00000    11.00000     9.64392
   0.00000    11.00000     9.75811
   1.00000    11.00000     9.74477
   2.00000    11.00000     9.72312
   3.00000    11.00000     9.73645
   4.00000    11.00000     9.66286
   5.00000    11.00000     9.95429
   6.00000    11.00000     9.72574
   7.00000    11.00000     9.86354
   8.00000    11.00000     9.69291
   9.00000    11.00000     9.88106
  10.00000    11.00000    27.33159
  11.00000    11.00000    10.74015
  12.00000    11.00000    10.14605
  13.00000    11.00000     9.98831
  14.00000    11.00000    10.49447
  15.00000    11.00000    11.37004
  16.00000    11.00000    10.65437
  17.00000    11.00000    11.36517
  18.00000    11.00000    10.16618
  19.00000    11.00000    10.60760
  20.00000    11.00000    11.79421
  21.00000    11.00000    11.13894
  22.00000    11.00000    12.45218
  23.00000    11.00000    11.78700
  24.00000    11.00000    11.90257
  25.00000    11.00000    11.06899
  26.00000    11.00000    11.36135
  27.00000    11.00000    12.20842
  28.00000    11.00000    13.87970
  29.00000    11.00000    11.16855
  30.00000    11.00000    11.37317
  31.00000    11.00000    11.00565
  32.00000    11.00000    11.17463
  33.00000    11.00000    11.42969
  34.00000    11.00000    11.93649
  35.00000    11.00000    11.84809
  36.00000    11.00000   113.47918
  37.00000    11.00000    19.36302
  38.00000    11.00000    12.10167
  39.00000    11.00000    11.28443
  40.00000    11.00000    11.61684
  41.00000    11.00000    11.13597
  42.00000    11.00000    11.58951
  43.00000    11.00000    11.51221
  44.00000    11.00000    11.74046
  45.00000    11.00000    11.55340
  46.00000    11.00000    12.16166
  47.00000    11.00000    11.88645
  48.00000    11.00000    11.62123
  49.00000    11.00000    11.75877
  50.00000    11.00000    12.29147
  51.00000    11.00000    13.74549
  52.00000    11.00000    12.21406
  53.00000    11.00000    13.35281
  54.00000    11.00000    12.97832
  55.00000    11.00000    13.42227
  56.00000    11.00000    12.83893
  57.00000    11.00000    13.09459
  58.00000    11.00000    13.74463
  59.00000    11.00000    13.38637
  60.00000    11.00000    13.39304
  61.00000    11.00000    14.25376
  62.00000    11.00000    17.99632
  63.00000    11.00000    14.57910
  64.00000    11.00000    13.81115
  65.00000    11.00000    21.45759
  66.00000    11.00000    13.42227
  65.00000    12.00000    13.39822
  64.00000    12.00000    14.17273
  63.00000    12.00000    13.79454
  62.00000    12.00000    13.62508
  61.00000    12.00000    13.25518
  60.00000    12.00000    13.40320
  59.00000    12.00000    13.19148
  58.00000    12.00000    13.48153
  57.00000    12.00000    13.17741
  56.00000    12.00000    13.09587
  55.00000    12.00000    12.76819
  54.00000    12.00000    12.90652
  53.00000    12.00000    13.04107
  52.00000    12.00000    13.25754
  51.00000    12.00000    12.57454
  50.00000    12.00000    13.18141
  49.00000    12.00000    12.30022
  48.00000    12.00000    11.82338
  47.00000    12.00000    12.58582
  46.00000    12.00000    16.49796
  45.00000    12.00000    11.83376
  44.00000    12.00000    11.65468
  43.00000    12.00000    11.50273
  42.00000    12.00000    11.39709
  41.00000    12.00000    11.54140
  40.00000    12.00000    11.37833
  39.00000    12.00000    12.61859
  38.00000    12.00000    11.50274
  37.00000    12.00000    11.06067
  36.00000    12.00000    11.58436
  35.00000    12.00000    36.67048
  34.00000    12.00000    11.13971
  33.00000    12.00000    11.34925
  32.00000    12.00000    11.11645
  31.00000    12.00000    11.08065
  30.00000    12.00000    11.28140
  29.00000    12.00000    11.10770
  28.00000    12.00000    10.99828
  27.00000    12.00000    13.57942
  26.00000    12.00000    11.98692
  25.00000    12.00000    18.87120
  24.00000    12.00000    11.58419
  23.00000    12.00000    10.94164
  22.00000    12.00000    12.67232
  21.00000    12.00000    12.72249
  20.00000    12.00000    55.53033
  19.00000    12.00000    12.38995
  18.00000    12.00000    10.88178
  17.00000    12.00000    10.46224
  16.00000    12.00000    10.38424
  15.00000    12.00000    11.62075
  14.00000    12.00000    11.36135
  13.00000    12.00000    11.49062
  12.00000    12.00000    11.26755
  11.00000    12.00000    10.26796
  10.00000    12.00000    10.09891
   9.00000    12.00000    10.47882
   8.00000    12.00000    10.77758
   7.00000    12.00000     9.92451
   6.00000    12.00000    10.23964
   5.00000    12.00000     9.53668
   4.00000    12.00000     9.69530
   3.00000    12.00000     9.54341
   2.00000    12.00000     9.70148
   1.00000    12.00000     9.62778
  -0.00000    12.00000     9.76643
  -1.00000    12.00000     9.56681
  -2.00000    12.00000     9.81244
  -3.00000    12.00000    10.92365
  -4.00000    12.00000     9.59479
  -5.00000    12.00000     9.57806
  -6.00000    12.00000    10.45063
  -7.00000    12.00000     9.63139
  -8.00000    12.00000     9.99318
  -9.00000    12.00000     9.56100
 -10.00000    12.00000    10.08385
 -11.00000    12.00000    11.20417
 -12.00000    12.00000    11.26881
 -13.00000    12.00000    10.14604
 -14.00000    12.00000    12.46547
 -15.00000    12.00000    13.02991
 -16.00000    12.00000    10.92428
 -17.00000    12.00000    10.09569
 -18.00000    12.00000    10.34017
 -19.00000    12.00000    11.79100
 -20.00000    12.00000    11.09966
 -21.00000    12.00000    11.76009
 -22.00000    12.00000    10.63526
 -23.00000    12.00000    10.71867
 -24.00000    12.00000    11.40334
 -25.00000    12.00000    11.55583
 -26.00000    12.00000     9.85612
 -27.00000    12.00000     9.77044
 -28.00000    12.00000     9.90284
 -29.00000    12.00000    10.10081
 -30.00000    12.00000    10.04019
 -31.00000    12.00000    10.25656
 -32.00000    12.00000     9.85749
 -33.00000    12.00000     9.78026
 -34.00000    12.00000    10.10403
 -35.00000    12.00000     9.90627
 -36.00000    12.00000    15.60297
 -37.00000    12.00000    10.10073
 -38.00000    12.00000    10.10732
 -39.00000    12.00000     9.74653
 -40.00000    12.00000    10.30498
 -41.00000    12.00000    10.22280
 -42.00000    12.00000    10.06377
 -43.00000    12.00000    10.16770
 -44.00000    12.00000    10.19610
 -45.00000    12.00000    10.34777
 -46.00000    12.00000     9.73197
 -47.00000    12.00000    10.29994
 -48.00000    12.00000    10.26025
 -49.00000    12.00000    10.02185
 -50.00000    12.00000    10.13925
 -51.00000    12.00000    10.61575
 -52.00000    12.00000    10.05559
 -53.00000    12.00000    10.30370
 -54.00000    12.00000    11.21596
 -55.00000    12.00000   111.41766
 -56.00000    12.00000    10.96337
 -57.00000    12.00000    10.21434
 -58.00000    12.00000    10.92625
 -59.00000    12.00000    10.75831
 -60.00000    12.00000    10.78883
 -61.00000    12.00000    10.96643
 -62.00000    12.00000    10.23806
 -63.00000    12.00000    10.68282
 -64.00000    12.00000     9.93500
 -65.00000    12.00000    10.15594
 -65.00000    13.00000    10.80063
 -64.00000    13.00000    10.39281
 -63.00000    13.00000    47.98354
 -62.00000    13.00000    10.42142
 -61.00000    13.00000    10.06862
 -60.00000    13.00000    10.30339
 -59.00000    13.00000    12.78481
 -58.00000    13.00000    10.57770
 -57.00000    13.00000    10.70871
 -56.00000    13.00000    10.07387
 -55.00000    13.00000    10.65245
 -54.00000    13.00000    10.42513
 -53.00000    13.00000     9.86095
 -52.00000    13.00000    10.34948
 -51.00000    13.00000    10.04554
 -50.00000    13.00000    10.13755
 -49.00000    13.00000    10.01024
 -48.00000    13.00000    10.10896
 -47.00000    13.00000    10.36988
 -46.00000    13.00000    10.09413
 -45.00000    13.00000    10.12907
 -44.00000    13.00000    10.19473
 -43.00000    13.00000    10.47178
 -42.00000    13.00000     9.99655
 -41.00000    13.00000    10.38386
 -40.00000    13.00000    10.09413
 -39.00000    13.00000     9.90390
 -38.00000    13.00000    10.04880
 -37.00000    13.00000     9.92937
 -36.00000    13.00000    11.55298
 -35.00000    13.00000    10.31972
 -34.00000    13.00000     9.80697
 -33.00000    13.00000    10.10906
 -32.00000    13.00000    10.09908
 -31.00000    13.00000     9.98043
 -30.00000    13.00000    10.25473
 -29.00000    13.00000     9.58066
 -28.00000    13.00000     9.60510
 -27.00000    13.00000     9.90759
 -26.00000    13.00000     9.54513
 -25.00000    13.00000     9.82515
 -24.00000    13.00000    11.79745
 -23.00000    13.00000    18.42133
 -22.00000    13.00000    48.37003
 -21.00000    13.00000    10.10081
 -20.00000    13.00000    10.49539
 -19.00000    13.00000    11.49449
 -18.00000    13.00000    12.17796
 -17.00000    13.00000    11.43033
 -16.00000    13.00000     9.73087
 -15.00000    13.00000    10.41858
 -14.00000    13.00000    10.10893
 -13.00000    13.00000     9.80607
 -12.00000    13.00000    12.53532
 -11.00000    13.00000    10.19963
 -10.00000    13.00000    11.16767
  -9.00000    13.00000    11.17142
  -8.00000    13.00000    10.74689
  -7.00000    13.00000     9.83487
  -6.00000    13.00000     9.87292
  -5.00000    13.00000    10.77916
  -4.00000    13.00000    10.19444
  -3.00000    13.00000    10.46665
  -2.00000    13.00000    23.36876
  -1.00000    13.00000     9.59585
   0.00000    13.00000    10.01333
   1.00000    13.00000    10.57251
   2.00000    13.00000    10.16786
   3.00000    13.00000     9.66838
   4.00000    13.00000     9.51904
   5.00000    13.00000     9.64318
   6.00000    13.00000     9.81375
   7.00000    13.00000     9.89008
   8.00000    13.00000    10.87660
   9.00000    13.00000    10.29678
  10.00000    13.00000     9.71751
  11.00000    13.00000    10.08227
  12.00000    13.00000    10.62295
  13.00000    13.00000    11.34299
  14.00000    13.00000    10.83834
  15.00000    13.00000    11.66038
  16.00000    13.00000    10.85259
  17.00000    13.00000    10.33769
  18.00000    13.00000    10.36250
  19.00000    13.00000    12.39156
  20.00000    13.00000    11.41456
  21.00000    13.00000    13.41858
  22.00000    13.00000    28.92253
  23.00000    13.00000    12.28836
  24.00000    13.00000    11.53039
  25.00000    13.00000    10.90420
  26.00000    13.00000    12.18174
  27.00000    13.00000    12.23006
  28.00000    13.00000    12.05732
  29.00000    13.00000    10.92428
  30.00000    13.00000    10.96644
  31.00000    13.00000    11.25778
  32.00000    13.00000    11.45664
  33.00000    13.00000    11.61216
  34.00000    13.00000    12.11576
  35.00000    13.00000    11.43896
  36.00000    13.00000    11.29269
  37.00000    13.00000    11.33558
  38.00000    13.00000    11.01667
  39.00000    13.00000    11.51279
  40.00000    13.00000    11.48825
  41.00000    13.00000    11.40958
  42.00000    13.00000    11.79563
  43.00000    13.00000    11.74143
  44.00000    13.00000    11.60274
  45.00000    13.00000    11.85445
  46.00000    13.00000    11.49446
  47.00000    13.00000    12.29208
  48.00000    13.00000    11.64179
  49.00000    13.00000    11.65873
  50.00000    13.00000    11.98511
  51.00000    13.00000    13.39522
  52.00000    13.00000    12.45842
  53.00000    13.00000    13.53141
  54.00000    13.00000    22.95396
  55.00000    13.00000    13.04810
  56.00000    13.00000    13.52607
  57.00000    13.00000    13.91199
  58.00000    13.00000    13.10832
  59.00000    13.00000    13.30295
  60.00000    13.00000    13.38626
  61.00000    13.00000    14.24332
  62.00000    13.00000    13.12427
  63.00000    13.00000    13.41751
  64.00000    13.00000    13.35872
  65.00000    13.00000    13.45234
  65.00000    14.00000    13.21680
  64.00000    14.00000    13.18593
  63.00000    14.00000    13.25546
  62.00000    14.00000    12.71916
  61.00000    14.00000    13.04671
  60.00000    14.00000    13.39413
  59.00000    14.00000    13.37864
  58.00000    14.00000    13.19956
  57.00000    14.00000    13.33156
  56.00000    14.00000    12.80408
  55.00000    14.00000    12.91576
  54.00000    14.00000    13.05982
  53.00000    14.00000    12.68859
  52.00000    14.00000    12.63288
  51.00000    14.00000    12.46935
  50.00000    14.00000    12.82738
  49.00000    14.00000    12.47481
  48.00000    14.00000    11.82859
  47.00000    14.00000    11.96286
  46.00000    14.00000    11.77550
  45.00000    14.00000    11.54318
  44.00000    14.00000    12.16791
  43.00000    14.00000    11.79023
  42.00000    14.00000    11.69506
  41.00000    14.00000    11.54811
  40.00000    14.00000    11.36935
  39.00000    14.00000    11.44597
  38.00000    14.00000    11.51645
  37.00000    14.00000    11.37767
  36.00000    14.00000    11.30975
  35.00000    14.00000    10.98653
  34.00000    14.00000    11.06715
  33.00000    14.00000    11.14069
  32.00000    14.00000    11.46454
  31.00000    14.00000    11.34123
  30.00000    14.00000    10.91774
  29.00000    14.00000    11.34545
  28.00000    14.00000    12.05522
  27.00000    14.00000    14.35424
  26.00000    14.00000    11.11796
  25.00000    14.00000    11.79599
  24.00000    14.00000    12.13387
  23.00000    14.00000    11.47907
  22.00000    14.00000    10.72167
  21.00000    14.00000    12.32288
  20.00000    14.00000    11.29223
  19.00000    14.00000    12.97569
  18.00000    14.00000    11.21720
  17.00000    14.00000    11.26154
  16.00000    14.00000    10.31723
  15.00000    14.00000    10.33320
  14.00000    14.00000    10.64788
  13.00000    14.00000    11.62786
  12.00000    14.00000    10.63721
  11.00000    14.00000    11.31428
  10.00000    14.00000    10.98446
   9.00000    14.00000    10.28803
   8.00000    14.00000    10.00997
   7.00000    14.00000     9.84243
   6.00000    14.00000    10.31692
   5.00000    14.00000    10.35708
   4.00000    14.00000    11.08080
   3.00000    14.00000    10.08217
   2.00000    14.00000     9.73347
   1.00000    14.00000     9.90923
  -0.00000    14.00000    15.49417
  -1.00000    14.00000    10.57540
  -2.00000    14.00000    10.38834
  -3.00000    14.00000    10.44874
  -4.00000    14.00000    10.01514
  -5.00000    14.00000     9.65815
  -6.00000    14.00000     9.43941
  -7.00000    14.00000    10.36331
  -8.00000    14.00000    11.03109
  -9.00000    14.00000    11.27885
 -10.00000    14.00000    10.88498
 -11.00000    14.00000    10.29018
 -12.00000    14.00000    12.62637
 -13.00000    14.00000    10.25634
 -14.00000    14.00000    10.57847
 -15.00000    14.00000    10.80267
 -16.00000    14.00000     9.77498
 -17.00000    14.00000    10.56920
 -18.00000    14.00000    11.64822
 -19.00000    14.00000    11.91701
 -20.00000    14.00000    11.61269
 -21.00000    14.00000    10.83975
 -22.00000    14.00000    11.55966
 -23.00000    14.00000   122.09021
 -24.00000    14.00000    14.23843
 -25.00000    14.00000    11.09966
 -26.00000    14.00000     9.79820
 -27.00000    14.00000     9.68201
 -28.00000    14.00000     9.86962
 -29.00000    14.00000     9.62242
 -30.00000    14.00000    10.13962
 -31.00000    14.00000    50.22091
 -32.00000    14.00000    11.37561
 -33.00000    14.00000     9.88755
 -34.00000    14.00000     9.68999
 -35.00000    14.00000    11.58368
 -36.00000    14.00000    11.62466
 -37.00000    14.00000    18.47410
 -38.00000    14.00000    10.00997
 -39.00000    14.00000     9.56931
 -40.00000    14.00000     9.82907
 -41.00000    14.00000     9.93313
 -42.00000    14.00000     9.90580
 -43.00000    14.00000     9.85089
 -44.00000    14.00000     9.93500
 -45.00000    14.00000    10.38883
 -46.00000    14.00000    10.03862
 -47.00000    14.00000    10.23122
 -48.00000    14.00000    10.04879
 -49.00000    14.00000    10.12423
 -50.00000    14.00000     9.77044
 -51.00000    14.00000     9.85089
 -52.00000    14.00000     9.86770
 -53.00000    14.00000     9.94812
 -54.00000    14.00000     9.99379
 -55.00000    14.00000    10.16274
 -56.00000    14.00000    10.35176
 -57.00000    14.00000    10.16120
 -58.00000    14.00000    10.11071
 -59.00000    14.00000    10.33108
 -60.00000    14.00000    13.96770
 -61.00000    14.00000    10.36215
 -62.00000    14.00000    10.45865
 -63.00000    14.00000    10.52516
 -64.00000    14.00000    10.16087
 -65.00000    14.00000    10.49588
 -65.00000    15.00000    10.83751
 -64.00000    15.00000    10.13912
 -63.00000    15.00000    10.29493
 -62.00000    15.00000    10.19492
 -61.00000    15.00000    10.71693
 -60.00000    15.00000    12.89303
 -59.00000    15.00000    10.19279
 -58.00000    15.00000     9.92028
 -57.00000    15.00000    10.21310
 -56.00000    15.00000    13.61019
 -55.00000    15.00000     9.81920
 -54.00000    15.00000    10.18116
 -53.00000    15.00000    10.52389
 -52.00000    15.00000    18.52877
 -51.00000    15.00000     9.75712
 -50.00000    15.00000     9.97633
 -49.00000    15.00000     9.91311
 -48.00000    15.00000    10.33634
 -47.00000    15.00000    10.04713
 -46.00000    15.00000    10.27324
 -45.00000    15.00000    12.76472
 -44.00000    15.00000    10.55727
 -43.00000    15.00000    10.29997
 -42.00000    15.00000    10.15922
 -41.00000    15.00000     9.90448
 -40.00000    15.00000     9.87168
 -39.00000    15.00000    10.05031
 -38.00000    15.00000     9.54287
 -37.00000    15.00000     9.75203
 -36.00000    15.00000     9.91311
 -35.00000    15.00000     9.98678
 -34.00000    15.00000    10.82601
 -33.00000    15.00000     9.51759
 -32.00000    15.00000    10.12073
 -31.00000    15.00000    10.03213
 -30.00000    15.00000    61.83807
 -29.00000    15.00000    10.96263
 -28.00000    15.00000     9.56189
 -27.00000    15.00000     9.89975
 -26.00000    15.00000    10.68679
 -25.00000    15.00000     9.73253
 -24.00000    15.00000     9.91975
 -23.00000    15.00000    12.39332
 -22.00000    15.00000    12.04148
 -21.00000    15.00000    11.78845
 -20.00000    15.00000    11.06861
 -19.00000    15.00000    10.77839
 -18.00000    15.00000    11.98272
 -17.00000    15.00000    11.99499
 -16.00000    15.00000    11.56406
 -15.00000    15.00000    10.40839
 -14.00000    15.00000    10.32157
 -13.00000    15.00000    11.46607
 -12.00000    15.00000    11.77771
 -11.00000    15.00000     9.96038
 -10.00000    15.00000    12.36727
  -9.00000    15.00000    10.12739
  -8.00000    15.00000    10.89761
  -7.00000    15.00000    11.37003
  -6.00000    15.00000    11.48056
  -5.00000    15.00000    10.70565
  -4.00000    15.00000    10.21297
  -3.00000    15.00000    10.16598
  -2.00000    15.00000     9.84455
  -1.00000    15.00000     9.75561
   0.00000    15.00000     9.69173
   1.00000    15.00000    11.69326
   2.00000    15.00000    10.11102
   3.00000    15.00000     9.72191
   4.00000    15.00000     9.62643
   5.00000    15.00000     9.79345
   6.00000    15.00000     9.86095
   7.00000    15.00000    11.05762
   8.00000    15.00000     9.97002
   9.00000    15.00000    10.76508
  10.00000    15.00000    11.41852
  11.00000    15.00000    11.11603
  12.00000    15.00000    10.60345
  13.00000    15.00000    12.52105
  14.00000    15.00000    18.74046
  15.00000    15.00000    10.41844
  16.00000    15.00000    10.37531
  17.00000    15.00000    11.05856
  18.00000    15.00000    11.58829
  19.00000    15.00000    12.38325
  20.00000    15.00000    11.38707
  21.00000    15.00000    11.62533
  22.00000    15.00000    11.33189
  23.00000    15.00000    11.65707
  24.00000    15.00000    12.02517
  25.00000    15.00000    12.09343
  26.00000    15.00000    11.87457
  27.00000    15.00000    10.95272
  28.00000    15.00000    11.32184
  29.00000    15.00000    13.20438
  30.00000    15.00000    11.41470
  31.00000    15.00000    11.46960
  32.00000    15.00000    11.73474
  33.00000    15.00000    11.26029
  34.00000    15.00000    11.45725
  35.00000    15.00000    11.36691
  36.00000    15.00000    11.49595
  37.00000    15.00000    11.16620
  38.00000    15.00000    11.54085
  39.00000    15.00000    34.29538
  40.00000    15.00000    11.86368
  41.00000    15.00000    11.51278
  42.00000    15.00000    11.16767
  43.00000    15.00000    11.71740
  44.00000    15.00000    11.72657
  45.00000    15.00000    11.83956
  46.00000    15.00000    11.89676
  47.00000    15.00000    12.09566
  48.00000    15.00000    12.92452
  49.00000    15.00000    12.04289
  50.00000    15.00000    12.04103
  51.00000    15.00000    16.81836
  52.00000    15.00000    12.75148
  53.00000    15.00000    12.53447
  54.00000    15.00000    12.86428
  55.00000    15.00000    12.82928
  56.00000    15.00000    13.17945
  57.00000    15.00000    16.15076
  58.00000    15.00000    16.17771
  59.00000    15.00000    13.39620
  60.00000    15.00000    13.65913
  61.00000    15.00000    14.60460
  62.00000    15.00000    13.19392
  63.00000    15.00000    13.11345
  64.00000    15.00000    13.33210
  65.00000    15.00000    13.60520
  65.00000    16.00000    13.52136
  64.00000    16.00000    17.17358
  63.00000    16.00000    13.38614
  62.00000    16.00000    13.08254
  61.00000    16.00000    13.33607
  60.00000    16.00000    13.18951
  59.00000    16.00000    13.64622
  58.00000    16.00000    13.70695
  57.00000    16.00000    13.43438
  56.00000    16.00000    13.46343
  55.00000    16.00000    13.18911
  54.00000    16.00000    13.16692
  53.00000    16.00000    12.89963
  52.00000    16.00000    12.97072
  51.00000    16.00000    12.61563
  50.00000    16.00000    54.91247
  49.00000    16.00000    12.23044
  48.00000    16.00000    12.00739
  47.00000    16.00000    12.08551
  46.00000    16.00000    11.62787
  45.00000    16.00000    11.65257
  44.00000    16.00000    11.67314
  43.00000    16.00000    15.16812
  42.00000    16.00000    12.37557
  41.00000    16.00000    11.42040
  40.00000    16.00000    11.24914
  39.00000    16.00000    11.32925
  38.00000    16.00000    11.40856
  37.00000    16.00000    11.13747
  36.00000    16.00000    11.42886
  35.00000    16.00000    11.61114
  34.00000    16.00000    11.27609
  33.00000    16.00000    11.37902
  32.00000    16.00000    11.70905
  31.00000    16.00000    11.51512
  30.00000    16.00000    11.53136
  29.00000    16.00000    11.20335
  28.00000    16.00000    13.28186
  27.00000    16.00000    10.85034
  26.00000    16.00000    10.94634
  25.00000    16.00000    11.55734
  24.00000    16.00000    12.28622
  23.00000    16.00000    29.81664
  22.00000    16.00000    11.08576
  21.00000    16.00000    11.56868
  20.00000    16.00000    11.56637
  19.00000    16.00000    12.11147
  18.00000    16.00000    12.04112
  17.00000    16.00000    12.32217
  16.00000    16.00000    11.15674
  15.00000    16.00000    11.33743
  14.00000    16.00000    10.45775
  13.00000    16.00000    17.94995
  12.00000    16.00000    10.89886
  11.00000    16.00000    11.84936
  10.00000    16.00000    11.18780
   9.00000    16.00000    10.29997
   8.00000    16.00000    11.16481
   7.00000    16.00000    11.11756
   6.00000    16.00000    11.14241
   5.00000    16.00000    10.35833
   4.00000    16.00000     9.98496
   3.00000    16.00000    10.06227
   2.00000    16.00000    10.01384
   1.00000    16.00000     9.79650
  -0.00000    16.00000     9.79055
  -1.00000    16.00000     9.80542
  -2.00000    16.00000    10.07393
  -3.00000    16.00000    10.17991
  -4.00000    16.00000    10.58631
  -5.00000    16.00000    11.49772
  -6.00000    16.00000    16.91331
  -7.00000    16.00000    10.85936
  -8.00000    16.00000    10.05874
  -9.00000    16.00000    11.11623
 -10.00000    16.00000    11.72609
 -11.00000    16.00000     9.56509
 -12.00000    16.00000    10.44915
 -13.00000    16.00000    11.18529
 -14.00000    16.00000     9.66156
 -15.00000    16.00000    10.70828
 -16.00000    16.00000    11.54858
 -17.00000    16.00000    11.56481
 -18.00000    16.00000    11.99283
 -19.00000    16.00000    10.32352
 -20.00000    16.00000     9.75712
 -21.00000    16.00000    11.15072
 -22.00000    16.00000    10.96717
 -23.00000    16.00000    11.72917
 -24.00000    16.00000    11.68794
 -25.00000    16.00000     9.58599
 -26.00000    16.00000     9.69823
 -27.00000    16.00000     9.86603
 -28.00000    16.00000     9.64293
 -29.00000    16.00000     9.91399
 -30.00000    16.00000    10.03190
 -31.00000    16.00000     9.52222
 -32.00000    16.00000     9.69734
 -33.00000    16.00000     9.83371
 -34.00000    16.00000     9.82033
 -35.00000    16.00000     9.81743
 -36.00000    16.00000     9.74653
 -37.00000    16.00000     9.88079
 -38.00000    16.00000     9.70005
 -39.00000    16.00000     9.96668
 -40.00000    16.00000    10.05046
 -41.00000    16.00000    10.01333
 -42.00000    16.00000     9.50210
 -43.00000    16.00000     9.69173
 -44.00000    16.00000    10.48091
 -45.00000    16.00000    10.64239
 -46.00000    16.00000    10.52705
 -47.00000    16.00000    10.39319
 -48.00000    16.00000    10.38424
 -49.00000    16.00000    10.06875
 -50.00000    16.00000    10.07718
 -51.00000    16.00000    10.10081
 -52.00000    16.00000    10.04554
 -53.00000    16.00000    10.06564
 -54.00000    16.00000    14.08641
 -55.00000    16.00000    10.20430
 -56.00000    16.00000     9.81592
 -57.00000    16.00000    10.15922
 -58.00000    16.00000    10.44565
 -59.00000    16.00000     9.85765
 -60.00000    16.00000    10.04694
 -61.00000    16.00000    10.04706
 -62.00000    16.00000    35.52699
 -63.00000    16.00000    10.16771
 -64.00000    16.00000    10.40693
 -65.00000    16.00000    10.06875
 -64.00000    17.00000    10.37380
 -63.00000    17.00000    10.17491
 -62.00000    17.00000    10.43295
 -61.00000    17.00000    10.36828
 -60.00000    17.00000    10.74689
 -59.00000    17.00000    10.16943
 -58.00000    17.00000    10.92154
 -57.00000    17.00000    10.78199
 -56.00000    17.00000    10.42442
 -55.00000    17.00000     9.90712
 -54.00000    17.00000    11.92013
 -53.00000    17.00000    10.46126
 -52.00000    17.00000    10.01359
 -51.00000    17.00000    10.08562
 -50.00000    17.00000     9.90769
 -49.00000    17.00000     9.97640
 -48.00000    17.00000     9.83175
 -47.00000    17.00000    10.01359
 -46.00000    17.00000    10.07387
 -45.00000    17.00000    42.61045
 -44.00000    17.00000    10.00143
 -43.00000    17.00000    10.40127
 -42.00000    17.00000     9.69238
 -41.00000    17.00000     9.64033
 -40.00000    17.00000     9.68641
 -39.00000    17.00000    10.11901
 -38.00000    17.00000     9.76013
 -37.00000    17.00000     9.72463
 -36.00000    17.00000    10.11235
 -35.00000    17.00000     9.89480
 -34.00000    17.00000     9.76366
 -33.00000    17.00000     9.63711
 -32.00000    17.00000    10.45570
 -31.00000    17.00000    10.12602
 -30.00000    17.00000    10.51297
 -29.00000    17.00000     9.77347
 -28.00000    17.00000    10.12942
 -27.00000    17.00000     9.59116
 -26.00000    17.00000     9.57955
 -25.00000    17.00000     9.68675
 -24.00000    17.00000     9.77444
 -23.00000    17.00000     9.82464
 -22.00000    17.00000    11.74529
 -21.00000    17.00000    11.55708
 -20.00000    17.00000    10.94897
 -19.00000    17.00000    11.15387
 -18.00000    17.00000    10.28170
 -17.00000    17.00000    10.86377
 -16.00000    17.00000    11.26124
 -15.00000    17.00000    11.74574
 -14.00000    17.00000    11.31908
 -13.00000    17.00000    10.20811
 -12.00000    17.00000     9.85089
 -11.00000    17.00000    13.16692
 -10.00000    17.00000    10.55482
  -9.00000    17.00000     9.86602
  -8.00000    17.00000    10.03547
  -7.00000    17.00000    12.90246
  -6.00000    17.00000    10.67191
  -5.00000    17.00000    10.45875
  -4.00000    17.00000    10.76466
  -3.00000    17.00000    10.95161
  -2.00000    17.00000    11.23863
  -1.00000    17.00000    11.40800
   0.00000    17.00000    10.96898
   1.00000    17.00000    10.90801
   2.00000    17.00000    10.81855
   3.00000    17.00000    10.72511
   4.00000    17.00000    10.83975
   5.00000    17.00000    11.09150
   6.00000    17.00000    11.07866
   7.00000    17.00000    10.70828
   8.00000    17.00000    10.20469
   9.00000    17.00000    10.66062
  10.00000    17.00000    11.98069
  11.00000    17.00000    10.45370
  12.00000    17.00000    10.21454
  13.00000    17.00000    10.26637
  14.00000    17.00000    10.74496
  15.00000    17.00000    10.85955
  16.00000    17.00000    11.48204
  17.00000    17.00000    12.36576
  18.00000    17.00000    11.69199
  19.00000    17.00000    11.69771
  20.00000    17.00000    12.09162
  21.00000    17.00000    10.79254
  22.00000    17.00000    11.00465
  23.00000    17.00000    12.06136
  24.00000    17.00000    11.86583
  25.00000    17.00000    11.21973
  26.00000    17.00000    10.98550
  27.00000    17.00000    10.89415
  28.00000    17.00000    10.95321
  29.00000    17.00000    12.17982
  30.00000    17.00000    11.44810
  31.00000    17.00000    11.14008
  32.00000    17.00000    11.57665
  33.00000    17.00000    11.98692
  34.00000    17.00000    12.41327
  35.00000    17.00000    11.06690
  36.00000    17.00000    11.25700
  37.00000    17.00000    11.26077
  38.00000    17.00000    11.44181
  39.00000    17.00000    12.10158
  40.00000    17.00000    12.46547
  41.00000    17.00000    11.73388
  42.00000    17.00000    12.03509
  43.00000    17.00000    11.23059
  44.00000    17.00000    12.27072
  45.00000    17.00000    11.64031
  46.00000    17.00000    11.76725
  47.00000    17.00000    12.13166
  48.00000    17.00000    12.08343
  49.00000    17.00000    12.00322
  50.00000    17.00000    13.54402
  51.00000    17.00000    13.06446
  52.00000    17.00000    12.06147
  53.00000    17.00000    12.35733
  54.00000    17.00000    12.65193
  55.00000    17.00000    13.53484
  56.00000    17.00000    12.93531
  57.00000    17.00000    13.01721
  58.00000    17.00000    13.44091
  59.00000    17.00000    23.83267
  60.00000    17.00000    13.66182
  61.00000    17.00000    12.80820
  62.00000    17.00000    13.17661
  63.00000    17.00000    13.21931
  64.00000    17.00000    13.48362
  64.00000    18.00000    13.00147
  63.00000    18.00000    12.97072
  62.00000    18.00000    13.04413
  61.00000    18.00000    13.00918
  60.00000    18.00000    13.20797
  59.00000    18.00000    14.68378
  58.00000    18.00000    13.43095
  57.00000    18.00000    13.24543
  56.00000    18.00000    13.27796
  55.00000    18.00000    13.01721
  54.00000    18.00000    13.11889
  53.00000    18.00000    13.01789
  52.00000    18.00000    12.86535
  51.00000    18.00000    12.43250
  50.00000    18.00000    12.30563
  49.00000    18.00000    11.97691
  48.00000    18.00000    12.09339
  47.00000    18.00000    12.20588
  46.00000    18.00000    12.20621
  45.00000    18.00000    11.77372
  44.00000    18.00000    11.79925
  43.00000    18.00000    12.76254
  42.00000    18.00000    11.77372
  41.00000    18.00000    13.09826
  40.00000    18.00000    11.72304
  39.00000    18.00000    16.72397
  38.00000    18.00000    43.79914
  37.00000    18.00000    12.32468
  36.00000    18.00000    11.30229
  35.00000    18.00000    11.38214
  34.00000    18.00000    19.47998
  33.00000    18.00000    11.92060
  32.00000    18.00000    11.42311
  31.00000    18.00000    15.28362
  30.00000    18.00000    11.38775
  29.00000    18.00000    12.79963
  28.00000    18.00000    11.53852
  27.00000    18.00000    10.94700
  26.00000    18.00000    10.62583
  25.00000    18.00000    10.88883
  24.00000    18.00000    11.35514
  23.00000    18.00000    11.67662
  22.00000    18.00000    11.67581
  21.00000    18.00000    11.76879
  20.00000    18.00000    11.04673
  19.00000    18.00000    10.70207
  18.00000    18.00000    12.25645
  17.00000    18.00000    13.83285
  16.00000    18.00000    11.18115
  15.00000    18.00000    12.45104
  14.00000    18.00000    11.74135
  13.00000    18.00000    10.57627
  12.00000    18.00000    11.09766
  11.00000    18.00000    10.55020
  10.00000    18.00000    10.70111
   9.00000    18.00000    10.21146
   8.00000    18.00000    56.52815
   7.00000    18.00000    14.82839
   6.00000    18.00000    11.69973
   5.00000    18.00000    10.52076
   4.00000    18.00000     9.99652
   3.00000    18.00000    10.96154
   2.00000    18.00000    10.29420
   1.00000    18.00000    10.33236
  -0.00000    18.00000    10.27721
  -1.00000    18.00000    10.18273
  -2.00000    18.00000    10.04357
  -3.00000    18.00000    10.13585
  -4.00000    18.00000    10.70400
  -5.00000    18.00000    12.21440
  -6.00000    18.00000    12.03305
  -7.00000    18.00000    10.05373
  -8.00000    18.00000    10.06377
  -9.00000    18.00000    10.51157
 -10.00000    18.00000    11.20553
 -11.00000    18.00000    10.09070
 -12.00000    18.00000    10.32193
 -13.00000    18.00000    10.50431
 -14.00000    18.00000    11.37590
 -15.00000    18.00000    12.05073
 -16.00000    18.00000    11.30220
 -17.00000    18.00000    10.87879
 -18.00000    18.00000    10.40516
 -19.00000    18.00000    11.32985
 -20.00000    18.00000    11.95456
 -21.00000    18.00000    11.42729
 -22.00000    18.00000    10.91133
 -23.00000    18.00000     9.78354
 -24.00000    18.00000     9.87953
 -25.00000    18.00000    10.09726
 -26.00000    18.00000     9.92297
 -27.00000    18.00000    10.54039
 -28.00000    18.00000     9.53301
 -29.00000    18.00000     9.69974
 -30.00000    18.00000     9.47681
 -31.00000    18.00000     9.85266
 -32.00000    18.00000     9.87403
 -33.00000    18.00000     9.66480
 -34.00000    18.00000     9.94511
 -35.00000    18.00000    10.10579
 -36.00000    18.00000    10.15457
 -37.00000    18.00000     9.67844
 -38.00000    18.00000     9.86272
 -39.00000    18.00000    10.16907
 -40.00000    18.00000     9.81263
 -41.00000    18.00000    10.18158
 -42.00000    18.00000     9.69886
 -43.00000    18.00000    10.64596
 -44.00000    18.00000    10.49685
 -45.00000    18.00000    10.71989
 -46.00000    18.00000    16.48891
 -47.00000    18.00000    10.60081
 -48.00000    18.00000     9.93806
 -49.00000    18.00000     9.82792
 -50.00000    18.00000    13.63351
 -51.00000    18.00000    10.07562
 -52.00000    18.00000    10.32348
 -53.00000    18.00000    10.78920
 -54.00000    18.00000    10.23161
 -55.00000    18.00000     9.92836
 -56.00000    18.00000    10.35166
 -57.00000    18.00000     9.98826
 -58.00000    18.00000    18.95770
 -59.00000    18.00000     9.95515
 -60.00000    18.00000    10.07070
 -61.00000    18.00000    10.40746
 -62.00000    18.00000    12.51711
 -63.00000    18.00000    12.82885
 -64.00000    18.00000    10.17949
 -64.00000    19.00000    10.78249
 -63.00000    19.00000    10.42303
 -62.00000    19.00000    12.21629
 -61.00000    19.00000    10.04379
 -60.00000    19.00000    10.23324
 -59.00000    19.00000    10.48679
 -58.00000    19.00000     9.99165
 -57.00000    19.00000    11.37941
 -56.00000    19.00000    11.28467
 -55.00000    19.00000    10.33704
 -54.00000    19.00000     9.68375
 -53.00000    19.00000     9.96479
 -52.00000    19.00000    10.29206
 -51.00000    19.00000     9.79140
 -50.00000    19.00000    10.18938
 -49.00000    19.00000    10.27694
 -48.00000    19.00000     9.94812
 -47.00000    19.00000     9.97519
 -46.00000    19.00000    14.21999
 -45.00000    19.00000    10.18641
 -44.00000    19.00000     9.93937
 -43.00000    19.00000     9.90627
 -42.00000    19.00000    10.32162
 -41.00000    19.00000     9.82730
 -40.00000    19.00000     9.51707
 -39.00000    19.00000     9.71425
 -38.00000    19.00000    11.92583
 -37.00000    19.00000    11.04142
 -36.00000    19.00000    10.08573
 -35.00000    19.00000    10.26712
 -34.00000    19.00000    10.17776
 -33.00000    19.00000     9.68558
 -32.00000    19.00000     9.74230
 -31.00000    19.00000    10.32890
 -30.00000    19.00000     9.87154
 -29.00000    19.00000     9.86048
 -28.00000    19.00000     9.60377
 -27.00000    19.00000     9.74529
 -26.00000    19.00000     9.51582
 -25.00000    19.00000     9.61168
 -24.00000    19.00000    10.00480
 -23.00000    19.00000     9.73470
 -22.00000    19.00000     9.93791
 -21.00000    19.00000    10.13260
 -20.00000    19.00000    11.32973
 -19.00000    19.00000    11.10021
 -18.00000    19.00000    11.38077
 -17.00000    19.00000    10.73897
 -16.00000    19.00000    10.49637
 -15.00000    19.00000    10.77605
 -14.00000    19.00000    11.28891
 -13.00000    19.00000    11.67967
 -12.00000    19.00000    11.77806
 -11.00000    19.00000    11.34883
 -10.00000    19.00000    10.33545
  -9.00000    19.00000    10.22122
  -8.00000    19.00000    10.55400
  -7.00000    19.00000    11.09133
  -6.00000    19.00000     9.96818
  -5.00000    19.00000     9.96181
  -4.00000    19.00000     9.61236
  -3.00000    19.00000    10.57817
  -2.00000    19.00000    22.19188
  -1.00000    19.00000    13.09753
   0.00000    19.00000    13.41743
   1.00000    19.00000    14.42221
   2.00000    19.00000    15.59012
   3.00000    19.00000    12.65230
   4.00000    19.00000    12.57272
   5.00000    19.00000    11.31864
   6.00000    19.00000    10.33460
   7.00000    19.00000    10.28329
   8.00000    19.00000    10.32539
   9.00000    19.00000    10.24833
  10.00000    19.00000    10.14251
  11.00000    19.00000    10.65437
  12.00000    19.00000    10.95991
  13.00000    19.00000    10.90581
  14.00000    19.00000    12.51581
  15.00000    19.00000    12.64611
  16.00000    19.00000    11.33857
  17.00000    19.00000    11.21463
  18.00000    19.00000    12.46547
  19.00000    19.00000    10.99358
  20.00000    19.00000    11.73137
  21.00000    19.00000    11.71950
  22.00000    19.00000    11.65422
  23.00000    19.00000    12.06121
  24.00000    19.00000    11.13222
  25.00000    19.00000    10.73776
  26.00000    19.00000    10.84197
  27.00000    19.00000    10.71406
  28.00000    19.00000    11.66022
  29.00000    19.00000    11.49624
  30.00000    19.00000    13.59611
  31.00000    19.00000    11.30710
  32.00000    19.00000    11.39435
  33.00000    19.00000    11.28037
  34.00000    19.00000    11.16994
  35.00000    19.00000    11.56585
  36.00000    19.00000    11.66038
  37.00000    19.00000    11.44646
  38.00000    19.00000    11.76656
  39.00000    19.00000    12.01278
  40.00000    19.00000    11.58138
  41.00000    19.00000    12.17387
  42.00000    19.00000    11.40473
  43.00000    19.00000    11.71639
  44.00000    19.00000    11.66533
  45.00000    19.00000    11.83620
  46.00000    19.00000    11.40958
  47.00000    19.00000    11.95271
  48.00000    19.00000    12.06727
  49.00000    19.00000    12.15975
  50.00000    19.00000    12.32934
  51.00000    19.00000    12.76841
  52.00000    19.00000    12.42574
  53.00000    19.00000    13.27562
  54.00000    19.00000    17.58600
  55.00000    19.00000    13.08198
  56.00000    19.00000    13.14285
  57.00000    19.00000    13.39490
  58.00000    19.00000    13.47246
  59.00000    19.00000    13.71067
  60.00000    19.00000    14.07887
  61.00000    19.00000    13.48256
  62.00000    19.00000    13.25605
  63.00000    19.00000    13.31143
  64.00000    19.00000    13.55226
  63.00000    20.00000    13.12967
  62.00000    20.00000    13.71155
  61.00000    20.00000    13.23485
  60.00000    20.00000    13.21801
  59.00000    20.00000    13.67251
  58.00000    20.00000    13.05037
  57.00000    20.00000    13.04872
  56.00000    20.00000    13.15934
  55.00000    20.00000    13.61092
  54.00000    20.00000    12.91376
  53.00000    20.00000    12.45656
  52.00000    20.00000    12.49516
  51.00000    20.00000    12.14003
  50.00000    20.00000    11.89884
  49.00000    20.00000    12.40496
  48.00000    20.00000    11.58492
  47.00000    20.00000    11.95261
  46.00000    20.00000    12.17599
  45.00000    20.00000    11.60433
  44.00000    20.00000    11.52379
  43.00000    20.00000    11.75405
  42.00000    20.00000    11.87216
  41.00000    20.00000    12.23415
  40.00000    20.00000    12.03306
  39.00000    20.00000    16.77391
  38.00000    20.00000    11.81909
  37.00000    20.00000    11.83224
  36.00000    20.00000    11.45832
  35.00000    20.00000    11.32537
  34.00000    20.00000    11.21636
  33.00000    20.00000    11.22054
  32.00000    20.00000    11.35930
  31.00000    20.00000    11.04482
  30.00000    20.00000    16.91465
  29.00000    20.00000    13.65118
  28.00000    20.00000    11.02681
  27.00000    20.00000    11.87271
  26.00000    20.00000    11.41864
  25.00000    20.00000    10.24130
  24.00000    20.00000    10.90295
  23.00000    20.00000    11.16308
  22.00000    20.00000    11.09350
  21.00000    20.00000    11.79350
  20.00000    20.00000    12.48492
  19.00000    20.00000    11.56661
  18.00000    20.00000    11.30330
  17.00000    20.00000    10.87348
  16.00000    20.00000    11.16909
  15.00000    20.00000    11.41098
  14.00000    20.00000    10.96072
  13.00000    20.00000    11.27486
  12.00000    20.00000    21.24148
  11.00000    20.00000    13.50170
  10.00000    20.00000    10.56518
   9.00000    20.00000    10.27114
   8.00000    20.00000    11.24694
   7.00000    20.00000    10.44259
   6.00000    20.00000    10.09065
   5.00000    20.00000     9.92128
   4.00000    20.00000     9.96181
   3.00000    20.00000    10.15113
   2.00000    20.00000     9.97006
   1.00000    20.00000     9.71335
  -0.00000    20.00000    10.50250
  -1.00000    20.00000    10.09241
  -2.00000    20.00000    17.79756
  -3.00000    20.00000    10.90108
  -4.00000    20.00000    10.08236
  -5.00000    20.00000    10.29249
  -6.00000    20.00000    11.13523
  -7.00000    20.00000    10.25017
  -8.00000    20.00000    10.05219
  -9.00000    20.00000    10.44011
 -10.00000    20.00000    10.56919
 -11.00000    20.00000    11.35824
 -12.00000    20.00000    12.54965
 -13.00000    20.00000    11.20462
 -14.00000    20.00000    13.26377
 -15.00000    20.00000    10.58335
 -16.00000    20.00000    10.32816
 -17.00000    20.00000    10.91239
 -18.00000    20.00000    11.16994
 -19.00000    20.00000    11.23140
 -20.00000    20.00000    11.47673
 -21.00000    20.00000     9.90295
 -22.00000    20.00000    10.01488
 -23.00000    20.00000     9.68525
 -24.00000    20.00000     9.91301
 -25.00000    20.00000     9.86410
 -26.00000    20.00000     9.95330
 -27.00000    20.00000     9.87761
 -28.00000    20.00000     9.32404
 -29.00000    20.00000     9.45985
 -30.00000    20.00000    10.09395
 -31.00000    20.00000     9.62172
 -32.00000    20.00000     9.44856
 -33.00000    20.00000     9.83701
 -34.00000    20.00000     9.77244
 -35.00000    20.00000     9.90105
 -36.00000    20.00000     9.74432
 -37.00000    20.00000     9.88627
 -38.00000    20.00000     9.76591
 -39.00000    20.00000    10.23690
 -40.00000    20.00000     9.71305
 -41.00000    20.00000    10.07555
 -42.00000    20.00000     9.94172
 -43.00000    20.00000    10.05706
 -44.00000    20.00000     9.68882
 -45.00000    20.00000     9.64976
 -46.00000    20.00000    10.00019
 -47.00000    20.00000    11.57926
 -48.00000    20.00000     9.79711
 -49.00000    20.00000     9.78283
 -50.00000    20.00000     9.94512
 -51.00000    20.00000     9.73400
 -52.00000    20.00000     9.87001
 -53.00000    20.00000    11.63085
 -54.00000    20.00000    10.22211
 -55.00000    20.00000     9.80368
 -56.00000    20.00000    10.52163
 -57.00000    20.00000    10.28012
 -58.00000    20.00000    10.20805
 -59.00000    20.00000    10.56542
 -60.00000    20.00000    10.24925
 -61.00000    20.00000    10.49588
 -62.00000    20.00000    10.13111
 -63.00000    20.00000    10.27826
 -63.00000    21.00000    10.25039
 -62.00000    21.00000    10.29132
 -61.00000    21.00000    10.09891
 -60.00000    21.00000    10.60273
 -59.00000    21.00000    10.43909
 -58.00000    21.00000    10.84393
 -57.00000    21.00000    10.14107
 -56.00000    21.00000    10.33012
 -55.00000    21.00000    10.37811
 -54.00000    21.00000    10.37257
 -53.00000    21.00000     9.92733
 -52.00000    21.00000    10.20614
 -51.00000    21.00000     9.83620
 -50.00000    21.00000     9.96673
 -49.00000    21.00000    10.23784
 -48.00000    21.00000     9.71601
 -47.00000    21.00000     9.85627
 -46.00000    21.00000     9.54928
 -45.00000    21.00000     9.67311
 -44.00000    21.00000     9.72667
 -43.00000    21.00000     9.83078
 -42.00000    21.00000     9.63971
 -41.00000    21.00000     9.94652
 -40.00000    21.00000     9.61598
 -39.00000    21.00000     9.72283
 -38.00000    21.00000     9.54020
 -37.00000    21.00000    10.10256
 -36.00000    21.00000     9.91965
 -35.00000    21.00000     9.90484
 -34.00000    21.00000     9.96588
 -33.00000    21.00000    11.77984
 -32.00000    21.00000     9.51166
 -31.00000    21.00000     9.71511
 -30.00000    21.00000     9.94325
 -29.00000    21.00000     9.46468
 -28.00000    21.00000     9.96002
 -27.00000    21.00000     9.30642
 -26.00000    21.00000     9.51978
 -25.00000    21.00000     9.53651
 -24.00000    21.00000     9.69909
 -23.00000    21.00000    10.32539
 -22.00000    21.00000     9.86465
 -21.00000    21.00000     9.99529
 -20.00000    21.00000    10.21311
 -19.00000    21.00000     9.94613
 -18.00000    21.00000    11.42708
 -17.00000    21.00000    11.49003
 -16.00000    21.00000    12.21848
 -15.00000    21.00000    10.99827
 -14.00000    21.00000    10.40825
 -13.00000    21.00000    10.61515
 -12.00000    21.00000    11.82766
 -11.00000    21.00000    11.01102
 -10.00000    21.00000    11.46386
  -9.00000    21.00000    13.30927
  -8.00000    21.00000    12.35899
  -7.00000    21.00000    10.92520
  -6.00000    21.00000    10.33769
  -5.00000    21.00000    10.08217
  -4.00000    21.00000     9.65587
  -3.00000    21.00000     9.98795
  -2.00000    21.00000    10.76911
  -1.00000    21.00000    11.81330
   0.00000    21.00000    11.13438
   1.00000    21.00000    11.04498
   2.00000    21.00000    10.71282
   3.00000    21.00000    10.43909
   4.00000    21.00000    10.57627
   5.00000    21.00000    11.09613
   6.00000    21.00000    10.72577
   7.00000    21.00000    10.10925
   8.00000    21.00000    10.07542
   9.00000    21.00000    10.53117
  10.00000    21.00000    11.88855
  11.00000    21.00000    12.98058
  12.00000    21.00000    11.87697
  13.00000    21.00000    11.35129
  14.00000    21.00000    10.93304
  15.00000    21.00000    11.80174
  16.00000    21.00000    10.44215
  17.00000    21.00000    11.24492
  18.00000    21.00000    10.92689
  19.00000    21.00000    11.79023
  20.00000    21.00000    11.99499
  21.00000    21.00000    11.95886
  22.00000    21.00000    11.04698
  23.00000    21.00000    11.09649
  24.00000    21.00000    11.08547
  25.00000    21.00000    11.11778
  26.00000    21.00000    10.85734
  27.00000    21.00000    11.05783
  28.00000    21.00000    11.03325
  29.00000    21.00000    11.41184
  30.00000    21.00000    12.11971
  31.00000    21.00000    11.39085
  32.00000    21.00000    11.30497
  33.00000    21.00000    11.35685
  34.00000    21.00000    11.32550
  35.00000    21.00000    11.12474
  36.00000    21.00000    11.76907
  37.00000    21.00000    11.42969
  38.00000    21.00000    11.51785
  39.00000    21.00000    11.23319
  40.00000    21.00000    11.73750
  41.00000    21.00000    11.57822
  42.00000    21.00000    11.69898
  43.00000    21.00000    12.54818
  44.00000    21.00000    11.65196
  45.00000    21.00000    13.52489
  46.00000    21.00000    11.74317
  47.00000    21.00000    12.05732
  48.00000    21.00000    11.96463
  49.00000    21.00000    11.98050
  50.00000    21.00000    12.48095
  51.00000    21.00000    12.35778
  52.00000    21.00000    12.21217
  53.00000    21.00000    12.47332
  54.00000    21.00000    12.66122
  55.00000    21.00000    12.90568
  56.00000    21.00000    13.25255
  57.00000    21.00000    13.51504
  58.00000    21.00000    13.60426
  59.00000    21.00000    12.95835
  60.00000    21.00000    13.65053
  61.00000    21.00000    12.67736
  62.00000    21.00000    13.31840
  63.00000    21.00000    14.54708
  63.00000    22.00000    13.37210
  62.00000    22.00000    13.26407
  61.00000    22.00000    13.36062
  60.00000    22.00000    13.01487
  59.00000    22.00000    14.45060
  58.00000    22.00000    13.13532
  57.00000    22.00000    36.78586
  56.00000    22.00000   128.14845
  55.00000    22.00000    13.77018
  54.00000    22.00000    13.18060
  53.00000    22.00000    12.81315
  52.00000    22.00000    12.60886
  51.00000    22.00000    12.39476
  50.00000    22.00000    11.88462
  49.00000    22.00000    12.47404
  48.00000    22.00000    12.03106
  47.00000    22.00000    11.71075
  46.00000    22.00000    11.83437
  45.00000    22.00000    11.72387
  44.00000    22.00000    11.75186
  43.00000    22.00000    11.68277
  42.00000    22.00000    11.75105
  41.00000    22.00000    12.15807
  40.00000    22.00000    11.44885
  39.00000    22.00000    11.58369
  38.00000    22.00000    11.51268
  37.00000    22.00000    11.46070
  36.00000    22.00000    11.36204
  35.00000    22.00000    11.35569
  34.00000    22.00000    11.18405
  33.00000    22.00000    11.38633
  32.00000    22.00000    14.63069
  31.00000    22.00000    11.73185
  30.00000    22.00000    11.52210
  29.00000    22.00000    12.42730
  28.00000    22.00000    10.83548
  27.00000    22.00000    11.07773
  26.00000    22.00000    10.69808
  25.00000    22.00000    11.18869
  24.00000    22.00000    10.65792
  23.00000    22.00000    10.88910
  22.00000    22.00000    10.98920
  21.00000    22.00000    10.39850
  20.00000    22.00000    10.95793
  19.00000    22.00000    11.35685
  18.00000    22.00000    11.71820
  17.00000    22.00000    12.08157
  16.00000    22.00000    10.96914
  15.00000    22.00000    11.17251
  14.00000    22.00000    10.43968
  13.00000    22.00000    11.12107
  12.00000    22.00000    12.11961
  11.00000    22.00000    11.11692
  10.00000    22.00000    11.57877
   9.00000    22.00000    11.17110
   8.00000    22.00000    13.81004
   7.00000    22.00000    13.37417
   6.00000    22.00000    11.32594
   5.00000    22.00000    10.33358
   4.00000    22.00000    10.49756
   3.00000    22.00000    10.25841
   2.00000    22.00000    10.20146
   1.00000    22.00000    10.11411
  -0.00000    22.00000    10.19280
  -1.00000    22.00000    18.41233
  -2.00000    22.00000    10.38883
  -3.00000    22.00000    10.31723
  -4.00000    22.00000    10.56756
  -5.00000    22.00000    10.75831
  -6.00000    22.00000    11.66958
  -7.00000    22.00000    11.59726
  -8.00000    22.00000    12.54370
  -9.00000    22.00000    11.08795
 -10.00000    22.00000    10.61585
 -11.00000    22.00000    11.94482
 -12.00000    22.00000    10.63526
 -13.00000    22.00000    10.67510
 -14.00000    22.00000    10.09241
 -15.00000    22.00000    11.94623
 -16.00000    22.00000    11.36828
 -17.00000    22.00000    11.11080
 -18.00000    22.00000    10.87879
 -19.00000    22.00000     9.91912
 -20.00000    22.00000     9.75229
 -21.00000    22.00000     9.83523
 -22.00000    22.00000     9.69141
 -23.00000    22.00000    11.15818
 -24.00000    22.00000     9.72434
 -25.00000    22.00000     9.78506
 -26.00000    22.00000     9.88577
 -27.00000    22.00000     9.35212
 -28.00000    22.00000     9.90105
 -29.00000    22.00000    10.31913
 -30.00000    22.00000     9.72555
 -31.00000    22.00000     9.80237
 -32.00000    22.00000     9.59112
 -33.00000    22.00000     9.65587
 -34.00000    22.00000    10.07395
 -35.00000    22.00000     9.74027
 -36.00000    22.00000    10.01848
 -37.00000    22.00000     9.87100
 -38.00000    22.00000    10.05219
 -39.00000    22.00000     9.82230
 -40.00000    22.00000     9.72936
 -41.00000    22.00000     9.97377
 -42.00000    22.00000    10.08562
 -43.00000    22.00000     9.86424
 -44.00000    22.00000     9.95126
 -45.00000    22.00000     9.94179
 -46.00000    22.00000     9.95145
 -47.00000    22.00000     9.67669
 -48.00000    22.00000     9.72993
 -49.00000    22.00000     9.63177
 -50.00000    22.00000     9.63721
 -51.00000    22.00000    12.34223
 -52.00000    22.00000    10.55536
 -53.00000    22.00000    10.43196
 -54.00000    22.00000     9.59758
 -55.00000    22.00000    10.41202
 -56.00000    22.00000    10.46270
 -57.00000    22.00000    10.79049
 -58.00000    22.00000    10.03193
 -59.00000    22.00000    10.00017
 -60.00000    22.00000    10.36331
 -61.00000    22.00000    11.49623
 -62.00000    22.00000    10.39046
 -63.00000    22.00000    10.11922
 -62.00000    23.00000    10.50250
 -61.00000    23.00000    10.04198
 -60.00000    23.00000    10.61270
 -59.00000    23.00000    10.40615
 -58.00000    23.00000    10.32353
 -57.00000    23.00000     9.95668
 -56.00000    23.00000    10.44753
 -55.00000    23.00000    10.20273
 -54.00000    23.00000    10.39380
 -53.00000    23.00000     9.79025
 -52.00000    23.00000     9.74803
 -51.00000    23.00000    10.92990
 -50.00000    23.00000    21.51040
 -49.00000    23.00000     9.65911
 -48.00000    23.00000     9.74432
 -47.00000    23.00000    10.11078
 -46.00000    23.00000    13.15087
 -45.00000    23.00000     9.62212
 -44.00000    23.00000     9.96325
 -43.00000    23.00000    10.08242
 -42.00000    23.00000     9.93978
 -41.00000    23.00000     9.47009
 -40.00000    23.00000     9.99835
 -39.00000    23.00000    10.33076
 -38.00000    23.00000     9.52614
 -37.00000    23.00000     9.57261
 -36.00000    23.00000     9.92724
 -35.00000    23.00000     9.85040
 -34.00000    23.00000     9.80148
 -33.00000    23.00000     9.97114
 -32.00000    23.00000    10.16297
 -31.00000    23.00000     9.73237
 -30.00000    23.00000     9.48875
 -29.00000    23.00000     9.72789
 -28.00000    23.00000     9.70980
 -27.00000    23.00000     9.65928
 -26.00000    23.00000    10.60214
 -25.00000    23.00000     9.99471
 -24.00000    23.00000    10.17759
 -23.00000    23.00000    10.06710
 -22.00000    23.00000    10.13089
 -21.00000    23.00000     9.92793
 -20.00000    23.00000    10.05350
 -19.00000    23.00000     9.65623
 -18.00000    23.00000    10.21811
 -17.00000    23.00000    10.09743
 -16.00000    23.00000    10.39380
 -15.00000    23.00000    11.82798
 -14.00000    23.00000    11.13547
 -13.00000    23.00000    11.55578
 -12.00000    23.00000    10.94407
 -11.00000    23.00000    10.13087
 -10.00000    23.00000    10.74542
  -9.00000    23.00000    10.74182
  -8.00000    23.00000    11.85305
  -7.00000    23.00000    11.23182
  -6.00000    23.00000    10.47341
  -5.00000    23.00000    10.96711
  -4.00000    23.00000    13.23127
  -3.00000    23.00000    12.25513
  -2.00000    23.00000    11.95446
  -1.00000    23.00000    12.16791
   0.00000    23.00000    22.17222
   1.00000    23.00000   116.16377
   2.00000    23.00000    12.60691
   3.00000    23.00000    13.06245
   4.00000    23.00000    12.66758
   5.00000    23.00000    11.95271
   6.00000    23.00000    11.04135
   7.00000    23.00000    10.97266
   8.00000    23.00000    11.06703
   9.00000    23.00000    11.08683
  10.00000    23.00000    12.42943
  11.00000    23.00000    11.55916
  12.00000    23.00000    10.92231
  13.00000    23.00000    10.53660
  14.00000    23.00000    11.06409
  15.00000    23.00000    11.10356
  16.00000    23.00000    11.18372
  17.00000    23.00000    11.55708
  18.00000    23.00000    14.78183
  19.00000    23.00000    11.32346
  20.00000    23.00000    10.93776
  21.00000    23.00000    10.68196
  22.00000    23.00000    11.14442
  23.00000    23.00000    10.73534
  24.00000    23.00000    10.99827
  25.00000    23.00000    11.49536
  26.00000    23.00000    11.03942
  27.00000    23.00000    11.00025
  28.00000    23.00000    10.82764
  29.00000    23.00000    11.00366
  30.00000    23.00000    11.22349
  31.00000    23.00000    12.38549
  32.00000    23.00000    10.96711
  33.00000    23.00000    11.28089
  34.00000    23.00000    11.05117
  35.00000    23.00000    11.39952
  36.00000    23.00000    11.32228
  37.00000    23.00000    11.59038
  38.00000    23.00000    11.35820
  39.00000    23.00000    11.60724
  40.00000    23.00000    11.97691
  41.00000    23.00000    11.52654
  42.00000    23.00000    11.98511
  43.00000    23.00000    11.78092
  44.00000    23.00000    12.05304
  45.00000    23.00000    12.13971
  46.00000    23.00000    15.41534
  47.00000    23.00000    11.77767
  48.00000    23.00000    11.80177
  49.00000    23.00000    13.61409
  50.00000    23.00000    12.72599
  51.00000    23.00000    12.05722
  52.00000    23.00000    12.18824
  53.00000    23.00000    13.12351
  54.00000    23.00000    13.21884
  55.00000    23.00000    12.96351
  56.00000    23.00000    13.03661
  57.00000    23.00000    14.38877
  58.00000    23.00000    13.46344
  59.00000    23.00000    16.61757
  60.00000    23.00000    13.58152
  61.00000    23.00000    13.46344
  62.00000    23.00000    12.80112
  62.00000    24.00000    13.43327
  61.00000    24.00000    13.29973
  60.00000    24.00000    13.64229
  59.00000    24.00000    26.82959
  58.00000    24.00000    13.72534
  57.00000    24.00000    12.90304
  56.00000    24.00000    13.38637
  55.00000    24.00000    12.86106
  54.00000    24.00000    13.43226
  53.00000    24.00000    73.69142
  52.00000    24.00000    25.00068
  51.00000    24.00000    14.05799
  50.00000    24.00000    11.86819
  49.00000    24.00000    12.34480
  48.00000    24.00000    12.22406
  47.00000    24.00000    12.20212
  46.00000    24.00000    11.92859
  45.00000    24.00000    15.85310
  44.00000    24.00000    12.09339
  43.00000    24.00000    11.95866
  42.00000    24.00000    11.81395
  41.00000    24.00000    11.69368
  40.00000    24.00000    11.54140
  39.00000    24.00000    11.48264
  38.00000    24.00000    11.54140
  37.00000    24.00000    11.25495
  36.00000    24.00000    11.59785
  35.00000    24.00000    11.43239
  34.00000    24.00000    11.25149
  33.00000    24.00000    11.33364
  32.00000    24.00000    11.50072
  31.00000    24.00000    11.19996
  30.00000    24.00000    12.64030
  29.00000    24.00000    11.06143
  28.00000    24.00000    11.30120
  27.00000    24.00000    11.03751
  26.00000    24.00000    11.05762
  25.00000    24.00000    11.30349
  24.00000    24.00000    11.97041
  23.00000    24.00000    11.88226
  22.00000    24.00000    10.87900
  21.00000    24.00000    11.30846
  20.00000    24.00000    11.26202
  19.00000    24.00000    10.95170
  18.00000    24.00000    10.67383
  17.00000    24.00000    10.99727
  16.00000    24.00000    11.82704
  15.00000    24.00000    11.39539
  14.00000    24.00000    12.03308
  13.00000    24.00000    10.70042
  12.00000    24.00000    10.73989
  11.00000    24.00000    11.36691
  10.00000    24.00000    10.54717
   9.00000    24.00000    10.53791
   8.00000    24.00000    12.01278
   7.00000    24.00000    11.71821
   6.00000    24.00000    10.93995
   5.00000    24.00000    10.66562
   4.00000    24.00000    11.10567
   3.00000    24.00000    11.38390
   2.00000    24.00000    11.00366
   1.00000    24.00000    19.62151
  -0.00000    24.00000    34.50194
  -1.00000    24.00000    11.14059
  -2.00000    24.00000    10.88112
  -3.00000    24.00000    10.13925
  -4.00000    24.00000    10.91590
  -5.00000    24.00000    11.40791
  -6.00000    24.00000    11.98511
  -7.00000    24.00000    10.73534
  -8.00000    24.00000    11.07959
  -9.00000    24.00000    10.74827
 -10.00000    24.00000    10.77876
 -11.00000    24.00000    10.90964
 -12.00000    24.00000    11.06397
 -13.00000    24.00000    11.32810
 -14.00000    24.00000    12.03120
 -15.00000    24.00000    11.27259
 -16.00000    24.00000    10.26000
 -17.00000    24.00000     9.85765
 -18.00000    24.00000    11.30766
 -19.00000    24.00000     9.97637
 -20.00000    24.00000    10.16139
 -21.00000    24.00000    10.01023
 -22.00000    24.00000     9.56566
 -23.00000    24.00000     9.86272
 -24.00000    24.00000     9.55357
 -25.00000    24.00000    10.58278
 -26.00000    24.00000    26.70612
 -27.00000    24.00000    28.25281
 -28.00000    24.00000     9.53178
 -29.00000    24.00000     9.45668
 -30.00000    24.00000     9.22840
 -31.00000    24.00000     9.51023
 -32.00000    24.00000     9.79490
 -33.00000    24.00000    17.36908
 -34.00000    24.00000    10.33423
 -35.00000    24.00000     9.90790
 -36.00000    24.00000     9.81788
 -37.00000    24.00000     9.66595
 -38.00000    24.00000    10.65730
 -39.00000    24.00000     9.48185
 -40.00000    24.00000     9.65360
 -41.00000    24.00000     9.90790
 -42.00000    24.00000     9.57469
 -43.00000    24.00000     9.81724
 -44.00000    24.00000     9.98490
 -45.00000    24.00000     9.64976
 -46.00000    24.00000     9.50210
 -47.00000    24.00000    11.56482
 -48.00000    24.00000     9.88105
 -49.00000    24.00000    10.03877
 -50.00000    24.00000     9.70774
 -51.00000    24.00000    10.04037
 -52.00000    24.00000     9.78026
 -53.00000    24.00000     9.77803
 -54.00000    24.00000     9.98339
 -55.00000    24.00000     9.97673
 -56.00000    24.00000    21.95834
 -57.00000    24.00000    13.38844
 -58.00000    24.00000    10.07212
 -59.00000    24.00000    10.28673
 -60.00000    24.00000    10.51107
 -61.00000    24.00000    10.14747
 -62.00000    24.00000     9.98120
 -62.00000    25.00000     9.98011
 -61.00000    25.00000    10.41550
 -60.00000    25.00000    10.53692
 -59.00000    25.00000     9.95997
 -58.00000    25.00000    10.20988
 -57.00000    25.00000    10.09397
 -56.00000    25.00000    10.18973
 -55.00000    25.00000    10.98352
 -54.00000    25.00000    10.00843
 -53.00000    25.00000     9.76239
 -52.00000    25.00000     9.82597
 -51.00000    25.00000    10.04376
 -50.00000    25.00000    10.42353
 -49.00000    25.00000    10.00842
 -48.00000    25.00000     9.65510
 -47.00000    25.00000     9.97892
 -46.00000    25.00000     9.76690
 -45.00000    25.00000     9.79055
 -44.00000    25.00000    10.64238
 -43.00000    25.00000     9.68675
 -42.00000    25.00000     9.70772
 -41.00000    25.00000     9.50478
 -40.00000    25.00000     9.80279
 -39.00000    25.00000     9.67439
 -38.00000    25.00000     9.38453
 -37.00000    25.00000     9.57573
 -36.00000    25.00000     9.46559
 -35.00000    25.00000     9.90790
 -34.00000    25.00000     9.72443
 -33.00000    25.00000    10.05886
 -32.00000    25.00000    15.71024
 -31.00000    25.00000    19.94457
 -30.00000    25.00000     9.67196
 -29.00000    25.00000     9.77122
 -28.00000    25.00000     9.37511
 -27.00000    25.00000     9.50306
 -26.00000    25.00000     9.53448
 -25.00000    25.00000     9.81067
 -24.00000    25.00000     9.89644
 -23.00000    25.00000     9.77595
 -22.00000    25.00000     9.85267
 -21.00000    25.00000     9.69530
 -20.00000    25.00000     9.95325
 -19.00000    25.00000    13.60160
 -18.00000    25.00000     9.94792
 -17.00000    25.00000    10.00508
 -16.00000    25.00000     9.70211
 -15.00000    25.00000     9.53887
 -14.00000    25.00000    10.25976
 -13.00000    25.00000    10.22959
 -12.00000    25.00000    11.50066
 -11.00000    25.00000    12.47212
 -10.00000    25.00000    11.16105
  -9.00000    25.00000    12.48488
  -8.00000    25.00000    11.95876
  -7.00000    25.00000    10.33633
  -6.00000    25.00000    10.68678
  -5.00000    25.00000    10.68196
  -4.00000    25.00000    10.52955
  -3.00000    25.00000    10.49588
  -2.00000    25.00000    10.35369
  -1.00000    25.00000    10.88389
   0.00000    25.00000    11.36449
   1.00000    25.00000    12.36622
   2.00000    25.00000    11.55036
   3.00000    25.00000    11.96266
   4.00000    25.00000    11.31049
   5.00000    25.00000    11.91262
   6.00000    25.00000    10.13429
   7.00000    25.00000    10.15270
   8.00000    25.00000    10.23144
   9.00000    25.00000    17.89575
  10.00000    25.00000    11.71518
  11.00000    25.00000    10.44958
  12.00000    25.00000    11.56303
  13.00000    25.00000    11.86769
  14.00000    25.00000    11.52517
  15.00000    25.00000    11.93658
  16.00000    25.00000    10.61837
  17.00000    25.00000    10.80050
  18.00000    25.00000    10.89247
  19.00000    25.00000    10.47417
  20.00000    25.00000    10.86875
  21.00000    25.00000    11.07773
  22.00000    25.00000    38.47781
  23.00000    25.00000   134.41492
  24.00000    25.00000    11.71731
  25.00000    25.00000    11.54604
  26.00000    25.00000    10.65053
  27.00000    25.00000    10.75862
  28.00000    25.00000    11.04327
  29.00000    25.00000    11.21639
  30.00000    25.00000    11.24397
  31.00000    25.00000    13.10905
  32.00000    25.00000    11.34925
  33.00000    25.00000    12.42002
  34.00000    25.00000    12.05317
  35.00000    25.00000    11.37941
  36.00000    25.00000    11.34925
  37.00000    25.00000    11.07616
  38.00000    25.00000    11.54293
  39.00000    25.00000    11.51701
  40.00000    25.00000    11.40326
  41.00000    25.00000    11.32798
  42.00000    25.00000    11.55298
  43.00000    25.00000    12.17984
  44.00000    25.00000    11.74393
  45.00000    25.00000    11.77372
  46.00000    25.00000    12.58905
  47.00000    25.00000    12.00488
  48.00000    25.00000    11.87113
  49.00000    25.00000    12.47800
  50.00000    25.00000    12.27262
  51.00000    25.00000    11.96286
  52.00000    25.00000    12.22636
  53.00000    25.00000    12.63711
  54.00000    25.00000    13.29641
  55.00000    25.00000    12.98075
  56.00000    25.00000    13.03164
  57.00000    25.00000    13.24985
  58.00000    25.00000    12.66159
  59.00000    25.00000    17.41728
  60.00000    25.00000    38.51338
  61.00000    25.00000    13.20598
  62.00000    25.00000    12.92253
  61.00000    26.00000    13.02897
  60.00000    26.00000    12.94399
  59.00000    26.00000    13.76815
  58.00000    26.00000    13.06184
  57.00000    26.00000    13.12477
  56.00000    26.00000    13.21162
  55.00000    26.00000    13.22122
  54.00000    26.00000    14.96988
  53.00000    26.00000    13.24184
  52.00000    26.00000    12.99137
  51.00000    26.00000    12.18389
  50.00000    26.00000    14.36866
  49.00000    26.00000    12.58582
  48.00000    26.00000    12.30457
  47.00000    26.00000    11.99503
  46.00000    26.00000    12.03097
  45.00000    26.00000    12.06322
  44.00000    26.00000    11.77155
  43.00000    26.00000    11.39709
  42.00000    26.00000    12.22227
  41.00000    26.00000    11.62694
  40.00000    26.00000    11.51551
  39.00000    26.00000    11.97265
  38.00000    26.00000    11.63407
  37.00000    26.00000    11.24947
  36.00000    26.00000    12.05304
  35.00000    26.00000    11.33436
  34.00000    26.00000    11.91454
  33.00000    26.00000   257.91061
  32.00000    26.00000    21.18791
  31.00000    26.00000    10.92140
  30.00000    26.00000    13.01084
  29.00000    26.00000    11.34679
  28.00000    26.00000    11.78522
  27.00000    26.00000    19.90346
  26.00000    26.00000    10.69808
  25.00000    26.00000    11.12630
  24.00000    26.00000    11.09666
  23.00000    26.00000    20.48753
  22.00000    26.00000    20.70133
  21.00000    26.00000    11.17110
  20.00000    26.00000    11.47907
  19.00000    26.00000    10.66972
  18.00000    26.00000    10.56780
  17.00000    26.00000    10.44854
  16.00000    26.00000    10.58392
  15.00000    26.00000    10.33545
  14.00000    26.00000    10.56975
  13.00000    26.00000    10.59768
  12.00000    26.00000    11.42637
  11.00000    26.00000    11.10137
  10.00000    26.00000    11.41864
   9.00000    26.00000    11.64225
   8.00000    26.00000    11.11884
   7.00000    26.00000    10.50593
   6.00000    26.00000    10.57386
   5.00000    26.00000    10.62650
   4.00000    26.00000    11.01100
   3.00000    26.00000    11.11713
   2.00000    26.00000    10.89611
   1.00000    26.00000    11.27634
  -0.00000    26.00000    11.23906
  -1.00000    26.00000    10.95623
  -2.00000    26.00000    10.79257
  -3.00000    26.00000    10.96331
  -4.00000    26.00000    10.15086
  -5.00000    26.00000    10.44404
  -6.00000    26.00000    10.68554
  -7.00000    26.00000    11.55859
  -8.00000    26.00000    14.59679
  -9.00000    26.00000    10.85987
 -10.00000    26.00000    11.95486
 -11.00000    26.00000    11.51258
 -12.00000    26.00000    11.11714
 -13.00000    26.00000     9.86217
 -14.00000    26.00000     9.86094
 -15.00000    26.00000     9.81969
 -16.00000    26.00000     9.71781
 -17.00000    26.00000    10.74349
 -18.00000    26.00000     9.82445
 -19.00000    26.00000    10.10081
 -20.00000    26.00000    11.11774
 -21.00000    26.00000    10.08893
 -22.00000    26.00000     9.71721
 -23.00000    26.00000     9.69498
 -24.00000    26.00000    11.54238
 -25.00000    26.00000    11.57255
 -26.00000    26.00000     9.61022
 -27.00000    26.00000     9.58752
 -28.00000    26.00000     9.49110
 -29.00000    26.00000     9.50700
 -30.00000    26.00000    10.14774
 -31.00000    26.00000     9.66664
 -32.00000    26.00000     9.63970
 -33.00000    26.00000     9.69943
 -34.00000    26.00000     9.51806
 -35.00000    26.00000    19.86401
 -36.00000    26.00000     9.51806
 -37.00000    26.00000     9.93417
 -38.00000    26.00000     9.79453
 -39.00000    26.00000     9.51806
 -40.00000    26.00000     9.78669
 -41.00000    26.00000     9.52982
 -42.00000    26.00000     9.72312
 -43.00000    26.00000     9.61627
 -44.00000    26.00000     9.53081
 -45.00000    26.00000     9.49376
 -46.00000    26.00000     9.79361
 -47.00000    26.00000     9.62133
 -48.00000    26.00000     9.80520
 -49.00000    26.00000     9.77875
 -50.00000    26.00000     9.66156
 -51.00000    26.00000     9.72191
 -52.00000    26.00000     9.97336
 -53.00000    26.00000    10.00507
 -54.00000    26.00000     9.73892
 -55.00000    26.00000    10.06388
 -56.00000    26.00000    17.81496
 -57.00000    26.00000    12.75921
 -58.00000    26.00000    10.30969
 -59.00000    26.00000    11.38947
 -60.00000    26.00000     9.80040
 -61.00000    26.00000    10.09413
 -61.00000    27.00000     9.92128
 -60.00000    27.00000    10.13245
 -59.00000    27.00000    10.32922
 -58.00000    27.00000    10.10237
 -57.00000    27.00000    10.04515
 -56.00000    27.00000    10.03704
 -55.00000    27.00000    10.97721
 -54.00000    27.00000    10.18798
 -53.00000    27.00000    10.10402
 -52.00000    27.00000    12.48637
 -51.00000    27.00000    66.22711
 -50.00000    27.00000    10.47628
 -49.00000    27.00000    10.22296
 -48.00000    27.00000    11.28519
 -47.00000    27.00000     9.71601
 -46.00000    27.00000     9.87966
 -45.00000    27.00000     9.71957
 -44.00000    27.00000    12.70400
 -43.00000    27.00000     9.48370
 -42.00000    27.00000     9.67993
 -41.00000    27.00000     9.73578
 -40.00000    27.00000     9.66873
 -39.00000    27.00000     9.68201
 -38.00000    27.00000     9.93134
 -37.00000    27.00000     9.99013
 -36.00000    27.00000     9.65186
 -35.00000    27.00000     9.30259
 -34.00000    27.00000     9.69323
 -33.00000    27.00000    10.67278
 -32.00000    27.00000     9.91643
 -31.00000    27.00000     9.83523
 -30.00000    27.00000     9.70211
 -29.00000    27.00000    10.09059
 -28.00000    27.00000    12.16379
 -27.00000    27.00000     9.85805
 -26.00000    27.00000     9.91122
 -25.00000    27.00000    10.02544
 -24.00000    27.00000    47.42369
 -23.00000    27.00000    10.11407
 -22.00000    27.00000     9.86272
 -21.00000    27.00000    10.06549
 -20.00000    27.00000     9.89904
 -19.00000    27.00000     9.65187
 -18.00000    27.00000     9.67877
 -17.00000    27.00000     9.76465
 -16.00000    27.00000     9.74107
 -15.00000    27.00000    10.23825
 -14.00000    27.00000    14.11055
 -13.00000    27.00000    29.63747
 -12.00000    27.00000    10.66444
 -11.00000    27.00000    37.94878
 -10.00000    27.00000    62.49118
  -9.00000    27.00000    10.85566
  -8.00000    27.00000    11.29681
  -7.00000    27.00000    11.40062
  -6.00000    27.00000    11.50721
  -5.00000    27.00000    10.80208
  -4.00000    27.00000    10.94511
  -3.00000    27.00000    11.59217
  -2.00000    27.00000    11.59547
  -1.00000    27.00000    11.01575
   0.00000    27.00000    10.83917
   1.00000    27.00000    10.83388
   2.00000    27.00000    10.78726
   3.00000    27.00000    10.59266
   4.00000    27.00000    11.08359
   5.00000    27.00000    11.16105
   6.00000    27.00000    11.43975
   7.00000    27.00000    11.51634
   8.00000    27.00000    11.01030
   9.00000    27.00000    11.45986
  10.00000    27.00000    12.39763
  11.00000    27.00000    11.06503
  12.00000    27.00000    10.55318
  13.00000    27.00000    11.95024
  14.00000    27.00000    22.11135
  15.00000    27.00000    11.15100
  16.00000    27.00000    10.47275
  17.00000    27.00000    10.35590
  18.00000    27.00000    10.47626
  19.00000    27.00000    10.56542
  20.00000    27.00000    10.99188
  21.00000    27.00000    11.66757
  22.00000    27.00000    11.47138
  23.00000    27.00000    11.12695
  24.00000    27.00000    10.70152
  25.00000    27.00000    10.84868
  26.00000    27.00000    10.96813
  27.00000    27.00000    10.94511
  28.00000    27.00000    15.83059
  29.00000    27.00000    11.65603
  30.00000    27.00000    11.06491
  31.00000    27.00000    12.78127
  32.00000    27.00000    11.20161
  33.00000    27.00000    11.13522
  34.00000    27.00000    11.34615
  35.00000    27.00000    11.57539
  36.00000    27.00000    11.55298
  37.00000    27.00000    11.48084
  38.00000    27.00000    11.69729
  39.00000    27.00000    11.77337
  40.00000    27.00000    11.53986
  41.00000    27.00000    12.71692
  42.00000    27.00000    14.23533
  43.00000    27.00000    11.54339
  44.00000    27.00000    11.59895
  45.00000    27.00000    11.59376
  46.00000    27.00000    12.20401
  47.00000    27.00000    11.82766
  48.00000    27.00000    13.22482
  49.00000    27.00000    12.23824
  50.00000    27.00000    13.34817
  51.00000    27.00000    12.01295
  52.00000    27.00000    11.95857
  53.00000    27.00000    13.13181
  54.00000    27.00000    13.20073
  55.00000    27.00000    12.73282
  56.00000    27.00000    13.02157
  57.00000    27.00000    12.85373
  58.00000    27.00000    13.47800
  59.00000    27.00000    13.25137
  60.00000    27.00000    14.65156
  61.00000    27.00000    13.79948
  60.00000    28.00000    14.45509
  59.00000    28.00000    14.41331
  58.00000    28.00000    13.30927
  57.00000    28.00000    12.67075
  56.00000    28.00000    12.95049
  55.00000    28.00000    12.86393
  54.00000    28.00000    13.25460
  53.00000    28.00000    12.46354
  52.00000    28.00000    13.91888
  51.00000    28.00000    11.93658
  50.00000    28.00000    12.22637
  49.00000    28.00000    12.72453
  48.00000    28.00000    12.51087
  47.00000    28.00000    12.79307
  46.00000    28.00000    11.56510
  45.00000    28.00000    12.09339
  44.00000    28.00000    12.96712
  43.00000    28.00000    11.73137
  42.00000    28.00000    11.78378
  41.00000    28.00000    14.19292
  40.00000    28.00000    11.46369
  39.00000    28.00000    11.82188
  38.00000    28.00000    11.56868
  37.00000    28.00000    11.21717
  36.00000    28.00000    11.45415
  35.00000    28.00000    11.80243
  34.00000    28.00000    11.07418
  33.00000    28.00000    11.00365
  32.00000    28.00000    11.40092
  31.00000    28.00000    10.93067
  30.00000    28.00000    11.98493
  29.00000    28.00000    11.10728
  28.00000    28.00000    10.75353
  27.00000    28.00000    11.18662
  26.00000    28.00000    11.12435
  25.00000    28.00000    11.06596
  24.00000    28.00000    10.79527
  23.00000    28.00000    11.14293
  22.00000    28.00000    10.94333
  21.00000    28.00000    10.57749
  20.00000    28.00000    11.40232
  19.00000    28.00000    15.58045
  18.00000    28.00000    10.65245
  17.00000    28.00000    11.35574
  16.00000    28.00000    11.20793
  15.00000    28.00000   123.65724
  14.00000    28.00000    13.50033
  13.00000    28.00000    11.45592
  12.00000    28.00000    10.07212
  11.00000    28.00000     9.90484
  10.00000    28.00000     9.92844
   9.00000    28.00000    10.58353
   8.00000    28.00000    10.35785
   7.00000    28.00000    10.53007
   6.00000    28.00000    11.04947
   5.00000    28.00000    11.64912
   4.00000    28.00000    11.02589
   3.00000    28.00000    10.76675
   2.00000    28.00000    11.08314
   1.00000    28.00000    11.05581
  -0.00000    28.00000    11.10490
  -1.00000    28.00000    11.46992
  -2.00000    28.00000    10.98651
  -3.00000    28.00000    11.17025
  -4.00000    28.00000    10.99558
  -5.00000    28.00000    11.20260
  -6.00000    28.00000    10.70220
  -7.00000    28.00000    10.30213
  -8.00000    28.00000     9.70655
  -9.00000    28.00000     9.87748
 -10.00000    28.00000    10.29521
 -11.00000    28.00000     9.75111
 -12.00000    28.00000     9.89644
 -13.00000    28.00000     9.87887
 -14.00000    28.00000    10.11755
 -15.00000    28.00000     9.89240
 -16.00000    28.00000     9.85998
 -17.00000    28.00000     9.70830
 -18.00000    28.00000     9.26056
 -19.00000    28.00000     9.35066
 -20.00000    28.00000     9.76893
 -21.00000    28.00000    10.28488
 -22.00000    28.00000     9.95806
 -23.00000    28.00000     9.74326
 -24.00000    28.00000    10.27535
 -25.00000    28.00000     9.50898
 -26.00000    28.00000     9.67843
 -27.00000    28.00000     9.72016
 -28.00000    28.00000     9.81066
 -29.00000    28.00000     9.92245
 -30.00000    28.00000     9.58363
 -31.00000    28.00000     9.59437
 -32.00000    28.00000     9.68642
 -33.00000    28.00000     9.38121
 -34.00000    28.00000    21.39240
 -35.00000    28.00000    10.35023
 -36.00000    28.00000     9.70211
 -37.00000    28.00000     9.83450
 -38.00000    28.00000    10.05190
 -39.00000    28.00000     9.78812
 -40.00000    28.00000     9.69206
 -41.00000    28.00000    11.61492
 -42.00000    28.00000    10.21220
 -43.00000    28.00000     9.84936
 -44.00000    28.00000    10.79616
 -45.00000    28.00000    10.80931
 -46.00000    28.00000     9.96340
 -47.00000    28.00000     9.81349
 -48.00000    28.00000    10.11411
 -49.00000    28.00000     9.65474
 -50.00000    28.00000    10.17451
 -51.00000    28.00000    10.49075
 -52.00000    28.00000    10.22780
 -53.00000    28.00000    10.55154
 -54.00000    28.00000    10.22301
 -55.00000    28.00000    10.66313
 -56.00000    28.00000     9.95324
 -57.00000    28.00000    10.24972
 -58.00000    28.00000    10.39651
 -59.00000    28.00000    10.05373
 -60.00000    28.00000    10.54499
 -60.00000    29.00000    10.10237
 -59.00000    29.00000    10.64077
 -58.00000    29.00000    24.80932
 -57.00000    29.00000    19.03725
 -56.00000    29.00000    10.56975
 -55.00000    29.00000    10.89307
 -54.00000    29.00000    10.61837
 -53.00000    29.00000    10.26319
 -52.00000    29.00000    10.48536
 -51.00000    29.00000    10.39270
 -50.00000    29.00000     9.94659
 -49.00000    29.00000    10.07212
 -48.00000    29.00000    10.12594
 -47.00000    29.00000     9.94179
 -46.00000    29.00000     9.84413
 -45.00000    29.00000    12.70994
 -44.00000    29.00000    60.03185
 -43.00000    29.00000     9.74804
 -42.00000    29.00000     9.37616
 -41.00000    29.00000     9.64071
 -40.00000    29.00000    10.43070
 -39.00000    29.00000     9.56053
 -38.00000    29.00000     9.44718
 -37.00000    29.00000     9.73347
 -36.00000    29.00000     9.48145
 -35.00000    29.00000     9.82845
 -34.00000    29.00000     9.43339
 -33.00000    29.00000     9.38830
 -32.00000    29.00000    10.11918
 -31.00000    29.00000     9.60080
 -30.00000    29.00000     9.62786
 -29.00000    29.00000    10.36910
 -28.00000    29.00000    10.27483
 -27.00000    29.00000    10.44608
 -26.00000    29.00000     9.67960
 -25.00000    29.00000    12.64225
 -24.00000    29.00000     9.44144
 -23.00000    29.00000     9.35290
 -22.00000    29.00000     9.67509
 -21.00000    29.00000     9.60229
 -20.00000    29.00000     9.61594
 -19.00000    29.00000    10.09579
 -18.00000    29.00000     9.44029
 -17.00000    29.00000     9.40405
 -16.00000    29.00000     9.70622
 -15.00000    29.00000     9.64145
 -14.00000    29.00000    10.15608
 -13.00000    29.00000    10.11071
 -12.00000    29.00000     9.77220
 -11.00000    29.00000     9.62024
 -10.00000    29.00000     9.78577
  -9.00000    29.00000     9.95806
  -8.00000    29.00000    10.09070
  -7.00000    29.00000    10.71745
  -6.00000    29.00000    10.11421
  -5.00000    29.00000     9.63748
  -4.00000    29.00000     9.79801
  -3.00000    29.00000     9.70148
  -2.00000    29.00000     9.78705
  -1.00000    29.00000    11.74476
   0.00000    29.00000    11.64288
   1.00000    29.00000    13.50475
   2.00000    29.00000    10.31722
   3.00000    29.00000    10.47977
   4.00000    29.00000    10.37765
   5.00000    29.00000    10.05559
   6.00000    29.00000     9.66838
   7.00000    29.00000     9.91122
   8.00000    29.00000    10.41738
   9.00000    29.00000     9.88284
  10.00000    29.00000     9.89491
  11.00000    29.00000    10.69697
  12.00000    29.00000    10.06217
  13.00000    29.00000    10.25133
  14.00000    29.00000    10.65016
  15.00000    29.00000    10.47532
  16.00000    29.00000    10.32698
  17.00000    29.00000    10.43414
  18.00000    29.00000    11.43941
  19.00000    29.00000    11.07695
  20.00000    29.00000    10.40546
  21.00000    29.00000    10.61837
  22.00000    29.00000    10.42743
  23.00000    29.00000    10.85650
  24.00000    29.00000    10.72649
  25.00000    29.00000    11.31849
  26.00000    29.00000    10.80896
  27.00000    29.00000    10.81426
  28.00000    29.00000    10.85230
  29.00000    29.00000    10.96065
  30.00000    29.00000    11.58987
  31.00000    29.00000    11.76942
  32.00000    29.00000    11.02482
  33.00000    29.00000    11.22054
  34.00000    29.00000    11.06297
  35.00000    29.00000    11.17829
  36.00000    29.00000    11.24387
  37.00000    29.00000    11.53314
  38.00000    29.00000    11.46410
  39.00000    29.00000    11.40548
  40.00000    29.00000    11.48085
  41.00000    29.00000    11.49830
  42.00000    29.00000    11.99499
  43.00000    29.00000    18.38806
  44.00000    29.00000    11.86452
  45.00000    29.00000    12.06726
  46.00000    29.00000    11.62854
  47.00000    29.00000    14.70529
  48.00000    29.00000    13.72200
  49.00000    29.00000    19.95783
  50.00000    29.00000    12.06946
  51.00000    29.00000    11.75361
  52.00000    29.00000    12.21628
  53.00000    29.00000    13.12991
  54.00000    29.00000    12.47485
  55.00000    29.00000    14.25222
  56.00000    29.00000    12.60820
  57.00000    29.00000    13.01721
  58.00000    29.00000    13.91140
  59.00000    29.00000   114.80531
  60.00000    29.00000    14.20352
  59.00000    30.00000    13.03559
  58.00000    30.00000    16.18044
  57.00000    30.00000    12.80309
  56.00000    30.00000    13.08513
  55.00000    30.00000    14.17288
  54.00000    30.00000    12.64526
  53.00000    30.00000    12.94278
  52.00000    30.00000    12.47018
  51.00000    30.00000    12.40911
  50.00000    30.00000    11.89069
  49.00000    30.00000    12.00471
  48.00000    30.00000    12.16979
  47.00000    30.00000    12.43311
  46.00000    30.00000    12.73610
  45.00000    30.00000    11.80177
  44.00000    30.00000    11.62447
  43.00000    30.00000    11.62512
  42.00000    30.00000    11.53987
  41.00000    30.00000    11.39219
  40.00000    30.00000    11.50273
  39.00000    30.00000    11.50836
  38.00000    30.00000    11.31354
  37.00000    30.00000    11.32504
  36.00000    30.00000    12.26482
  35.00000    30.00000    11.50250
  34.00000    30.00000    11.18732
  33.00000    30.00000    11.32666
  32.00000    30.00000    11.06227
  31.00000    30.00000    11.17025
  30.00000    30.00000    11.24318
  29.00000    30.00000    11.40400
  28.00000    30.00000    11.14927
  27.00000    30.00000    10.77244
  26.00000    30.00000    12.61859
  25.00000    30.00000    10.71764
  24.00000    30.00000    10.71835
  23.00000    30.00000    10.76195
  22.00000    30.00000    10.75985
  21.00000    30.00000    10.51084
  20.00000    30.00000    10.94333
  19.00000    30.00000    10.58777
  18.00000    30.00000    10.44611
  17.00000    30.00000    10.41899
  16.00000    30.00000    11.13090
  15.00000    30.00000    10.92442
  14.00000    30.00000    10.21290
  13.00000    30.00000    10.35716
  12.00000    30.00000    10.35751
  11.00000    30.00000    10.75593
  10.00000    30.00000    21.56524
   9.00000    30.00000    10.44521
   8.00000    30.00000    10.39978
   7.00000    30.00000    10.00173
   6.00000    30.00000    10.09067
   5.00000    30.00000    10.04887
   4.00000    30.00000     9.56784
   3.00000    30.00000    10.89119
   2.00000    30.00000     9.86480
   1.00000    30.00000    10.72053
  -0.00000    30.00000     9.72517
  -1.00000    30.00000     9.61127
  -2.00000    30.00000    10.50340
  -3.00000    30.00000    10.20955
  -4.00000    30.00000    10.53084
  -5.00000    30.00000    12.02530
  -6.00000    30.00000    10.03034
  -7.00000    30.00000    11.02303
  -8.00000    30.00000    10.09405
  -9.00000    30.00000     9.77371
 -10.00000    30.00000     9.67601
 -11.00000    30.00000     9.68076
 -12.00000    30.00000    10.63000
 -13.00000    30.00000     9.95859
 -14.00000    30.00000     9.66988
 -15.00000    30.00000    10.14945
 -16.00000    30.00000     9.98194
 -17.00000    30.00000    11.40689
 -18.00000    30.00000    10.53093
 -19.00000    30.00000     9.70505
 -20.00000    30.00000     9.87939
 -21.00000    30.00000     9.86258
 -22.00000    30.00000     9.68674
 -23.00000    30.00000     9.39000
 -24.00000    30.00000     9.46821
 -25.00000    30.00000     9.48105
 -26.00000    30.00000     9.68284
 -27.00000    30.00000     9.72482
 -28.00000    30.00000     9.68284
 -29.00000    30.00000     9.68284
 -30.00000    30.00000     9.52369
 -31.00000    30.00000     9.31791
 -32.00000    30.00000     9.74433
 -33.00000    30.00000     9.46547
 -34.00000    30.00000    10.23964
 -35.00000    30.00000     9.70771
 -36.00000    30.00000     9.66838
 -37.00000    30.00000    10.06212
 -38.00000    30.00000     9.62030
 -39.00000    30.00000     9.40298
 -40.00000    30.00000     9.68966
 -41.00000    30.00000    10.05382
 -42.00000    30.00000     9.35748
 -43.00000    30.00000     9.48887
 -44.00000    30.00000     9.32647
 -45.00000    30.00000    10.17451
 -46.00000    30.00000     9.60163
 -47.00000    30.00000     9.71480
 -48.00000    30.00000    12.49418
 -49.00000    30.00000    21.09739
 -50.00000    30.00000    10.07893
 -51.00000    30.00000     9.76791
 -52.00000    30.00000     9.90769
 -53.00000    30.00000    10.81774
 -54.00000    30.00000    10.20342
 -55.00000    30.00000     9.61421
 -56.00000    30.00000    10.09413
 -57.00000    30.00000    15.34220
 -58.00000    30.00000   780.18970
 -59.00000    30.00000    27.22320
 -59.00000    31.00000     9.69323
 -58.00000    31.00000    10.02875
 -57.00000    31.00000     9.75411
 -56.00000    31.00000    10.28144
 -55.00000    31.00000     9.80216
 -54.00000    31.00000    10.25315
 -53.00000    31.00000    10.61692
 -52.00000    31.00000     9.63215
 -51.00000    31.00000    10.43399
 -50.00000    31.00000     9.91356
 -49.00000    31.00000     9.92451
 -48.00000    31.00000    10.60996
 -47.00000    31.00000    17.70938
 -46.00000    31.00000    25.99440
 -45.00000    31.00000     9.84759
 -44.00000    31.00000     9.75406
 -43.00000    31.00000     9.71216
 -42.00000    31.00000     9.47271
 -41.00000    31.00000     9.41616
 -40.00000    31.00000     9.51166
 -39.00000    31.00000     9.54181
 -38.00000    31.00000     9.59692
 -37.00000    31.00000     9.70504
 -36.00000    31.00000     9.50012
 -35.00000    31.00000     9.67877
 -34.00000    31.00000     9.73058
 -33.00000    31.00000     9.35043
 -32.00000    31.00000     9.44864
 -31.00000    31.00000     9.46992
 -30.00000    31.00000     9.74353
 -29.00000    31.00000     9.72304
 -28.00000    31.00000     9.83077
 -27.00000    31.00000     9.64925
 -26.00000    31.00000     9.72220
 -25.00000    31.00000     9.88144
 -24.00000    31.00000    10.22920
 -23.00000    31.00000     9.45101
 -22.00000    31.00000     9.58103
 -21.00000    31.00000     9.51535
 -20.00000    31.00000     9.66420
 -19.00000    31.00000     9.86962
 -18.00000    31.00000     9.88106
 -17.00000    31.00000     9.83541
 -16.00000    31.00000    28.04613
 -15.00000    31.00000    10.03683
 -14.00000    31.00000     9.99013
 -13.00000    31.00000    20.50396
 -12.00000    31.00000    10.15966
 -11.00000    31.00000     9.73319
 -10.00000    31.00000     9.80389
  -9.00000    31.00000     9.88487
  -8.00000    31.00000     9.85130
  -7.00000    31.00000     9.70860
  -6.00000    31.00000     9.73253
  -5.00000    31.00000     9.90295
  -4.00000    31.00000     9.78425
  -3.00000    31.00000     9.81639
  -2.00000    31.00000     9.98978
  -1.00000    31.00000    10.10740
   0.00000    31.00000    10.55237
   1.00000    31.00000    10.30341
   2.00000    31.00000    12.99078
   3.00000    31.00000    11.04053
   4.00000    31.00000    10.65957
   5.00000    31.00000    10.39689
   6.00000    31.00000    10.36331
   7.00000    31.00000    10.39193
   8.00000    31.00000    10.27642
   9.00000    31.00000     9.97677
  10.00000    31.00000     9.98527
  11.00000    31.00000    10.08242
  12.00000    31.00000    10.73655
  13.00000    31.00000    10.58840
  14.00000    31.00000    10.93239
  15.00000    31.00000    10.93276
  16.00000    31.00000    10.22301
  17.00000    31.00000    10.24583
  18.00000    31.00000    10.10229
  19.00000    31.00000    10.96908
  20.00000    31.00000    12.20621
  21.00000    31.00000    12.20808
  22.00000    31.00000    10.78046
  23.00000    31.00000    11.36963
  24.00000    31.00000    10.77916
  25.00000    31.00000    10.86985
  26.00000    31.00000    11.37003
  27.00000    31.00000    11.87927
  28.00000    31.00000    10.99360
  29.00000    31.00000    11.15646
  30.00000    31.00000    11.30100
  31.00000    31.00000    11.57749
  32.00000    31.00000    11.49120
  33.00000    31.00000    11.29322
  34.00000    31.00000    11.14267
  35.00000    31.00000    11.21466
  36.00000    31.00000    11.28951
  37.00000    31.00000    11.02206
  38.00000    31.00000    11.21718
  39.00000    31.00000    11.76656
  40.00000    31.00000    11.79745
  41.00000    31.00000    11.34123
  42.00000    31.00000    11.38633
  43.00000    31.00000    11.63291
  44.00000    31.00000    12.27483
  45.00000    31.00000    11.66879
  46.00000    31.00000    11.56147
  47.00000    31.00000    12.40737
  48.00000    31.00000    11.99702
  49.00000    31.00000    11.82251
  50.00000    31.00000    12.02907
  51.00000    31.00000    12.57516
  52.00000    31.00000    12.38964
  53.00000    31.00000    21.13334
  54.00000    31.00000    39.01062
  55.00000    31.00000    13.67010
  56.00000    31.00000    13.01218
  57.00000    31.00000    12.75237
  58.00000    31.00000    13.03793
  59.00000    31.00000    12.61403
  58.00000    32.00000    12.80969
  57.00000    32.00000    12.85907
  56.00000    32.00000    14.12847
  55.00000    32.00000    12.95188
  54.00000    32.00000    14.66525
  53.00000    32.00000    16.54671
  52.00000    32.00000    13.61794
  51.00000    32.00000    12.94244
  50.00000    32.00000    13.56032
  49.00000    32.00000    11.94850
  48.00000    32.00000    11.73569
  47.00000    32.00000    12.50963
  46.00000    32.00000    11.91477
  45.00000    32.00000    11.60612
  44.00000    32.00000    11.84199
  43.00000    32.00000    11.62398
  42.00000    32.00000    11.48471
  41.00000    32.00000    11.55966
  40.00000    32.00000    11.62075
  39.00000    32.00000    11.10409
  38.00000    32.00000    11.35754
  37.00000    32.00000    12.14586
  36.00000    32.00000    11.33232
  35.00000    32.00000    11.63907
  34.00000    32.00000    11.33857
  33.00000    32.00000    11.85091
  32.00000    32.00000    11.43175
  31.00000    32.00000    12.01898
  30.00000    32.00000    11.26907
  29.00000    32.00000    11.15445
  28.00000    32.00000    10.72071
  27.00000    32.00000    10.98916
  26.00000    32.00000    10.89630
  25.00000    32.00000    10.92274
  24.00000    32.00000    10.91165
  23.00000    32.00000    10.71816
  22.00000    32.00000    11.30523
  21.00000    32.00000    10.83691
  20.00000    32.00000    10.65474
  19.00000    32.00000    10.53628
  18.00000    32.00000    10.38113
  17.00000    32.00000    10.33108
  16.00000    32.00000    10.08217
  15.00000    32.00000    10.21796
  14.00000    32.00000    10.33423
  13.00000    32.00000    10.50151
  12.00000    32.00000    10.70935
  11.00000    32.00000    10.92794
  10.00000    32.00000    10.55915
   9.00000    32.00000    10.18649
   8.00000    32.00000    10.39541
   7.00000    32.00000    10.28039
   6.00000    32.00000    10.31972
   5.00000    32.00000    10.50503
   4.00000    32.00000    52.21426
   3.00000    32.00000    10.66313
   2.00000    32.00000     9.91930
   1.00000    32.00000    10.11933
  -0.00000    32.00000     9.75033
  -1.00000    32.00000     9.97486
  -2.00000    32.00000    10.03702
  -3.00000    32.00000     9.90837
  -4.00000    32.00000     9.70949
  -5.00000    32.00000     9.83468
  -6.00000    32.00000     9.92109
  -7.00000    32.00000    10.81439
  -8.00000    32.00000    10.21653
  -9.00000    32.00000     9.68675
 -10.00000    32.00000    10.09569
 -11.00000    32.00000     9.67161
 -12.00000    32.00000     9.43740
 -13.00000    32.00000     9.57850
 -14.00000    32.00000    10.89159
 -15.00000    32.00000    10.42701
 -16.00000    32.00000     9.52664
 -17.00000    32.00000    10.01514
 -18.00000    32.00000    10.06212
 -19.00000    32.00000     9.53178
 -20.00000    32.00000    10.14761
 -21.00000    32.00000     9.57581
 -22.00000    32.00000     9.64827
 -23.00000    32.00000     9.36310
 -24.00000    32.00000     9.70505
 -25.00000    32.00000     9.69445
 -26.00000    32.00000     9.56611
 -27.00000    32.00000     9.67081
 -28.00000    32.00000     9.69823
 -29.00000    32.00000    10.26135
 -30.00000    32.00000    49.79668
 -31.00000    32.00000    15.63231
 -32.00000    32.00000    10.02676
 -33.00000    32.00000     9.34597
 -34.00000    32.00000     9.39125
 -35.00000    32.00000     9.94665
 -36.00000    32.00000     9.41958
 -37.00000    32.00000     9.52124
 -38.00000    32.00000     9.83640
 -39.00000    32.00000     9.63648
 -40.00000    32.00000     9.31880
 -41.00000    32.00000     9.39377
 -42.00000    32.00000     9.55662
 -43.00000    32.00000     9.69800
 -44.00000    32.00000     9.84742
 -45.00000    32.00000    10.10064
 -46.00000    32.00000    10.21653
 -47.00000    32.00000    17.75682
 -48.00000    32.00000    19.19644
 -49.00000    32.00000    12.95759
 -50.00000    32.00000    10.31158
 -51.00000    32.00000     9.92163
 -52.00000    32.00000     9.91158
 -53.00000    32.00000    10.32384
 -54.00000    32.00000     9.75812
 -55.00000    32.00000    10.35708
 -56.00000    32.00000     9.90638
 -57.00000    32.00000     9.86962
 -58.00000    32.00000     9.81244
 -58.00000    33.00000    10.81178
 -57.00000    33.00000    10.48348
 -56.00000    33.00000    10.07056
 -55.00000    33.00000     9.91301
 -54.00000    33.00000    10.24630
 -53.00000    33.00000     9.76265
 -52.00000    33.00000    10.98185
 -51.00000    33.00000     9.74432
 -50.00000    33.00000    10.05875
 -49.00000    33.00000     9.92307
 -48.00000    33.00000     9.71685
 -47.00000    33.00000     9.87470
 -46.00000    33.00000    24.00886
 -45.00000    33.00000    10.15285
 -44.00000    33.00000    10.46171
 -43.00000    33.00000     9.57321
 -42.00000    33.00000     9.71979
 -41.00000    33.00000     9.76971
 -40.00000    33.00000    10.05710
 -39.00000    33.00000     9.90317
 -38.00000    33.00000    10.23987
 -37.00000    33.00000    10.75743
 -36.00000    33.00000     9.63278
 -35.00000    33.00000     9.32896
 -34.00000    33.00000     9.74856
 -33.00000    33.00000     9.52911
 -32.00000    33.00000     9.55249
 -31.00000    33.00000    10.35488
 -30.00000    33.00000    13.52270
 -29.00000    33.00000     9.64406
 -28.00000    33.00000    10.11255
 -27.00000    33.00000     9.55768
 -26.00000    33.00000     9.58732
 -25.00000    33.00000     9.96968
 -24.00000    33.00000     9.62345
 -23.00000    33.00000     9.77498
 -22.00000    33.00000     9.49574
 -21.00000    33.00000     9.48887
 -20.00000    33.00000    11.40614
 -19.00000    33.00000    10.80224
 -18.00000    33.00000     9.56258
 -17.00000    33.00000     9.34115
 -16.00000    33.00000     9.45261
 -15.00000    33.00000    10.67191
 -14.00000    33.00000    11.52188
 -13.00000    33.00000     9.97519
 -12.00000    33.00000    10.53084
 -11.00000    33.00000    10.09726
 -10.00000    33.00000    13.40301
  -9.00000    33.00000     9.93458
  -8.00000    33.00000     9.62494
  -7.00000    33.00000     9.45689
  -6.00000    33.00000    10.06211
  -5.00000    33.00000     9.60633
  -4.00000    33.00000     9.71185
  -3.00000    33.00000    10.09744
  -2.00000    33.00000    10.29149
  -1.00000    33.00000     9.89492
   0.00000    33.00000     9.97303
   1.00000    33.00000    10.11417
   2.00000    33.00000     9.89301
   3.00000    33.00000    11.71258
   4.00000    33.00000    10.69821
   5.00000    33.00000    10.07718
   6.00000    33.00000    10.28144
   7.00000    33.00000    10.46270
   8.00000    33.00000    11.12234
   9.00000    33.00000    12.49709
  10.00000    33.00000    10.69877
  11.00000    33.00000    10.29806
  12.00000    33.00000    10.02875
  13.00000    33.00000    10.15798
  14.00000    33.00000    10.26185
  15.00000    33.00000    10.32507
  16.00000    33.00000    10.34657
  17.00000    33.00000    10.17602
  18.00000    33.00000    10.64304
  19.00000    33.00000    10.59149
  20.00000    33.00000    10.60773
  21.00000    33.00000    10.87602
  22.00000    33.00000    10.77279
  23.00000    33.00000    10.57463
  24.00000    33.00000    10.76911
  25.00000    33.00000    10.91986
  26.00000    33.00000    11.42191
  27.00000    33.00000    10.93629
  28.00000    33.00000    11.42587
  29.00000    33.00000    10.71887
  30.00000    33.00000    11.11252
  31.00000    33.00000    11.49917
  32.00000    33.00000    12.51968
  33.00000    33.00000    11.36204
  34.00000    33.00000    11.30497
  35.00000    33.00000    11.46601
  36.00000    33.00000    11.28012
  37.00000    33.00000    11.40062
  38.00000    33.00000    11.78235
  39.00000    33.00000    11.37073
  40.00000    33.00000    11.59497
  41.00000    33.00000    11.91262
  42.00000    33.00000    11.85205
  43.00000    33.00000    11.54085
  44.00000    33.00000    11.43591
  45.00000    33.00000    11.31529
  46.00000    33.00000    11.56147
  47.00000    33.00000    11.73003
  48.00000    33.00000    11.97513
  49.00000    33.00000    11.81247
  50.00000    33.00000    11.91263
  51.00000    33.00000    13.21801
  52.00000    33.00000    13.31577
  53.00000    33.00000    12.73282
  54.00000    33.00000    13.90609
  55.00000    33.00000    13.30505
  56.00000    33.00000    13.07568
  57.00000    33.00000    13.15888
  58.00000    33.00000    12.88296
  57.00000    34.00000    13.21717
  56.00000    34.00000    12.60138
  55.00000    34.00000    12.75815
  54.00000    34.00000    12.79058
  53.00000    34.00000    29.08250
  52.00000    34.00000    12.71959
  51.00000    34.00000    11.77372
  50.00000    34.00000    12.04324
  49.00000    34.00000    12.21593
  48.00000    34.00000    12.26614
  47.00000    34.00000    11.95476
  46.00000    34.00000    11.64839
  45.00000    34.00000    11.88275
  44.00000    34.00000    11.65289
  43.00000    34.00000    11.40224
  42.00000    34.00000    11.30422
  41.00000    34.00000    14.01017
  40.00000    34.00000    11.74393
  39.00000    34.00000    11.36691
  38.00000    34.00000    11.74034
  37.00000    34.00000    11.18628
  36.00000    34.00000    11.31297
  35.00000    34.00000    11.52639
  34.00000    34.00000    12.77823
  33.00000    34.00000    11.28913
  32.00000    34.00000    11.98110
  31.00000    34.00000    13.57618
  30.00000    34.00000    11.28490
  29.00000    34.00000    11.27383
  28.00000    34.00000    39.57116
  27.00000    34.00000    10.94427
  26.00000    34.00000    10.95808
  25.00000    34.00000    11.09424
  24.00000    34.00000    11.37277
  23.00000    34.00000    11.05591
  22.00000    34.00000    10.62589
  21.00000    34.00000    10.56134
  20.00000    34.00000    10.61421
  19.00000    34.00000    10.66185
  18.00000    34.00000    11.51372
  17.00000    34.00000    11.13895
  16.00000    34.00000    10.83108
  15.00000    34.00000    10.86875
  14.00000    34.00000    10.70400
  13.00000    34.00000    10.34789
  12.00000    34.00000    10.36180
  11.00000    34.00000    10.48165
  10.00000    34.00000    10.10747
   9.00000    34.00000     9.77723
   8.00000    34.00000     9.82811
   7.00000    34.00000     9.85492
   6.00000    34.00000     9.83273
   5.00000    34.00000    10.23324
   4.00000    34.00000    10.80323
   3.00000    34.00000    10.08239
   2.00000    34.00000     9.75084
   1.00000    34.00000     9.95800
  -0.00000    34.00000     9.61667
  -1.00000    34.00000     9.60377
  -2.00000    34.00000    10.05395
  -3.00000    34.00000     9.69141
  -4.00000    34.00000     9.83292
  -5.00000    34.00000     9.85871
  -6.00000    34.00000     9.99345
  -7.00000    34.00000    11.14758
  -8.00000    34.00000     9.72162
  -9.00000    34.00000     9.84760
 -10.00000    34.00000    10.01513
 -11.00000    34.00000    38.96844
 -12.00000    34.00000    11.78629
 -13.00000    34.00000     9.87210
 -14.00000    34.00000    10.04728
 -15.00000    34.00000     9.60767
 -16.00000    34.00000     9.39522
 -17.00000    34.00000     9.53228
 -18.00000    34.00000    10.28805
 -19.00000    34.00000     9.67359
 -20.00000    34.00000    10.27589
 -21.00000    34.00000    15.08778
 -22.00000    34.00000    10.89611
 -23.00000    34.00000     9.57060
 -24.00000    34.00000     9.63351
 -25.00000    34.00000     9.72070
 -26.00000    34.00000     9.36690
 -27.00000    34.00000     9.38830
 -28.00000    34.00000     9.41531
 -29.00000    34.00000     9.99194
 -30.00000    34.00000    21.94022
 -31.00000    34.00000    22.27727
 -32.00000    34.00000   120.21162
 -33.00000    34.00000    30.67012
 -34.00000    34.00000    10.35833
 -35.00000    34.00000    10.20626
 -36.00000    34.00000     9.67230
 -37.00000    34.00000     9.79888
 -38.00000    34.00000     9.63389
 -39.00000    34.00000     9.37286
 -40.00000    34.00000    10.25816
 -41.00000    34.00000     9.80108
 -42.00000    34.00000     9.47326
 -43.00000    34.00000     9.68609
 -44.00000    34.00000     9.38390
 -45.00000    34.00000     9.99529
 -46.00000    34.00000    10.41350
 -47.00000    34.00000    10.42904
 -48.00000    34.00000     9.51930
 -49.00000    34.00000     9.87484
 -50.00000    34.00000     9.96813
 -51.00000    34.00000     9.62533
 -52.00000    34.00000    10.71887
 -53.00000    34.00000     9.76465
 -54.00000    34.00000    12.04707
 -55.00000    34.00000     9.84624
 -56.00000    34.00000    10.07212
 -57.00000    34.00000    21.59724
 -57.00000    35.00000     9.86934
 -56.00000    35.00000     9.96141
 -55.00000    35.00000    11.72871
 -54.00000    35.00000     9.90790
 -53.00000    35.00000    10.15765
 -52.00000    35.00000    10.28275
 -51.00000    35.00000    10.86622
 -50.00000    35.00000    10.27217
 -49.00000    35.00000     9.89149
 -48.00000    35.00000     9.87001
 -47.00000    35.00000    19.27406
 -46.00000    35.00000     9.63427
 -45.00000    35.00000    10.13779
 -44.00000    35.00000     9.80981
 -43.00000    35.00000     9.38729
 -42.00000    35.00000    10.76836
 -41.00000    35.00000    41.07352
 -40.00000    35.00000    10.90420
 -39.00000    35.00000     9.47510
 -38.00000    35.00000     9.28180
 -37.00000    35.00000     9.63648
 -36.00000    35.00000     9.49152
 -35.00000    35.00000    10.04706
 -34.00000    35.00000     9.72993
 -33.00000    35.00000     9.99502
 -32.00000    35.00000    12.18390
 -31.00000    35.00000     9.36347
 -30.00000    35.00000     9.24153
 -29.00000    35.00000     9.49480
 -28.00000    35.00000     9.54406
 -27.00000    35.00000     9.59587
 -26.00000    35.00000    10.95433
 -25.00000    35.00000    31.73620
 -24.00000    35.00000     9.75312
 -23.00000    35.00000     9.94132
 -22.00000    35.00000     9.75587
 -21.00000    35.00000    11.30919
 -20.00000    35.00000    48.72783
 -19.00000    35.00000   304.38242
 -18.00000    35.00000    11.48116
 -17.00000    35.00000     9.42392
 -16.00000    35.00000     9.44144
 -15.00000    35.00000     9.32346
 -14.00000    35.00000     9.59392
 -13.00000    35.00000     9.64849
 -12.00000    35.00000     9.62927
 -11.00000    35.00000     9.66549
 -10.00000    35.00000     9.71335
  -9.00000    35.00000     9.88768
  -8.00000    35.00000     9.93806
  -7.00000    35.00000    10.06875
  -6.00000    35.00000    15.42196
  -5.00000    35.00000     9.59479
  -4.00000    35.00000     9.43771
  -3.00000    35.00000     9.50159
  -2.00000    35.00000     9.59179
  -1.00000    35.00000    18.10513
   0.00000    35.00000    11.97895
   1.00000    35.00000     9.57045
   2.00000    35.00000     9.50064
   3.00000    35.00000     9.84920
   4.00000    35.00000     9.75913
   5.00000    35.00000    10.05201
   6.00000    35.00000    10.02854
   7.00000    35.00000    10.24149
   8.00000    35.00000    10.30151
   9.00000    35.00000    10.09231
  10.00000    35.00000    10.05219
  11.00000    35.00000    11.06779
  12.00000    35.00000    10.08236
  13.00000    35.00000    10.13260
  14.00000    35.00000    10.83583
  15.00000    35.00000    10.48280
  16.00000    35.00000    10.20627
  17.00000    35.00000    10.83917
  18.00000    35.00000    10.87296
  19.00000    35.00000    15.95308
  20.00000    35.00000    10.69341
  21.00000    35.00000    12.62214
  22.00000    35.00000    10.78006
  23.00000    35.00000    11.16019
  24.00000    35.00000    11.12718
  25.00000    35.00000    10.81755
  26.00000    35.00000    10.79695
  27.00000    35.00000    11.01935
  28.00000    35.00000    11.14121
  29.00000    35.00000    11.31806
  30.00000    35.00000    11.01099
  31.00000    35.00000    11.39080
  32.00000    35.00000    12.19178
  33.00000    35.00000    11.92437
  34.00000    35.00000    11.19840
  35.00000    35.00000    13.77774
  36.00000    35.00000    11.10618
  37.00000    35.00000    11.04690
  38.00000    35.00000    11.38704
  39.00000    35.00000    11.53907
  40.00000    35.00000    11.90964
  41.00000    35.00000    12.54592
  42.00000    35.00000   219.61157
  43.00000    35.00000    11.95250
  44.00000    35.00000    11.61831
  45.00000    35.00000    12.45443
  46.00000    35.00000    11.44358
  47.00000    35.00000    11.75223
  48.00000    35.00000    12.82595
  49.00000    35.00000    11.91096
  50.00000    35.00000    12.21441
  51.00000    35.00000    12.02717
  52.00000    35.00000    11.97152
  53.00000    35.00000    12.23644
  54.00000    35.00000    22.52813
  55.00000    35.00000    13.29336
  56.00000    35.00000    82.47614
  57.00000    35.00000    12.99409
  56.00000    36.00000    13.86267
  55.00000    36.00000    13.54758
  54.00000    36.00000    12.24876
  53.00000    36.00000    13.44996
  52.00000    36.00000    37.81338
  51.00000    36.00000    12.57805
  50.00000    36.00000    14.80218
  49.00000    36.00000    16.08859
  48.00000    36.00000    12.63482
  47.00000    36.00000    13.48006
  46.00000    36.00000    11.99283
  45.00000    36.00000    11.52639
  44.00000    36.00000    11.74317
  43.00000    36.00000    11.61507
  42.00000    36.00000    11.78883
  41.00000    36.00000    12.00286
  40.00000    36.00000    11.30534
  39.00000    36.00000    11.47225
  38.00000    36.00000    11.73692
  37.00000    36.00000    11.53136
  36.00000    36.00000    11.47969
  35.00000    36.00000    11.56326
  34.00000    36.00000    11.30902
  33.00000    36.00000    11.68668
  32.00000    36.00000    11.13237
  31.00000    36.00000    12.96055
  30.00000    36.00000    11.13150
  29.00000    36.00000    10.76836
  28.00000    36.00000    11.30783
  27.00000    36.00000    41.86268
  26.00000    36.00000    12.98631
  25.00000    36.00000    11.12801
  24.00000    36.00000    10.92183
  23.00000    36.00000    13.01788
  22.00000    36.00000    10.62555
  21.00000    36.00000    10.67964
  20.00000    36.00000    10.53797
  19.00000    36.00000    10.55129
  18.00000    36.00000    10.37069
  17.00000    36.00000    12.80260
  16.00000    36.00000    10.54883
  15.00000    36.00000    10.10063
  14.00000    36.00000    10.16411
  13.00000    36.00000    11.11080
  12.00000    36.00000    10.32100
  11.00000    36.00000    10.14095
  10.00000    36.00000    10.66313
   9.00000    36.00000    10.09726
   8.00000    36.00000    10.31847
   7.00000    36.00000    10.04705
   6.00000    36.00000    10.23302
   5.00000    36.00000    10.34171
   4.00000    36.00000     9.92801
   3.00000    36.00000    10.69574
   2.00000    36.00000     9.93023
   1.00000    36.00000     9.76114
  -0.00000    36.00000    10.28776
  -1.00000    36.00000    10.10896
  -2.00000    36.00000    10.04218
  -3.00000    36.00000     9.75006
  -4.00000    36.00000    10.14929
  -5.00000    36.00000     9.91291
  -6.00000    36.00000    10.43705
  -7.00000    36.00000     9.78670
  -8.00000    36.00000     9.70298
  -9.00000    36.00000     9.98709
 -10.00000    36.00000     9.60336
 -11.00000    36.00000     9.48329
 -12.00000    36.00000     9.85958
 -13.00000    36.00000     9.50898
 -14.00000    36.00000     9.71010
 -15.00000    36.00000     9.48740
 -16.00000    36.00000     9.38435
 -17.00000    36.00000     9.35043
 -18.00000    36.00000    10.46529
 -19.00000    36.00000    39.98013
 -20.00000    36.00000   855.18195
 -21.00000    36.00000    19.62545
 -22.00000    36.00000     9.90980
 -23.00000    36.00000     9.73984
 -24.00000    36.00000     9.64392
 -25.00000    36.00000     9.80280
 -26.00000    36.00000     9.93612
 -27.00000    36.00000     9.89351
 -28.00000    36.00000     9.68558
 -29.00000    36.00000    10.03883
 -30.00000    36.00000     9.82382
 -31.00000    36.00000    10.89523
 -32.00000    36.00000    10.27668
 -33.00000    36.00000    68.54806
 -34.00000    36.00000    10.00172
 -35.00000    36.00000     9.86755
 -36.00000    36.00000     9.17814
 -37.00000    36.00000     9.64654
 -38.00000    36.00000    10.43050
 -39.00000    36.00000     9.58732
 -40.00000    36.00000    18.23956
 -41.00000    36.00000     9.30954
 -42.00000    36.00000    10.03389
 -43.00000    36.00000     9.82979
 -44.00000    36.00000    10.01359
 -45.00000    36.00000     9.96033
 -46.00000    36.00000     9.59907
 -47.00000    36.00000     9.86217
 -48.00000    36.00000     9.70623
 -49.00000    36.00000     9.58412
 -50.00000    36.00000    10.05060
 -51.00000    36.00000    10.71519
 -52.00000    36.00000    10.19131
 -53.00000    36.00000    10.53031
 -54.00000    36.00000    10.42499
 -55.00000    36.00000     9.64867
 -56.00000    36.00000     9.92128
 -55.00000    37.00000    10.00172
 -54.00000    37.00000     9.78576
 -53.00000    37.00000     9.94271
 -52.00000    37.00000    10.64432
 -51.00000    37.00000     9.78471
 -50.00000    37.00000    10.81018
 -49.00000    37.00000    10.30934
 -48.00000    37.00000     9.81066
 -47.00000    37.00000    10.41202
 -46.00000    37.00000    10.92507
 -45.00000    37.00000     9.92784
 -44.00000    37.00000    10.10730
 -43.00000    37.00000     9.88309
 -42.00000    37.00000     9.89681
 -41.00000    37.00000     9.54827
 -40.00000    37.00000     9.72610
 -39.00000    37.00000     9.75411
 -38.00000    37.00000     9.45905
 -37.00000    37.00000     9.38937
 -36.00000    37.00000     9.36908
 -35.00000    37.00000    11.92497
 -34.00000    37.00000     9.74889
 -33.00000    37.00000     9.71511
 -32.00000    37.00000     9.89111
 -31.00000    37.00000     9.53178
 -30.00000    37.00000    10.09233
 -29.00000    37.00000     9.74423
 -28.00000    37.00000     9.91444
 -27.00000    37.00000    10.21618
 -26.00000    37.00000    37.09058
 -25.00000    37.00000     9.82944
 -24.00000    37.00000     9.78471
 -23.00000    37.00000     9.62139
 -22.00000    37.00000     9.53349
 -21.00000    37.00000     9.92852
 -20.00000    37.00000     9.69413
 -19.00000    37.00000    11.87751
 -18.00000    37.00000    11.17487
 -17.00000    37.00000    87.89987
 -16.00000    37.00000     9.67969
 -15.00000    37.00000     9.53935
 -14.00000    37.00000     9.71391
 -13.00000    37.00000     9.64107
 -12.00000    37.00000     9.73320
 -11.00000    37.00000     9.47009
 -10.00000    37.00000     9.65396
  -9.00000    37.00000     9.65150
  -8.00000    37.00000     9.42565
  -7.00000    37.00000     9.41960
  -6.00000    37.00000     9.46674
  -5.00000    37.00000     9.53397
  -4.00000    37.00000    10.26000
  -3.00000    37.00000     9.72900
  -2.00000    37.00000     9.69855
  -1.00000    37.00000     9.77723
   0.00000    37.00000     9.92297
   1.00000    37.00000    14.93426
   2.00000    37.00000    10.82135
   3.00000    37.00000    10.51258
   4.00000    37.00000    10.43196
   5.00000    37.00000    10.47163
   6.00000    37.00000    12.35568
   7.00000    37.00000    11.88388
   8.00000    37.00000    10.14590
   9.00000    37.00000     9.94365
  10.00000    37.00000    10.28673
  11.00000    37.00000    10.07569
  12.00000    37.00000     9.87623
  13.00000    37.00000    10.43621
  14.00000    37.00000    10.79890
  15.00000    37.00000    10.28329
  16.00000    37.00000    10.09399
  17.00000    37.00000    10.32630
  18.00000    37.00000    10.28542
  19.00000    37.00000    10.44404
  20.00000    37.00000    10.50733
  21.00000    37.00000    10.54479
  22.00000    37.00000    10.95179
  23.00000    37.00000    10.85734
  24.00000    37.00000    10.90694
  25.00000    37.00000    12.20589
  26.00000    37.00000    10.86679
  27.00000    37.00000    11.37316
  28.00000    37.00000    11.38284
  29.00000    37.00000    10.75383
  30.00000    37.00000    11.57926
  31.00000    37.00000    11.45198
  32.00000    37.00000    12.10355
  33.00000    37.00000    11.50066
  34.00000    37.00000    11.20380
  35.00000    37.00000    11.11471
  36.00000    37.00000    11.15760
  37.00000    37.00000    20.83992
  38.00000    37.00000    13.81681
  39.00000    37.00000    11.59676
  40.00000    37.00000    11.72917
  41.00000    37.00000    11.54317
  42.00000    37.00000    12.25876
  43.00000    37.00000    11.81099
  44.00000    37.00000    11.95711
  45.00000    37.00000    11.73216
  46.00000    37.00000    12.63273
  47.00000    37.00000    14.29197
  48.00000    37.00000    11.98314
  49.00000    37.00000    12.97208
  50.00000    37.00000    12.14564
  51.00000    37.00000    11.99462
  52.00000    37.00000    12.44383
  53.00000    37.00000    12.37394
  54.00000    37.00000    11.80852
  55.00000    37.00000    12.09348
  55.00000    38.00000    12.57999
  54.00000    38.00000    12.19206
  53.00000    38.00000    12.83650
  52.00000    38.00000    12.70526
  51.00000    38.00000    14.89531
  50.00000    38.00000    18.32421
  49.00000    38.00000    13.28589
  48.00000    38.00000    16.76947
  47.00000    38.00000    12.31454
  46.00000    38.00000    75.73498
  45.00000    38.00000    61.36668
  44.00000    38.00000    12.05552
  43.00000    38.00000    11.96335
  42.00000    38.00000    11.60224
  41.00000    38.00000    12.58841
  40.00000    38.00000    11.30422
  39.00000    38.00000    12.00286
  38.00000    38.00000    11.43894
  37.00000    38.00000    11.53314
  36.00000    38.00000    11.38250
  35.00000    38.00000    11.08683
  34.00000    38.00000    11.18170
  33.00000    38.00000    11.40466
  32.00000    38.00000    11.54194
  31.00000    38.00000    12.55929
  30.00000    38.00000    11.32547
  29.00000    38.00000    10.89976
  28.00000    38.00000    11.05306
  27.00000    38.00000    11.05212
  26.00000    38.00000    11.04843
  25.00000    38.00000    11.41811
  24.00000    38.00000    11.81034
  23.00000    38.00000    11.08963
  22.00000    38.00000    10.82777
  21.00000    38.00000    10.72103
  20.00000    38.00000    10.68985
  19.00000    38.00000    10.70994
  18.00000    38.00000    11.08439
  17.00000    38.00000    10.54911
  16.00000    38.00000    10.95375
  15.00000    38.00000    10.53221
  14.00000    38.00000    10.49982
  13.00000    38.00000    10.42312
  12.00000    38.00000    10.32662
  11.00000    38.00000    10.41550
  10.00000    38.00000    10.19611
   9.00000    38.00000    10.38536
   8.00000    38.00000    10.01719
   7.00000    38.00000     9.84624
   6.00000    38.00000     9.93694
   5.00000    38.00000    10.35834
   4.00000    38.00000    11.17079
   3.00000    38.00000    10.34670
   2.00000    38.00000    55.35852
   1.00000    38.00000    11.52476
  -0.00000    38.00000     9.95145
  -1.00000    38.00000     9.39232
  -2.00000    38.00000     9.44629
  -3.00000    38.00000    11.71078
  -4.00000    38.00000     9.43140
  -5.00000    38.00000     9.48922
  -6.00000    38.00000     9.84160
  -7.00000    38.00000     9.63351
  -8.00000    38.00000     9.48569
  -9.00000    38.00000     9.48463
 -10.00000    38.00000     9.60311
 -11.00000    38.00000     9.46231
 -12.00000    38.00000     9.53887
 -13.00000    38.00000     9.51535
 -14.00000    38.00000    10.27139
 -15.00000    38.00000     9.61341
 -16.00000    38.00000     9.46595
 -17.00000    38.00000     9.50655
 -18.00000    38.00000     9.63388
 -19.00000    38.00000     9.41048
 -20.00000    38.00000     9.76265
 -21.00000    38.00000     9.88703
 -22.00000    38.00000     9.59179
 -23.00000    38.00000     9.43397
 -24.00000    38.00000     9.77342
 -25.00000    38.00000     9.28490
 -26.00000    38.00000     9.40842
 -27.00000    38.00000     9.94985
 -28.00000    38.00000     9.72332
 -29.00000    38.00000     9.46096
 -30.00000    38.00000     9.57193
 -31.00000    38.00000     9.58564
 -32.00000    38.00000     9.81198
 -33.00000    38.00000    10.03349
 -34.00000    38.00000    12.81054
 -35.00000    38.00000    10.02208
 -36.00000    38.00000     9.65790
 -37.00000    38.00000     9.57409
 -38.00000    38.00000     9.51291
 -39.00000    38.00000     9.85163
 -40.00000    38.00000     9.87761
 -41.00000    38.00000    11.34545
 -42.00000    38.00000    10.08049
 -43.00000    38.00000     9.77921
 -44.00000    38.00000     9.47418
 -45.00000    38.00000     9.92605
 -46.00000    38.00000     9.85805
 -47.00000    38.00000    10.59074
 -48.00000    38.00000    10.03212
 -49.00000    38.00000    10.00844
 -50.00000    38.00000    11.26280
 -51.00000    38.00000     9.77644
 -52.00000    38.00000    10.08885
 -53.00000    38.00000    10.69808
 -54.00000    38.00000    10.18606
 -55.00000    38.00000     9.87016
 -54.00000    39.00000    10.04544
 -53.00000    39.00000     9.85998
 -52.00000    39.00000    10.04005
 -51.00000    39.00000    10.04544
 -50.00000    39.00000    10.10245
 -49.00000    39.00000    11.90282
 -48.00000    39.00000    10.58986
 -47.00000    39.00000    10.00201
 -46.00000    39.00000     9.97190
 -45.00000    39.00000     9.85998
 -44.00000    39.00000     9.90591
 -43.00000    39.00000    10.09223
 -42.00000    39.00000     9.74433
 -41.00000    39.00000     9.90780
 -40.00000    39.00000     9.67404
 -39.00000    39.00000     9.49556
 -38.00000    39.00000    10.10064
 -37.00000    39.00000     9.66270
 -36.00000    39.00000     9.68939
 -35.00000    39.00000     9.35722
 -34.00000    39.00000     9.77444
 -33.00000    39.00000     9.82117
 -32.00000    39.00000     9.43771
 -31.00000    39.00000     9.79194
 -30.00000    39.00000    10.01850
 -29.00000    39.00000    10.88645
 -28.00000    39.00000    42.13117
 -27.00000    39.00000     9.52174
 -26.00000    39.00000     9.47363
 -25.00000    39.00000     9.85555
 -24.00000    39.00000     9.74203
 -23.00000    39.00000     9.28775
 -22.00000    39.00000     9.80040
 -21.00000    39.00000     9.61059
 -20.00000    39.00000     9.75084
 -19.00000    39.00000     9.45430
 -18.00000    39.00000     9.58795
 -17.00000    39.00000     9.16282
 -16.00000    39.00000     9.39211
 -15.00000    39.00000     9.82464
 -14.00000    39.00000     9.56144
 -13.00000    39.00000     9.38371
 -12.00000    39.00000     9.39042
 -11.00000    39.00000     9.81676
 -10.00000    39.00000     9.53715
  -9.00000    39.00000    10.31154
  -8.00000    39.00000    19.03704
  -7.00000    39.00000     9.65223
  -6.00000    39.00000     9.55768
  -5.00000    39.00000     9.50337
  -4.00000    39.00000     9.47155
  -3.00000    39.00000     9.36441
  -2.00000    39.00000    14.54838
  -1.00000    39.00000    15.32202
   0.00000    39.00000     9.65433
   1.00000    39.00000     9.72574
   2.00000    39.00000     9.79195
   3.00000    39.00000     9.80607
   4.00000    39.00000    10.07212
   5.00000    39.00000    10.05726
   6.00000    39.00000     9.85669
   7.00000    39.00000    10.25633
   8.00000    39.00000    10.15565
   9.00000    39.00000     9.98524
  10.00000    39.00000    10.83334
  11.00000    39.00000    10.28040
  12.00000    39.00000    10.33442
  13.00000    39.00000    10.51810
  14.00000    39.00000    10.57493
  15.00000    39.00000    10.41657
  16.00000    39.00000    10.43196
  17.00000    39.00000    10.28117
  18.00000    39.00000    10.72511
  19.00000    39.00000    10.46018
  20.00000    39.00000    10.77876
  21.00000    39.00000    10.80515
  22.00000    39.00000    10.90286
  23.00000    39.00000    11.09134
  24.00000    39.00000    11.33753
  25.00000    39.00000    11.03397
  26.00000    39.00000    10.73178
  27.00000    39.00000    10.93525
  28.00000    39.00000    11.29290
  29.00000    39.00000    11.29162
  30.00000    39.00000    11.20966
  31.00000    39.00000    11.31675
  32.00000    39.00000    12.46653
  33.00000    39.00000    11.09470
  34.00000    39.00000    11.25199
  35.00000    39.00000    11.60655
  36.00000    39.00000    11.18048
  37.00000    39.00000    12.04727
  38.00000    39.00000    11.76444
  39.00000    39.00000    11.46285
  40.00000    39.00000    11.19139
  41.00000    39.00000    11.39533
  42.00000    39.00000    11.38077
  43.00000    39.00000    11.34173
  44.00000    39.00000    12.02717
  45.00000    39.00000    23.54217
  46.00000    39.00000    97.57293
  47.00000    39.00000    15.34449
  48.00000    39.00000    12.20212
  49.00000    39.00000    12.45938
  50.00000    39.00000    12.26598
  51.00000    39.00000    18.76232
  52.00000    39.00000   292.46475
  53.00000    39.00000    14.80115
  54.00000    39.00000    12.77776
  53.00000    40.00000    12.87864
  52.00000    40.00000    12.43907
  51.00000    40.00000    12.15768
  50.00000    40.00000    12.46109
  49.00000    40.00000    12.30860
  48.00000    40.00000    12.13353
  47.00000    40.00000    16.08784
  46.00000    40.00000    14.29578
  45.00000    40.00000    39.27909
  44.00000    40.00000    13.24747
  43.00000    40.00000    11.73435
  42.00000    40.00000    12.16177
  41.00000    40.00000    11.14986
  40.00000    40.00000    11.62350
  39.00000    40.00000    11.48381
  38.00000    40.00000    11.49356
  37.00000    40.00000    12.44324
  36.00000    40.00000    11.44640
  35.00000    40.00000    11.29365
  34.00000    40.00000    11.65977
  33.00000    40.00000    11.56483
  32.00000    40.00000    11.27034
  31.00000    40.00000    12.08342
  30.00000    40.00000    11.12146
  29.00000    40.00000    11.11864
  28.00000    40.00000    11.80425
  27.00000    40.00000    11.29147
  26.00000    40.00000    11.09749
  25.00000    40.00000    11.15273
  24.00000    40.00000    10.52792
  23.00000    40.00000    10.92702
  22.00000    40.00000    16.29384
  21.00000    40.00000    12.75467
  20.00000    40.00000    11.64226
  19.00000    40.00000    10.44156
  18.00000    40.00000    10.88666
  17.00000    40.00000    10.56812
  16.00000    40.00000    10.26137
  15.00000    40.00000    10.32476
  14.00000    40.00000    10.18606
  13.00000    40.00000    10.30182
  12.00000    40.00000    10.50291
  11.00000    40.00000    10.63035
  10.00000    40.00000    10.51435
   9.00000    40.00000    10.21923
   8.00000    40.00000    10.04879
   7.00000    40.00000     9.86934
   6.00000    40.00000    10.04725
   5.00000    40.00000     9.82072
   4.00000    40.00000     9.55084
   3.00000    40.00000    10.04728
   2.00000    40.00000     9.67161
   1.00000    40.00000     9.62814
  -0.00000    40.00000     9.69295
  -1.00000    40.00000     9.64429
  -2.00000    40.00000     9.44314
  -3.00000    40.00000     9.39211
  -4.00000    40.00000     9.50012
  -5.00000    40.00000     9.49069
  -6.00000    40.00000     9.56898
  -7.00000    40.00000     9.48476
  -8.00000    40.00000    10.13912
  -9.00000    40.00000    39.83664
 -10.00000    40.00000     9.75561
 -11.00000    40.00000     9.88031
 -12.00000    40.00000     9.65320
 -13.00000    40.00000     9.54726
 -14.00000    40.00000     9.54300
 -15.00000    40.00000     9.34207
 -16.00000    40.00000     9.35332
 -17.00000    40.00000     9.70092
 -18.00000    40.00000     9.51341
 -19.00000    40.00000     9.34653
 -20.00000    40.00000     9.80870
 -21.00000    40.00000     9.71979
 -22.00000    40.00000     9.66549
 -23.00000    40.00000     9.48329
 -24.00000    40.00000     9.32103
 -25.00000    40.00000     9.31791
 -26.00000    40.00000     9.47602
 -27.00000    40.00000     9.43053
 -28.00000    40.00000     9.18588
 -29.00000    40.00000     9.67554
 -30.00000    40.00000     9.90827
 -31.00000    40.00000     9.65659
 -32.00000    40.00000     9.77899
 -33.00000    40.00000     9.38453
 -34.00000    40.00000     9.79430
 -35.00000    40.00000     9.84937
 -36.00000    40.00000     9.55733
 -37.00000    40.00000     9.86741
 -38.00000    40.00000     9.74856
 -39.00000    40.00000     9.46096
 -40.00000    40.00000    23.64672
 -41.00000    40.00000    10.52389
 -42.00000    40.00000     9.98709
 -43.00000    40.00000    10.53031
 -44.00000    40.00000    10.18938
 -45.00000    40.00000    10.42904
 -46.00000    40.00000     9.67969
 -47.00000    40.00000     9.95029
 -48.00000    40.00000     9.67116
 -49.00000    40.00000    11.86449
 -50.00000    40.00000    10.02540
 -51.00000    40.00000    10.22400
 -52.00000    40.00000     9.81223
 -53.00000    40.00000     9.70802
 -52.00000    41.00000     9.68368
 -51.00000    41.00000     9.64182
 -50.00000    41.00000     9.95029
 -49.00000    41.00000    10.12073
 -48.00000    41.00000     9.99349
 -47.00000    41.00000    11.16940
 -46.00000    41.00000     9.57581
 -45.00000    41.00000     9.87484
 -44.00000    41.00000    10.04376
 -43.00000    41.00000     9.88500
 -42.00000    41.00000    10.58114
 -41.00000    41.00000    10.45920
 -40.00000    41.00000    10.03547
 -39.00000    41.00000    10.01513
 -38.00000    41.00000     9.80587
 -37.00000    41.00000     9.36610
 -36.00000    41.00000     9.98860
 -35.00000    41.00000     9.69056
 -34.00000    41.00000     9.68675
 -33.00000    41.00000     9.44459
 -32.00000    41.00000     9.69291
 -31.00000    41.00000    11.59995
 -30.00000    41.00000    11.29722
 -29.00000    41.00000     9.59073
 -28.00000    41.00000     9.53887
 -27.00000    41.00000     9.97674
 -26.00000    41.00000     9.47920
 -25.00000    41.00000     9.57513
 -24.00000    41.00000     9.59095
 -23.00000    41.00000     9.80300
 -22.00000    41.00000     9.49333
 -21.00000    41.00000     9.34351
 -20.00000    41.00000     9.26937
 -19.00000    41.00000     9.65396
 -18.00000    41.00000     9.89503
 -17.00000    41.00000     9.57306
 -16.00000    41.00000     9.66873
 -15.00000    41.00000     9.94812
 -14.00000    41.00000     9.41964
 -13.00000    41.00000     9.56406
 -12.00000    41.00000     9.68849
 -11.00000    41.00000    10.07042
 -10.00000    41.00000    11.31280
  -9.00000    41.00000    11.10137
  -8.00000    41.00000     9.82053
  -7.00000    41.00000     9.87748
  -6.00000    41.00000    11.70256
  -5.00000    41.00000     9.96852
  -4.00000    41.00000     9.75638
  -3.00000    41.00000     9.43081
  -2.00000    41.00000     9.78705
  -1.00000    41.00000     9.52884
   0.00000    41.00000     9.96043
   1.00000    41.00000     9.96375
   2.00000    41.00000     9.75813
   3.00000    41.00000     9.96186
   4.00000    41.00000     9.88627
   5.00000    41.00000     9.87359
   6.00000    41.00000    10.13949
   7.00000    41.00000    10.99358
   8.00000    41.00000    10.19280
   9.00000    41.00000     9.73456
  10.00000    41.00000    10.35708
  11.00000    41.00000    10.35590
  12.00000    41.00000    10.14448
  13.00000    41.00000    10.40108
  14.00000    41.00000    10.40146
  15.00000    41.00000    10.72577
  16.00000    41.00000    10.33666
  17.00000    41.00000    10.27063
  18.00000    41.00000    10.72577
  19.00000    41.00000    10.65016
  20.00000    41.00000    10.43299
  21.00000    41.00000    10.51686
  22.00000    41.00000    10.72440
  23.00000    41.00000    11.08129
  24.00000    41.00000    11.02400
  25.00000    41.00000    10.96284
  26.00000    41.00000    11.10075
  27.00000    41.00000    11.21639
  28.00000    41.00000    10.88883
  29.00000    41.00000    11.44980
  30.00000    41.00000    11.08668
  31.00000    41.00000    11.87060
  32.00000    41.00000    11.51937
  33.00000    41.00000    11.10599
  34.00000    41.00000    11.27961
  35.00000    41.00000    11.31995
  36.00000    41.00000    11.60441
  37.00000    41.00000    11.39539
  38.00000    41.00000    11.31617
  39.00000    41.00000    11.48381
  40.00000    41.00000    11.41775
  41.00000    41.00000    11.20297
  42.00000    41.00000    11.88301
  43.00000    41.00000    14.21501
  44.00000    41.00000    25.52259
  45.00000    41.00000    11.70945
  46.00000    41.00000    12.01943
  47.00000    41.00000    12.74511
  48.00000    41.00000    12.31386
  49.00000    41.00000    17.93867
  50.00000    41.00000    12.07328
  51.00000    41.00000    11.89885
  52.00000    41.00000    13.70061
  52.00000    42.00000    12.26917
  51.00000    42.00000    14.71901
  50.00000    42.00000    12.44364
  49.00000    42.00000    13.13797
  48.00000    42.00000    19.24329
  47.00000    42.00000    12.42109
  46.00000    42.00000    19.83386
  45.00000    42.00000    11.95312
  44.00000    42.00000    12.12562
  43.00000    42.00000    12.54116
  42.00000    42.00000    13.56290
  41.00000    42.00000    12.08137
  40.00000    42.00000    11.53736
  39.00000    42.00000    11.39938
  38.00000    42.00000    11.41089
  37.00000    42.00000    11.31224
  36.00000    42.00000    11.16337
  35.00000    42.00000    11.34995
  34.00000    42.00000    11.20380
  33.00000    42.00000    11.14813
  32.00000    42.00000    11.13238
  31.00000    42.00000    12.29033
  30.00000    42.00000    11.80605
  29.00000    42.00000    11.54130
  28.00000    42.00000    11.08236
  27.00000    42.00000    10.78162
  26.00000    42.00000    11.06414
  25.00000    42.00000    10.96650
  24.00000    42.00000    10.88687
  23.00000    42.00000    11.34685
  22.00000    42.00000    10.73897
  21.00000    42.00000    10.61362
  20.00000    42.00000    10.68861
  19.00000    42.00000    10.55237
  18.00000    42.00000    10.34171
  17.00000    42.00000    10.84783
  16.00000    42.00000    10.75635
  15.00000    42.00000    10.65730
  14.00000    42.00000    10.53977
  13.00000    42.00000    10.09078
  12.00000    42.00000    10.28962
  11.00000    42.00000    10.03701
  10.00000    42.00000    10.05714
   9.00000    42.00000     9.96853
   8.00000    42.00000    10.56106
   7.00000    42.00000    10.54854
   6.00000    42.00000     9.97863
   5.00000    42.00000     9.70180
   4.00000    42.00000     9.83602
   3.00000    42.00000    10.13404
   2.00000    42.00000    10.41792
   1.00000    42.00000    30.35030
  -0.00000    42.00000    10.30939
  -1.00000    42.00000     9.63535
  -2.00000    42.00000     9.95183
  -3.00000    42.00000     9.54453
  -4.00000    42.00000     9.49145
  -5.00000    42.00000     9.88487
  -6.00000    42.00000     9.54719
  -7.00000    42.00000     9.48013
  -8.00000    42.00000     9.42621
  -9.00000    42.00000     9.97377
 -10.00000    42.00000     9.82863
 -11.00000    42.00000     9.37994
 -12.00000    42.00000     9.75266
 -13.00000    42.00000     9.36973
 -14.00000    42.00000     9.95997
 -15.00000    42.00000     9.88170
 -16.00000    42.00000     9.70623
 -17.00000    42.00000    10.08722
 -18.00000    42.00000     9.40842
 -19.00000    42.00000     9.48105
 -20.00000    42.00000     9.61529
 -21.00000    42.00000     9.52296
 -22.00000    42.00000     9.86563
 -23.00000    42.00000    17.86092
 -24.00000    42.00000    28.54899
 -25.00000    42.00000     9.90153
 -26.00000    42.00000     9.69206
 -27.00000    42.00000     9.37430
 -28.00000    42.00000     9.63249
 -29.00000    42.00000     9.48342
 -30.00000    42.00000     9.50944
 -31.00000    42.00000    13.21800
 -32.00000    42.00000     9.92691
 -33.00000    42.00000     9.33876
 -34.00000    42.00000    10.23143
 -35.00000    42.00000     9.75436
 -36.00000    42.00000     9.78448
 -37.00000    42.00000     9.38076
 -38.00000    42.00000    11.18745
 -39.00000    42.00000     9.88830
 -40.00000    42.00000    10.18423
 -41.00000    42.00000    11.37872
 -42.00000    42.00000    20.62591
 -43.00000    42.00000    13.07557
 -44.00000    42.00000    10.45758
 -45.00000    42.00000     9.72332
 -46.00000    42.00000     9.51388
 -47.00000    42.00000    10.56762
 -48.00000    42.00000    10.53221
 -49.00000    42.00000    10.76353
 -50.00000    42.00000     9.71391
 -51.00000    42.00000     9.82502
 -52.00000    42.00000     9.78717
 -51.00000    43.00000     9.95189
 -50.00000    43.00000    10.91075
 -49.00000    43.00000     9.85419
 -48.00000    43.00000    10.67607
 -47.00000    43.00000     9.69381
 -46.00000    43.00000    11.50735
 -45.00000    43.00000    10.01695
 -44.00000    43.00000     9.59052
 -43.00000    43.00000    10.20273
 -42.00000    43.00000    10.97914
 -41.00000    43.00000     9.71361
 -40.00000    43.00000    10.73393
 -39.00000    43.00000    10.32317
 -38.00000    43.00000     9.77426
 -37.00000    43.00000     9.85340
 -36.00000    43.00000     9.51806
 -35.00000    43.00000     9.49873
 -34.00000    43.00000     9.77644
 -33.00000    43.00000    12.13373
 -32.00000    43.00000    10.64497
 -31.00000    43.00000     9.64181
 -30.00000    43.00000     9.76767
 -29.00000    43.00000     9.71391
 -28.00000    43.00000    10.71222
 -27.00000    43.00000     9.52492
 -26.00000    43.00000     9.48516
 -25.00000    43.00000     9.42766
 -24.00000    43.00000     9.91499
 -23.00000    43.00000    10.76836
 -22.00000    43.00000     9.70148
 -21.00000    43.00000     9.69238
 -20.00000    43.00000    10.07393
 -19.00000    43.00000    10.24606
 -18.00000    43.00000    14.17806
 -17.00000    43.00000     9.50484
 -16.00000    43.00000     9.49110
 -15.00000    43.00000     9.33270
 -14.00000    43.00000     9.69973
 -13.00000    43.00000     9.86533
 -12.00000    43.00000     9.65964
 -11.00000    43.00000     9.81440
 -10.00000    43.00000     9.89632
  -9.00000    43.00000    10.07550
  -8.00000    43.00000     9.82988
  -7.00000    43.00000     9.62424
  -6.00000    43.00000     9.43140
  -5.00000    43.00000     9.43967
  -4.00000    43.00000     9.67439
  -3.00000    43.00000     9.70830
  -2.00000    43.00000     9.44194
  -1.00000    43.00000     9.65360
   0.00000    43.00000     9.40298
   1.00000    43.00000     9.58795
   2.00000    43.00000     9.53496
   3.00000    43.00000     9.66077
   4.00000    43.00000     9.99713
   5.00000    43.00000    11.76444
   6.00000    43.00000    11.72524
   7.00000    43.00000    10.15580
   8.00000    43.00000     9.96325
   9.00000    43.00000     9.89211
  10.00000    43.00000    10.26294
  11.00000    43.00000    11.10951
  12.00000    43.00000    10.39668
  13.00000    43.00000    10.30151
  14.00000    43.00000    10.31343
  15.00000    43.00000    10.50079
  16.00000    43.00000    10.45820
  17.00000    43.00000    10.81608
  18.00000    43.00000    10.48119
  19.00000    43.00000    10.25794
  20.00000    43.00000    10.49799
  21.00000    43.00000    10.65792
  22.00000    43.00000    11.03404
  23.00000    43.00000    10.84589
  24.00000    43.00000    10.64431
  25.00000    43.00000    10.84059
  26.00000    43.00000    10.74449
  27.00000    43.00000    10.92063
  28.00000    43.00000    11.10409
  29.00000    43.00000    10.96649
  30.00000    43.00000    10.71623
  31.00000    43.00000    11.58930
  32.00000    43.00000    11.21476
  33.00000    43.00000    11.05950
  34.00000    43.00000    11.32053
  35.00000    43.00000    11.51258
  36.00000    43.00000    12.26793
  37.00000    43.00000    11.24065
  38.00000    43.00000    11.43815
  39.00000    43.00000    11.38183
  40.00000    43.00000    11.58951
  41.00000    43.00000    11.59825
  42.00000    43.00000    12.88041
  43.00000    43.00000    11.67886
  44.00000    43.00000    12.03146
  45.00000    43.00000    11.88274
  46.00000    43.00000    11.88645
  47.00000    43.00000    14.09800
  48.00000    43.00000    11.97932
  49.00000    43.00000    12.02502
  50.00000    43.00000    12.14574
  51.00000    43.00000    11.83528
  50.00000    44.00000    17.63366
  49.00000    44.00000    12.12581
  48.00000    44.00000    12.47607
  47.00000    44.00000    11.53987
  46.00000    44.00000    11.58829
  45.00000    44.00000    16.53205
  44.00000    44.00000    12.00891
  43.00000    44.00000    11.54905
  42.00000    44.00000    13.88677
  41.00000    44.00000    11.67191
  40.00000    44.00000    11.59875
  39.00000    44.00000    11.56095
  38.00000    44.00000    11.46085
  37.00000    44.00000    11.15904
  36.00000    44.00000    11.49624
  35.00000    44.00000    11.77412
  34.00000    44.00000    11.47349
  33.00000    44.00000    11.40187
  32.00000    44.00000    11.20478
  31.00000    44.00000    11.78773
  30.00000    44.00000    11.42016
  29.00000    44.00000    10.59282
  28.00000    44.00000    10.89709
  27.00000    44.00000    11.04128
  26.00000    44.00000    11.27787
  25.00000    44.00000    10.79320
  24.00000    44.00000    10.59710
  23.00000    44.00000    11.52503
  22.00000    44.00000    10.76953
  21.00000    44.00000    10.60064
  20.00000    44.00000    10.98091
  19.00000    44.00000    11.11995
  18.00000    44.00000    10.61940
  17.00000    44.00000    10.43663
  16.00000    44.00000    10.82362
  15.00000    44.00000    10.26822
  14.00000    44.00000    10.46465
  13.00000    44.00000    10.64661
  12.00000    44.00000    10.01230
  11.00000    44.00000    10.14094
  10.00000    44.00000    10.10749
   9.00000    44.00000    10.08229
   8.00000    44.00000    10.12750
   7.00000    44.00000    10.00017
   6.00000    44.00000     9.82616
   5.00000    44.00000     9.54820
   4.00000    44.00000     9.89846
   3.00000    44.00000     9.68882
   2.00000    44.00000     9.56770
   1.00000    44.00000     9.80128
  -0.00000    44.00000     9.65790
  -1.00000    44.00000     9.94026
  -2.00000    44.00000     9.75557
  -3.00000    44.00000     9.89693
  -4.00000    44.00000     9.68409
  -5.00000    44.00000     9.63648
  -6.00000    44.00000     9.70891
  -7.00000    44.00000     9.62674
  -8.00000    44.00000     9.91965
  -9.00000    44.00000     9.50973
 -10.00000    44.00000     9.46747
 -11.00000    44.00000    10.09233
 -12.00000    44.00000     9.79603
 -13.00000    44.00000     9.34255
 -14.00000    44.00000     9.71096
 -15.00000    44.00000     9.70329
 -16.00000    44.00000     9.63675
 -17.00000    44.00000     9.67416
 -18.00000    44.00000    25.42536
 -19.00000    44.00000     9.60336
 -20.00000    44.00000     9.39670
 -21.00000    44.00000     9.77644
 -22.00000    44.00000     9.93839
 -23.00000    44.00000     9.81591
 -24.00000    44.00000     9.33633
 -25.00000    44.00000     9.31336
 -26.00000    44.00000     9.52124
 -27.00000    44.00000    10.03057
 -28.00000    44.00000     9.72332
 -29.00000    44.00000     9.78321
 -30.00000    44.00000     9.75338
 -31.00000    44.00000    10.87203
 -32.00000    44.00000    10.50543
 -33.00000    44.00000     9.92420
 -34.00000    44.00000    10.73299
 -35.00000    44.00000     9.53767
 -36.00000    44.00000     9.75111
 -37.00000    44.00000    10.01539
 -38.00000    44.00000     9.87827
 -39.00000    44.00000    11.98714
 -40.00000    44.00000    10.10742
 -41.00000    44.00000    16.83405
 -42.00000    44.00000    10.64269
 -43.00000    44.00000     9.89313
 -44.00000    44.00000     9.36412
 -45.00000    44.00000    10.34822
 -46.00000    44.00000    10.91698
 -47.00000    44.00000     9.92128
 -48.00000    44.00000    10.00717
 -49.00000    44.00000    10.28673
 -50.00000    44.00000    10.12088
 -49.00000    45.00000    10.61976
 -48.00000    45.00000     9.93807
 -47.00000    45.00000     9.66609
 -46.00000    45.00000    10.01358
 -45.00000    45.00000    10.00173
 -44.00000    45.00000    11.38946
 -43.00000    45.00000    10.22784
 -42.00000    45.00000     9.83327
 -41.00000    45.00000     9.94805
 -40.00000    45.00000    10.37449
 -39.00000    45.00000     9.86962
 -38.00000    45.00000    10.94006
 -37.00000    45.00000    11.71258
 -36.00000    45.00000     9.92037
 -35.00000    45.00000     9.85836
 -34.00000    45.00000    10.24106
 -33.00000    45.00000     9.89834
 -32.00000    45.00000     9.93370
 -31.00000    45.00000    12.46920
 -30.00000    45.00000     9.93985
 -29.00000    45.00000     9.77668
 -28.00000    45.00000     9.78576
 -27.00000    45.00000     9.60844
 -26.00000    45.00000     9.85162
 -25.00000    45.00000     9.61781
 -24.00000    45.00000     9.56156
 -23.00000    45.00000     9.91122
 -22.00000    45.00000     9.36908
 -21.00000    45.00000     9.58775
 -20.00000    45.00000     9.83139
 -19.00000    45.00000    10.08893
 -18.00000    45.00000    10.11078
 -17.00000    45.00000     9.66549
 -16.00000    45.00000     9.63168
 -15.00000    45.00000     9.97640
 -14.00000    45.00000    10.31283
 -13.00000    45.00000     9.61496
 -12.00000    45.00000     9.36724
 -11.00000    45.00000     9.84818
 -10.00000    45.00000    57.55179
  -9.00000    45.00000    10.14902
  -8.00000    45.00000     9.96519
  -7.00000    45.00000     9.55139
  -6.00000    45.00000     9.71950
  -5.00000    45.00000     9.44597
  -4.00000    45.00000     9.48569
  -3.00000    45.00000     9.83486
  -2.00000    45.00000    10.16786
  -1.00000    45.00000     9.85089
   0.00000    45.00000     9.67936
   1.00000    45.00000    10.09561
   2.00000    45.00000     9.75137
   3.00000    45.00000    10.64496
   4.00000    45.00000    11.69940
   5.00000    45.00000     9.86257
   6.00000    45.00000     9.87359
   7.00000    45.00000    10.69394
   8.00000    45.00000    10.49216
   9.00000    45.00000     9.90224
  10.00000    45.00000    10.24694
  11.00000    45.00000    10.01694
  12.00000    45.00000     9.93784
  13.00000    45.00000     9.89491
  14.00000    45.00000    10.08068
  15.00000    45.00000    10.17105
  16.00000    45.00000    10.44156
  17.00000    45.00000    11.56145
  18.00000    45.00000    10.59991
  19.00000    45.00000    10.52527
  20.00000    45.00000    10.53823
  21.00000    45.00000    10.98449
  22.00000    45.00000    10.41657
  23.00000    45.00000    10.60404
  24.00000    45.00000    10.95808
  25.00000    45.00000    10.90073
  26.00000    45.00000    10.87538
  27.00000    45.00000    11.72824
  28.00000    45.00000    11.22816
  29.00000    45.00000    11.09840
  30.00000    45.00000    11.45022
  31.00000    45.00000    11.81330
  32.00000    45.00000    11.41265
  33.00000    45.00000    11.16540
  34.00000    45.00000    11.36555
  35.00000    45.00000    11.45786
  36.00000    45.00000    11.46285
  37.00000    45.00000    11.47612
  38.00000    45.00000    11.50267
  39.00000    45.00000    11.95076
  40.00000    45.00000    11.30672
  41.00000    45.00000    11.63017
  42.00000    45.00000    11.52269
  43.00000    45.00000    46.39898
  44.00000    45.00000    12.39906
  45.00000    45.00000    17.07077
  46.00000    45.00000    36.45909
  47.00000    45.00000    11.83680
  48.00000    45.00000    12.06554
  49.00000    45.00000    11.98873
  48.00000    46.00000    12.90529
  47.00000    46.00000    11.95661
  46.00000    46.00000    11.68628
  45.00000    46.00000    11.44898
  44.00000    46.00000    11.77806
  43.00000    46.00000    11.81589
  42.00000    46.00000    11.81182
  41.00000    46.00000    11.92021
  40.00000    46.00000    11.54218
  39.00000    46.00000    11.77231
  38.00000    46.00000    11.67848
  37.00000    46.00000    12.02345
  36.00000    46.00000    11.85290
  35.00000    46.00000    11.50978
  34.00000    46.00000    11.06835
  33.00000    46.00000    11.43718
  32.00000    46.00000    11.53466
  31.00000    46.00000    10.78844
  30.00000    46.00000    12.13784
  29.00000    46.00000    10.82217
  28.00000    46.00000    11.01935
  27.00000    46.00000    11.09070
  26.00000    46.00000    10.82384
  25.00000    46.00000    10.82271
  24.00000    46.00000    10.74901
  23.00000    46.00000    11.14473
  22.00000    46.00000    10.91880
  21.00000    46.00000    10.81822
  20.00000    46.00000    10.91286
  19.00000    46.00000    21.87064
  18.00000    46.00000    10.50895
  17.00000    46.00000    10.66145
  16.00000    46.00000    10.46970
  15.00000    46.00000    10.53776
  14.00000    46.00000    10.62877
  13.00000    46.00000    10.38028
  12.00000    46.00000     9.98681
  11.00000    46.00000    10.17752
  10.00000    46.00000    10.51737
   9.00000    46.00000     9.88348
   8.00000    46.00000    10.27958
   7.00000    46.00000     9.99533
   6.00000    46.00000     9.87675
   5.00000    46.00000    10.02342
   4.00000    46.00000     9.35890
   3.00000    46.00000     9.76315
   2.00000    46.00000    11.73043
   1.00000    46.00000    10.51347
  -0.00000    46.00000     9.88348
  -1.00000    46.00000     9.91016
  -2.00000    46.00000     9.47789
  -3.00000    46.00000     9.92921
  -4.00000    46.00000     9.99531
  -5.00000    46.00000    10.27642
  -6.00000    46.00000     9.81087
  -7.00000    46.00000     9.66435
  -8.00000    46.00000     9.50064
  -9.00000    46.00000     9.49239
 -10.00000    46.00000     9.68798
 -11.00000    46.00000     9.51662
 -12.00000    46.00000    10.38883
 -13.00000    46.00000     9.73131
 -14.00000    46.00000     9.66305
 -15.00000    46.00000     9.64528
 -16.00000    46.00000     9.69089
 -17.00000    46.00000     9.95177
 -18.00000    46.00000     9.83914
 -19.00000    46.00000     9.46638
 -20.00000    46.00000     9.65606
 -21.00000    46.00000    10.13586
 -22.00000    46.00000     9.69648
 -23.00000    46.00000     9.76717
 -24.00000    46.00000     9.51662
 -25.00000    46.00000     9.58947
 -26.00000    46.00000    61.13626
 -27.00000    46.00000    16.20187
 -28.00000    46.00000     9.74889
 -29.00000    46.00000     9.47696
 -30.00000    46.00000     9.86028
 -31.00000    46.00000     9.81440
 -32.00000    46.00000     9.76565
 -33.00000    46.00000     9.67439
 -34.00000    46.00000     9.85998
 -35.00000    46.00000    10.06884
 -36.00000    46.00000     9.77498
 -37.00000    46.00000    13.33848
 -38.00000    46.00000     9.95330
 -39.00000    46.00000    10.77161
 -40.00000    46.00000    10.21618
 -41.00000    46.00000    10.05232
 -42.00000    46.00000    10.06729
 -43.00000    46.00000    10.41149
 -44.00000    46.00000    11.77590
 -45.00000    46.00000     9.92513
 -46.00000    46.00000    10.49447
 -47.00000    46.00000    10.29521
 -48.00000    46.00000    10.19757
 -47.00000    47.00000    10.15440
 -46.00000    47.00000     9.88170
 -45.00000    47.00000     9.99834
 -44.00000    47.00000    10.56919
 -43.00000    47.00000    10.15440
 -42.00000    47.00000    11.91310
 -41.00000    47.00000    10.09735
 -40.00000    47.00000     9.99837
 -39.00000    47.00000    10.23923
 -38.00000    47.00000    10.04865
 -37.00000    47.00000    10.69158
 -36.00000    47.00000    11.72471
 -35.00000    47.00000    13.65700
 -34.00000    47.00000     9.62385
 -33.00000    47.00000    12.53996
 -32.00000    47.00000    10.00048
 -31.00000    47.00000     9.84043
 -30.00000    47.00000     9.59161
 -29.00000    47.00000     9.70478
 -28.00000    47.00000    10.02208
 -27.00000    47.00000    10.22780
 -26.00000    47.00000     9.77794
 -25.00000    47.00000     9.56042
 -24.00000    47.00000    10.04215
 -23.00000    47.00000     9.67646
 -22.00000    47.00000    10.39143
 -21.00000    47.00000    72.48174
 -20.00000    47.00000     9.85340
 -19.00000    47.00000     9.46096
 -18.00000    47.00000     9.39211
 -17.00000    47.00000     9.52394
 -16.00000    47.00000     9.68368
 -15.00000    47.00000     9.53500
 -14.00000    47.00000    10.11917
 -13.00000    47.00000     9.87511
 -12.00000    47.00000     9.85371
 -11.00000    47.00000    12.75573
 -10.00000    47.00000     9.67936
  -9.00000    47.00000     9.95859
  -8.00000    47.00000     9.53200
  -7.00000    47.00000     9.45463
  -6.00000    47.00000     9.67047
  -5.00000    47.00000     9.72517
  -4.00000    47.00000     9.46955
  -3.00000    47.00000     9.89008
  -2.00000    47.00000    10.10064
  -1.00000    47.00000     9.85749
   0.00000    47.00000     9.66435
   1.00000    47.00000    10.02029
   2.00000    47.00000    10.33012
   3.00000    47.00000    10.03233
   4.00000    47.00000     9.90495
   5.00000    47.00000    10.03877
   6.00000    47.00000     9.92852
   7.00000    47.00000    10.23580
   8.00000    47.00000     9.88209
   9.00000    47.00000    10.05039
  10.00000    47.00000    10.08385
  11.00000    47.00000    10.33076
  12.00000    47.00000    10.80621
  13.00000    47.00000    10.48795
  14.00000    47.00000    10.50773
  15.00000    47.00000    10.34483
  16.00000    47.00000    10.60996
  17.00000    47.00000    10.46975
  18.00000    47.00000    10.51458
  19.00000    47.00000    10.41510
  20.00000    47.00000    10.68736
  21.00000    47.00000    10.49821
  22.00000    47.00000    10.34364
  23.00000    47.00000    10.61329
  24.00000    47.00000    10.62944
  25.00000    47.00000    10.65144
  26.00000    47.00000    11.32487
  27.00000    47.00000    11.32810
  28.00000    47.00000    10.73227
  29.00000    47.00000    10.74901
  30.00000    47.00000    11.15300
  31.00000    47.00000    12.57937
  32.00000    47.00000    10.88883
  33.00000    47.00000    11.08298
  34.00000    47.00000    11.44100
  35.00000    47.00000    11.43655
  36.00000    47.00000    11.77949
  37.00000    47.00000    11.49826
  38.00000    47.00000    11.61831
  39.00000    47.00000    12.04324
  40.00000    47.00000    11.66367
  41.00000    47.00000    11.47673
  42.00000    47.00000    11.70687
  43.00000    47.00000    11.75012
  44.00000    47.00000    11.86081
  45.00000    47.00000    11.35754
  46.00000    47.00000    11.32559
  47.00000    47.00000    12.43530
  46.00000    48.00000   113.29247
  45.00000    48.00000    11.97710
  44.00000    48.00000    11.62219
  43.00000    48.00000    11.93352
  42.00000    48.00000    11.32067
  41.00000    48.00000    11.08206
  40.00000    48.00000    11.74596
  39.00000    48.00000    11.52326
  38.00000    48.00000    11.78273
  37.00000    48.00000    11.85418
  36.00000    48.00000    11.43175
  35.00000    48.00000    11.31370
  34.00000    48.00000    11.70256
  33.00000    48.00000    11.51091
  32.00000    48.00000    10.99022
  31.00000    48.00000    10.95281
  30.00000    48.00000    12.03889
  29.00000    48.00000    10.93433
  28.00000    48.00000    10.66726
  27.00000    48.00000    10.61716
  26.00000    48.00000    10.65899
  25.00000    48.00000    10.54044
  24.00000    48.00000    10.57570
  23.00000    48.00000    10.70978
  22.00000    48.00000    10.84504
  21.00000    48.00000    10.89542
  20.00000    48.00000    10.47628
  19.00000    48.00000    10.12921
  18.00000    48.00000    10.41698
  17.00000    48.00000    10.48024
  16.00000    48.00000    10.76352
  15.00000    48.00000    10.38068
  14.00000    48.00000    10.36642
  13.00000    48.00000    10.31533
  12.00000    48.00000    10.23783
  11.00000    48.00000    10.36607
  10.00000    48.00000    10.42312
   9.00000    48.00000     9.88236
   8.00000    48.00000    10.12897
   7.00000    48.00000    10.40476
   6.00000    48.00000    10.49777
   5.00000    48.00000    10.31627
   4.00000    48.00000    10.12739
   3.00000    48.00000    10.21344
   2.00000    48.00000     9.93887
   1.00000    48.00000     9.87207
  -0.00000    48.00000     9.58196
  -1.00000    48.00000     9.98527
  -2.00000    48.00000    10.16087
  -3.00000    48.00000     9.70919
  -4.00000    48.00000     9.66988
  -5.00000    48.00000     9.63426
  -6.00000    48.00000     9.81198
  -7.00000    48.00000     9.56418
  -8.00000    48.00000     9.91321
  -9.00000    48.00000    10.01051
 -10.00000    48.00000    10.07232
 -11.00000    48.00000    10.06899
 -12.00000    48.00000    10.10730
 -13.00000    48.00000     9.61880
 -14.00000    48.00000     9.50514
 -15.00000    48.00000     9.97343
 -16.00000    48.00000     9.95145
 -17.00000    48.00000     9.40275
 -18.00000    48.00000     9.94318
 -19.00000    48.00000    10.28934
 -20.00000    48.00000     9.72807
 -21.00000    48.00000     9.42279
 -22.00000    48.00000    11.26328
 -23.00000    48.00000     9.59073
 -24.00000    48.00000     9.50580
 -25.00000    48.00000     9.72993
 -26.00000    48.00000     9.77220
 -27.00000    48.00000     9.76465
 -28.00000    48.00000    10.32975
 -29.00000    48.00000     9.48646
 -30.00000    48.00000    13.18593
 -31.00000    48.00000    13.62718
 -32.00000    48.00000    11.07929
 -33.00000    48.00000    10.10563
 -34.00000    48.00000    11.43957
 -35.00000    48.00000    11.81984
 -36.00000    48.00000    10.36297
 -37.00000    48.00000    11.11623
 -38.00000    48.00000    10.29809
 -39.00000    48.00000    10.06382
 -40.00000    48.00000     9.99535
 -41.00000    48.00000    10.44915
 -42.00000    48.00000    11.65857
 -43.00000    48.00000     9.92852
 -44.00000    48.00000     9.83468
 -45.00000    48.00000    10.88351
 -46.00000    48.00000     9.99165
 -45.00000    49.00000     9.89785
 -44.00000    49.00000    10.32938
 -43.00000    49.00000    19.30062
 -42.00000    49.00000     9.94026
 -41.00000    49.00000    10.01050
 -40.00000    49.00000    11.13869
 -39.00000    49.00000    10.27826
 -38.00000    49.00000    10.21918
 -37.00000    49.00000    10.96079
 -36.00000    49.00000    10.41910
 -35.00000    49.00000    10.60137
 -34.00000    49.00000     9.93923
 -33.00000    49.00000    12.03698
 -32.00000    49.00000    11.80670
 -31.00000    49.00000     9.80020
 -30.00000    49.00000    10.07886
 -29.00000    49.00000     9.86686
 -28.00000    49.00000     9.80237
 -27.00000    49.00000     9.77922
 -26.00000    49.00000     9.67175
 -25.00000    49.00000    10.03877
 -24.00000    49.00000     9.80196
 -23.00000    49.00000     9.68939
 -22.00000    49.00000     9.54082
 -21.00000    49.00000     9.56739
 -20.00000    49.00000     9.82483
 -19.00000    49.00000     9.85027
 -18.00000    49.00000    10.05726
 -17.00000    49.00000     9.77818
 -16.00000    49.00000     9.53715
 -15.00000    49.00000    10.01898
 -14.00000    49.00000     9.58732
 -13.00000    49.00000     9.78471
 -12.00000    49.00000     9.66471
 -11.00000    49.00000     9.58203
 -10.00000    49.00000     9.44144
  -9.00000    49.00000     9.57090
  -8.00000    49.00000     9.79216
  -7.00000    49.00000     9.83024
  -6.00000    49.00000     9.91046
  -5.00000    49.00000     9.82155
  -4.00000    49.00000     9.91554
  -3.00000    49.00000     9.63748
  -2.00000    49.00000     9.70685
  -1.00000    49.00000     9.93329
   0.00000    49.00000     9.66435
   1.00000    49.00000     9.81480
   2.00000    49.00000     9.94219
   3.00000    49.00000    10.22296
   4.00000    49.00000    10.21918
   5.00000    49.00000    10.07056
   6.00000    49.00000    10.10063
   7.00000    49.00000    11.11714
   8.00000    49.00000    15.71502
   9.00000    49.00000    10.25291
  10.00000    49.00000    10.10063
  11.00000    49.00000    10.29838
  12.00000    49.00000    10.28571
  13.00000    49.00000    10.42312
  14.00000    49.00000    10.76309
  15.00000    49.00000    11.12301
  16.00000    49.00000    62.45951
  17.00000    49.00000    10.63913
  18.00000    49.00000    10.40306
  19.00000    49.00000    10.55319
  20.00000    49.00000    10.45463
  21.00000    49.00000    10.68611
  22.00000    49.00000    10.56654
  23.00000    49.00000    10.47626
  24.00000    49.00000    10.45562
  25.00000    49.00000    10.72869
  26.00000    49.00000    10.53360
  27.00000    49.00000    10.54396
  28.00000    49.00000    10.74303
  29.00000    49.00000    11.23353
  30.00000    49.00000    10.84283
  31.00000    49.00000    12.06543
  32.00000    49.00000    11.40948
  33.00000    49.00000    11.53216
  34.00000    49.00000    11.34510
  35.00000    49.00000    11.33486
  36.00000    49.00000    11.68628
  37.00000    49.00000    11.56892
  38.00000    49.00000    11.11842
  39.00000    49.00000    11.40958
  40.00000    49.00000    11.61395
  41.00000    49.00000    11.93535
  42.00000    49.00000    11.47496
  43.00000    49.00000    11.06414
  44.00000    49.00000    11.60940
  45.00000    49.00000    11.73692
  44.00000    50.00000    11.22146
  43.00000    50.00000    11.16994
  42.00000    50.00000    11.17709
  41.00000    50.00000    11.34319
  40.00000    50.00000    11.46346
  39.00000    50.00000    11.24476
  38.00000    50.00000    11.56045
  37.00000    50.00000    11.76015
  36.00000    50.00000    11.13414
  35.00000    50.00000    11.13102
  34.00000    50.00000    11.26881
  33.00000    50.00000    11.75478
  32.00000    50.00000    11.10319
  31.00000    50.00000    11.21346
  30.00000    50.00000    12.59458
  29.00000    50.00000    10.77043
  28.00000    50.00000    10.90269
  27.00000    50.00000    10.76917
  26.00000    50.00000    12.10144
  25.00000    50.00000    12.74810
  24.00000    50.00000    10.70207
  23.00000    50.00000    10.76191
  22.00000    50.00000    10.62725
  21.00000    50.00000    10.99093
  20.00000    50.00000    10.36482
  19.00000    50.00000    10.81087
  18.00000    50.00000    10.94382
  17.00000    50.00000    10.52112
  16.00000    50.00000    10.30654
  15.00000    50.00000    10.55968
  14.00000    50.00000    10.09736
  13.00000    50.00000    12.27245
  12.00000    50.00000    10.69932
  11.00000    50.00000    10.06904
  10.00000    50.00000     9.96891
   9.00000    50.00000    10.19592
   8.00000    50.00000    10.14057
   7.00000    50.00000    11.60441
   6.00000    50.00000    10.20771
   5.00000    50.00000    10.17068
   4.00000    50.00000    10.18710
   3.00000    50.00000    10.23667
   2.00000    50.00000    10.04552
   1.00000    50.00000    10.02053
  -0.00000    50.00000     9.89975
  -1.00000    50.00000     9.92162
  -2.00000    50.00000     9.94716
  -3.00000    50.00000     9.71481
  -4.00000    50.00000     9.81657
  -5.00000    50.00000     9.54937
  -6.00000    50.00000     9.97410
  -7.00000    50.00000     9.64033
  -8.00000    50.00000     9.81283
  -9.00000    50.00000     9.45588
 -10.00000    50.00000     9.41846
 -11.00000    50.00000     9.94850
 -12.00000    50.00000     9.95220
 -13.00000    50.00000     9.69178
 -14.00000    50.00000     9.60846
 -15.00000    50.00000     9.82830
 -16.00000    50.00000     9.33962
 -17.00000    50.00000     9.84818
 -18.00000    50.00000     9.79041
 -19.00000    50.00000    10.42045
 -20.00000    50.00000     9.81158
 -21.00000    50.00000     9.61341
 -22.00000    50.00000     9.58307
 -23.00000    50.00000     9.79102
 -24.00000    50.00000    10.84784
 -25.00000    50.00000     9.71215
 -26.00000    50.00000     9.76665
 -27.00000    50.00000     9.68201
 -28.00000    50.00000    10.21761
 -29.00000    50.00000    10.06553
 -30.00000    50.00000     9.53767
 -31.00000    50.00000    10.48818
 -32.00000    50.00000    13.52813
 -33.00000    50.00000     9.95368
 -34.00000    50.00000    10.12400
 -35.00000    50.00000    10.29936
 -36.00000    50.00000    10.59547
 -37.00000    50.00000    10.02722
 -38.00000    50.00000    10.22638
 -39.00000    50.00000    13.48562
 -40.00000    50.00000    63.64241
 -41.00000    50.00000    10.19738
 -42.00000    50.00000    10.27088
 -43.00000    50.00000    10.21113
 -44.00000    50.00000     9.84413
 -43.00000    51.00000    62.47555
 -42.00000    51.00000     9.93709
 -41.00000    51.00000    10.04215
 -40.00000    51.00000    10.10081
 -39.00000    51.00000    10.00383
 -38.00000    51.00000    11.85604
 -37.00000    51.00000     9.96033
 -36.00000    51.00000    10.08049
 -35.00000    51.00000    10.26797
 -34.00000    51.00000    10.29650
 -33.00000    51.00000     9.62172
 -32.00000    51.00000    10.65956
 -31.00000    51.00000     9.70093
 -30.00000    51.00000    12.24518
 -29.00000    51.00000    12.13976
 -28.00000    51.00000     9.78728
 -27.00000    51.00000     9.97377
 -26.00000    51.00000    10.29966
 -25.00000    51.00000    10.14563
 -24.00000    51.00000    10.24563
 -23.00000    51.00000    10.01359
 -22.00000    51.00000     9.63786
 -21.00000    51.00000    10.34132
 -20.00000    51.00000     9.73659
 -19.00000    51.00000     9.30019
 -18.00000    51.00000     9.79931
 -17.00000    51.00000    10.11593
 -16.00000    51.00000     9.61850
 -15.00000    51.00000     9.46431
 -14.00000    51.00000     9.57729
 -13.00000    51.00000     9.71631
 -12.00000    51.00000     9.66793
 -11.00000    51.00000     9.43910
 -10.00000    51.00000     9.66400
  -9.00000    51.00000     9.85250
  -8.00000    51.00000     9.78202
  -7.00000    51.00000     9.77794
  -6.00000    51.00000    10.03055
  -5.00000    51.00000     9.86357
  -4.00000    51.00000     9.97523
  -3.00000    51.00000     9.74405
  -2.00000    51.00000    10.12077
  -1.00000    51.00000     9.68209
   0.00000    51.00000    10.14095
   1.00000    51.00000    10.85956
   2.00000    51.00000    10.05060
   3.00000    51.00000     9.88018
   4.00000    51.00000    10.10575
   5.00000    51.00000     9.89705
   6.00000    51.00000     9.90224
   7.00000    51.00000     9.90517
   8.00000    51.00000    10.08893
   9.00000    51.00000    10.07886
  10.00000    51.00000    10.85734
  11.00000    51.00000    10.27456
  12.00000    51.00000    10.14901
  13.00000    51.00000    10.65917
  14.00000    51.00000    17.75404
  15.00000    51.00000    11.88140
  16.00000    51.00000    10.55047
  17.00000    51.00000    10.68505
  18.00000    51.00000    10.75232
  19.00000    51.00000    20.67972
  20.00000    51.00000    25.16103
  21.00000    51.00000    10.38039
  22.00000    51.00000    10.74948
  23.00000    51.00000    10.68282
  24.00000    51.00000    10.76475
  25.00000    51.00000    11.00932
  26.00000    51.00000    15.27847
  27.00000    51.00000    10.50382
  28.00000    51.00000    10.94551
  29.00000    51.00000    11.00026
  30.00000    51.00000    11.51419
  31.00000    51.00000    10.77520
  32.00000    51.00000    10.97814
  33.00000    51.00000    12.45500
  34.00000    51.00000    58.78489
  35.00000    51.00000    11.07773
  36.00000    51.00000    11.25323
  37.00000    51.00000    11.52326
  38.00000    51.00000    11.26907
  39.00000    51.00000    11.39467
  40.00000    51.00000    11.45559
  41.00000    51.00000    11.55423
  42.00000    51.00000    11.46668
  43.00000    51.00000    11.96909
  42.00000    52.00000    11.67371
  41.00000    52.00000    11.50941
  40.00000    52.00000    11.44960
  39.00000    52.00000    11.43336
  38.00000    52.00000    11.51268
  37.00000    52.00000    11.37073
  36.00000    52.00000    12.25192
  35.00000    52.00000    11.62510
  34.00000    52.00000    11.31110
  33.00000    52.00000    10.70082
  32.00000    52.00000    11.16651
  31.00000    52.00000    11.14268
  30.00000    52.00000    11.17676
  29.00000    52.00000    11.12412
  28.00000    52.00000    11.12583
  27.00000    52.00000    11.21130
  26.00000    52.00000    10.89178
  25.00000    52.00000    10.63170
  24.00000    52.00000    10.45154
  23.00000    52.00000    10.90393
  22.00000    52.00000    10.83057
  21.00000    52.00000    10.47628
  20.00000    52.00000    27.11061
  19.00000    52.00000    11.53986
  18.00000    52.00000    10.44753
  17.00000    52.00000    10.14732
  16.00000    52.00000    10.15549
  15.00000    52.00000    10.88473
  14.00000    52.00000    34.10159
  13.00000    52.00000    29.17573
  12.00000    52.00000    11.50033
  11.00000    52.00000    11.14154
  10.00000    52.00000    12.52442
   9.00000    52.00000    10.52989
   8.00000    52.00000    11.19970
   7.00000    52.00000     9.75964
   6.00000    52.00000     9.80695
   5.00000    52.00000    10.16907
   4.00000    52.00000     9.96181
   3.00000    52.00000    13.03558
   2.00000    52.00000    10.07065
   1.00000    52.00000     9.96514
  -0.00000    52.00000     9.93612
  -1.00000    52.00000     9.89111
  -2.00000    52.00000     9.88018
  -3.00000    52.00000    10.07240
  -4.00000    52.00000    10.06714
  -5.00000    52.00000     9.78798
  -6.00000    52.00000     9.59351
  -7.00000    52.00000     9.88970
  -8.00000    52.00000     9.96668
  -9.00000    52.00000     9.85163
 -10.00000    52.00000    10.21060
 -11.00000    52.00000     9.74486
 -12.00000    52.00000     9.61059
 -13.00000    52.00000     9.68882
 -14.00000    52.00000    10.06388
 -15.00000    52.00000     9.57193
 -16.00000    52.00000     9.61352
 -17.00000    52.00000     9.55302
 -18.00000    52.00000    10.12753
 -19.00000    52.00000     9.69714
 -20.00000    52.00000     9.61954
 -21.00000    52.00000     9.86287
 -22.00000    52.00000     9.68598
 -23.00000    52.00000     9.88716
 -24.00000    52.00000    10.23945
 -25.00000    52.00000    10.35328
 -26.00000    52.00000    10.21146
 -27.00000    52.00000     9.67877
 -28.00000    52.00000    11.64288
 -29.00000    52.00000    12.83084
 -30.00000    52.00000     9.90950
 -31.00000    52.00000    10.08408
 -32.00000    52.00000    10.09062
 -33.00000    52.00000     9.64355
 -34.00000    52.00000    10.25062
 -35.00000    52.00000     9.95336
 -36.00000    52.00000     9.92886
 -37.00000    52.00000    11.16817
 -38.00000    52.00000    10.64140
 -39.00000    52.00000     9.91519
 -40.00000    52.00000     9.66191
 -41.00000    52.00000    10.00843
 -42.00000    52.00000    10.21918
 -40.00000    53.00000    10.99659
 -39.00000    53.00000    11.89910
 -38.00000    53.00000    10.26587
 -37.00000    53.00000    10.12393
 -36.00000    53.00000    10.62001
 -35.00000    53.00000    10.32317
 -34.00000    53.00000    10.04054
 -33.00000    53.00000     9.94040
 -32.00000    53.00000     9.77667
 -31.00000    53.00000    10.02697
 -30.00000    53.00000    27.32699
 -29.00000    53.00000    11.48205
 -28.00000    53.00000     9.59990
 -27.00000    53.00000    10.90526
 -26.00000    53.00000    14.17071
 -25.00000    53.00000    10.18475
 -24.00000    53.00000     9.81369
 -23.00000    53.00000    10.45525
 -22.00000    53.00000    10.18947
 -21.00000    53.00000    10.10063
 -20.00000    53.00000     9.87207
 -19.00000    53.00000     9.50064
 -18.00000    53.00000     9.53368
 -17.00000    53.00000     9.95373
 -16.00000    53.00000     9.69444
 -15.00000    53.00000     9.46231
 -14.00000    53.00000     9.60417
 -13.00000    53.00000    10.04547
 -12.00000    53.00000     9.53987
 -11.00000    53.00000     9.66679
 -10.00000    53.00000     9.76665
  -9.00000    53.00000    10.14563
  -8.00000    53.00000    10.10584
  -7.00000    53.00000     9.52124
  -6.00000    53.00000    10.03014
  -5.00000    53.00000     9.66609
  -4.00000    53.00000    10.06056
  -3.00000    53.00000     9.84396
  -2.00000    53.00000     9.92029
  -1.00000    53.00000     9.99895
   0.00000    53.00000     9.96187
   1.00000    53.00000    10.05726
   2.00000    53.00000    10.02697
   3.00000    53.00000    10.05722
   4.00000    53.00000    10.26503
   5.00000    53.00000    10.31313
   6.00000    53.00000    10.05903
   7.00000    53.00000    10.03722
   8.00000    53.00000     9.89313
   9.00000    53.00000    10.12079
  10.00000    53.00000    10.13900
  11.00000    53.00000    11.13114
  12.00000    53.00000    10.31627
  13.00000    53.00000    10.33633
  14.00000    53.00000    10.47259
  15.00000    53.00000    10.83975
  16.00000    53.00000    10.71510
  17.00000    53.00000    10.27457
  18.00000    53.00000    10.33097
  19.00000    53.00000    10.53093
  20.00000    53.00000    10.82921
  21.00000    53.00000    10.69342
  22.00000    53.00000    10.37289
  23.00000    53.00000    10.54749
  24.00000    53.00000    10.92379
  25.00000    53.00000    10.85172
  26.00000    53.00000    12.56229
  27.00000    53.00000    11.99756
  28.00000    53.00000    11.21680
  29.00000    53.00000    10.97460
  30.00000    53.00000    12.08342
  31.00000    53.00000    11.14732
  32.00000    53.00000    10.83221
  33.00000    53.00000    11.94676
  34.00000    53.00000    11.23863
  35.00000    53.00000    10.88519
  36.00000    53.00000    10.88431
  37.00000    53.00000    11.12583
  38.00000    53.00000    11.35449
  39.00000    53.00000    11.47613
  40.00000    53.00000    11.38284
  39.00000    54.00000    11.32996
  38.00000    54.00000    11.28792
  37.00000    54.00000    11.16132
  36.00000    54.00000    10.99730
  35.00000    54.00000    10.87790
  34.00000    54.00000    10.94644
  33.00000    54.00000    10.68861
  32.00000    54.00000    10.85034
  31.00000    54.00000    10.79164
  30.00000    54.00000    10.43460
  29.00000    54.00000    11.56121
  28.00000    54.00000    10.97644
  27.00000    54.00000    10.82168
  26.00000    54.00000    10.45320
  25.00000    54.00000    10.63948
  24.00000    54.00000    10.48165
  23.00000    54.00000    10.66043
  22.00000    54.00000    10.76234
  21.00000    54.00000    10.49632
  20.00000    54.00000    10.57117
  19.00000    54.00000    10.41496
  18.00000    54.00000    10.23922
  17.00000    54.00000    10.51173
  16.00000    54.00000    10.49285
  15.00000    54.00000    10.99191
  14.00000    54.00000    10.35791
  13.00000    54.00000    10.27616
  12.00000    54.00000    10.40841
  11.00000    54.00000    10.17909
  10.00000    54.00000    10.59769
   9.00000    54.00000    10.22264
   8.00000    54.00000    10.16613
   7.00000    54.00000     9.88348
   6.00000    54.00000     9.96564
   5.00000    54.00000    10.12423
   4.00000    54.00000     9.73429
   3.00000    54.00000     9.87511
   2.00000    54.00000    10.01898
   1.00000    54.00000    10.01023
  -0.00000    54.00000    10.06734
  -1.00000    54.00000    10.27800
  -2.00000    54.00000    14.63923
  -3.00000    54.00000     9.80477
  -4.00000    54.00000     9.71859
  -5.00000    54.00000     9.59052
  -6.00000    54.00000     9.84666
  -7.00000    54.00000     9.51882
  -8.00000    54.00000     9.66793
  -9.00000    54.00000     9.84337
 -10.00000    54.00000    10.21960
 -11.00000    54.00000     9.75562
 -12.00000    54.00000    10.01539
 -13.00000    54.00000     9.69974
 -14.00000    54.00000     9.65606
 -15.00000    54.00000     9.47866
 -16.00000    54.00000     9.64355
 -17.00000    54.00000     9.75989
 -18.00000    54.00000     9.93661
 -19.00000    54.00000     9.89975
 -20.00000    54.00000     9.94703
 -21.00000    54.00000    10.47483
 -22.00000    54.00000     9.94040
 -23.00000    54.00000    14.29175
 -24.00000    54.00000    23.99486
 -25.00000    54.00000    14.45177
 -26.00000    54.00000    10.62001
 -27.00000    54.00000     9.91554
 -28.00000    54.00000    10.33442
 -29.00000    54.00000    10.08074
 -30.00000    54.00000    12.01326
 -31.00000    54.00000    10.58057
 -32.00000    54.00000     9.80804
 -33.00000    54.00000     9.74336
 -34.00000    54.00000    10.27062
 -35.00000    54.00000    11.14553
 -36.00000    54.00000    10.39563
 -37.00000    54.00000    10.37568
 -38.00000    54.00000     9.85715
 -39.00000    54.00000     9.86878
 -38.00000    55.00000    11.62106
 -37.00000    55.00000    10.00324
 -36.00000    55.00000     9.99048
 -35.00000    55.00000     9.85892
 -34.00000    55.00000    10.33161
 -33.00000    55.00000    11.18677
 -32.00000    55.00000    10.23765
 -31.00000    55.00000    10.48866
 -30.00000    55.00000    10.39909
 -29.00000    55.00000    10.51312
 -28.00000    55.00000     9.87016
 -27.00000    55.00000    10.06734
 -26.00000    55.00000    10.91530
 -25.00000    55.00000    10.31283
 -24.00000    55.00000     9.97224
 -23.00000    55.00000    15.02782
 -22.00000    55.00000    12.59555
 -21.00000    55.00000    10.27800
 -20.00000    55.00000    10.76234
 -19.00000    55.00000    83.34263
 -18.00000    55.00000    10.50895
 -17.00000    55.00000    10.13236
 -16.00000    55.00000     9.99167
 -15.00000    55.00000     9.94465
 -14.00000    55.00000     9.59415
 -13.00000    55.00000    13.35982
 -12.00000    55.00000    10.20726
 -11.00000    55.00000     9.58264
 -10.00000    55.00000     9.66286
  -9.00000    55.00000    30.19513
  -8.00000    55.00000    10.47420
  -7.00000    55.00000    10.11065
  -6.00000    55.00000    11.67885
  -5.00000    55.00000    10.03388
  -4.00000    55.00000     9.71066
  -3.00000    55.00000     9.85204
  -2.00000    55.00000     9.59884
  -1.00000    55.00000     9.60631
   0.00000    55.00000     9.90306
   1.00000    55.00000    10.64724
   2.00000    55.00000    10.09917
   3.00000    55.00000    10.09563
   4.00000    55.00000     9.85027
   5.00000    55.00000     9.87497
   6.00000    55.00000    10.19638
   7.00000    55.00000    10.20078
   8.00000    55.00000    10.45767
   9.00000    55.00000    10.11756
  10.00000    55.00000    11.11974
  11.00000    55.00000    15.17540
  12.00000    55.00000    11.60323
  13.00000    55.00000   182.99924
  14.00000    55.00000    10.98023
  15.00000    55.00000    10.29435
  16.00000    55.00000    10.83479
  17.00000    55.00000    11.41581
  18.00000    55.00000    10.85593
  19.00000    55.00000    10.77195
  20.00000    55.00000    10.61622
  21.00000    55.00000    10.67436
  22.00000    55.00000    10.66730
  23.00000    55.00000    10.58782
  24.00000    55.00000    10.68380
  25.00000    55.00000    10.77043
  26.00000    55.00000    11.06308
  27.00000    55.00000    11.29485
  28.00000    55.00000    21.51351
  29.00000    55.00000    11.01564
  30.00000    55.00000    11.76190
  31.00000    55.00000    10.73228
  32.00000    55.00000    10.81266
  33.00000    55.00000    10.87923
  34.00000    55.00000    10.85702
  35.00000    55.00000    10.62500
  36.00000    55.00000    12.06565
  37.00000    55.00000    10.94268
  38.00000    55.00000    11.15017
  36.00000    56.00000    11.12671
  35.00000    56.00000    11.04098
  34.00000    56.00000    12.92054
  33.00000    56.00000    11.12930
  32.00000    56.00000    11.25482
  31.00000    56.00000    10.57914
  30.00000    56.00000    10.54450
  29.00000    56.00000    12.42420
  28.00000    56.00000    10.76234
  27.00000    56.00000    10.64561
  26.00000    56.00000    10.52998
  25.00000    56.00000    10.53829
  24.00000    56.00000    10.54615
  23.00000    56.00000    10.52964
  22.00000    56.00000    10.27457
  21.00000    56.00000    10.26587
  20.00000    56.00000    10.87705
  19.00000    56.00000    10.65398
  18.00000    56.00000    10.92034
  17.00000    56.00000    10.77195
  16.00000    56.00000    10.65271
  15.00000    56.00000    10.62045
  14.00000    56.00000    10.70455
  13.00000    56.00000    10.84142
  12.00000    56.00000    10.70151
  11.00000    56.00000    11.43018
  10.00000    56.00000    10.45302
   9.00000    56.00000    10.12251
   8.00000    56.00000    10.29435
   7.00000    56.00000    10.05229
   6.00000    56.00000    10.11412
   5.00000    56.00000    10.03388
   4.00000    56.00000     9.92564
   3.00000    56.00000     9.91490
   2.00000    56.00000    10.15563
   1.00000    56.00000    10.07070
  -0.00000    56.00000    10.18133
  -1.00000    56.00000     9.91301
  -2.00000    56.00000     9.71625
  -3.00000    56.00000     9.85507
  -4.00000    56.00000     9.66793
  -5.00000    56.00000     9.66793
  -6.00000    56.00000     9.58943
  -7.00000    56.00000    10.48214
  -8.00000    56.00000     9.65755
  -9.00000    56.00000    10.99022
 -10.00000    56.00000     9.68558
 -11.00000    56.00000    10.03877
 -12.00000    56.00000    10.17949
 -13.00000    56.00000    10.38217
 -14.00000    56.00000    11.56973
 -15.00000    56.00000    10.36215
 -16.00000    56.00000    10.13575
 -17.00000    56.00000     9.53301
 -18.00000    56.00000    11.99937
 -19.00000    56.00000    10.61716
 -20.00000    56.00000    10.54234
 -21.00000    56.00000    13.70325
 -22.00000    56.00000    11.10101
 -23.00000    56.00000    11.32372
 -24.00000    56.00000    10.81869
 -25.00000    56.00000    10.07550
 -26.00000    56.00000     9.89234
 -27.00000    56.00000    10.04901
 -28.00000    56.00000    10.12718
 -29.00000    56.00000     9.99043
 -30.00000    56.00000    10.05064
 -31.00000    56.00000    10.26537
 -32.00000    56.00000    11.92137
 -33.00000    56.00000    10.30469
 -34.00000    56.00000    10.25403
 -35.00000    56.00000    10.10574
 -36.00000    56.00000    10.05060
 -35.00000    57.00000    11.99554
 -34.00000    57.00000    10.03717
 -33.00000    57.00000     9.94372
 -32.00000    57.00000    10.05550
 -31.00000    57.00000    10.28850
 -30.00000    57.00000    11.46789
 -29.00000    57.00000    11.70687
 -28.00000    57.00000     9.79216
 -27.00000    57.00000    10.10229
 -26.00000    57.00000     9.81238
 -25.00000    57.00000     9.92513
 -24.00000    57.00000    10.20430
 -23.00000    57.00000     9.55883
 -22.00000    57.00000     9.81087
 -21.00000    57.00000    10.52038
 -20.00000    57.00000     9.78121
 -19.00000    57.00000    11.38630
 -18.00000    57.00000    12.81016
 -17.00000    57.00000    10.07906
 -16.00000    57.00000    10.24833
 -15.00000    57.00000     9.88958
 -14.00000    57.00000    10.09397
 -13.00000    57.00000    10.90375
 -12.00000    57.00000    10.00689
 -11.00000    57.00000    10.29591
 -10.00000    57.00000    10.27800
  -9.00000    57.00000     9.73484
  -8.00000    57.00000    10.03036
  -7.00000    57.00000    10.02541
  -6.00000    57.00000    10.21776
  -5.00000    57.00000     9.91510
  -4.00000    57.00000     9.86509
  -3.00000    57.00000    10.05891
  -2.00000    57.00000     9.88412
  -1.00000    57.00000    10.14549
   0.00000    57.00000    10.15766
   1.00000    57.00000    10.41134
   2.00000    57.00000    10.02540
   3.00000    57.00000    10.33946
   4.00000    57.00000    10.10554
   5.00000    57.00000    10.03542
   6.00000    57.00000    10.07225
   7.00000    57.00000    10.33595
   8.00000    57.00000    11.07866
   9.00000    57.00000    10.09891
  10.00000    57.00000    10.58840
  11.00000    57.00000    11.53271
  12.00000    57.00000    10.60254
  13.00000    57.00000    10.65207
  14.00000    57.00000    10.73465
  15.00000    57.00000    10.79487
  16.00000    57.00000    10.46431
  17.00000    57.00000    10.82055
  18.00000    57.00000    10.65335
  19.00000    57.00000    10.84421
  20.00000    57.00000    10.46402
  21.00000    57.00000    10.30595
  22.00000    57.00000    10.31218
  23.00000    57.00000    10.54283
  24.00000    57.00000    10.36253
  25.00000    57.00000    10.85368
  26.00000    57.00000    11.08313
  27.00000    57.00000    10.67503
  28.00000    57.00000    10.40398
  29.00000    57.00000    11.34860
  30.00000    57.00000    10.44360
  31.00000    57.00000    10.80491
  32.00000    57.00000    10.68572
  33.00000    57.00000    11.39185
  34.00000    57.00000    11.03199
  35.00000    57.00000    11.29163
  33.00000    58.00000    10.73275
  32.00000    58.00000    10.88473
  31.00000    58.00000    10.60490
  30.00000    58.00000    10.61067
  29.00000    58.00000    10.61007
  28.00000    58.00000    11.00096
  27.00000    58.00000    10.59473
  26.00000    58.00000    10.50220
  25.00000    58.00000    10.65436
  24.00000    58.00000    10.63655
  23.00000    58.00000    10.95066
  22.00000    58.00000    10.63915
  21.00000    58.00000    10.46116
  20.00000    58.00000    10.55913
  19.00000    58.00000    10.50961
  18.00000    58.00000    10.50073
  17.00000    58.00000    10.62781
  16.00000    58.00000    10.87923
  15.00000    58.00000    11.17475
  14.00000    58.00000    10.14238
  13.00000    58.00000    10.07737
  12.00000    58.00000    10.79884
  11.00000    58.00000    10.31722
  10.00000    58.00000    10.89994
   9.00000    58.00000    10.86174
   8.00000    58.00000    11.78879
   7.00000    58.00000    10.35639
   6.00000    58.00000    10.38957
   5.00000    58.00000    10.80223
   4.00000    58.00000    10.56265
   3.00000    58.00000    10.35942
   2.00000    58.00000    10.33251
   1.00000    58.00000    10.52227
  -0.00000    58.00000    10.43107
  -1.00000    58.00000    10.45302
  -2.00000    58.00000    10.33250
  -3.00000    58.00000    10.97460
  -4.00000    58.00000    10.46161
  -5.00000    58.00000    10.50984
  -6.00000    58.00000    10.41296
  -7.00000    58.00000    10.48421
  -8.00000    58.00000     9.88144
  -9.00000    58.00000     9.92368
 -10.00000    58.00000    10.23266
 -11.00000    58.00000    10.49702
 -12.00000    58.00000    10.00716
 -13.00000    58.00000    10.44622
 -14.00000    58.00000    10.47977
 -15.00000    58.00000     9.89491
 -16.00000    58.00000    11.47822
 -17.00000    58.00000    12.74615
 -18.00000    58.00000    10.14251
 -19.00000    58.00000    10.34444
 -20.00000    58.00000    10.07389
 -21.00000    58.00000    10.00201
 -22.00000    58.00000     9.69327
 -23.00000    58.00000     9.65110
 -24.00000    58.00000    10.05391
 -25.00000    58.00000    10.00689
 -26.00000    58.00000     9.89033
 -27.00000    58.00000     9.92894
 -28.00000    58.00000    11.00196
 -29.00000    58.00000    11.14732
 -30.00000    58.00000    10.19756
 -31.00000    58.00000    10.31094
 -32.00000    58.00000    10.22882
 -33.00000    58.00000    10.90801
 -31.00000    59.00000    12.05348
 -30.00000    59.00000    10.28748
 -29.00000    59.00000    10.52476
 -28.00000    59.00000    10.20739
 -27.00000    59.00000    10.69615
 -26.00000    59.00000    11.40568
 -25.00000    59.00000     9.86395
 -24.00000    59.00000     9.74812
 -23.00000    59.00000     9.88361
 -22.00000    59.00000     9.75864
 -21.00000    59.00000    10.34251
 -20.00000    59.00000     9.97044
 -19.00000    59.00000     9.88881
 -18.00000    59.00000     9.96079
 -17.00000    59.00000     9.85011
 -16.00000    59.00000    10.50773
 -15.00000    59.00000    10.68736
 -14.00000    59.00000    13.12193
 -13.00000    59.00000    11.40077
 -12.00000    59.00000     9.86372
 -11.00000    59.00000    10.19962
 -10.00000    59.00000    17.34808
  -9.00000    59.00000    10.56756
  -8.00000    59.00000    10.39612
  -7.00000    59.00000    10.78844
  -6.00000    59.00000     9.88513
  -5.00000    59.00000    10.79926
  -4.00000    59.00000     9.65207
  -3.00000    59.00000     9.47026
  -2.00000    59.00000     9.93031
  -1.00000    59.00000    10.08896
   0.00000    59.00000    10.08385
   1.00000    59.00000    10.04883
   2.00000    59.00000    10.22920
   3.00000    59.00000     9.94857
   4.00000    59.00000     9.88361
   5.00000    59.00000     9.58522
   6.00000    59.00000    10.26087
   7.00000    59.00000    10.22600
   8.00000    59.00000    10.90375
   9.00000    59.00000    10.33098
  10.00000    59.00000    12.04932
  11.00000    59.00000    10.57265
  12.00000    59.00000    10.52912
  13.00000    59.00000    10.71082
  14.00000    59.00000    10.24106
  15.00000    59.00000    10.28803
  16.00000    59.00000    13.07250
  17.00000    59.00000    10.51987
  18.00000    59.00000    10.40236
  19.00000    59.00000    10.48328
  20.00000    59.00000    10.35445
  21.00000    59.00000    10.68861
  22.00000    59.00000    10.60431
  23.00000    59.00000    12.72249
  24.00000    59.00000    10.50733
  25.00000    59.00000    10.90997
  26.00000    59.00000    10.44519
  27.00000    59.00000    10.89923
  28.00000    59.00000    10.48957
  29.00000    59.00000    21.54397
  30.00000    59.00000    12.23004
  31.00000    59.00000    11.29418
  29.00000    60.00000    10.25269
  28.00000    60.00000    11.85263
  27.00000    60.00000    10.73824
  26.00000    60.00000    10.25450
  25.00000    60.00000    10.37139
  24.00000    60.00000    10.57053
  23.00000    60.00000    10.55833
  22.00000    60.00000    10.71623
  21.00000    60.00000    11.92712
  20.00000    60.00000    11.10560
  19.00000    60.00000    10.67273
  18.00000    60.00000    11.03949
  17.00000    60.00000    10.66726
  16.00000    60.00000    10.87923
  15.00000    60.00000    11.26059
  14.00000    60.00000    10.50945
  13.00000    60.00000    10.65689
  12.00000    60.00000    10.33577
  11.00000    60.00000    10.26662
  10.00000    60.00000    10.48725
   9.00000    60.00000    10.52163
   8.00000    60.00000    10.23626
   7.00000    60.00000    10.25405
   6.00000    60.00000    10.34789
   5.00000    60.00000    11.11231
   4.00000    60.00000    10.87923
   3.00000    60.00000    10.43257
   2.00000    60.00000    10.55727
   1.00000    60.00000    10.52603
  -0.00000    60.00000    10.52440
  -1.00000    60.00000    10.18911
  -2.00000    60.00000    10.22920
  -3.00000    60.00000    10.57704
  -4.00000    60.00000    10.36607
  -5.00000    60.00000    10.21291
  -6.00000    60.00000    10.12560
  -7.00000    60.00000    10.15904
  -8.00000    60.00000     9.90448
  -9.00000    60.00000     9.86150
 -10.00000    60.00000    10.40854
 -11.00000    60.00000    11.62332
 -12.00000    60.00000    13.80836
 -13.00000    60.00000    10.91014
 -14.00000    60.00000     9.73659
 -15.00000    60.00000     9.90354
 -16.00000    60.00000    10.38957
 -17.00000    60.00000     9.79999
 -18.00000    60.00000     9.95410
 -19.00000    60.00000    10.04883
 -20.00000    60.00000    10.04879
 -21.00000    60.00000     9.87359
 -22.00000    60.00000     9.99531
 -23.00000    60.00000     9.81349
 -24.00000    60.00000    10.27404
 -25.00000    60.00000    11.56534
 -26.00000    60.00000    10.34011
 -27.00000    60.00000     9.91574
 -28.00000    60.00000     9.99868
 -29.00000    60.00000    11.41635
 -27.00000    61.00000    11.96529
 -26.00000    61.00000    10.88389
 -25.00000    61.00000    10.19112
 -24.00000    61.00000    10.26221
 -23.00000    61.00000    10.75771
 -22.00000    61.00000    10.70274
 -21.00000    61.00000     9.91716
 -20.00000    61.00000     9.83832
 -19.00000    61.00000     9.89033
 -18.00000    61.00000     9.90517
 -17.00000    61.00000    10.03545
 -16.00000    61.00000    11.39880
 -15.00000    61.00000    10.09908
 -14.00000    61.00000    10.10411
 -13.00000    61.00000    10.77645
 -12.00000    61.00000    10.03720
 -11.00000    61.00000     9.74758
 -10.00000    61.00000    10.34907
  -9.00000    61.00000    12.65819
  -8.00000    61.00000    12.03722
  -7.00000    61.00000    10.52654
  -6.00000    61.00000    10.52263
  -5.00000    61.00000    10.44810
  -4.00000    61.00000    10.03877
  -3.00000    61.00000    10.09400
  -2.00000    61.00000    10.61492
  -1.00000    61.00000    10.43952
   0.00000    61.00000    10.59430
   1.00000    61.00000    10.16918
   2.00000    61.00000    10.41350
   3.00000    61.00000    12.43096
   4.00000    61.00000    10.44723
   5.00000    61.00000    10.58487
   6.00000    61.00000    10.31002
   7.00000    61.00000    10.84142
   8.00000    61.00000    10.46161
   9.00000    61.00000    10.73630
  10.00000    61.00000    10.55562
  11.00000    61.00000    10.87452
  12.00000    61.00000    10.42110
  13.00000    61.00000    10.86621
  14.00000    61.00000    10.82394
  15.00000    61.00000    10.67141
  16.00000    61.00000    10.31813
  17.00000    61.00000    10.62938
  18.00000    61.00000    10.35134
  19.00000    61.00000    10.35528
  20.00000    61.00000    13.57392
  21.00000    61.00000   196.29750
  22.00000    61.00000   190.47908
  23.00000    61.00000    11.48056
  24.00000    61.00000    10.23306
  25.00000    61.00000    12.15771
  26.00000    61.00000    10.45203
  27.00000    61.00000    12.83513
  25.00000    62.00000    10.23922
  24.00000    62.00000    10.50544
  23.00000    62.00000    10.47674
  22.00000    62.00000    10.69082
  21.00000    62.00000    11.00294
  20.00000    62.00000    11.08421
  19.00000    62.00000    10.41041
  18.00000    62.00000    10.65788
  17.00000    62.00000    26.08919
  16.00000    62.00000    10.29719
  15.00000    62.00000    10.20242
  14.00000    62.00000    10.52176
  13.00000    62.00000    10.41899
  12.00000    62.00000    10.59356
  11.00000    62.00000    10.29994
  10.00000    62.00000    10.34982
   9.00000    62.00000    11.18104
   8.00000    62.00000    10.56106
   7.00000    62.00000    10.75757
   6.00000    62.00000    10.60064
   5.00000    62.00000    10.75593
   4.00000    62.00000    10.84895
   3.00000    62.00000    10.26270
   2.00000    62.00000    10.08228
   1.00000    62.00000    10.59151
  -0.00000    62.00000    10.42952
  -1.00000    62.00000    10.23060
  -2.00000    62.00000    10.08734
  -3.00000    62.00000    10.00229
  -4.00000    62.00000     9.91321
  -5.00000    62.00000    10.20576
  -6.00000    62.00000    12.91332
  -7.00000    62.00000    11.94524
  -8.00000    62.00000    10.33819
  -9.00000    62.00000    10.29435
 -10.00000    62.00000    10.69574
 -11.00000    62.00000    10.13743
 -12.00000    62.00000    10.88264
 -13.00000    62.00000     9.95183
 -14.00000    62.00000     9.78798
 -15.00000    62.00000     9.86028
 -16.00000    62.00000    10.45358
 -17.00000    62.00000    10.48260
 -18.00000    62.00000    10.49869
 -19.00000    62.00000    10.24448
 -20.00000    62.00000    10.81064
 -21.00000    62.00000    11.51709
 -22.00000    62.00000    10.31972
 -23.00000    62.00000     9.86934
 -24.00000    62.00000    10.74514
 -25.00000    62.00000    15.37191
 -22.00000    63.00000    12.07763
 -21.00000    63.00000    10.38254
 -20.00000    63.00000    10.19398
 -19.00000    63.00000    10.55915
 -18.00000    63.00000    11.38078
 -17.00000    63.00000    10.56241
 -16.00000    63.00000    10.26087
 -15.00000    63.00000    10.26930
 -14.00000    63.00000    10.03704
 -13.00000    63.00000     9.89693
 -12.00000    63.00000     9.87221
 -11.00000    63.00000     9.96048
 -10.00000    63.00000     9.90176
  -9.00000    63.00000    10.66440
  -8.00000    63.00000    10.06884
  -7.00000    63.00000    10.06238
  -6.00000    63.00000     9.97228
  -5.00000    63.00000    10.00870
  -4.00000    63.00000    11.75280
  -3.00000    63.00000    13.90349
  -2.00000    63.00000    11.29311
  -1.00000    63.00000    10.53007
   0.00000    63.00000    10.07400
   1.00000    63.00000    10.06393
   2.00000    63.00000    10.05726
   3.00000    63.00000    10.27273
   4.00000    63.00000     9.96340
   5.00000    63.00000     9.96079
   6.00000    63.00000    10.56538
   7.00000    63.00000    10.25246
   8.00000    63.00000    10.71660
   9.00000    63.00000    10.37563
  10.00000    63.00000    13.56143
  11.00000    63.00000    10.54445
  12.00000    63.00000    10.17074
  13.00000    63.00000    10.55400
  14.00000    63.00000    10.26271
  15.00000    63.00000    11.40326
  16.00000    63.00000    10.65207
  17.00000    63.00000    10.29306
  18.00000    63.00000    10.97387
  19.00000    63.00000    10.87705
  20.00000    63.00000    10.75994
  21.00000    63.00000    11.02299
  22.00000    63.00000    10.79653
  19.00000    64.00000    10.84282
  18.00000    64.00000    58.98317
  17.00000    64.00000    10.97021
  16.00000    64.00000    10.85786
  15.00000    64.00000    17.35696
  14.00000    64.00000    10.48165
  13.00000    64.00000    10.22920
  12.00000    64.00000    10.27747
  11.00000    64.00000     9.96340
  10.00000    64.00000    10.32753
   9.00000    64.00000    10.50101
   8.00000    64.00000    14.16693
   7.00000    64.00000    10.09408
   6.00000    64.00000    10.19563
   5.00000    64.00000    10.02895
   4.00000    64.00000    10.29119
   3.00000    64.00000    10.31813
   2.00000    64.00000    10.10245
   1.00000    64.00000    10.95290
  -0.00000    64.00000    13.84202
  -1.00000    64.00000    11.98140
  -2.00000    64.00000    10.27959
  -3.00000    64.00000    10.34171
  -4.00000    64.00000    10.11889
  -5.00000    64.00000    10.90997
  -6.00000    64.00000    10.06893
  -7.00000    64.00000    10.06388
  -8.00000    64.00000    17.70841
  -9.00000    64.00000    10.60004
 -10.00000    64.00000    10.17262
 -11.00000    64.00000    10.01384
 -12.00000    64.00000    10.09231
 -13.00000    64.00000    10.33786
 -14.00000    64.00000    10.43153
 -15.00000    64.00000    10.43417
 -16.00000    64.00000    11.68251
 -17.00000    64.00000    10.61007
 -18.00000    64.00000    10.46419
 -19.00000    64.00000    10.75038
 -16.00000    65.00000    11.29130
 -15.00000    65.00000    10.20563
 -14.00000    65.00000    10.72461
 -13.00000    65.00000    11.50885
 -12.00000    65.00000    10.46956
 -11.00000    65.00000    10.13067
 -10.00000    65.00000    10.11911
  -9.00000    65.00000    10.42596
  -8.00000    65.00000    10.31593
  -7.00000    65.00000    10.43867
  -6.00000    65.00000    10.23423
  -5.00000    65.00000    11.42093
  -4.00000    65.00000    10.66857
  -3.00000    65.00000    10.09908
  -2.00000    65.00000    10.16255
  -1.00000    65.00000    10.14760
   0.00000    65.00000    10.10575
   1.00000    65.00000    10.35528
   2.00000    65.00000    11.14381
   3.00000    65.00000    13.61049
   4.00000    65.00000    12.66636
   5.00000    65.00000    10.63140
   6.00000    65.00000    10.75277
   7.00000    65.00000    10.59709
   8.00000    65.00000    13.56198
   9.00000    65.00000    10.51774
  10.00000    65.00000    10.57322
  11.00000    65.00000    10.41069
  12.00000    65.00000    10.42806
  13.00000    65.00000    10.45071
  14.00000    65.00000    10.42352
  15.00000    65.00000    10.08054
  16.00000    65.00000    10.56320
  11.00000    66.00000    12.20745
  10.00000    66.00000    11.18835
   9.00000    66.00000    11.02681
   8.00000    66.00000    11.57434
   7.00000    66.00000    12.94970
   6.00000    66.00000    12.21522
   5.00000    66.00000    10.69218
   4.00000    66.00000    10.41309
   3.00000    66.00000     9.96703
   2.00000    66.00000    10.27246
   1.00000    66.00000    10.21902
  -0.00000    66.00000    10.27537
  -1.00000    66.00000    10.09398
  -2.00000    66.00000    10.18755
  -3.00000    66.00000    10.30436
  -4.00000    66.00000    10.14759
  -5.00000    66.00000    10.51811
  -6.00000    66.00000    10.46975
  -7.00000    66.00000    10.40624
  -8.00000    66.00000    13.59572
  -9.00000    66.00000    10.26772
 -10.00000    66.00000    10.66145
 -11.00000    66.00000    11.92954
   0.00000    67.00000    10.14732

